Reconstruction of continuum robots by marker-free shape registration of image data using a kinematic model

Continuum robots are slender, flexible manipulators that navigate confined, curved workspaces and are gaining traction in aerospace, inspection, automation, and minimally invasive medical applications. Predicting their shape from physics-based models alone remains challenging, making accurate measurement of the deformed backbone essential for model validation and reference-data acquisition. We present an optimization-based shape-registration algorithm that fits a parametric three-dimensional curve directly to image observations within a photogrammetric pipeline, targeting marker-free measurement rather than sensing under occlusion. By matching reconstruction points to robot pixels, the method requires no prior knowledge of the robot's location in each image. Across most configurations, the estimated backbone deviates from ground truth by less than 1 mm (0.67% of the robot's length). On real concentric-tube continuum robots, the reconstruction agrees with ten discrete manual photogrammetric measurements over 18 configurations, while replacing the manual procedure with an automated pipeline that runs in roughly 0.5 s per configuration.

==> data/onestep_loss_hard.txt <==
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
-4.007182496934547089e-08,-5.266287317340356822e-08,1.901901705423370004e-04,9.999999403953552246e-01,-1.166881631320393353e-07,-4.214011132717132568e-04,-1.166911758332389581e-07,9.999998211860656738e-01,-5.538087571039795876e-04,4.214011132717132568e-04,5.538087571039795876e-04,9.999997615814208984e-01
-1.602969490477335057e-07,-2.106637708720882074e-07,3.803802537731826305e-04,9.999996423721313477e-01,-4.668331996526831063e-07,-8.428746368736028671e-04,-4.668412145747424802e-07,9.999994039535522461e-01,-1.107712741941213608e-03,8.428746368736028671e-04,1.107712741941213608e-03,9.999990463256835938e-01
-3.606876930462021846e-07,-4.740202541597682284e-07,5.705701769329607487e-04,9.999992251396179199e-01,-1.050543687597382814e-06,-1.264404272660613060e-03,-1.050544028657895979e-06,9.999986290931701660e-01,-1.661705202423036098e-03,1.264404505491256714e-03,1.661705318838357925e-03,9.999977946281433105e-01
-6.412529387489485089e-07,-8.427483066952845547e-07,7.607597508467733860e-04,9.999985694885253906e-01,-1.867910896180546843e-06,-1.685973606072366238e-03,-1.867863943516567815e-06,9.999975562095642090e-01,-2.215779153630137444e-03,1.685973955318331718e-03,2.215779386460781097e-03,9.999960660934448242e-01
-1.001999066829739604e-06,-1.316863176725746598e-06,9.509489173069596291e-04,9.999977946281433105e-01,-2.919010285040712915e-06,-2.107566222548484802e-03,-2.918838845289428718e-06,9.999962449073791504e-01,-2.769928658381104469e-03,2.107566921040415764e-03,2.769929124042391777e-03,9.999939203262329102e-01
-1.442929374206869397e-06,-1.896378876153903548e-06,1.141137792728841305e-03,9.999968409538269043e-01,-4.203901880828198045e-06,-2.529167337343096733e-03,-4.203478511044522747e-06,9.999945759773254395e-01,-3.324146848171949387e-03,2.529168035835027695e-03,3.324147546663880348e-03,9.999911785125732422e-01
-1.964043121915892698e-06,-2.581306944193784148e-06,1.331325969658792019e-03,9.999957084655761719e-01,-5.722624791815178469e-06,-2.950759138911962509e-03,-5.721761226595845073e-06,9.999926090240478516e-01,-3.878426505252718925e-03,2.950759837403893471e-03,3.878427669405937195e-03,9.999880194664001465e-01
-2.565337581472704187e-06,-3.371658976902836002e-06,1.521513564512133598e-03,9.999943971633911133e-01,-7.475205165974330157e-06,-3.372325794771313667e-03,-7.473639470845228061e-06,9.999904036521911621e-01,-4.432762041687965393e-03,3.372327424585819244e-03,4.432763438671827316e-03,9.999843835830688477e-01
-3.246807182222255506e-06,-4.267445547156967223e-06,1.711700344458222389e-03,9.999928474426269531e-01,-9.461653462494723499e-06,-3.793853335082530975e-03,-9.459039574721828103e-06,9.999879002571105957e-01,-4.987146239727735519e-03,3.793854964897036552e-03,4.987148102372884750e-03,9.999802112579345703e-01
-4.008442829217528924e-06,-5.268675067782169208e-06,1.901886425912380219e-03,9.999911785125732422e-01,-1.168196104117669165e-05,-4.215323366224765778e-03,-1.167785467259818688e-05,9.999850392341613770e-01,-5.541572812944650650e-03,4.215325694531202316e-03,5.541576072573661804e-03,9.999755620956420898e-01
-4.850232471653725952e-06,-6.375355951604433358e-06,2.092071576043963432e-03,9.999893307685852051e-01,-1.413610516465269029e-05,-4.636722616851329803e-03,-1.412995698046870530e-05,9.999819993972778320e-01,-6.096035707741975784e-03,4.636725876480340958e-03,6.096039433032274246e-03,9.999704360961914062e-01
-5.772159965999890119e-06,-7.587493655591970310e-06,2.282255794852972031e-03,9.999873638153076172e-01,-1.682404217717703432e-05,-5.058034788817167282e-03,-1.681518006080295891e-05,9.999786019325256348e-01,-6.650528404861688614e-03,5.058038048446178436e-03,6.650533527135848999e-03,9.999648332595825195e-01
-6.774206667614635080e-06,-8.905089998734183609e-06,2.472438849508762360e-03,9.999851584434509277e-01,-1.974571205209940672e-05,-5.479242186993360519e-03,-1.973333201021887362e-05,9.999749660491943359e-01,-7.205043453723192215e-03,5.479246377944946289e-03,7.205049972981214523e-03,9.999586939811706543e-01
-7.856353477109223604e-06,-1.032815453072544187e-05,2.662620740011334419e-03,9.999827742576599121e-01,-2.290104930580127984e-05,-5.900332238525152206e-03,-2.288420728291384876e-05,9.999710917472839355e-01,-7.759576663374900818e-03,5.900337360799312592e-03,7.759584579616785049e-03,9.999521374702453613e-01
-9.018574019137304276e-06,-1.185668588732369244e-05,2.852801233530044556e-03,9.999802112579345703e-01,-2.628995207487605512e-05,-6.321288645267486572e-03,-2.626754940138198435e-05,9.999668598175048828e-01,-8.314118720591068268e-03,6.321293767541646957e-03,8.314128965139389038e-03,9.999450445175170898e-01
-1.026084191835252568e-05,-1.349068679701304063e-05,3.042980330064892769e-03,9.999774694442749023e-01,-2.991232031490653753e-05,-6.742095109075307846e-03,-2.988308915519155562e-05,9.999623298645019531e-01,-8.868665434420108795e-03,6.742101628333330154e-03,8.868678472936153412e-03,9.999374747276306152e-01
-1.158312807092443109e-05,-1.523015816928818822e-05,3.233158262446522713e-03,9.999746084213256836e-01,-3.376803215360268950e-05,-7.162738125771284103e-03,-3.373052823008038104e-05,9.999576210975646973e-01,-9.423211216926574707e-03,7.162745576351881027e-03,9.423226118087768555e-03,9.999293684959411621e-01
-1.298539882554905489e-05,-1.707509909465443343e-05,3.423333400860428810e-03,9.999712705612182617e-01,-3.785696389968506992e-05,-7.583201862871646881e-03,-3.780949919018894434e-05,9.999501705169677734e-01,-9.977762587368488312e-03,7.583202794194221497e-03,9.977762587368488312e-03,9.999214410781860352e-01
-1.446762598789064214e-05,-1.902550684462767094e-05,3.613508073613047600e-03,9.999679923057556152e-01,-4.217898822389543056e-05,-8.003471419215202332e-03,-4.211983105051331222e-05,9.999445080757141113e-01,-1.053228788077831268e-02,8.003472350537776947e-03,1.053228788077831268e-02,9.999125003814697266e-01
-1.602976590220350772e-05,-2.108137778122909367e-05,3.803680418059229851e-03,9.999645352363586426e-01,-4.673391231335699558e-05,-8.423529565334320068e-03,-4.666103995987214148e-05,9.999385476112365723e-01,-1.108679175376892090e-02,8.423530496656894684e-03,1.108679175376892090e-02,9.999030232429504395e-01
-1.767178036971017718e-05,-2.324271190445870161e-05,3.993851598352193832e-03,9.999608993530273438e-01,-5.152156518306583166e-05,-8.843364194035530090e-03,-5.143272574059665203e-05,9.999322295188903809e-01,-1.164127141237258911e-02,8.843366056680679321e-03,1.164127048105001450e-02,9.998931288719177246e-01
-1.939361573022324592e-05,-2.550949830038007349e-05,4.184020217508077621e-03,9.999570846557617188e-01,-5.654171036439947784e-05,-9.262959472835063934e-03,-5.643441545544192195e-05,9.999256134033203125e-01,-1.219571568071842194e-02,9.262960404157638550e-03,1.219571568071842194e-02,9.998826980590820312e-01
-2.119522832799702883e-05,-2.788172787404619157e-05,4.374186508357524872e-03,9.999530911445617676e-01,-6.179413321660831571e-05,-9.682300500571727753e-03,-6.166564708109945059e-05,9.999186992645263672e-01,-1.275012176483869553e-02,9.682301431894302368e-03,1.275012083351612091e-02,9.998717904090881348e-01
-2.307657632627524436e-05,-3.035940244444645941e-05,4.564351867884397507e-03,9.999489784240722656e-01,-6.727862637490034103e-05,-1.010137237608432770e-02,-6.712594040436670184e-05,9.999114871025085449e-01,-1.330448407679796219e-02,1.010137423872947693e-02,1.330448407679796219e-02,9.998604059219360352e-01
-2.503759060346055776e-05,-3.294249836471863091e-05,4.754514433443546295e-03,9.999446272850036621e-01,-7.299489516299217939e-05,-1.052016299217939377e-02,-7.281472790054976940e-05,9.999039769172668457e-01,-1.385879330337047577e-02,1.052016392350196838e-02,1.385879330337047577e-02,9.998485445976257324e-01
-2.707822568481788039e-05,-3.563101563486270607e-05,4.944674205034971237e-03,9.999401569366455078e-01,-7.894270675024017692e-05,-1.093865372240543365e-02,-7.873152208048850298e-05,9.998961687088012695e-01,-1.441304944455623627e-02,1.093865558505058289e-02,1.441304944455623627e-02,9.998362064361572266e-01
-2.919842154369689524e-05,-3.842493242700584233e-05,5.134831648319959641e-03,9.999355077743530273e-01,-8.512177737429738045e-05,-1.135683245956897736e-02,-8.487573359161615372e-05,9.998880028724670410e-01,-1.496724039316177368e-02,1.135683432221412659e-02,1.496723853051662445e-02,9.998233914375305176e-01
-3.139811815344728529e-05,-4.132425237912684679e-05,5.324987694621086121e-03,9.999306201934814453e-01,-9.153182327281683683e-05,-1.177468616515398026e-02,-9.124680218519642949e-05,9.998795390129089355e-01,-1.552136428654193878e-02,1.177468895912170410e-02,1.552136335521936417e-02,9.998101592063903809e-01
-3.367725003045052290e-05,-4.432895002537406981e-05,5.515139549970626831e-03,9.999256134033203125e-01,-9.817250975174829364e-05,-1.219219621270895004e-02,-9.784408757695928216e-05,9.998708367347717285e-01,-1.607541181147098541e-02,1.219220086932182312e-02,1.607541181147098541e-02,9.997963905334472656e-01
-3.603575169108808041e-05,-4.743901081383228302e-05,5.705289542675018311e-03,9.999204277992248535e-01,-1.050435530487447977e-04,-1.260935328900814056e-02,-1.046669713105075061e-04,9.998617768287658691e-01,-1.662937924265861511e-02,1.260935701429843903e-02,1.662937924265861511e-02,9.997821450233459473e-01
-3.847355765174143016e-05,-5.065442746854387224e-05,5.895437207072973251e-03,9.999151229858398438e-01,-1.121446184697560966e-04,-1.302614156156778336e-02,-1.117148058256134391e-04,9.998524188995361328e-01,-1.718326285481452942e-02,1.302614714950323105e-02,1.718326099216938019e-02,9.997674226760864258e-01
-4.099059151485562325e-05,-5.397517088567838073e-05,6.085581146180629730e-03,9.999095797538757324e-01,-1.194753494928590953e-04,-1.344254612922668457e-02,-1.189869071822613478e-04,9.998427629470825195e-01,-1.773705147206783295e-02,1.344255264848470688e-02,1.773704960942268372e-02,9.997522830963134766e-01
-4.358678052085451782e-05,-5.740123015129938722e-05,6.275722756981849670e-03,9.999038577079772949e-01,-1.270353968720883131e-04,-1.385855488479137421e-02,-1.264825550606474280e-04,9.998328089714050293e-01,-1.829074323177337646e-02,1.385856140404939651e-02,1.829074323177337646e-02,9.997366070747375488e-01
-4.626205918611958623e-05,-6.093259435147047043e-05,6.465862039476633072e-03,9.998980760574340820e-01,-1.348244113614782691e-04,-1.427415199577808380e-02,-1.342011091765016317e-04,9.998225569725036621e-01,-1.884433440864086151e-02,1.427416037768125534e-02,1.884433254599571228e-02,9.997204542160034180e-01
-4.901633292320184410e-05,-6.456922710640355945e-05,6.655997131019830704e-03,9.998919367790222168e-01,-1.428419345756992698e-04,-1.468932535499334335e-02,-1.421417255187407136e-04,9.998119473457336426e-01,-1.939781382679939270e-02,1.468933280557394028e-02,1.939781196415424347e-02,9.997038245201110840e-01
-5.184952169656753540e-05,-6.831112114014104009e-05,6.846128962934017181e-03,9.998857975006103516e-01,-1.510876172687858343e-04,-1.510405912995338440e-02,-1.503037055954337120e-04,9.998010993003845215e-01,-1.995117962360382080e-02,1.510406937450170517e-02,1.995117776095867157e-02,9.996867775917053223e-01
-5.476154910866171122e-05,-7.215824734885245562e-05,7.036258000880479813e-03,9.998794794082641602e-01,-1.595610810909420252e-04,-1.551834214478731155e-02,-1.586862199474126101e-04,9.997898936271667480e-01,-2.050442621111869812e-02,1.551835425198078156e-02,2.050442062318325043e-02,9.996691942214965820e-01
-5.775233148597180843e-05,-7.611057662870734930e-05,7.226382382214069366e-03,9.998728632926940918e-01,-1.682618603808805346e-04,-1.593215763568878174e-02,-1.672884536674246192e-04,9.997784495353698730e-01,-2.105754241347312927e-02,1.593217253684997559e-02,2.105753868818283081e-02,9.996511936187744141e-01
-6.082176332711242139e-05,-8.016808715183287859e-05,7.416504900902509689e-03,9.998662471771240234e-01,-1.771894894773140550e-04,-1.634549535810947418e-02,-1.761095772963017225e-04,9.997666478157043457e-01,-2.161053009331226349e-02,1.634551212191581726e-02,2.161052264273166656e-02,9.996326565742492676e-01
-6.396977551048621535e-05,-8.433077164227142930e-05,7.606622762978076935e-03,9.998593926429748535e-01,-1.863435754785314202e-04,-1.675834134221076965e-02,-1.851487759267911315e-04,9.997545480728149414e-01,-2.216338180005550385e-02,1.675835996866226196e-02,2.216337621212005615e-02,9.996137619018554688e-01
-6.719625525875017047e-05,-8.859860099619254470e-05,7.796739228069782257e-03,9.998524188995361328e-01,-1.957236381713300943e-04,-1.717068441212177277e-02,-1.944051473401486874e-04,9.997422099113464355e-01,-2.271608822047710419e-02,1.717070490121841431e-02,2.271608449518680573e-02,9.995943903923034668e-01
-7.050111889839172363e-05,-9.297152428189292550e-05,7.986848242580890656e-03,9.998452067375183105e-01,-2.053291682386770844e-04,-1.758250780403614044e-02,-2.038777602137997746e-04,9.997295141220092773e-01,-2.326864749193191528e-02,1.758253015577793121e-02,2.326864190399646759e-02,9.995744824409484863e-01
-7.388425729004666209e-05,-9.744951239554211497e-05,8.176957257091999054e-03,9.998378157615661621e-01,-2.151596854673698545e-04,-1.799380034208297729e-02,-2.135656977770850062e-04,9.997165203094482422e-01,-2.382105588912963867e-02,1.799382641911506653e-02,2.382104843854904175e-02,9.995540380477905273e-01
-7.734556129435077310e-05,-1.020325435092672706e-04,8.367058821022510529e-03,9.998303055763244629e-01,-2.252146659884601831e-04,-1.840454339981079102e-02,-2.234680287074297667e-04,9.997032284736633301e-01,-2.437330037355422974e-02,1.840457133948802948e-02,2.437329292297363281e-02,9.995332956314086914e-01
-8.088492904789745808e-05,-1.067206176230683923e-04,8.557158522307872772e-03,9.998226761817932129e-01,-2.354936150368303061e-04,-1.881473325192928314e-02,-2.335837634745985270e-04,9.996896386146545410e-01,-2.492538280785083771e-02,1.881476677954196930e-02,2.492537535727024078e-02,9.995120167732238770e-01
-8.450226596323773265e-05,-1.115136547014117241e-04,8.747253566980361938e-03,9.998148679733276367e-01,-2.459959941916167736e-04,-1.922434754669666290e-02,-2.439119125483557582e-04,9.996758103370666504e-01,-2.547729760408401489e-02,1.922438666224479675e-02,2.547728829085826874e-02,9.994903206825256348e-01
-8.819747017696499825e-05,-1.164116620202548802e-04,8.937344886362552643e-03,9.998069405555725098e-01,-2.567212504800409079e-04,-1.963338442146778107e-02,-2.544514718465507030e-04,9.996615648269653320e-01,-2.602903731167316437e-02,1.963342726230621338e-02,2.602902613580226898e-02,9.994680881500244141e-01
-9.197040344588458538e-05,-1.214146031998097897e-04,9.127431549131870270e-03,9.997988343238830566e-01,-2.676688600331544876e-04,-2.004182524979114532e-02,-2.652014372870326042e-04,9.996471405029296875e-01,-2.658059820532798767e-02,2.004186995327472687e-02,2.658058144152164459e-02,9.994454979896545410e-01
-9.582096390658989549e-05,-1.265224127564579248e-04,9.317513555288314819e-03,9.997905492782592773e-01,-2.788382116705179214e-04,-2.044965326786041260e-02,-2.761606883723288774e-04,9.996323585510253906e-01,-2.713197283446788788e-02,2.044970542192459106e-02,2.713195420801639557e-02,9.994224309921264648e-01
-9.974902059184387326e-05,-1.317350543104112148e-04,9.507590904831886292e-03,9.997821450233459473e-01,-2.902286942116916180e-04,-2.085686475038528442e-02,-2.873281482607126236e-04,9.996173381805419922e-01,-2.768315374851226807e-02,2.085692062973976135e-02,2.768313325941562653e-02,9.993988871574401855e-01
-1.037544789141975343e-04,-1.370525133097544312e-04,9.697664529085159302e-03,9.997735023498535156e-01,-3.018397255800664425e-04,-2.126344107091426849e-02,-2.987026819027960300e-04,9.996019005775451660e-01,-2.823414281010627747e-02,2.126350253820419312e-02,2.823411859571933746e-02,9.993748068809509277e-01
-1.078371933544985950e-04,-1.424747606506571174e-04,9.887732565402984619e-03,9.997648000717163086e-01,-3.136706654913723469e-04,-2.166936919093132019e-02,-3.102831833530217409e-04,9.995862841606140137e-01,-2.878492325544357300e-02,2.166943624615669250e-02,2.878490090370178223e-02,9.993503689765930176e-01
-1.119970547733828425e-04,-1.480017235735431314e-04,1.007779687643051147e-02,9.997558593750000000e-01,-3.257209318690001965e-04,-2.207463979721069336e-02,-3.220686048734933138e-04,9.995703101158142090e-01,-2.933550812304019928e-02,2.207471430301666260e-02,2.933548018336296082e-02,9.993254542350769043e-01
-1.162339103757403791e-04,-1.536333729745820165e-04,1.026785559952259064e-02,9.997469186782836914e-01,-3.379898553248494864e-04,-2.247924171388149261e-02,-3.340575785841792822e-04,9.995540976524353027e-01,-2.988587133586406708e-02,2.247932180762290955e-02,2.988584525883197784e-02,9.993001818656921387e-01
-1.205476801260374486e-04,-1.593697234056890011e-04,1.045791152864694595e-02,9.997377395629882812e-01,-3.504769410938024521e-04,-2.288316003978252411e-02,-3.462491731625050306e-04,9.995375871658325195e-01,-3.043602779507637024e-02,2.288324944674968719e-02,3.043599799275398254e-02,9.992743134498596191e-01
-1.249383203685283661e-04,-1.652107457630336285e-04,1.064796745777130127e-02,9.997287392616271973e-01,-3.631817817222326994e-04,-2.328640036284923553e-02,-3.586419916246086359e-04,9.995197057723999023e-01,-3.098597563803195953e-02,2.328647114336490631e-02,3.098592162132263184e-02,9.992485046386718750e-01
-1.294054673053324223e-04,-1.711562508717179298e-04,1.083801221102476120e-02,9.997193217277526855e-01,-3.761031257454305887e-04,-2.368891797959804535e-02,-3.712353645823895931e-04,9.995025396347045898e-01,-3.153567761182785034e-02,2.368899621069431305e-02,3.153562173247337341e-02,9.992218613624572754e-01
-1.339491427643224597e-04,-1.772062969394028187e-04,1.102805230766534805e-02,9.997097253799438477e-01,-3.892406239174306393e-04,-2.409071847796440125e-02,-3.840278659481555223e-04,9.994850158691406250e-01,-3.208515793085098267e-02,2.409080229699611664e-02,3.208509087562561035e-02,9.991947412490844727e-01
-1.385691575706005096e-04,-1.833608112065121531e-04,1.121808588504791260e-02,9.996998906135559082e-01,-4.025936650577932596e-04,-2.449179068207740784e-02,-3.970181860495358706e-04,9.994672536849975586e-01,-3.263439238071441650e-02,2.449188008904457092e-02,3.263432532548904419e-02,9.991672039031982422e-01
-1.432654098607599735e-04,-1.896197936730459332e-04,1.140811480581760406e-02,9.996899962425231934e-01,-4.161614051554352045e-04,-2.489211782813072205e-02,-4.102050443179905415e-04,9.994491338729858398e-01,-3.318338841199874878e-02,2.489221841096878052e-02,3.318331390619277954e-02,9.991392493247985840e-01
-1.480377395637333393e-04,-1.959831715794280171e-04,1.159814000129699707e-02,9.996800422668457031e-01,-4.299432039260864258e-04,-2.529169432818889618e-02,-4.235871310811489820e-04,9.994307756423950195e-01,-3.373214229941368103e-02,2.529180422425270081e-02,3.373206406831741333e-02,9.991108179092407227e-01
-1.528859429527074099e-04,-2.024508721660822630e-04,1.178815774619579315e-02,9.996697902679443359e-01,-4.439382464624941349e-04,-2.569050714373588562e-02,-4.371629620436578989e-04,9.994121789932250977e-01,-3.428064659237861633e-02,2.569062076508998871e-02,3.428055718541145325e-02,9.990819692611694336e-01
-1.578099618200212717e-04,-2.090228663291782141e-04,1.197816990315914154e-02,9.996595382690429688e-01,-4.581457760650664568e-04,-2.608854137361049652e-02,-4.509312857408076525e-04,9.993931651115417480e-01,-3.482888638973236084e-02,2.608866803348064423e-02,3.482879698276519775e-02,9.990526437759399414e-01
-1.628095778869464993e-04,-2.156991395168006420e-04,1.216817740350961685e-02,9.996490478515625000e-01,-4.725650069303810596e-04,-2.648578770458698273e-02,-4.648907051887363195e-04,9.993739128112792969e-01,-3.537687659263610840e-02,2.648592367768287659e-02,3.537676855921745300e-02,9.990229010581970215e-01
-1.678846892900764942e-04,-2.224795753136277199e-04,1.235817838460206985e-02,9.996383786201477051e-01,-4.871952405665069818e-04,-2.688223496079444885e-02,-4.790398234035819769e-04,9.993543624877929688e-01,-3.592458739876747131e-02,2.688238024711608887e-02,3.592448309063911438e-02,9.989928007125854492e-01
-1.730350923025980592e-04,-2.293641446158289909e-04,1.254817284643650055e-02,9.996277093887329102e-01,-5.020356620661914349e-04,-2.727787010371685028e-02,-4.933772725053131580e-04,9.993345141410827637e-01,-3.647204488515853882e-02,2.727802842855453491e-02,3.647192567586898804e-02,9.989622235298156738e-01
-1.782606705091893673e-04,-2.363528037676587701e-04,1.273816358298063278e-02,9.996168613433837891e-01,-5.170856020413339138e-04,-2.767268754541873932e-02,-5.079015973024070263e-04,9.993144273757934570e-01,-3.701922297477722168e-02,2.767285704612731934e-02,3.701909258961677551e-02,9.989312291145324707e-01
-1.835612783906981349e-04,-2.434455382172018290e-04,1.292814873158931732e-02,9.996058344841003418e-01,-5.323441582731902599e-04,-2.806667238473892212e-02,-5.226115463301539421e-04,9.992939233779907227e-01,-3.756612166762351990e-02,2.806685864925384521e-02,3.756598383188247681e-02,9.988998770713806152e-01
-1.889366831164807081e-04,-2.506422461010515690e-04,1.311812642961740494e-02,9.995946884155273438e-01,-5.478104576468467712e-04,-2.845981158316135406e-02,-5.375054315663874149e-04,9.992733001708984375e-01,-3.811273351311683655e-02,2.846001088619232178e-02,3.811258077621459961e-02,9.988680481910705566e-01
-1.943867828231304884e-04,-2.579428546596318483e-04,1.330809760838747025e-02,9.995834827423095703e-01,-5.634838598780333996e-04,-2.885209769010543823e-02,-5.525819142349064350e-04,9.992522597312927246e-01,-3.865906223654747009e-02,2.885231189429759979e-02,3.865889832377433777e-02,9.988358616828918457e-01
-1.999114028876647353e-04,-2.653473638929426670e-04,1.349806226789951324e-02,9.995719790458679199e-01,-5.793634336441755295e-04,-2.924351952970027924e-02,-5.678395973518490791e-04,9.992309212684631348e-01,-3.920508921146392822e-02,2.924374490976333618e-02,3.920491784811019897e-02,9.988031983375549316e-01
-2.055103686871007085e-04,-2.728556864894926548e-04,1.368802320212125778e-02,9.995605945587158203e-01,-5.954484222456812859e-04,-2.963406592607498169e-02,-5.832769093103706837e-04,9.992094635963439941e-01,-3.975082933902740479e-02,2.963430806994438171e-02,3.975063934922218323e-02,9.987700581550598145e-01
-2.111834910465404391e-04,-2.804677351377904415e-04,1.387797575443983078e-02,9.995489120483398438e-01,-6.117378943599760532e-04,-3.002372384071350098e-02,-5.988924531266093254e-04,9.991875290870666504e-01,-4.029626399278640747e-02,3.002398274838924408e-02,4.029606282711029053e-02,9.987365603446960449e-01
-2.169306826544925570e-04,-2.881835098378360271e-04,1.406792178750038147e-02,9.995371699333190918e-01,-6.282313261181116104e-04,-3.041248768568038940e-02,-6.146848318167030811e-04,9.991655349731445312e-01,-4.084139317274093628e-02,3.041276708245277405e-02,4.084118083119392395e-02,9.987026453018188477e-01
-2.227516815764829516e-04,-2.960029523819684982e-04,1.425786223262548447e-02,9.995252490043640137e-01,-6.449274369515478611e-04,-3.080034069716930389e-02,-6.306522409431636333e-04,9.991430044174194336e-01,-4.138620942831039429e-02,3.080063872039318085e-02,4.138598591089248657e-02,9.986683726310729980e-01
-2.286463859491050243e-04,-3.039259754586964846e-04,1.444779615849256516e-02,9.995132088661193848e-01,-6.618256447836756706e-04,-3.118727914988994598e-02,-6.467935163527727127e-04,9.991202950477600098e-01,-4.193071275949478149e-02,3.118759952485561371e-02,4.193047434091567993e-02,9.986336231231689453e-01
-2.346145192859694362e-04,-3.119525208603590727e-04,1.463772263377904892e-02,9.995011687278747559e-01,-6.789250182919204235e-04,-3.157328441739082336e-02,-6.631068536080420017e-04,9.990972876548767090e-01,-4.247490316629409790e-02,3.157362714409828186e-02,4.247463867068290710e-02,9.985984563827514648e-01
-2.406559942755848169e-04,-3.200825012754648924e-04,1.482764165848493576e-02,9.994888305664062500e-01,-6.962247425690293312e-04,-3.195835277438163757e-02,-6.795908557251095772e-04,9.990740418434143066e-01,-4.301876202225685120e-02,3.195871785283088684e-02,4.301848635077476501e-02,9.985629916191101074e-01
-2.467706217430531979e-04,-3.283158876001834869e-04,1.501755416393280029e-02,9.994764328002929688e-01,-7.137238280847668648e-04,-3.234247863292694092e-02,-6.962438346818089485e-04,9.990504980087280273e-01,-4.356229677796363831e-02,3.234286233782768250e-02,4.356200248003005981e-02,9.985269904136657715e-01
-2.529582125134766102e-04,-3.366526216268539429e-04,1.520746108144521713e-02,9.994640350341796875e-01,-7.314215763472020626e-04,-3.272563964128494263e-02,-7.130643934942781925e-04,9.990266561508178711e-01,-4.410549253225326538e-02,3.272605314850807190e-02,4.410518333315849304e-02,9.984908103942871094e-01
-2.592186210677027702e-04,-3.450927033554762602e-04,1.539736054837703705e-02,9.994512796401977539e-01,-7.493170560337603092e-04,-3.310783579945564270e-02,-7.300509605556726456e-04,9.990025162696838379e-01,-4.464836418628692627e-02,3.310827538371086121e-02,4.464802518486976624e-02,9.984540343284606934e-01
-2.655515563674271107e-04,-3.536358999554067850e-04,1.558725349605083466e-02,9.994385838508605957e-01,-7.674091611988842487e-04,-3.348905220627784729e-02,-7.472017896361649036e-04,9.989781379699707031e-01,-4.519088938832283020e-02,3.348951786756515503e-02,4.519053176045417786e-02,9.984170198440551758e-01
-2.719569311011582613e-04,-3.622823278419673443e-04,1.577713899314403534e-02,9.994257688522338867e-01,-7.856971351429820061e-04,-3.386928141117095947e-02,-7.645154255442321301e-04,9.989534020423889160e-01,-4.573306813836097717e-02,3.386977314949035645e-02,4.573268815875053406e-02,9.983794689178466797e-01
-2.784345124382525682e-04,-3.710318123921751976e-04,1.596701703965663910e-02,9.994127750396728516e-01,-8.041802211664617062e-04,-3.424850851297378540e-02,-7.819901802577078342e-04,9.989285469055175781e-01,-4.627490416169166565e-02,3.424904122948646545e-02,4.627450183033943176e-02,9.983415007591247559e-01
-2.849840966518968344e-04,-3.798842371907085180e-04,1.615688763558864594e-02,9.993997216224670410e-01,-8.228571969084441662e-04,-3.462673351168632507e-02,-7.996244239620864391e-04,9.989032745361328125e-01,-4.681637883186340332e-02,3.462729230523109436e-02,4.681595414876937866e-02,9.983032941818237305e-01
-2.916055673267692327e-04,-3.888397186528891325e-04,1.634674891829490662e-02,9.993866086006164551e-01,-8.417274220846593380e-04,-3.500394150614738464e-02,-8.174165268428623676e-04,9.988777041435241699e-01,-4.735750705003738403e-02,3.500453010201454163e-02,4.735706001520156860e-02,9.982646107673645020e-01
-2.982986625283956528e-04,-3.978980530519038439e-04,1.653660833835601807e-02,9.993733167648315430e-01,-8.607897325418889523e-04,-3.538012132048606873e-02,-8.353648590855300426e-04,9.988519549369812012e-01,-4.789827018976211548e-02,3.538074716925621033e-02,4.789778962731361389e-02,9.982255697250366211e-01
-3.050632076337933540e-04,-4.070592403877526522e-04,1.672645844519138336e-02,9.993599057197570801e-01,-8.800434297882020473e-04,-3.575526550412178040e-02,-8.534678490832448006e-04,9.988259077072143555e-01,-4.843866452574729919e-02,3.575592488050460815e-02,4.843816533684730530e-02,9.981860518455505371e-01
-3.118989989161491394e-04,-4.163230478297919035e-04,1.691629551351070404e-02,9.993464946746826172e-01,-8.994871168397367001e-04,-3.612936288118362427e-02,-8.717235177755355835e-04,9.987995624542236328e-01,-4.897869378328323364e-02,3.613005578517913818e-02,4.897815734148025513e-02,9.981462955474853516e-01
-3.188059199601411819e-04,-4.256896208971738815e-04,1.710613071918487549e-02,9.993328452110290527e-01,-9.191203862428665161e-04,-3.650240600109100342e-02,-8.901306428015232086e-04,9.987729787826538086e-01,-4.951835423707962036e-02,3.650313988327980042e-02,4.951779544353485107e-02,9.981061220169067383e-01
-3.257836797274649143e-04,-4.351588431745767593e-04,1.729595661163330078e-02,9.993191361427307129e-01,-9.389421320520341396e-04,-3.687438741326332092e-02,-9.086873033083975315e-04,9.987460374832153320e-01,-5.005763843655586243e-02,3.687516599893569946e-02,5.005704611539840698e-02,9.980655908584594727e-01
-3.328320162836462259e-04,-4.447305400390177965e-04,1.748577319085597992e-02,9.993053674697875977e-01,-9.589509572833776474e-04,-3.724529221653938293e-02,-9.273915202356874943e-04,9.987188577651977539e-01,-5.059653520584106445e-02,3.724611550569534302e-02,5.059590563178062439e-02,9.980246424674987793e-01
-3.399508423171937466e-04,-4.544047114904969931e-04,1.767558418214321136e-02,9.992915391921997070e-01,-9.791464544832706451e-04,-3.761512041091918945e-02,-9.462420712225139141e-04,9.986913800239562988e-01,-5.113504827022552490e-02,3.761598467826843262e-02,5.113438889384269714e-02,9.979833960533142090e-01
-3.471399249974638224e-04,-4.641811829060316086e-04,1.786538586020469666e-02,9.992775321006774902e-01,-9.995272848755121231e-04,-3.798384964466094971e-02,-9.652366861701011658e-04,9.986637234687805176e-01,-5.167317390441894531e-02,3.798476234078407288e-02,5.167248472571372986e-02,9.979416728019714355e-01
-3.543990605976432562e-04,-4.740601289086043835e-04,1.805518195033073425e-02,9.992634654045104980e-01,-1.020092749968171120e-03,-3.835149109363555908e-02,-9.843743173405528069e-04,9.986357688903808594e-01,-5.221091583371162415e-02,3.835245221853256226e-02,5.221018940210342407e-02,9.978996515274047852e-01
-3.617279871832579374e-04,-4.840412875637412071e-04,1.824496872723102570e-02,9.992492794990539551e-01,-1.040841569192707539e-03,-3.871802240610122681e-02,-1.003652694635093212e-03,9.986074566841125488e-01,-5.274826660752296448e-02,3.871902823448181152e-02,5.274749174714088440e-02,9.978572130203247070e-01
-3.691265301313251257e-04,-4.941244842484593391e-04,1.843474619090557098e-02,9.992350339889526367e-01,-1.061772461980581284e-03,-3.908342495560646057e-02,-1.023069838993251324e-03,9.985789656639099121e-01,-5.328520387411117554e-02,3.908449783921241760e-02,5.328439176082611084e-02,9.978144764900207520e-01
-3.765945148188620806e-04,-5.043098353780806065e-04,1.862451620399951935e-02,9.992206692695617676e-01,-1.082885079085826874e-03,-3.944771364331245422e-02,-1.042624702677130699e-03,9.985502362251281738e-01,-5.382174625992774963e-02,3.944883123040199280e-02,5.382089689373970032e-02,9.977713823318481445e-01
-3.841316502075642347e-04,-5.145972245372831821e-04,1.881427690386772156e-02,9.992062449455261230e-01,-1.104178023524582386e-03,-3.981086984276771545e-02,-1.062314724549651146e-03,9.985212087631225586e-01,-5.435788258910179138e-02,3.981203958392143250e-02,5.435698851943016052e-02,9.977279305458068848e-01
-3.917377907782793045e-04,-5.249865353107452393e-04,1.900403201580047607e-02,9.991916418075561523e-01,-1.125650480389595032e-03,-4.017288237810134888e-02,-1.082138624042272568e-03,9.984918236732482910e-01,-5.489360541105270386e-02,4.017411172389984131e-02,5.489267036318778992e-02,9.976840615272521973e-01
-3.994125872850418091e-04,-5.354775930754840374e-04,1.919377222657203674e-02,9.991770982742309570e-01,-1.147300936281681061e-03,-4.053373634815216064e-02,-1.102094305679202080e-03,9.984623193740844727e-01,-5.542891845107078552e-02,4.053502902388572693e-02,5.542793124914169312e-02,9.976398944854736328e-01
-4.071560688316822052e-04,-5.460705724544823170e-04,1.938351243734359741e-02,9.991623759269714355e-01,-1.169129041954874992e-03,-4.089343920350074768e-02,-1.122180256061255932e-03,9.984324574470520020e-01,-5.596381798386573792e-02,4.089479520916938782e-02,5.596278607845306396e-02,9.975953698158264160e-01
-4.149678279645740986e-04,-5.567652988247573376e-04,1.957324147224426270e-02,9.991475939750671387e-01,-1.191133516840636730e-03,-4.125197604298591614e-02,-1.142394496127963066e-03,9.984022974967956543e-01,-5.649829283356666565e-02,4.125339910387992859e-02,5.649721249938011169e-02,9.975504875183105469e-01
-4.228475445415824652e-04,-5.675614811480045319e-04,1.976295746862888336e-02,9.991327524185180664e-01,-1.213312614709138870e-03,-4.160933196544647217e-02,-1.162734813988208771e-03,9.983719587326049805e-01,-5.703233554959297180e-02,4.161082208156585693e-02,5.703121051192283630e-02,9.975053668022155762e-01
-4.307952767703682184e-04,-5.784592358395457268e-04,1.995267160236835480e-02,9.991177916526794434e-01,-1.235666219145059586e-03,-4.196550697088241577e-02,-1.183199929073452950e-03,9.983413219451904297e-01,-5.756596103310585022e-02,4.196707159280776978e-02,5.756478384137153625e-02,9.974598288536071777e-01
-4.388105298858135939e-04,-5.894585046917200089e-04,2.014237083494663239e-02,9.991027712821960449e-01,-1.258192467503249645e-03,-4.232049360871315002e-02,-1.203787396661937237e-03,9.983103871345520020e-01,-5.809915438294410706e-02,4.232212528586387634e-02,5.809792131185531616e-02,9.974138736724853516e-01
-4.468932456802576780e-04,-6.005591712892055511e-04,2.033206447958946228e-02,9.990876317024230957e-01,-1.280890894122421741e-03,-4.267428070306777954e-02,-1.224495936185121536e-03,9.982792735099792480e-01,-5.863191559910774231e-02,4.267598688602447510e-02,5.863062664866447449e-02,9.973676204681396484e-01
-4.550430749077349901e-04,-6.117609445936977863e-04,2.052174881100654602e-02,9.990724921226501465e-01,-1.303759869188070297e-03,-4.302686452865600586e-02,-1.245322870090603828e-03,9.982478022575378418e-01,-5.916423350572586060e-02,4.302864521741867065e-02,5.916288495063781738e-02,9.973210692405700684e-01
-4.632599302567541599e-04,-6.230640574358403683e-04,2.071142382919788361e-02,9.990571737289428711e-01,-1.326799159869551659e-03,-4.337823018431663513e-02,-1.266267267055809498e-03,9.982161521911621094e-01,-5.969611927866935730e-02,4.338010028004646301e-02,5.969471111893653870e-02,9.972742199897766113e-01
-4.715434915851801634e-04,-6.344682187773287296e-04,2.090109139680862427e-02,9.990419149398803711e-01,-1.350006787106394768e-03,-4.372837021946907043e-02,-1.287326449528336525e-03,9.981842041015625000e-01,-6.022755801677703857e-02,4.373032599687576294e-02,6.022608652710914612e-02,9.972270131111145020e-01
-4.798933805432170630e-04,-6.459734286181628704e-04,2.109074778854846954e-02,9.990265965461730957e-01,-1.373381586745381355e-03,-4.407729208469390869e-02,-1.308498554863035679e-03,9.981520175933837891e-01,-6.075854972004890442e-02,4.407932981848716736e-02,6.075701490044593811e-02,9.971794486045837402e-01
-4.883096553385257721e-04,-6.575795705430209637e-04,2.128039672970771790e-02,9.990110993385314941e-01,-1.396923325955867767e-03,-4.442497342824935913e-02,-1.329782069660723209e-03,9.981195926666259766e-01,-6.128909066319465637e-02,4.442710056900978088e-02,6.128748878836631775e-02,9.971315860748291016e-01
-4.967918503098189831e-04,-6.692865863442420959e-04,2.147003635764122009e-02,9.989956021308898926e-01,-1.420629792846739292e-03,-4.477141052484512329e-02,-1.351174316368997097e-03,9.980868697166442871e-01,-6.181917712092399597e-02,4.477363079786300659e-02,6.181750446557998657e-02,9.970833659172058105e-01
-5.053398781456053257e-04,-6.810942431911826134e-04,2.165968529880046844e-02,9.989807009696960449e-01,-1.444501569494605064e-03,-4.511662572622299194e-02,-1.372672501020133495e-03,9.980534911155700684e-01,-6.234869360923767090e-02,4.511887207627296448e-02,6.234706938266754150e-02,9.970341324806213379e-01
-5.139532731845974922e-04,-6.930026574991643429e-04,2.184930443763732910e-02,9.989650249481201172e-01,-1.468535512685775757e-03,-4.546055197715759277e-02,-1.394277671352028847e-03,9.980202913284301758e-01,-6.287785619497299194e-02,4.546289518475532532e-02,6.287616491317749023e-02,9.969852566719055176e-01
-5.226320936344563961e-04,-7.050117710605263710e-04,2.203891798853874207e-02,9.989493489265441895e-01,-1.492731971666216850e-03,-4.580321907997131348e-02,-1.415986916981637478e-03,9.979867339134216309e-01,-6.340655684471130371e-02,4.580565541982650757e-02,6.340479850769042969e-02,9.969360828399658203e-01
-5.313759902492165565e-04,-7.171213510446250439e-04,2.222852222621440887e-02,9.989336133003234863e-01,-1.517089665867388248e-03,-4.614460840821266174e-02,-1.437798258848488331e-03,9.979530572891235352e-01,-6.393480300903320312e-02,4.614715278148651123e-02,6.393296271562576294e-02,9.968866109848022461e-01
-5.401846137829124928e-04,-7.293312810361385345e-04,2.241811528801918030e-02,9.989177584648132324e-01,-1.541606849059462547e-03,-4.648471996188163757e-02,-1.459709368646144867e-03,9.979190826416015625e-01,-6.446256488561630249e-02,4.648736864328384399e-02,6.446065008640289307e-02,9.968367815017700195e-01
-5.490579060278832912e-04,-7.416416774503886700e-04,2.260769717395305634e-02,9.989020228385925293e-01,-1.566283404827117920e-03,-4.682355374097824097e-02,-1.481718616560101509e-03,9.978848099708557129e-01,-6.498986482620239258e-02,4.682630300521850586e-02,6.498787552118301392e-02,9.967867136001586914e-01
-5.579954595305025578e-04,-7.540521910414099693e-04,2.279727160930633545e-02,9.988860487937927246e-01,-1.591117121279239655e-03,-4.716108366847038269e-02,-1.503823790699243546e-03,9.978503584861755371e-01,-6.551668047904968262e-02,4.716394841670989990e-02,6.551461666822433472e-02,9.967363476753234863e-01
-5.669971578754484653e-04,-7.665628800168633461e-04,2.298683859407901764e-02,9.988700747489929199e-01,-1.616107765585184097e-03,-4.749731719493865967e-02,-1.526023144833743572e-03,9.978156089782714844e-01,-6.604302674531936646e-02,4.750029742717742920e-02,6.604088097810745239e-02,9.966856241226196289e-01
-5.760626518167555332e-04,-7.791738025844097137e-04,2.317639254033565521e-02,9.988540410995483398e-01,-1.641253475099802017e-03,-4.783225059509277344e-02,-1.548314467072486877e-03,9.977806210517883301e-01,-6.656890362501144409e-02,4.783535003662109375e-02,6.656666845083236694e-02,9.966346025466918945e-01
-5.851916503161191940e-04,-7.918844348751008511e-04,2.336593717336654663e-02,9.988379478454589844e-01,-1.666553551331162453e-03,-4.816586524248123169e-02,-1.570695778355002403e-03,9.977454543113708496e-01,-6.709427386522293091e-02,4.816908389329910278e-02,6.709195673465728760e-02,9.965832829475402832e-01
-5.943840369582176208e-04,-8.046951261349022388e-04,2.355547435581684113e-02,9.988218545913696289e-01,-1.692006713710725307e-03,-4.849816113710403442e-02,-1.593165332451462746e-03,9.977099299430847168e-01,-6.761917471885681152e-02,4.850151017308235168e-02,6.761676818132400513e-02,9.965317249298095703e-01
-6.036393460817635059e-04,-8.176054689101874828e-04,2.374499849975109100e-02,9.988057017326354980e-01,-1.717611681669950485e-03,-4.882913455367088318e-02,-1.615720684640109539e-03,9.976742267608642578e-01,-6.814357638359069824e-02,4.883261397480964661e-02,6.814108043909072876e-02,9.964798688888549805e-01
-6.129576358944177628e-04,-8.306156378239393234e-04,2.393451519310474396e-02,9.987894892692565918e-01,-1.743367640301585197e-03,-4.915877431631088257e-02,-1.638360437937080860e-03,9.976382851600646973e-01,-6.866749376058578491e-02,4.916238784790039062e-02,6.866490840911865234e-02,9.964276552200317383e-01
-6.223384407348930836e-04,-8.437252254225313663e-04,2.412401884794235229e-02,9.987732768058776855e-01,-1.769273076206445694e-03,-4.948707669973373413e-02,-1.661082147620618343e-03,9.976020455360412598e-01,-6.919090449810028076e-02,4.949082434177398682e-02,6.918822228908538818e-02,9.963752031326293945e-01
-6.317814695648849010e-04,-8.569344645366072655e-04,2.431351505219936371e-02,9.987569451332092285e-01,-1.795327058061957359e-03,-4.981404170393943787e-02,-1.683884067460894585e-03,9.975656270980834961e-01,-6.971383094787597656e-02,4.981793463230133057e-02,6.971105188131332397e-02,9.963224530220031738e-01
-6.412867223843932152e-04,-8.702430059202015400e-04,2.450300380587577820e-02,9.987406134605407715e-01,-1.821528421714901924e-03,-5.013965442776679993e-02,-1.706764101982116699e-03,9.975289106369018555e-01,-7.023625820875167847e-02,5.014368891716003418e-02,7.023337483406066895e-02,9.962694644927978516e-01
-6.508535589091479778e-04,-8.836509077809751034e-04,2.469247952103614807e-02,9.987243413925170898e-01,-1.847875770181417465e-03,-5.046390742063522339e-02,-1.729720272123813629e-03,9.974920153617858887e-01,-7.075817883014678955e-02,5.046809092164039612e-02,7.075519114732742310e-02,9.962161183357238770e-01
-6.604820955544710159e-04,-8.971581119112670422e-04,2.488194406032562256e-02,9.987078309059143066e-01,-1.874368404969573021e-03,-5.078679695725440979e-02,-1.752750831656157970e-03,9.974548220634460449e-01,-7.127959281206130981e-02,5.079114437103271484e-02,7.127650082111358643e-02,9.961625337600708008e-01
-6.701716920360922813e-04,-9.107642108574509621e-04,2.507139928638935089e-02,9.986914396286010742e-01,-1.901004463434219360e-03,-5.110832303762435913e-02,-1.775853103026747704e-03,9.974174499511718750e-01,-7.180050015449523926e-02,5.111283063888549805e-02,7.179729640483856201e-02,9.961087703704833984e-01
-6.799224647693336010e-04,-9.244694374501705170e-04,2.526084519922733307e-02,9.986749887466430664e-01,-1.927783945575356483e-03,-5.142847821116447449e-02,-1.799026154913008213e-03,9.973798394203186035e-01,-7.232090830802917480e-02,5.143314599990844727e-02,7.231757789850234985e-02,9.960545897483825684e-01
-6.897338898852467537e-04,-9.382735588587820530e-04,2.545027807354927063e-02,9.986584186553955078e-01,-1.954704290255904198e-03,-5.174725502729415894e-02,-1.822267193347215652e-03,9.973419904708862305e-01,-7.284078747034072876e-02,5.175208672881126404e-02,7.283735275268554688e-02,9.960002303123474121e-01
-6.996059091761708260e-04,-9.521765750832855701e-04,2.563970163464546204e-02,9.986418485641479492e-01,-1.981765497475862503e-03,-5.206464603543281555e-02,-1.845574588514864445e-03,9.973038434982299805e-01,-7.336015999317169189e-02,5.206965282559394836e-02,7.335661351680755615e-02,9.959455728530883789e-01
-7.095381151884794235e-04,-9.661784279160201550e-04,2.582911960780620575e-02,9.986253380775451660e-01,-2.008965937420725822e-03,-5.238065123558044434e-02,-1.868946361355483532e-03,9.972655177116394043e-01,-7.387901842594146729e-02,5.238583683967590332e-02,7.387534528970718384e-02,9.958905577659606934e-01
-7.195301586762070656e-04,-9.802787099033594131e-04,2.601851895451545715e-02,9.986087679862976074e-01,-2.036304445937275887e-03,-5.269526317715644836e-02,-1.892380299977958202e-03,9.972269535064697266e-01,-7.439736276865005493e-02,5.270062014460563660e-02,7.439354807138442993e-02,9.958354234695434570e-01
-7.295820396393537521e-04,-9.944775374606251717e-04,2.620791271328926086e-02,9.985921978950500488e-01,-2.063779626041650772e-03,-5.300847068428993225e-02,-1.915874774567782879e-03,9.971882104873657227e-01,-7.491517812013626099e-02,5.301401764154434204e-02,7.491124421358108521e-02,9.957799911499023438e-01
-7.396932342089712620e-04,-1.008774852380156517e-03,2.639729715883731842e-02,9.985755085945129395e-01,-2.091390779241919518e-03,-5.332027375698089600e-02,-1.939427456818521023e-03,9.971491694450378418e-01,-7.543246448040008545e-02,5.332601442933082581e-02,7.542839646339416504e-02,9.957243204116821289e-01
-7.498636841773986816e-04,-1.023170538246631622e-03,2.658666856586933136e-02,9.985588192939758301e-01,-2.119136508554220200e-03,-5.363066866993904114e-02,-1.963036833330988884e-03,9.971098899841308594e-01,-7.594922930002212524e-02,5.363660678267478943e-02,7.594502717256546021e-02,9.956683516502380371e-01
-7.600929820910096169e-04,-1.037664362229406834e-03,2.677602879703044891e-02,9.985421895980834961e-01,-2.147015882655978203e-03,-5.393964797258377075e-02,-1.986700575798749924e-03,9.970704317092895508e-01,-7.646546512842178345e-02,5.394578725099563599e-02,7.646112143993377686e-02,9.956122636795043945e-01
-7.703808951191604137e-04,-1.052256440743803978e-03,2.696537971496582031e-02,9.985254406929016113e-01,-2.175027737393975258e-03,-5.424720793962478638e-02,-2.010416705161333084e-03,9.970307350158691406e-01,-7.698117196559906006e-02,5.425354838371276855e-02,7.697669416666030884e-02,9.955557584762573242e-01
-7.807272486388683319e-04,-1.066946308128535748e-03,2.715471945703029633e-02,9.985086917877197266e-01,-2.203170442953705788e-03,-5.455334112048149109e-02,-2.034183125942945480e-03,9.969907402992248535e-01,-7.749634236097335815e-02,5.455989763140678406e-02,7.749172300100326538e-02,9.954990744590759277e-01
-7.911316351965069771e-04,-1.081734197214245796e-03,2.734404802322387695e-02,9.984920024871826172e-01,-2.231442835181951523e-03,-5.485804006457328796e-02,-2.057997975498437881e-03,9.969505667686462402e-01,-7.801097631454467773e-02,5.486482009291648865e-02,7.800620049238204956e-02,9.954420924186706543e-01
-8.015938219614326954e-04,-1.096620108000934124e-03,2.753336727619171143e-02,9.984753131866455078e-01,-2.259844914078712463e-03,-5.516131594777107239e-02,-2.081860322505235672e-03,9.969102144241333008e-01,-7.852508127689361572e-02,5.516831204295158386e-02,7.852016389369964600e-02,9.953849911689758301e-01
-8.121135178953409195e-04,-1.111603574827313423e-03,2.772267162799835205e-02,9.984585046768188477e-01,-2.288374118506908417e-03,-5.546314269304275513e-02,-2.105766208842396736e-03,9.968696236610412598e-01,-7.903863489627838135e-02,5.547037348151206970e-02,7.903356105089187622e-02,9.953275918960571289e-01
-8.226905483752489090e-04,-1.126684597693383694e-03,2.791196852922439575e-02,9.984417557716369629e-01,-2.317030448466539383e-03,-5.576353147625923157e-02,-2.129714936017990112e-03,9.968286752700805664e-01,-7.955165952444076538e-02,5.577099695801734924e-02,7.954642921686172485e-02,9.952698945999145508e-01
-8.333246805705130100e-04,-1.141863525845110416e-03,2.810125611722469330e-02,9.984249472618103027e-01,-2.345811575651168823e-03,-5.606247112154960632e-02,-2.153705107048153877e-03,9.967877268791198730e-01,-8.006413280963897705e-02,5.607017874717712402e-02,8.005874603986740112e-02,9.952120780944824219e-01
-8.440153906121850014e-04,-1.157139544375240803e-03,2.829052880406379700e-02,9.984082579612731934e-01,-2.374716801568865776e-03,-5.635995417833328247e-02,-2.177732996642589569e-03,9.967464208602905273e-01,-8.057607710361480713e-02,5.636791139841079712e-02,8.057050406932830811e-02,9.951539039611816406e-01
-8.547625620849430561e-04,-1.172512886114418507e-03,2.847979217767715454e-02,9.983913898468017578e-01,-2.403745427727699280e-03,-5.665598809719085693e-02,-2.201798371970653534e-03,9.967049360275268555e-01,-8.108744770288467407e-02,5.666419491171836853e-02,8.108171075582504272e-02,9.950956702232360840e-01
-8.655658457428216934e-04,-1.187983318231999874e-03,2.866904437541961670e-02,9.983745813369750977e-01,-2.432895824313163757e-03,-5.695055797696113586e-02,-2.225897973403334618e-03,9.966632127761840820e-01,-8.159828931093215942e-02,5.695902556180953979e-02,8.159237354993820190e-02,9.950370788574218750e-01
-8.764251833781599998e-04,-1.203551306389272213e-03,2.885828725993633270e-02,9.983578324317932129e-01,-2.462166827172040939e-03,-5.724366381764411926e-02,-2.250030869618058205e-03,9.966212511062622070e-01,-8.210857212543487549e-02,5.725239217281341553e-02,8.210247755050659180e-02,9.949783086776733398e-01
-8.873399347066879272e-04,-1.219215802848339081e-03,2.904751338064670563e-02,9.983409643173217773e-01,-2.491557737812399864e-03,-5.753530189394950867e-02,-2.274194033816456795e-03,9.965791106224060059e-01,-8.261830359697341919e-02,5.754429847002029419e-02,8.261202275753021240e-02,9.949193596839904785e-01
-8.983101579360663891e-04,-1.234977622516453266e-03,2.923673205077648163e-02,9.983241558074951172e-01,-2.521066926419734955e-03,-5.782546475529670715e-02,-2.298386534675955772e-03,9.965366721153259277e-01,-8.312747627496719360e-02,5.783474445343017578e-02,8.312100917100906372e-02,9.948600530624389648e-01
-9.093355038203299046e-04,-1.250836066901683807e-03,2.942594327032566071e-02,9.983073472976684570e-01,-2.550693461671471596e-03,-5.811414867639541626e-02,-2.322606043890118599e-03,9.964941740036010742e-01,-8.363609760999679565e-02,5.812371149659156799e-02,8.362945169210433960e-02,9.948006272315979004e-01
-9.204155066981911659e-04,-1.266791136004030704e-03,2.961513772606849670e-02,9.982905387878417969e-01,-2.580435946583747864e-03,-5.840136110782623291e-02,-2.346850000321865082e-03,9.964513778686523438e-01,-8.414416015148162842e-02,5.841121077537536621e-02,8.413731306791305542e-02,9.947409629821777344e-01
-9.315501083619892597e-04,-1.282842713408172131e-03,2.980432286858558655e-02,9.982738494873046875e-01,-2.610293449833989143e-03,-5.868708342313766479e-02,-2.371117472648620605e-03,9.964083433151245117e-01,-8.465165644884109497e-02,5.869723111391067505e-02,8.464460819959640503e-02,9.946811199188232422e-01
-9.427387849427759647e-04,-1.298990915529429913e-03,2.999349683523178101e-02,9.982570409774780273e-01,-2.640264341607689857e-03,-5.897131562232971191e-02,-2.395405666902661324e-03,9.963650703430175781e-01,-8.515860140323638916e-02,5.898176878690719604e-02,8.515135198831558228e-02,9.946209788322448730e-01
-9.539815364405512810e-04,-1.315235393121838570e-03,3.018265590071678162e-02,9.982401728630065918e-01,-2.670348156243562698e-03,-5.925406143069267273e-02,-2.419713418930768967e-03,9.963216781616210938e-01,-8.566498011350631714e-02,5.926482751965522766e-02,8.565752208232879639e-02,9.945607781410217285e-01
-9.652777225710451603e-04,-1.331576146185398102e-03,3.037180565297603607e-02,9.982234239578247070e-01,-2.700543263927102089e-03,-5.953531339764595032e-02,-2.444037934765219688e-03,9.962780475616455078e-01,-8.617079257965087891e-02,5.954639241099357605e-02,8.616312593221664429e-02,9.945003390312194824e-01
-9.766274597495794296e-04,-1.348013174720108509e-03,3.056094422936439514e-02,9.982066750526428223e-01,-2.730848733335733414e-03,-5.981506407260894775e-02,-2.468377351760864258e-03,9.962342381477355957e-01,-8.667602390050888062e-02,5.982647091150283813e-02,8.666814863681793213e-02,9.944396615028381348e-01
-9.880303405225276947e-04,-1.364546129480004311e-03,3.075007349252700806e-02,9.981898665428161621e-01,-2.761263400316238403e-03,-6.009331345558166504e-02,-2.492730738595128059e-03,9.961900711059570312e-01,-8.718070387840270996e-02,6.010505184531211853e-02,8.717260509729385376e-02,9.943788051605224609e-01
-9.994858410209417343e-04,-1.381175010465085506e-03,3.093918785452842712e-02,9.981731176376342773e-01,-2.791785867884755135e-03,-6.037005409598350525e-02,-2.517095068469643593e-03,9.961458444595336914e-01,-8.768481761217117310e-02,6.038213148713111877e-02,8.767648786306381226e-02,9.943177103996276855e-01
-1.010993961244821548e-03,-1.397899701260030270e-03,3.112829290330410004e-02,9.981564283370971680e-01,-2.822415204718708992e-03,-6.064530089497566223e-02,-2.541468944400548935e-03,9.961013793945312500e-01,-8.818834275007247925e-02,6.065772101283073425e-02,8.817979693412780762e-02,9.942564964294433594e-01
-1.022554002702236176e-03,-1.414720085449516773e-03,3.131738305091857910e-02,9.981396794319152832e-01,-2.853150013834238052e-03,-6.091902405023574829e-02,-2.565849805250763893e-03,9.960567355155944824e-01,-8.869130164384841919e-02,6.093179807066917419e-02,8.868252485990524292e-02,9.941950440406799316e-01
-1.034166198223829269e-03,-1.431636163033545017e-03,3.150646388530731201e-02,9.981230497360229492e-01,-2.883989363908767700e-03,-6.119124218821525574e-02,-2.590236486867070198e-03,9.960117936134338379e-01,-8.919369429349899292e-02,6.120437383651733398e-02,8.918467164039611816e-02,9.941334128379821777e-01
-1.045830082148313522e-03,-1.448647817596793175e-03,3.169553726911544800e-02,9.981063008308410645e-01,-2.914931857958436012e-03,-6.146193295717239380e-02,-2.614626195281744003e-03,9.959667325019836426e-01,-8.969551324844360352e-02,6.147544458508491516e-02,8.968624472618103027e-02,9.940715432167053223e-01
-1.057545305229723454e-03,-1.465754932723939419e-03,3.188458830118179321e-02,9.980897307395935059e-01,-2.945976564660668373e-03,-6.173111125826835632e-02,-2.639018232002854347e-03,9.959214925765991211e-01,-9.019675105810165405e-02,6.174500659108161926e-02,9.018723666667938232e-02,9.940095543861389160e-01
-1.069311401806771755e-03,-1.482956926338374615e-03,3.207363560795783997e-02,9.980729818344116211e-01,-2.977122087031602859e-03,-6.199876591563224792e-02,-2.663408871740102768e-03,9.958760142326354980e-01,-9.069740027189254761e-02,6.201304122805595398e-02,9.068763256072998047e-02,9.939473867416381836e-01
-1.081128371879458427e-03,-1.500254264101386070e-03,3.226267173886299133e-02,9.980564117431640625e-01,-3.008367493748664856e-03,-6.226488947868347168e-02,-2.687797881662845612e-03,9.958302378654479980e-01,-9.119746834039688110e-02,6.227956712245941162e-02,9.118745476007461548e-02,9.938850402832031250e-01
-1.092995982617139816e-03,-1.517646829597651958e-03,3.245170041918754578e-02,9.980397820472717285e-01,-3.039711620658636093e-03,-6.252950429916381836e-02,-2.712182467803359032e-03,9.957843422889709473e-01,-9.169697761535644531e-02,6.254456937313079834e-02,9.168668836355209351e-02,9.938224554061889648e-01
-1.104913302697241306e-03,-1.535134273581206799e-03,3.264070674777030945e-02,9.980233311653137207e-01,-3.071153070777654648e-03,-6.279258430004119873e-02,-2.736560767516493797e-03,9.957382678985595703e-01,-9.219589084386825562e-02,6.280805915594100952e-02,9.218534082174301147e-02,9.937597513198852539e-01
-1.116881030611693859e-03,-1.552716596052050591e-03,3.282970190048217773e-02,9.980067014694213867e-01,-3.102690679952502251e-03,-6.305411458015441895e-02,-2.760930918157100677e-03,9.956920742988586426e-01,-9.269422292709350586e-02,6.307001411914825439e-02,9.268340468406677246e-02,9.936968684196472168e-01
-1.128897885791957378e-03,-1.570393098518252373e-03,3.301868587732315063e-02,9.979902505874633789e-01,-3.134323051199316978e-03,-6.331413239240646362e-02,-2.785290358588099480e-03,9.956455230712890625e-01,-9.319196641445159912e-02,6.333044916391372681e-02,9.318086504936218262e-02,9.936338067054748535e-01
-1.140965032391250134e-03,-1.588164013810455799e-03,3.320764377713203430e-02,9.979721903800964355e-01,-3.166048554703593254e-03,-6.357257813215255737e-02,-2.809642581269145012e-03,9.955976009368896484e-01,-9.368905425071716309e-02,6.358932703733444214e-02,9.367767721414566040e-02,9.935697317123413086e-01
-1.153080607764422894e-03,-1.606030040420591831e-03,3.339660540223121643e-02,9.979556798934936523e-01,-3.197868354618549347e-03,-6.382951140403747559e-02,-2.833977341651916504e-03,9.955506920814514160e-01,-9.418562799692153931e-02,6.384671479463577271e-02,9.417396783828735352e-02,9.935062527656555176e-01
-1.165244611911475658e-03,-1.623990479856729507e-03,3.358555585145950317e-02,9.979391694068908691e-01,-3.229779656976461411e-03,-6.408490240573883057e-02,-2.858296502381563187e-03,9.955034852027893066e-01,-9.468161314725875854e-02,6.410255283117294312e-02,9.466966986656188965e-02,9.934427142143249512e-01
-1.177457044832408428e-03,-1.642044866457581520e-03,3.377448767423629761e-02,9.979227781295776367e-01,-3.261781530454754829e-03,-6.433875113725662231e-02,-2.882598666474223137e-03,9.954562187194824219e-01,-9.517699480056762695e-02,6.435685604810714722e-02,9.516474604606628418e-02,9.933789372444152832e-01
-1.189717673696577549e-03,-1.660193782299757004e-03,3.396341577172279358e-02,9.979063868522644043e-01,-3.293873276561498642e-03,-6.459105759859085083e-02,-2.906881971284747124e-03,9.954087138175964355e-01,-9.567180275917053223e-02,6.460963189601898193e-02,9.565924853086471558e-02,9.933151006698608398e-01
-1.202026382088661194e-03,-1.678436645306646824e-03,3.415232896804809570e-02,9.978899955749511719e-01,-3.326054196804761887e-03,-6.484180688858032227e-02,-2.931144321337342262e-03,9.953610301017761230e-01,-9.616601467132568359e-02,6.486086547374725342e-02,9.615315496921539307e-02,9.932509660720825195e-01
-1.214382355101406574e-03,-1.696773571893572807e-03,3.434123098850250244e-02,9.978736639022827148e-01,-3.358321730047464371e-03,-6.509102135896682739e-02,-2.955383853986859322e-03,9.953131079673767090e-01,-9.665963053703308105e-02,6.511057168245315552e-02,9.664647281169891357e-02,9.931867718696594238e-01
-1.226785825565457344e-03,-1.715204329229891300e-03,3.453011438250541687e-02,9.978573918342590332e-01,-3.390675643458962440e-03,-6.533868610858917236e-02,-2.979598240926861763e-03,9.952650666236877441e-01,-9.715267270803451538e-02,6.535872817039489746e-02,9.713918715715408325e-02,9.931223988533020020e-01
-1.239235978573560715e-03,-1.733728335238993168e-03,3.471899032592773438e-02,9.978411197662353516e-01,-3.423114074394106865e-03,-6.558478623628616333e-02,-3.003786318004131317e-03,9.952167868614196777e-01,-9.764508903026580811e-02,6.560533493757247925e-02,9.763128310441970825e-02,9.930579066276550293e-01
-1.251732930541038513e-03,-1.752346288412809372e-03,3.490785509347915649e-02,9.978249073028564453e-01,-3.455637255683541298e-03,-6.582934409379959106e-02,-3.027946222573518753e-03,9.951683282852172852e-01,-9.813692420721054077e-02,6.585040688514709473e-02,9.812278300523757935e-02,9.929932355880737305e-01
-1.264276215806603432e-03,-1.771057839505374432e-03,3.509670495986938477e-02,9.978087544441223145e-01,-3.488243091851472855e-03,-6.607234477996826172e-02,-3.052075859159231186e-03,9.951196908950805664e-01,-9.862817078828811646e-02,6.609392911195755005e-02,9.861370176076889038e-02,9.929284453392028809e-01
-1.276865717954933643e-03,-1.789862755686044693e-03,3.528554737567901611e-02,9.977926611900329590e-01,-3.520930651575326920e-03,-6.631379574537277222e-02,-3.076173365116119385e-03,9.950708746910095215e-01,-9.911882132291793823e-02,6.633591651916503906e-02,9.910401701927185059e-02,9.928634166717529297e-01
-1.289500854909420013e-03,-1.808760804124176502e-03,3.547437861561775208e-02,9.977765083312988281e-01,-3.553699003532528877e-03,-6.655368208885192871e-02,-3.100237110629677773e-03,9.950218200683593750e-01,-9.960887581110000610e-02,6.657635420560836792e-02,9.959372133016586304e-02,9.927983283996582031e-01
-1.302181393839418888e-03,-1.827751751989126205e-03,3.566319122910499573e-02,9.977604746818542480e-01,-3.586546052247285843e-03,-6.679201126098632812e-02,-3.124265000224113464e-03,9.949727058410644531e-01,-1.000983119010925293e-01,6.681522727012634277e-02,1.000828072428703308e-01,9.927330613136291504e-01
-1.314907101914286613e-03,-1.846835832111537457e-03,3.585199266672134399e-02,9.977445602416992188e-01,-3.619472030550241470e-03,-6.702878326177597046e-02,-3.148255869746208191e-03,9.949232935905456543e-01,-1.005871668457984924e-01,6.705256551504135132e-02,1.005713120102882385e-01,9.926676154136657715e-01
-1.327677746303379536e-03,-1.866013160906732082e-03,3.604078292846679688e-02,9.977285265922546387e-01,-3.652475541457533836e-03,-6.726399809122085571e-02,-3.172207158058881760e-03,9.948737025260925293e-01,-1.010754182934761047e-01,6.728835403919219971e-02,1.010591983795166016e-01,9.926021695137023926e-01
-1.340492977760732174e-03,-1.885283272713422775e-03,3.622956201434135437e-02,9.977126121520996094e-01,-3.685554955154657364e-03,-6.749764084815979004e-02,-3.196118166670203209e-03,9.948239922523498535e-01,-1.015630662441253662e-01,6.752259284257888794e-02,1.015464961528778076e-01,9.925365447998046875e-01
-1.353352563455700874e-03,-1.904645934700965881e-03,3.641832619905471802e-02,9.976968169212341309e-01,-3.718709805980324745e-03,-6.772974133491516113e-02,-3.219985868781805038e-03,9.947741031646728516e-01,-1.020501330494880676e-01,6.775527447462081909e-02,1.020331755280494690e-01,9.924707412719726562e-01
-1.366255804896354675e-03,-1.924100681208074093e-03,3.660707548260688782e-02,9.976809620857238770e-01,-3.751937998458743095e-03,-6.796025484800338745e-02,-3.243808867409825325e-03,9.947240352630615234e-01,-1.025365665555000305e-01,6.798640638589859009e-02,1.025192365050315857e-01,9.924048781394958496e-01
-1.379203051328659058e-03,-1.943648327142000198e-03,3.679581731557846069e-02,9.976652264595031738e-01,-3.785239998251199722e-03,-6.818921864032745361e-02,-3.267586231231689453e-03,9.946737289428710938e-01,-1.030224189162254333e-01,6.821599602699279785e-02,1.030047088861465454e-01,9.923388361930847168e-01
-1.392193604260683060e-03,-1.963288523256778717e-03,3.698454797267913818e-02,9.976496100425720215e-01,-3.818613709881901741e-03,-6.841662526130676270e-02,-3.291315864771604538e-03,9.946232438087463379e-01,-1.035076677799224854e-01,6.844401359558105469e-02,1.034895628690719604e-01,9.922726750373840332e-01
-1.405227347277104855e-03,-1.983020687475800514e-03,3.717326372861862183e-02,9.976338744163513184e-01,-3.852058202028274536e-03,-6.864245235919952393e-02,-3.314995905384421349e-03,9.945726394653320312e-01,-1.039923205971717834e-01,6.867048889398574829e-02,1.039738133549690247e-01,9.922064542770385742e-01
-1.418303581885993481e-03,-2.002844586968421936e-03,3.736196085810661316e-02,9.976183772087097168e-01,-3.885572077706456184e-03,-6.886672228574752808e-02,-3.338624257594347000e-03,9.945217967033386230e-01,-1.044763401150703430e-01,6.889540702104568481e-02,1.044574305415153503e-01,9.921399354934692383e-01
-1.431422424502670765e-03,-2.022761153057217598e-03,3.755065053701400757e-02,9.976028203964233398e-01,-3.919155802577733994e-03,-6.908942759037017822e-02,-3.362199990078806877e-03,9.944707751274108887e-01,-1.049597784876823425e-01,6.911876797676086426e-02,1.049404665827751160e-01,9.920734763145446777e-01
-1.444583642296493053e-03,-2.042769454419612885e-03,3.773933276534080505e-02,9.975873827934265137e-01,-3.952806349843740463e-03,-6.931056827306747437e-02,-3.385721007362008095e-03,9.944196343421936035e-01,-1.054426133632659912e-01,6.934057176113128662e-02,1.054228916764259338e-01,9.920068383216857910e-01
-1.457786653190851212e-03,-2.062869258224964142e-03,3.792799636721611023e-02,9.975719451904296875e-01,-3.986523952335119247e-03,-6.953014433383941650e-02,-3.409186145290732384e-03,9.943683147430419922e-01,-1.059248447418212891e-01,6.956083327531814575e-02,1.059046983718872070e-01,9.919401407241821289e-01
-1.471031340770423412e-03,-2.083061030134558678e-03,3.811664506793022156e-02,9.975566864013671875e-01,-4.020306747406721115e-03,-6.974814832210540771e-02,-3.432593308389186859e-03,9.943168759346008301e-01,-1.064064651727676392e-01,6.977954506874084473e-02,1.063859015703201294e-01,9.918732047080993652e-01
-1.484317122958600521e-03,-2.103343605995178223e-03,3.830527886748313904e-02,9.975413680076599121e-01,-4.054153803735971451e-03,-6.996458768844604492e-02,-3.455940634012222290e-03,9.942651391029357910e-01,-1.068874821066856384e-01,6.999669224023818970e-02,1.068664789199829102e-01,9.918062686920166016e-01
-1.497644116170704365e-03,-2.123718615621328354e-03,3.849390894174575806e-02,9.975261092185974121e-01,-4.088065121322870255e-03,-7.017946988344192505e-02,-3.479226958006620407e-03,9.942134022712707520e-01,-1.073678955435752869e-01,7.021228224039077759e-02,1.073464453220367432e-01,9.917392134666442871e-01
-1.511011854745447636e-03,-2.144184429198503494e-03,3.868252411484718323e-02,9.975110292434692383e-01,-4.122038837522268295e-03,-7.039277255535125732e-02,-3.502451116219162941e-03,9.941613078117370605e-01,-1.078476980328559875e-01,7.042632251977920532e-02,1.078258231282234192e-01,9.916720390319824219e-01
-1.524419756606221199e-03,-2.164741512387990952e-03,3.887112811207771301e-02,9.974959492683410645e-01,-4.156074952334165573e-03,-7.060452550649642944e-02,-3.525610780343413353e-03,9.941091537475585938e-01,-1.083269044756889343e-01,7.063881307840347290e-02,1.083045750856399536e-01,9.916047453880310059e-01
-1.537868170998990536e-03,-2.185390098020434380e-03,3.905971348285675049e-02,9.974808692932128906e-01,-4.190170206129550934e-03,-7.081470638513565063e-02,-3.548704786226153374e-03,9.940567612648010254e-01,-1.088054999709129333e-01,7.084973901510238647e-02,1.087827086448669434e-01,9.915373325347900391e-01
-1.551355933770537376e-03,-2.206128556281328201e-03,3.924829140305519104e-02,9.974659085273742676e-01,-4.224324598908424377e-03,-7.102331519126892090e-02,-3.571730339899659157e-03,9.940043091773986816e-01,-1.092834770679473877e-01,7.105910778045654297e-02,1.092602238059043884e-01,9.914698600769042969e-01
-1.564883626997470856e-03,-2.226958516985177994e-03,3.943685442209243774e-02,9.974510669708251953e-01,-4.258538596332073212e-03,-7.123037427663803101e-02,-3.594687674194574356e-03,9.939516186714172363e-01,-1.097608655691146851e-01,7.126694172620773315e-02,1.097371354699134827e-01,9.914022684097290039e-01
-1.578450435772538185e-03,-2.247879281640052795e-03,3.962540626525878906e-02,9.974361658096313477e-01,-4.292809404432773590e-03,-7.143586874008178711e-02,-3.617574693635106087e-03,9.938988089561462402e-01,-1.102376356720924377e-01,7.147322595119476318e-02,1.102134361863136292e-01,9.913346171379089355e-01
-1.592056243680417538e-03,-2.268890850245952606e-03,3.981394320726394653e-02,9.974213838577270508e-01,-4.327137488871812820e-03,-7.163979113101959229e-02,-3.640389069914817810e-03,9.938458204269409180e-01,-1.107138097286224365e-01,7.167794555425643921e-02,1.106891185045242310e-01,9.912667870521545410e-01
-1.605700468644499779e-03,-2.289992291480302811e-03,4.000246524810791016e-02,9.974068403244018555e-01,-4.361520521342754364e-03,-7.184214890003204346e-02,-3.663130337372422218e-03,9.937925934791564941e-01,-1.111893653869628906e-01,7.188111543655395508e-02,1.111641898751258850e-01,9.911989569664001465e-01
-1.619383110664784908e-03,-2.311184536665678024e-03,4.019097611308097839e-02,9.973921179771423340e-01,-4.395957570523023605e-03,-7.204295694828033447e-02,-3.685796167701482773e-03,9.937393069267272949e-01,-1.116643100976943970e-01,7.208274304866790771e-02,1.116386577486991882e-01,9.911310076713562012e-01
-1.633103936910629272e-03,-2.332466887310147285e-03,4.037947580218315125e-02,9.973776340484619141e-01,-4.430448170751333237e-03,-7.224220037460327148e-02,-3.708385629579424858e-03,9.936857819557189941e-01,-1.121386662125587463e-01,7.228282839059829712e-02,1.121124997735023499e-01,9.910629987716674805e-01
-1.646862714551389217e-03,-2.353839576244354248e-03,4.056796059012413025e-02,9.973632097244262695e-01,-4.464992322027683258e-03,-7.243987917900085449e-02,-3.730897326022386551e-03,9.936321973800659180e-01,-1.126124113798141479e-01,7.248136401176452637e-02,1.125857383012771606e-01,9.909947514533996582e-01
-1.660658628679811954e-03,-2.375302370637655258e-03,4.075644165277481079e-02,9.973487257957458496e-01,-4.499587696045637131e-03,-7.263600826263427734e-02,-3.753329394385218620e-03,9.935783147811889648e-01,-1.130855455994606018e-01,7.267834246158599854e-02,1.130583509802818298e-01,9.909265637397766113e-01
-1.674491679295897484e-03,-2.396854804828763008e-03,4.094489663839340210e-02,9.973344802856445312e-01,-4.534232430160045624e-03,-7.283056527376174927e-02,-3.775679972022771835e-03,9.935244321823120117e-01,-1.135580688714981079e-01,7.287378609180450439e-02,1.135303601622581482e-01,9.908582568168640137e-01
-1.688361633569002151e-03,-2.418497344478964806e-03,4.113334417343139648e-02,9.973202347755432129e-01,-4.568928852677345276e-03,-7.302358001470565796e-02,-3.797948593273758888e-03,9.934703111648559570e-01,-1.140299960970878601e-01,7.306768745183944702e-02,1.140017658472061157e-01,9.907898902893066406e-01
-1.702268491499125957e-03,-2.440229523926973343e-03,4.132177308201789856e-02,9.973061084747314453e-01,-4.603673238307237625e-03,-7.321503013372421265e-02,-3.820132929831743240e-03,9.934160113334655762e-01,-1.145013123750686646e-01,7.326003909111022949e-02,1.144725382328033447e-01,9.907214045524597168e-01
-1.716211321763694286e-03,-2.462051110342144966e-03,4.151020199060440063e-02,9.972919821739196777e-01,-4.638465121388435364e-03,-7.340492308139801025e-02,-3.842232748866081238e-03,9.933615326881408691e-01,-1.149720102548599243e-01,7.345085591077804565e-02,1.149427145719528198e-01,9.906529188156127930e-01
-1.730190124362707138e-03,-2.483962103724479675e-03,4.169860854744911194e-02,9.972780346870422363e-01,-4.673303570598363876e-03,-7.359328120946884155e-02,-3.864245023578405380e-03,9.933069348335266113e-01,-1.154421195387840271e-01,7.364013046026229858e-02,1.154122799634933472e-01,9.905841946601867676e-01
-1.744204550050199032e-03,-2.505962504073977470e-03,4.188700020313262939e-02,9.972640872001647949e-01,-4.708187654614448547e-03,-7.378007471561431885e-02,-3.886169288307428360e-03,9.932522177696228027e-01,-1.159116178750991821e-01,7.382786273956298828e-02,1.158812046051025391e-01,9.905155301094055176e-01
-1.758254715241491795e-03,-2.528052544221282005e-03,4.207538440823554993e-02,9.972501993179321289e-01,-4.743116907775402069e-03,-7.396532595157623291e-02,-3.908004611730575562e-03,9.931973814964294434e-01,-1.163805127143859863e-01,7.401406764984130859e-02,1.163495481014251709e-01,9.904467463493347168e-01
-1.772339688614010811e-03,-2.550231292843818665e-03,4.226375371217727661e-02,9.972365498542785645e-01,-4.778090398758649826e-03,-7.414902746677398682e-02,-3.929749131202697754e-03,9.931422472000122070e-01,-1.168487966060638428e-01,7.419873774051666260e-02,1.168172657489776611e-01,9.903779029846191406e-01
-1.786459586583077908e-03,-2.572499448433518410e-03,4.245210811495780945e-02,9.972229003906250000e-01,-4.813107196241617203e-03,-7.433118671178817749e-02,-3.951401449739933014e-03,9.930870532989501953e-01,-1.173164993524551392e-01,7.438187301158905029e-02,1.172843798995018005e-01,9.903089404106140137e-01
-1.800613827072083950e-03,-2.594856079667806625e-03,4.264045134186744690e-02,9.972091913223266602e-01,-4.848165437579154968e-03,-7.451179623603820801e-02,-3.972959704697132111e-03,9.930317401885986328e-01,-1.177835613489151001e-01,7.456348091363906860e-02,1.177508831024169922e-01,9.902398586273193359e-01
-1.814802293665707111e-03,-2.617301652207970619e-03,4.282877966761589050e-02,9.971957206726074219e-01,-4.883265122771263123e-03,-7.469085603952407837e-02,-3.994422964751720428e-03,9.929762482643127441e-01,-1.182500347495079041e-01,7.474355399608612061e-02,1.182167679071426392e-01,9.901708364486694336e-01
-1.829024986363947392e-03,-2.639835467562079430e-03,4.301710054278373718e-02,9.971822500228881836e-01,-4.918404854834079742e-03,-7.486838102340698242e-02,-4.015790764242410660e-03,9.929206967353820801e-01,-1.187159121036529541e-01,7.492210716009140015e-02,1.186820492148399353e-01,9.901016950607299805e-01
-1.843280973844230175e-03,-2.662458457052707672e-03,4.320540651679039001e-02,9.971688985824584961e-01,-4.953584633767604828e-03,-7.504437863826751709e-02,-4.037059843540191650e-03,9.928647875785827637e-01,-1.191811859607696533e-01,7.509913295507431030e-02,1.191467195749282837e-01,9.900324940681457520e-01
-1.857570605352520943e-03,-2.685169456526637077e-03,4.339369386434555054e-02,9.971556663513183594e-01,-4.988802596926689148e-03,-7.521884143352508545e-02,-4.058232065290212631e-03,9.928088784217834473e-01,-1.196458488702774048e-01,7.527463883161544800e-02,1.196107864379882812e-01,9.899632930755615234e-01
-1.871892949566245079e-03,-2.707968931645154953e-03,4.358197376132011414e-02,9.971425533294677734e-01,-5.024057347327470779e-03,-7.539175450801849365e-02,-4.079302307218313217e-03,9.927528500556945801e-01,-1.201099157333374023e-01,7.544861733913421631e-02,1.200742274522781372e-01,9.898939132690429688e-01
-1.886248122900724411e-03,-2.730856416746973991e-03,4.377024248242378235e-02,9.971293807029724121e-01,-5.059349816292524338e-03,-7.556314766407012939e-02,-4.100271500647068024e-03,9.926965832710266113e-01,-1.205733865499496460e-01,7.562109827995300293e-02,1.205370724201202393e-01,9.898245334625244141e-01
-1.900635776109993458e-03,-2.753832843154668808e-03,4.395849630236625671e-02,9.971163868904113770e-01,-5.094678141176700592e-03,-7.573301345109939575e-02,-4.121138714253902435e-03,9.926401972770690918e-01,-1.210362538695335388e-01,7.579205185174942017e-02,1.209993213415145874e-01,9.897550940513610840e-01
-1.915055676363408566e-03,-2.776896115392446518e-03,4.414673149585723877e-02,9.971035122871398926e-01,-5.130040924996137619e-03,-7.590134441852569580e-02,-4.141901619732379913e-03,9.925836920738220215e-01,-1.214985102415084839e-01,7.596149295568466187e-02,1.214609444141387939e-01,9.896856546401977539e-01
-1.929507357999682426e-03,-2.800048096105456352e-03,4.433495923876762390e-02,9.970906972885131836e-01,-5.165437702089548111e-03,-7.606815546751022339e-02,-4.162559285759925842e-03,9.925270676612854004e-01,-1.219601929187774658e-01,7.612942904233932495e-02,1.219219714403152466e-01,9.896160364151000977e-01
-1.943990471772849560e-03,-2.823286922648549080e-03,4.452316835522651672e-02,9.970779418945312500e-01,-5.200867541134357452e-03,-7.623343914747238159e-02,-4.183110315352678299e-03,9.924702048301696777e-01,-1.224212422966957092e-01,7.629585266113281250e-02,1.223823875188827515e-01,9.895464777946472168e-01
-1.958504784852266312e-03,-2.846613992005586624e-03,4.471136629581451416e-02,9.970653653144836426e-01,-5.236329976469278336e-03,-7.639721781015396118e-02,-4.203554708510637283e-03,9.924132227897644043e-01,-1.228817105293273926e-01,7.646078616380691528e-02,1.228422001004219055e-01,9.894767999649047852e-01
-1.973049482330679893e-03,-2.870033029466867447e-03,4.489945620298385620e-02,9.970511198043823242e-01,-5.271823611110448837e-03,-7.655933499336242676e-02,-4.223883617669343948e-03,9.923552870750427246e-01,-1.233415752649307251e-01,7.662429660558700562e-02,1.233012229204177856e-01,9.894065856933593750e-01
-1.987625611945986748e-03,-2.893535420298576355e-03,4.508762434124946594e-02,9.970385432243347168e-01,-5.307347979396581650e-03,-7.672006636857986450e-02,-4.244108684360980988e-03,9.922980070114135742e-01,-1.238008514046669006e-01,7.678622752428054810e-02,1.237598210573196411e-01,9.893367290496826172e-01
-2.002232242375612259e-03,-2.917124889791011810e-03,4.527578130364418030e-02,9.970260858535766602e-01,-5.342902615666389465e-03,-7.687929272651672363e-02,-4.264222923666238785e-03,9.922405481338500977e-01,-1.242595314979553223e-01,7.694666832685470581e-02,1.242178156971931458e-01,9.892668724060058594e-01
-2.016868907958269119e-03,-2.940800972282886505e-03,4.546391963958740234e-02,9.970136880874633789e-01,-5.378486122936010361e-03,-7.703699916601181030e-02,-4.284225869923830032e-03,9.921830296516418457e-01,-1.247176155447959900e-01,7.710561156272888184e-02,1.246751993894577026e-01,9.891969561576843262e-01
-2.031535841524600983e-03,-2.964564599096775055e-03,4.565205052495002747e-02,9.970014691352844238e-01,-5.414097104221582413e-03,-7.719322293996810913e-02,-4.304115660488605499e-03,9.921253323554992676e-01,-1.251751035451889038e-01,7.726307213306427002e-02,1.251320093870162964e-01,9.891269803047180176e-01
-2.046231878921389580e-03,-2.988415304571390152e-03,4.584016650915145874e-02,9.969892501831054688e-01,-5.449736490845680237e-03,-7.734793424606323242e-02,-4.323892295360565186e-03,9.920675158500671387e-01,-1.256320029497146606e-01,7.741903513669967651e-02,1.255881935358047485e-01,9.890570044517517090e-01
-2.060957252979278564e-03,-3.012352855876088142e-03,4.602827131748199463e-02,9.969771504402160645e-01,-5.485402420163154602e-03,-7.750115543603897095e-02,-4.343552980571985245e-03,9.920095801353454590e-01,-1.260883063077926636e-01,7.757353037595748901e-02,1.260437667369842529e-01,9.889869689941406250e-01
-2.075711963698267937e-03,-3.036377020180225372e-03,4.621635749936103821e-02,9.969652295112609863e-01,-5.521093960851430893e-03,-7.765287905931472778e-02,-4.363097716122865677e-03,9.919514656066894531e-01,-1.265440136194229126e-01,7.772654294967651367e-02,1.264987587928771973e-01,9.889168143272399902e-01
-2.090494846925139427e-03,-3.060487564653158188e-03,4.640442878007888794e-02,9.969533085823059082e-01,-5.556810181587934494e-03,-7.780310511589050293e-02,-4.382525105029344559e-03,9.918931722640991211e-01,-1.269991248846054077e-01,7.787808030843734741e-02,1.269531548023223877e-01,9.888466596603393555e-01
-2.105306368321180344e-03,-3.084684722125530243e-03,4.659249633550643921e-02,9.969414472579956055e-01,-5.592551082372665405e-03,-7.795184105634689331e-02,-4.401834215968847275e-03,9.918348193168640137e-01,-1.274536848068237305e-01,7.802814245223999023e-02,1.274069696664810181e-01,9.887764453887939453e-01
-2.120146527886390686e-03,-3.108968725427985191e-03,4.678054526448249817e-02,9.969297647476196289e-01,-5.628315731883049011e-03,-7.809910178184509277e-02,-4.421024583280086517e-03,9.917762279510498047e-01,-1.279076337814331055e-01,7.817675173282623291e-02,1.278601884841918945e-01,9.887062311172485352e-01
-2.135014394298195839e-03,-3.133338410407304764e-03,4.696857929229736328e-02,9.969181418418884277e-01,-5.664102733135223389e-03,-7.824488729238510132e-02,-4.440095275640487671e-03,9.917175769805908203e-01,-1.283609867095947266e-01,7.832388579845428467e-02,1.283127814531326294e-01,9.886359572410583496e-01
-2.149909036234021187e-03,-3.157794009894132614e-03,4.715659469366073608e-02,9.969065785408020020e-01,-5.699911154806613922e-03,-7.838919013738632202e-02,-4.459043499082326889e-03,9.916588068008422852e-01,-1.288137584924697876e-01,7.846955955028533936e-02,1.287647932767868042e-01,9.885656833648681641e-01
-2.164831617847084999e-03,-3.182336455211043358e-03,4.734461009502410889e-02,9.968951344490051270e-01,-5.735741928219795227e-03,-7.853201776742935181e-02,-4.477870650589466095e-03,9.915998578071594238e-01,-1.292659491300582886e-01,7.861378043889999390e-02,1.292162239551544189e-01,9.884952306747436523e-01
-2.179781207814812660e-03,-3.206964349374175072e-03,4.753260314464569092e-02,9.968837499618530273e-01,-5.771592725068330765e-03,-7.867337763309478760e-02,-4.496574401855468750e-03,9.915407896041870117e-01,-1.297175437211990356e-01,7.875655591487884521e-02,1.296670734882354736e-01,9.884248375892639160e-01
-2.194757573306560516e-03,-3.231678623706102371e-03,4.772058874368667603e-02,9.968724846839904785e-01,-5.807463079690933228e-03,-7.881328463554382324e-02,-4.515154287219047546e-03,9.914816617965698242e-01,-1.301685869693756104e-01,7.889787852764129639e-02,1.301172971725463867e-01,9.883543252944946289e-01
-2.209760248661041260e-03,-3.256478114053606987e-03,4.790855571627616882e-02,9.968613386154174805e-01,-5.843352992087602615e-03,-7.895171642303466797e-02,-4.533610306680202484e-03,9.914222955703735352e-01,-1.306190192699432373e-01,7.903775572776794434e-02,1.305669546127319336e-01,9.882839322090148926e-01
-2.224789233878254890e-03,-3.281363053247332573e-03,4.809650406241416931e-02,9.968502521514892578e-01,-5.879259202629327774e-03,-7.908869534730911255e-02,-4.551939666271209717e-03,9.913629293441772461e-01,-1.310688555240631104e-01,7.917620241641998291e-02,1.310160160064697266e-01,9.882134199142456055e-01
-2.239843830466270447e-03,-3.306333906948566437e-03,4.828445240855216980e-02,9.968392848968505859e-01,-5.915184505283832550e-03,-7.922422885894775391e-02,-4.570142831653356552e-03,9.913033246994018555e-01,-1.315181404352188110e-01,7.931320369243621826e-02,1.314644813537597656e-01,9.881428480148315430e-01
-2.254924504086375237e-03,-3.331389976665377617e-03,4.847237467765808105e-02,9.968284368515014648e-01,-5.951126571744680405e-03,-7.935831695795059204e-02,-4.588218871504068375e-03,9.912436008453369141e-01,-1.319668442010879517e-01,7.944878190755844116e-02,1.319124102592468262e-01,9.880722761154174805e-01
-2.270030090585350990e-03,-3.356531728059053421e-03,4.866029694676399231e-02,9.968175888061523438e-01,-5.987084005028009415e-03,-7.949095964431762695e-02,-4.606165923178195953e-03,9.911837577819824219e-01,-1.324149966239929199e-01,7.958292961120605469e-02,1.323597133159637451e-01,9.880016446113586426e-01
-2.285160822793841362e-03,-3.381758229807019234e-03,4.884819313883781433e-02,9.968069195747375488e-01,-6.023057736456394196e-03,-7.962214946746826172e-02,-4.623984917998313904e-03,9.911237955093383789e-01,-1.328625380992889404e-01,7.971565425395965576e-02,1.328064352273941040e-01,9.879310131072998047e-01
-2.300316467881202698e-03,-3.407069249078631401e-03,4.903608188033103943e-02,9.967963695526123047e-01,-6.059045437723398209e-03,-7.975190877914428711e-02,-4.641674458980560303e-03,9.910637140274047852e-01,-1.333095282316207886e-01,7.984697073698043823e-02,1.332525759935379028e-01,9.878603219985961914e-01
-2.315496560186147690e-03,-3.432466182857751846e-03,4.922395572066307068e-02,9.967858195304870605e-01,-6.095047108829021454e-03,-7.988025248050689697e-02,-4.659233149141073227e-03,9.910035133361816406e-01,-1.337559223175048828e-01,7.997686415910720825e-02,1.336981654167175293e-01,9.877895116806030273e-01
-2.330700866878032684e-03,-3.457947634160518646e-03,4.941181838512420654e-02,9.967755079269409180e-01,-6.131062749773263931e-03,-8.000716567039489746e-02,-4.676661454141139984e-03,9.909431338310241699e-01,-1.342017799615859985e-01,8.010536432266235352e-02,1.341431438922882080e-01,9.877188801765441895e-01
-2.345929387956857681e-03,-3.483513602986931801e-03,4.959966614842414856e-02,9.967651963233947754e-01,-6.167091429233551025e-03,-8.013264834880828857e-02,-4.693957511335611343e-03,9.908826351165771484e-01,-1.346470415592193604e-01,8.023245632648468018e-02,1.345875710248947144e-01,9.876480102539062500e-01
-2.361181657761335373e-03,-3.509164554998278618e-03,4.978749528527259827e-02,9.967549443244934082e-01,-6.203132215887308121e-03,-8.025673031806945801e-02,-4.711121320724487305e-03,9.908220767974853516e-01,-1.350917369127273560e-01,8.035814762115478516e-02,1.350314170122146606e-01,9.875772595405578613e-01
-2.376457210630178452e-03,-3.534899558871984482e-03,4.997532069683074951e-02,9.967448711395263672e-01,-6.239183247089385986e-03,-8.037939667701721191e-02,-4.728152416646480560e-03,9.907613396644592285e-01,-1.355358660221099854e-01,8.048244565725326538e-02,1.354746669530868530e-01,9.875063896179199219e-01
-2.391755813732743263e-03,-3.560719313099980354e-03,5.016312748193740845e-02,9.967347979545593262e-01,-6.275245454162359238e-03,-8.050065487623214722e-02,-4.745048470795154572e-03,9.907004833221435547e-01,-1.359794437885284424e-01,8.060536533594131470e-02,1.359173804521560669e-01,9.874355792999267578e-01
-2.407077932730317116e-03,-3.586623584851622581e-03,5.035092309117317200e-02,9.967249035835266113e-01,-6.311317905783653259e-03,-8.062050491571426392e-02,-4.761811811476945877e-03,9.906395673751831055e-01,-1.364224553108215332e-01,8.072689175605773926e-02,1.363594979047775269e-01,9.873645901679992676e-01
-2.422422170639038086e-03,-3.612611908465623856e-03,5.053870379924774170e-02,9.967150688171386719e-01,-6.347400136291980743e-03,-8.073898404836654663e-02,-4.778439179062843323e-03,9.905785322189331055e-01,-1.368649154901504517e-01,8.084705471992492676e-02,1.368010491132736206e-01,9.872937202453613281e-01
-2.437788527458906174e-03,-3.638683818280696869e-03,5.072646960616111755e-02,9.967053532600402832e-01,-6.383490748703479767e-03,-8.085605502128601074e-02,-4.794931970536708832e-03,9.905172586441040039e-01,-1.373067796230316162e-01,8.096583932638168335e-02,1.372420489788055420e-01,9.872227311134338379e-01
-2.453177934512495995e-03,-3.664840012788772583e-03,5.091421678662300110e-02,9.966956973075866699e-01,-6.419590208679437637e-03,-8.097174763679504395e-02,-4.811288323253393173e-03,9.904559254646301270e-01,-1.377481073141098022e-01,8.108324557542800903e-02,1.376824676990509033e-01,9.871518015861511230e-01
-2.468588529154658318e-03,-3.691080259159207344e-03,5.110196024179458618e-02,9.966861605644226074e-01,-6.455697119235992432e-03,-8.108604699373245239e-02,-4.827508237212896347e-03,9.903944730758666992e-01,-1.381888985633850098e-01,8.119931071996688843e-02,1.381223350763320923e-01,9.870807528495788574e-01
-2.484021009877324104e-03,-3.717404324561357498e-03,5.128968507051467896e-02,9.966768026351928711e-01,-6.491811014711856842e-03,-8.119899779558181763e-02,-4.843591246753931046e-03,9.903328418731689453e-01,-1.386291235685348511e-01,8.131401240825653076e-02,1.385616511106491089e-01,9.870097041130065918e-01
-2.499474911019206047e-03,-3.743812208995223045e-03,5.147740617394447327e-02,9.966674447059631348e-01,-6.527931429445743561e-03,-8.131056278944015503e-02,-4.859536420553922653e-03,9.902711510658264160e-01,-1.390687972307205200e-01,8.142737299203872681e-02,1.390003710985183716e-01,9.869386553764343262e-01
-2.514949301257729530e-03,-3.770302981138229370e-03,5.166509747505187988e-02,9.966582059860229492e-01,-6.564057897776365280e-03,-8.142077177762985229e-02,-4.875343758612871170e-03,9.902094006538391113e-01,-1.395078897476196289e-01,8.153937757015228271e-02,1.394385546445846558e-01,9.868676066398620605e-01
-2.530444879084825516e-03,-3.796877572312951088e-03,5.185278132557868958e-02,9.966490864753723145e-01,-6.600189022719860077e-03,-8.152961730957031250e-02,-4.891012795269489288e-03,9.901474118232727051e-01,-1.399464607238769531e-01,8.165004849433898926e-02,1.398762017488479614e-01,9.867964982986450195e-01
-2.545961411669850349e-03,-3.823535749688744545e-03,5.204045400023460388e-02,9.966399669647216797e-01,-6.636325269937515259e-03,-8.163712173700332642e-02,-4.906543530523777008e-03,9.900853633880615234e-01,-1.403844654560089111e-01,8.175939321517944336e-02,1.403132677078247070e-01,9.867253899574279785e-01
-2.561498200520873070e-03,-3.850277047604322433e-03,5.222811177372932434e-02,9.966310262680053711e-01,-6.672466639429330826e-03,-8.174327760934829712e-02,-4.921934101730585098e-03,9.900231957435607910e-01,-1.408219486474990845e-01,8.186741173267364502e-02,1.407497823238372803e-01,9.866542220115661621e-01
-2.577054779976606369e-03,-3.877101698890328407e-03,5.241576209664344788e-02,9.966222047805786133e-01,-6.708611268550157547e-03,-8.184809982776641846e-02,-4.937185440212488174e-03,9.899609088897705078e-01,-1.412588804960250854e-01,8.197410404682159424e-02,1.411857455968856812e-01,9.865830540657043457e-01
-2.592631150037050247e-03,-3.904009005054831505e-03,5.260338634252548218e-02,9.966134428977966309e-01,-6.744757760316133499e-03,-8.195157349109649658e-02,-4.952297080308198929e-03,9.898984432220458984e-01,-1.416952610015869141e-01,8.207949995994567871e-02,1.416211575269699097e-01,9.865118861198425293e-01
-2.608227077871561050e-03,-3.930999431759119034e-03,5.279100686311721802e-02,9.966048002243041992e-01,-6.780907977372407913e-03,-8.205374330282211304e-02,-4.967268090695142746e-03,9.898359775543212891e-01,-1.421311199665069580e-01,8.218357712030410767e-02,1.420560181140899658e-01,9.864405989646911621e-01
-2.623842563480138779e-03,-3.958072979003190994e-03,5.297860875725746155e-02,9.965961575508117676e-01,-6.817060522735118866e-03,-8.215457946062088013e-02,-4.982098937034606934e-03,9.897733926773071289e-01,-1.425664126873016357e-01,8.228634297847747803e-02,1.424903571605682373e-01,9.863693714141845703e-01
-2.639477141201496124e-03,-3.985228948295116425e-03,5.316620692610740662e-02,9.965877532958984375e-01,-6.853214465081691742e-03,-8.225409686565399170e-02,-4.996788222342729568e-03,9.897105693817138672e-01,-1.430011987686157227e-01,8.238782733678817749e-02,1.429241299629211426e-01,9.862981438636779785e-01
-2.655130112543702126e-03,-4.012467339634895325e-03,5.335378274321556091e-02,9.965793490409851074e-01,-6.889368873089551926e-03,-8.235232532024383545e-02,-5.011336877942085266e-03,9.896476864814758301e-01,-1.434354335069656372e-01,8.248802274465560913e-02,1.433573961257934570e-01,9.862269163131713867e-01
-2.670801710337400436e-03,-4.039788153022527695e-03,5.354133620858192444e-02,9.965710639953613281e-01,-6.925523281097412109e-03,-8.244924247264862061e-02,-5.025743506848812103e-03,9.895847439765930176e-01,-1.438691467046737671e-01,8.258692920207977295e-02,1.437900811433792114e-01,9.861556291580200195e-01
-2.686491934582591057e-03,-4.067191854119300842e-03,5.372889339923858643e-02,9.965629577636718750e-01,-6.961678620427846909e-03,-8.254486322402954102e-02,-5.040009040385484695e-03,9.895216226577758789e-01,-1.443023383617401123e-01,8.268457651138305664e-02,1.442222595214843750e-01,9.860842823982238770e-01
-2.702200086787343025e-03,-4.094677977263927460e-03,5.391642823815345764e-02,9.965548515319824219e-01,-6.997833959758281708e-03,-8.263919502496719360e-02,-5.054132081568241119e-03,9.894584417343139648e-01,-1.447349786758422852e-01,8.278093487024307251e-02,1.446539014577865601e-01,9.860129356384277344e-01
-2.717926399782299995e-03,-4.122246056795120239e-03,5.410395562648773193e-02,9.965468645095825195e-01,-7.033987902104854584e-03,-8.273224532604217529e-02,-5.068113561719655991e-03,9.893950223922729492e-01,-1.451670974493026733e-01,8.287604898214340210e-02,1.450850218534469604e-01,9.859415888786315918e-01
-2.733669709414243698e-03,-4.149896092712879181e-03,5.429145693778991699e-02,9.965389370918273926e-01,-7.070139516144990921e-03,-8.282402157783508301e-02,-5.081952083855867386e-03,9.893316030502319336e-01,-1.455987244844436646e-01,8.296989649534225464e-02,1.455155760049819946e-01,9.858701825141906738e-01
-2.749430947005748749e-03,-4.177629016339778900e-03,5.447895824909210205e-02,9.965312480926513672e-01,-7.106290198862552643e-03,-8.291453123092651367e-02,-5.095649044960737228e-03,9.892680644989013672e-01,-1.460298150777816772e-01,8.306250721216201782e-02,1.459456086158752441e-01,9.857988357543945312e-01
-2.765208948403596878e-03,-4.205442965030670166e-03,5.466643720865249634e-02,9.965234398841857910e-01,-7.142439018934965134e-03,-8.300377428531646729e-02,-5.109202582389116287e-03,9.892044067382812500e-01,-1.464603692293167114e-01,8.315387368202209473e-02,1.463751345872879028e-01,9.857273697853088379e-01
-2.781003480777144432e-03,-4.233339801430702209e-03,5.485390871763229370e-02,9.965158700942993164e-01,-7.178584579378366470e-03,-8.309177309274673462e-02,-5.122614093124866486e-03,9.891405701637268066e-01,-1.468904167413711548e-01,8.324400335550308228e-02,1.468041539192199707e-01,9.856559634208679199e-01
-2.796815242618322372e-03,-4.261317197233438492e-03,5.504136160016059875e-02,9.965083599090576172e-01,-7.214725948870182037e-03,-8.317852020263671875e-02,-5.135882180184125900e-03,9.890766739845275879e-01,-1.473199576139450073e-01,8.333290368318557739e-02,1.472326368093490601e-01,9.855844974517822266e-01
-2.812643069773912430e-03,-4.289377015084028244e-03,5.522879958152770996e-02,9.965009689331054688e-01,-7.250864058732986450e-03,-8.326403796672821045e-02,-5.149008240550756454e-03,9.890127182006835938e-01,-1.477489769458770752e-01,8.342059701681137085e-02,1.476605683565139771e-01,9.855130314826965332e-01
-2.828487195074558258e-03,-4.317518323659896851e-03,5.541623011231422424e-02,9.964936971664428711e-01,-7.286998908966779709e-03,-8.334831893444061279e-02,-5.161991808563470840e-03,9.889485836029052734e-01,-1.481775045394897461e-01,8.350706845521926880e-02,1.480880081653594971e-01,9.854415059089660645e-01
-2.844347152858972549e-03,-4.345740657299757004e-03,5.560364201664924622e-02,9.964864253997802734e-01,-7.323128636926412582e-03,-8.343137055635452271e-02,-5.174831487238407135e-03,9.888843894004821777e-01,-1.486055105924606323e-01,8.359234035015106201e-02,1.485149413347244263e-01,9.853700399398803711e-01
-2.860222477465867996e-03,-4.374044481664896011e-03,5.579104647040367126e-02,9.964792728424072266e-01,-7.359253708273172379e-03,-8.351320028305053711e-02,-5.187528207898139954e-03,9.888200163841247559e-01,-1.490330249071121216e-01,8.367641270160675049e-02,1.489413678646087646e-01,9.852984547615051270e-01
-2.876113867387175560e-03,-4.402430262416601181e-03,5.597843229770660400e-02,9.964722394943237305e-01,-7.395374123007059097e-03,-8.359382301568984985e-02,-5.200082436203956604e-03,9.887555837631225586e-01,-1.494600325822830200e-01,8.375929296016693115e-02,1.493672728538513184e-01,9.852269291877746582e-01
-2.892019925639033318e-03,-4.430895671248435974e-03,5.616580322384834290e-02,9.964653253555297852e-01,-7.431487087160348892e-03,-8.367324620485305786e-02,-5.212493706494569778e-03,9.886910319328308105e-01,-1.498865336179733276e-01,8.384099602699279785e-02,1.497926861047744751e-01,9.851553440093994141e-01
-2.907941117882728577e-03,-4.459443036466836929e-03,5.635316297411918640e-02,9.964584112167358398e-01,-7.467594929039478302e-03,-8.375148475170135498e-02,-5.224762484431266785e-03,9.886264204978942871e-01,-1.503125429153442383e-01,8.392151445150375366e-02,1.502175778150558472e-01,9.850838184356689453e-01
-2.923877444118261337e-03,-4.488071892410516739e-03,5.654050782322883606e-02,9.964516758918762207e-01,-7.503696251660585403e-03,-8.382852375507354736e-02,-5.236888304352760315e-03,9.885615706443786621e-01,-1.507380455732345581e-01,8.400089293718338013e-02,1.506419777870178223e-01,9.850121736526489258e-01
-2.939827740192413330e-03,-4.516780842095613480e-03,5.672784149646759033e-02,9.964450597763061523e-01,-7.539790589362382889e-03,-8.390438556671142578e-02,-5.248871631920337677e-03,9.884966611862182617e-01,-1.511630713939666748e-01,8.407909423112869263e-02,1.510659009218215942e-01,9.849405288696289062e-01
-2.955795964226126671e-03,-4.545575473457574844e-03,5.691518634557723999e-02,9.964387416839599609e-01,-7.575883530080318451e-03,-8.397922664880752563e-02,-5.260723643004894257e-03,9.884298443794250488e-01,-1.515876948833465576e-01,8.415597677230834961e-02,1.514896303415298462e-01,9.848698377609252930e-01
-2.971774665638804436e-03,-4.574446007609367371e-03,5.710249394178390503e-02,9.964323043823242188e-01,-7.611962966620922089e-03,-8.405275642871856689e-02,-5.272422917187213898e-03,9.883646368980407715e-01,-1.520117372274398804e-01,8.423187583684921265e-02,1.519125401973724365e-01,9.847981929779052734e-01
-2.987767569720745087e-03,-4.603397101163864136e-03,5.728978291153907776e-02,9.964258670806884766e-01,-7.648034952580928802e-03,-8.412513136863708496e-02,-5.283980630338191986e-03,9.882993102073669434e-01,-1.524353027343750000e-01,8.430664241313934326e-02,1.523349881172180176e-01,9.847265481948852539e-01
-3.003774676471948624e-03,-4.632429685443639755e-03,5.747706443071365356e-02,9.964196085929870605e-01,-7.684098556637763977e-03,-8.419636636972427368e-02,-5.295396316796541214e-03,9.882338643074035645e-01,-1.528583914041519165e-01,8.438028395175933838e-02,1.527569293975830078e-01,9.846548438072204590e-01
-3.019794588908553123e-03,-4.661541897803544998e-03,5.766432732343673706e-02,9.964134097099304199e-01,-7.720153778791427612e-03,-8.426646143198013306e-02,-5.306671839207410812e-03,9.881684184074401855e-01,-1.532810181379318237e-01,8.445280790328979492e-02,1.531784087419509888e-01,9.845831990242004395e-01
-3.035827539861202240e-03,-4.690734669566154480e-03,5.785157904028892517e-02,9.964073300361633301e-01,-7.756200153380632401e-03,-8.433541655540466309e-02,-5.317805334925651550e-03,9.881027340888977051e-01,-1.537031382322311401e-01,8.452421426773071289e-02,1.535993814468383789e-01,9.845114350318908691e-01
-3.051874227821826935e-03,-4.720007069408893585e-03,5.803881213068962097e-02,9.964012503623962402e-01,-7.792237214744091034e-03,-8.440326899290084839e-02,-5.328798666596412659e-03,9.880369901657104492e-01,-1.541247963905334473e-01,8.459452539682388306e-02,1.540198773145675659e-01,9.844397306442260742e-01
-3.067933255806565285e-03,-4.749360494315624237e-03,5.822603777050971985e-02,9.963952898979187012e-01,-7.828264497220516205e-03,-8.446999639272689819e-02,-5.339650902897119522e-03,9.879711270332336426e-01,-1.545459926128387451e-01,8.466374129056930542e-02,1.544399261474609375e-01,9.843679070472717285e-01
-3.084004856646060944e-03,-4.778794012963771820e-03,5.841324850916862488e-02,9.963894486427307129e-01,-7.864283397793769836e-03,-8.453561365604400635e-02,-5.350363440811634064e-03,9.879052042961120605e-01,-1.549667119979858398e-01,8.473187685012817383e-02,1.548594832420349121e-01,9.842962026596069336e-01
-3.100089263170957565e-03,-4.808307159692049026e-03,5.860044807195663452e-02,9.963837265968322754e-01,-7.900291122496128082e-03,-8.460014313459396362e-02,-5.360937211662530899e-03,9.878391623497009277e-01,-1.553869843482971191e-01,8.479893207550048828e-02,1.552785784006118774e-01,9.842243790626525879e-01
-3.116185311228036880e-03,-4.837899934500455856e-03,5.878762528300285339e-02,9.963780641555786133e-01,-7.936288602650165558e-03,-8.466357737779617310e-02,-5.371369887143373489e-03,9.877729415893554688e-01,-1.558067649602890015e-01,8.486491441726684570e-02,1.556971818208694458e-01,9.841524958610534668e-01
-3.132293466478586197e-03,-4.867573268711566925e-03,5.897479504346847534e-02,9.963724613189697266e-01,-7.972275838255882263e-03,-8.472593873739242554e-02,-5.381664726883172989e-03,9.877066612243652344e-01,-1.562260985374450684e-01,8.492985367774963379e-02,1.561153382062911987e-01,9.840806722640991211e-01
-3.148413728922605515e-03,-4.897325299680233002e-03,5.916195362806320190e-02,9.963670372962951660e-01,-8.008251897990703583e-03,-8.478722721338272095e-02,-5.391821265220642090e-03,9.876402616500854492e-01,-1.566449999809265137e-01,8.499373495578765869e-02,1.565330326557159424e-01,9.840088486671447754e-01
-3.164544934406876564e-03,-4.927157890051603317e-03,5.934909358620643616e-02,9.963616132736206055e-01,-8.044218644499778748e-03,-8.484746515750885010e-02,-5.401839036494493484e-03,9.875738024711608887e-01,-1.570634394884109497e-01,8.505656570196151733e-02,1.569502651691436768e-01,9.839368462562561035e-01
-3.180687781423330307e-03,-4.957069642841815948e-03,5.953622609376907349e-02,9.963561892509460449e-01,-8.080172352492809296e-03,-8.490663766860961914e-02,-5.411719437688589096e-03,9.875071644783020020e-01,-1.574814021587371826e-01,8.511837571859359741e-02,1.573670506477355957e-01,9.838649630546569824e-01
-3.196841571480035782e-03,-4.987060558050870895e-03,5.972333252429962158e-02,9.963510036468505859e-01,-8.116113021969795227e-03,-8.496477454900741577e-02,-5.421462934464216232e-03,9.874405264854431152e-01,-1.578989326953887939e-01,8.517917245626449585e-02,1.577833890914916992e-01,9.837929606437683105e-01
-3.213006770238280296e-03,-5.017130635678768158e-03,5.991043895483016968e-02,9.963457584381103516e-01,-8.152044378221035004e-03,-8.502187579870223999e-02,-5.431070458143949509e-03,9.873735904693603516e-01,-1.583160310983657837e-01,8.523894846439361572e-02,1.581992506980895996e-01,9.837210774421691895e-01
-3.229182213544845581e-03,-5.047281272709369659e-03,6.009752303361892700e-02,9.963407516479492188e-01,-8.187962695956230164e-03,-8.507794886827468872e-02,-5.440541077405214310e-03,9.873066544532775879e-01,-1.587326675653457642e-01,8.529771119356155396e-02,1.586146950721740723e-01,9.836490154266357422e-01
-3.245368599891662598e-03,-5.077510140836238861e-03,6.028459966182708740e-02,9.963358044624328613e-01,-8.223869837820529938e-03,-8.513301610946655273e-02,-5.449877120554447174e-03,9.872395396232604980e-01,-1.591488718986511230e-01,8.535548299551010132e-02,1.590296775102615356e-01,9.835770130157470703e-01
-3.261564765125513077e-03,-5.107818171381950378e-03,6.047165393829345703e-02,9.963308572769165039e-01,-8.259763009846210480e-03,-8.518707007169723511e-02,-5.459078121930360794e-03,9.871724843978881836e-01,-1.595646589994430542e-01,8.541228622198104858e-02,1.594442427158355713e-01,9.835050106048583984e-01
-3.277771640568971634e-03,-5.138205364346504211e-03,6.065870076417922974e-02,9.963260293006896973e-01,-8.295645006000995636e-03,-8.524012565612792969e-02,-5.468145478516817093e-03,9.871051907539367676e-01,-1.599800288677215576e-01,8.546809852123260498e-02,1.598583310842514038e-01,9.834328889846801758e-01
-3.293988062068820000e-03,-5.168671254068613052e-03,6.084573268890380859e-02,9.963212609291076660e-01,-8.331513032317161560e-03,-8.529220521450042725e-02,-5.477079190313816071e-03,9.870378375053405762e-01,-1.603949368000030518e-01,8.552293479442596436e-02,1.602720171213150024e-01,9.833607077598571777e-01
-3.310214728116989136e-03,-5.199216306209564209e-03,6.103275343775749207e-02,9.963166117668151855e-01,-8.367368951439857483e-03,-8.534330129623413086e-02,-5.485881119966506958e-03,9.869703054428100586e-01,-1.608094274997711182e-01,8.557683229446411133e-02,1.606852710247039795e-01,9.832887053489685059e-01
-3.326451173052191734e-03,-5.229839589446783066e-03,6.121975928544998169e-02,9.963120222091674805e-01,-8.403210900723934174e-03,-8.539341390132904053e-02,-5.494550801813602448e-03,9.869027733802795410e-01,-1.612235158681869507e-01,8.562977612018585205e-02,1.610981076955795288e-01,9.832164645195007324e-01
-3.342696465551853180e-03,-5.260542035102844238e-03,6.140674278140068054e-02,9.963074326515197754e-01,-8.439040742814540863e-03,-8.544259518384933472e-02,-5.503089632838964462e-03,9.868350028991699219e-01,-1.616371572017669678e-01,8.568178117275238037e-02,1.615104973316192627e-01,9.831442832946777344e-01
-3.358951304107904434e-03,-5.291323643177747726e-03,6.159372255206108093e-02,9.963030815124511719e-01,-8.474855683743953705e-03,-8.549081534147262573e-02,-5.511498078703880310e-03,9.867671728134155273e-01,-1.620503962039947510e-01,8.573286235332489014e-02,1.619224697351455688e-01,9.830719828605651855e-01
-3.375215223059058189e-03,-5.322183016687631607e-03,6.178068742156028748e-02,9.962987899780273438e-01,-8.510658517479896545e-03,-8.553809672594070435e-02,-5.519776605069637299e-03,9.866993427276611328e-01,-1.624632328748703003e-01,8.578302711248397827e-02,1.623340398073196411e-01,9.829998016357421875e-01
-3.391487989574670792e-03,-5.353121552616357803e-03,6.196764111518859863e-02,9.962944388389587402e-01,-8.546445518732070923e-03,-8.558445423841476440e-02,-5.527927540242671967e-03,9.866312742233276367e-01,-1.628756523132324219e-01,8.583229035139083862e-02,1.627452224493026733e-01,9.829274415969848633e-01
-3.407769137993454933e-03,-5.384137388318777084e-03,6.215457245707511902e-02,9.962902069091796875e-01,-8.582219481468200684e-03,-8.562989532947540283e-02,-5.535950418561697006e-03,9.865631461143493652e-01,-1.632876694202423096e-01,8.588064461946487427e-02,1.631559580564498901e-01,9.828551411628723145e-01
-3.424059366807341576e-03,-5.415232386440038681e-03,6.234149634838104248e-02,9.962861537933349609e-01,-8.617980405688285828e-03,-8.567443490028381348e-02,-5.543847102671861649e-03,9.864949584007263184e-01,-1.636992841958999634e-01,8.592811226844787598e-02,1.635662913322448730e-01,9.827827215194702148e-01
-3.440357744693756104e-03,-5.446404684334993362e-03,6.252840161323547363e-02,9.962820410728454590e-01,-8.653728291392326355e-03,-8.571806550025939941e-02,-5.551616661250591278e-03,9.864265322685241699e-01,-1.641104966402053833e-01,8.597470819950103760e-02,1.639762222766876221e-01,9.827104210853576660e-01
-3.456664504483342171e-03,-5.477656610310077667e-03,6.271529942750930786e-02,9.962780475616455078e-01,-8.689461275935173035e-03,-8.576080948114395142e-02,-5.559262819588184357e-03,9.863581061363220215e-01,-1.645213365554809570e-01,8.602043986320495605e-02,1.643857657909393311e-01,9.826380014419555664e-01
-3.472979413345456123e-03,-5.508986301720142365e-03,6.290218234062194824e-02,9.962741732597351074e-01,-8.725179359316825867e-03,-8.580268919467926025e-02,-5.566784646362066269e-03,9.862895607948303223e-01,-1.649317592382431030e-01,8.606530725955963135e-02,1.647949218750000000e-01,9.825654625892639160e-01
-3.489302005618810654e-03,-5.540393292903900146e-03,6.308904290199279785e-02,9.962703585624694824e-01,-8.760883472859859467e-03,-8.584369719028472900e-02,-5.574183538556098938e-03,9.862208962440490723e-01,-1.653417944908142090e-01,8.610934019088745117e-02,1.652036458253860474e-01,9.824929833412170410e-01
-3.505632514134049416e-03,-5.571878980845212936e-03,6.327590346336364746e-02,9.962665438652038574e-01,-8.796573616564273834e-03,-8.588385581970214844e-02,-5.581460893154144287e-03,9.861521124839782715e-01,-1.657514721155166626e-01,8.615253120660781860e-02,1.656120121479034424e-01,9.824204444885253906e-01
-3.521970240399241447e-03,-5.603441968560218811e-03,6.346274912357330322e-02,9.962629675865173340e-01,-8.832246996462345123e-03,-8.592315018177032471e-02,-5.588617175817489624e-03,9.860832691192626953e-01,-1.661607623100280762e-01,8.619489520788192749e-02,1.660199910402297974e-01,9.823479056358337402e-01
-3.538315184414386749e-03,-5.635081790387630463e-03,6.364955753087997437e-02,9.962592720985412598e-01,-8.867906406521797180e-03,-8.596162497997283936e-02,-5.595653317868709564e-03,9.860142469406127930e-01,-1.665696352720260620e-01,8.623645454645156860e-02,1.664275825023651123e-01,9.822753071784973145e-01
-3.554667346179485321e-03,-5.666800774633884430e-03,6.383637338876724243e-02,9.962556958198547363e-01,-8.903552778065204620e-03,-8.599927276372909546e-02,-5.602572578936815262e-03,9.859450459480285645e-01,-1.669781655073165894e-01,8.627720177173614502e-02,1.668348312377929688e-01,9.822025299072265625e-01
-3.571026958525180817e-03,-5.698597524315118790e-03,6.402317434549331665e-02,9.962522387504577637e-01,-8.939184248447418213e-03,-8.603611588478088379e-02,-5.609373562037944794e-03,9.858759641647338867e-01,-1.673863381147384644e-01,8.631715923547744751e-02,1.672416776418685913e-01,9.821299314498901367e-01
-3.587393788620829582e-03,-5.730471573770046234e-03,6.420996040105819702e-02,9.962488412857055664e-01,-8.974800817668437958e-03,-8.607215434312820435e-02,-5.616058129817247391e-03,9.858065843582153320e-01,-1.677941232919692993e-01,8.635634928941726685e-02,1.676481366157531738e-01,9.820571541786193848e-01
-3.603767137974500656e-03,-5.762422457337379456e-03,6.439673900604248047e-02,9.962453842163085938e-01,-9.010403417050838470e-03,-8.610740303993225098e-02,-5.622628610581159592e-03,9.857371449470520020e-01,-1.682015806436538696e-01,8.639475703239440918e-02,1.680542528629302979e-01,9.819843173027038574e-01
-3.620147239416837692e-03,-5.794452037662267685e-03,6.458348780870437622e-02,9.962421655654907227e-01,-9.045990183949470520e-03,-8.614186942577362061e-02,-5.629085004329681396e-03,9.856675267219543457e-01,-1.686086356639862061e-01,8.643241226673126221e-02,1.684599965810775757e-01,9.819114208221435547e-01
-3.636533860117197037e-03,-5.826558452099561691e-03,6.477023661136627197e-02,9.962390065193176270e-01,-9.081562981009483337e-03,-8.617556840181350708e-02,-5.635430105030536652e-03,9.855979681015014648e-01,-1.690153628587722778e-01,8.646930009126663208e-02,1.688653975725173950e-01,9.818385839462280273e-01
-3.652926301583647728e-03,-5.858742166310548782e-03,6.495696306228637695e-02,9.962358474731445312e-01,-9.117120876908302307e-03,-8.620852231979370117e-02,-5.641662981361150742e-03,9.855281710624694824e-01,-1.694217324256896973e-01,8.650547266006469727e-02,1.692704558372497559e-01,9.817656278610229492e-01
-3.669325495138764381e-03,-5.891003180295228958e-03,6.514368206262588501e-02,9.962326884269714355e-01,-9.152663871645927429e-03,-8.624071627855300903e-02,-5.647786427289247513e-03,9.854583144187927246e-01,-1.698277592658996582e-01,8.654091507196426392e-02,1.696751266717910767e-01,9.816926717758178711e-01
-3.685730975121259689e-03,-5.923341494053602219e-03,6.533038616180419922e-02,9.962297081947326660e-01,-9.188191965222358704e-03,-8.627218008041381836e-02,-5.653800908476114273e-03,9.853883385658264160e-01,-1.702334433794021606e-01,8.657564967870712280e-02,1.700794696807861328e-01,9.816195964813232422e-01
-3.702141111716628075e-03,-5.955755710601806641e-03,6.551706790924072266e-02,9.962267279624938965e-01,-9.223705157637596130e-03,-8.630292862653732300e-02,-5.659708753228187561e-03,9.853182435035705566e-01,-1.706387549638748169e-01,8.660966902971267700e-02,1.704834699630737305e-01,9.815464615821838379e-01
-3.718558000400662422e-03,-5.988248158246278763e-03,6.570374220609664917e-02,9.962237477302551270e-01,-9.259204380214214325e-03,-8.633296191692352295e-02,-5.665510892868041992e-03,9.852479696273803711e-01,-1.710437834262847900e-01,8.664301037788391113e-02,1.708871275186538696e-01,9.814733862876892090e-01
-3.734980709850788116e-03,-6.020816974341869354e-03,6.589040160179138184e-02,9.962209463119506836e-01,-9.294690564274787903e-03,-8.636230230331420898e-02,-5.671209655702114105e-03,9.851776361465454102e-01,-1.714484691619873047e-01,8.667566627264022827e-02,1.712904572486877441e-01,9.814001321792602539e-01
-3.751408774405717850e-03,-6.053463555872440338e-03,6.607705354690551758e-02,9.962181448936462402e-01,-9.330159984529018402e-03,-8.639094978570938110e-02,-5.676805041730403900e-03,9.851073026657104492e-01,-1.718527972698211670e-01,8.670765906572341919e-02,1.716934442520141602e-01,9.813268780708312988e-01
-3.767842194065451622e-03,-6.086186971515417099e-03,6.626368314027786255e-02,9.962154626846313477e-01,-9.365615434944629669e-03,-8.641892671585083008e-02,-5.682298913598060608e-03,9.850367903709411621e-01,-1.722568273544311523e-01,8.673898875713348389e-02,1.720961332321166992e-01,9.812535643577575684e-01
-3.784280968829989433e-03,-6.118986755609512329e-03,6.645029783248901367e-02,9.962127208709716797e-01,-9.401057846844196320e-03,-8.644624054431915283e-02,-5.687694065272808075e-03,9.849660992622375488e-01,-1.726605296134948730e-01,8.676967769861221313e-02,1.724984943866729736e-01,9.811801910400390625e-01
-3.800724865868687630e-03,-6.151863373816013336e-03,6.663690507411956787e-02,9.962101578712463379e-01,-9.436483494937419891e-03,-8.647290617227554321e-02,-5.692990496754646301e-03,9.848952889442443848e-01,-1.730639189481735229e-01,8.679972589015960693e-02,1.729005128145217896e-01,9.811068177223205566e-01
-3.817174118012189865e-03,-6.184817291796207428e-03,6.682349741458892822e-02,9.962075948715209961e-01,-9.471897967159748077e-03,-8.649893105030059814e-02,-5.698190070688724518e-03,9.848244786262512207e-01,-1.734670102596282959e-01,8.682916313409805298e-02,1.733022481203079224e-01,9.810332655906677246e-01
-3.833627561107277870e-03,-6.217846646904945374e-03,6.701007485389709473e-02,9.962050318717956543e-01,-9.507296606898307800e-03,-8.652433007955551147e-02,-5.703295115381479263e-03,9.847534894943237305e-01,-1.738697886466979980e-01,8.685800433158874512e-02,1.737036406993865967e-01,9.809597730636596680e-01
-3.850085660815238953e-03,-6.250951439142227173e-03,6.719662994146347046e-02,9.962025880813598633e-01,-9.542678482830524445e-03,-8.654909580945968628e-02,-5.708306562155485153e-03,9.846823811531066895e-01,-1.742722392082214355e-01,8.688623458147048950e-02,1.741047501564025879e-01,9.808861017227172852e-01
-3.866549115628004074e-03,-6.284134928137063980e-03,6.738317757844924927e-02,9.962002038955688477e-01,-9.578051045536994934e-03,-8.657328784465789795e-02,-5.713226739317178726e-03,9.846111536026000977e-01,-1.746743917465209961e-01,8.691389113664627075e-02,1.745055615901947021e-01,9.808124303817749023e-01
-3.883016528561711311e-03,-6.317394785583019257e-03,6.756971031427383423e-02,9.961978197097778320e-01,-9.613405913114547729e-03,-8.659686893224716187e-02,-5.718056112527847290e-03,9.845398664474487305e-01,-1.750762760639190674e-01,8.694097399711608887e-02,1.749060750007629395e-01,9.807386398315429688e-01
-3.899489063769578934e-03,-6.350731011480093002e-03,6.775624305009841919e-02,9.961954951286315918e-01,-9.648750536143779755e-03,-8.661989122629165649e-02,-5.722797475755214691e-03,9.844684004783630371e-01,-1.754778623580932617e-01,8.696749061346054077e-02,1.753062754869461060e-01,9.806649088859558105e-01
-3.915966022759675980e-03,-6.384142674505710602e-03,6.794275343418121338e-02,9.961932897567749023e-01,-9.684080258011817932e-03,-8.664233982563018799e-02,-5.727452691644430161e-03,9.843968749046325684e-01,-1.758791655302047729e-01,8.699347078800201416e-02,1.757062226533889771e-01,9.805909395217895508e-01
-3.932446241378784180e-03,-6.417631171643733978e-03,6.812923401594161987e-02,9.961910843849182129e-01,-9.719396941363811493e-03,-8.666423708200454712e-02,-5.732022691518068314e-03,9.843252301216125488e-01,-1.762802004814147949e-01,8.701892197132110596e-02,1.761058568954467773e-01,9.805170297622680664e-01
-3.948931116610765457e-03,-6.451196502894163132e-03,6.831572204828262329e-02,9.961888790130615234e-01,-9.754699654877185822e-03,-8.668559789657592773e-02,-5.736510269343852997e-03,9.842534065246582031e-01,-1.766809374094009399e-01,8.704385161399841309e-02,1.765052229166030884e-01,9.804429411888122559e-01
-3.965420182794332504e-03,-6.484837271273136139e-03,6.850218772888183594e-02,9.961867332458496094e-01,-9.789989329874515533e-03,-8.670643717050552368e-02,-5.740916822105646133e-03,9.841815233230590820e-01,-1.770814061164855957e-01,8.706826716661453247e-02,1.769043356180191040e-01,9.803688526153564453e-01
-3.981913439929485321e-03,-6.518553942441940308e-03,6.868864595890045166e-02,9.961847662925720215e-01,-9.825266897678375244e-03,-8.672675490379333496e-02,-5.745243281126022339e-03,9.841095209121704102e-01,-1.774816215038299561e-01,8.709218353033065796e-02,1.773031502962112427e-01,9.802946448326110840e-01
-3.998409025371074677e-03,-6.552347447723150253e-03,6.887507438659667969e-02,9.961826801300048828e-01,-9.860530495643615723e-03,-8.674657344818115234e-02,-5.749491974711418152e-03,9.840373396873474121e-01,-1.778815388679504395e-01,8.711562305688858032e-02,1.777016967535018921e-01,9.802203774452209473e-01
-4.014911130070686340e-03,-6.586221046745777130e-03,6.906148046255111694e-02,9.961795806884765625e-01,-9.895780123770236969e-03,-8.676588535308837891e-02,-5.753663834184408188e-03,9.839626550674438477e-01,-1.782815754413604736e-01,8.713863044977188110e-02,1.780996918678283691e-01,9.801465868949890137e-01
-4.031414631754159927e-03,-6.620166357606649399e-03,6.924788653850555420e-02,9.961775541305541992e-01,-9.931019507348537445e-03,-8.678474277257919312e-02,-5.757763981819152832e-03,9.838901758193969727e-01,-1.786810308694839478e-01,8.716114610433578491e-02,1.784977018833160400e-01,9.800721406936645508e-01
-4.047922324389219284e-03,-6.654188036918640137e-03,6.943428516387939453e-02,9.961756467819213867e-01,-9.966246783733367920e-03,-8.680314570665359497e-02,-5.761792417615652084e-03,9.838175773620605469e-01,-1.790802031755447388e-01,8.718322217464447021e-02,1.788954585790634155e-01,9.799976348876953125e-01
-4.064433276653289795e-03,-6.688285619020462036e-03,6.962066888809204102e-02,9.961736798286437988e-01,-1.000146288424730301e-02,-8.682109415531158447e-02,-5.765751469880342484e-03,9.837449193000793457e-01,-1.794791668653488159e-01,8.720487356185913086e-02,1.792929917573928833e-01,9.799231290817260742e-01
-4.080946557223796844e-03,-6.722458172589540482e-03,6.980703026056289673e-02,9.961718320846557617e-01,-1.003666594624519348e-02,-8.683861047029495239e-02,-5.769644398242235184e-03,9.836722016334533691e-01,-1.798778623342514038e-01,8.722609281539916992e-02,1.796902567148208618e-01,9.798484444618225098e-01
-4.097464028745889664e-03,-6.756707560271024704e-03,6.999339163303375244e-02,9.961700439453125000e-01,-1.007185690104961395e-02,-8.685570955276489258e-02,-5.773470737040042877e-03,9.835993647575378418e-01,-1.802763342857360840e-01,8.724691718816757202e-02,1.800872981548309326e-01,9.797736406326293945e-01
-4.113983362913131714e-03,-6.791032385081052780e-03,7.017973810434341431e-02,9.961681962013244629e-01,-1.010703947395086288e-02,-8.687240630388259888e-02,-5.777235142886638641e-03,9.835264086723327637e-01,-1.806745827198028564e-01,8.726736158132553101e-02,1.804840862751007080e-01,9.796988368034362793e-01
-4.130506422370672226e-03,-6.825432181358337402e-03,7.036606967449188232e-02,9.961665272712707520e-01,-1.014220807701349258e-02,-8.688869327306747437e-02,-5.780938081443309784e-03,9.834534525871276855e-01,-1.810725927352905273e-01,8.728741854429244995e-02,1.808806508779525757e-01,9.796238541603088379e-01
-4.147031810134649277e-03,-6.859907880425453186e-03,7.055239379405975342e-02,9.961647987365722656e-01,-1.017736736685037613e-02,-8.690460771322250366e-02,-5.784582346677780151e-03,9.833803176879882812e-01,-1.814703941345214844e-01,8.730711787939071655e-02,1.812769770622253418e-01,9.795488715171813965e-01
-4.163559991866350174e-03,-6.894457619637250900e-03,7.073869556188583374e-02,9.961631894111633301e-01,-1.021251361817121506e-02,-8.692015707492828369e-02,-5.788171198219060898e-03,9.833071827888488770e-01,-1.818679422140121460e-01,8.732648193836212158e-02,1.816730648279190063e-01,9.794736504554748535e-01
-4.180090501904487610e-03,-6.929084658622741699e-03,7.092499732971191406e-02,9.961615204811096191e-01,-1.024765148758888245e-02,-8.693534880876541138e-02,-5.791705101728439331e-03,9.832339286804199219e-01,-1.822653114795684814e-01,8.734549582004547119e-02,1.820689886808395386e-01,9.793983697891235352e-01
-4.196623805910348892e-03,-6.963787134736776352e-03,7.111128419637680054e-02,9.961600303649902344e-01,-1.028277818113565445e-02,-8.695020526647567749e-02,-5.795187782496213913e-03,9.831606745719909668e-01,-1.826624721288681030e-01,8.736420422792434692e-02,1.824646741151809692e-01,9.793229699134826660e-01
-4.213158972561359406e-03,-6.998565047979354858e-03,7.129757851362228394e-02,9.961585402488708496e-01,-1.031789556145668030e-02,-8.696474134922027588e-02,-5.798620171844959259e-03,9.830873608589172363e-01,-1.830594390630722046e-01,8.738259971141815186e-02,1.828601509332656860e-01,9.792474508285522461e-01
-4.229697398841381073e-03,-7.033418398350477219e-03,7.148385792970657349e-02,9.961569905281066895e-01,-1.035300362855195999e-02,-8.697896450757980347e-02,-5.802006926387548447e-03,9.830139875411987305e-01,-1.834561973810195923e-01,8.740069717168807983e-02,1.832554191350936890e-01,9.791717529296875000e-01
-4.246258642524480820e-03,-7.068351842463016510e-03,7.166989147663116455e-02,9.961547851562500000e-01,-1.038811076432466507e-02,-8.699288964271545410e-02,-5.805337801575660706e-03,9.829366803169250488e-01,-1.838525980710983276e-01,8.741839230060577393e-02,1.836506575345993042e-01,9.790967106819152832e-01
-4.262805450707674026e-03,-7.103356532752513885e-03,7.185610383749008179e-02,9.961532950401306152e-01,-1.042320206761360168e-02,-8.700653910636901855e-02,-5.808635149151086807e-03,9.828624129295349121e-01,-1.842489540576934814e-01,8.743592351675033569e-02,1.840455681085586548e-01,9.790210127830505371e-01
-4.279354121536016464e-03,-7.138436194509267807e-03,7.204229384660720825e-02,9.961517453193664551e-01,-1.045828685164451599e-02,-8.701991289854049683e-02,-5.811891518533229828e-03,9.827880859375000000e-01,-1.846451312303543091e-01,8.745321631431579590e-02,1.844403147697448730e-01,9.789452552795410156e-01
-4.295906051993370056e-03,-7.173591759055852890e-03,7.222847640514373779e-02,9.961502552032470703e-01,-1.049336325377225876e-02,-8.703304082155227661e-02,-5.815109703689813614e-03,9.827135801315307617e-01,-1.850411146879196167e-01,8.747027069330215454e-02,1.848348528146743774e-01,9.788692593574523926e-01
-4.312460310757160187e-03,-7.208822760730981827e-03,7.241463661193847656e-02,9.961488842964172363e-01,-1.052843127399682999e-02,-8.704592287540435791e-02,-5.818294361233711243e-03,9.826389551162719727e-01,-1.854369193315505981e-01,8.748709410429000854e-02,1.852292269468307495e-01,9.787933230400085449e-01
-4.329016432166099548e-03,-7.244126405566930771e-03,7.260078191757202148e-02,9.961474537849426270e-01,-1.056349091231822968e-02,-8.705857396125793457e-02,-5.821444559842348099e-03,9.825642108917236328e-01,-1.858325451612472534e-01,8.750371634960174561e-02,1.856234371662139893e-01,9.787172675132751465e-01
-4.345575347542762756e-03,-7.279507350176572800e-03,7.278691232204437256e-02,9.961460828781127930e-01,-1.059854403138160706e-02,-8.707100898027420044e-02,-5.824565421789884567e-03,9.824893474578857422e-01,-1.862280070781707764e-01,8.752015233039855957e-02,1.860174983739852905e-01,9.786412715911865234e-01
-4.362137522548437119e-03,-7.314963266253471375e-03,7.297302782535552979e-02,9.961447715759277344e-01,-1.063359156250953674e-02,-8.708324283361434937e-02,-5.827658344060182571e-03,9.824143648147583008e-01,-1.866233348846435547e-01,8.753640204668045044e-02,1.864114105701446533e-01,9.785651564598083496e-01
-4.378701560199260712e-03,-7.350494619458913803e-03,7.315911352634429932e-02,9.961434602737426758e-01,-1.066863350570201874e-02,-8.709528297185897827e-02,-5.830725654959678650e-03,9.823392629623413086e-01,-1.870184838771820068e-01,8.755249530076980591e-02,1.868051588535308838e-01,9.784889817237854004e-01
-4.395267460495233536e-03,-7.386100478470325470e-03,7.334518432617187500e-02,9.961422085762023926e-01,-1.070366892963647842e-02,-8.710715174674987793e-02,-5.833770614117383957e-03,9.822639822959899902e-01,-1.874134987592697144e-01,8.756843954324722290e-02,1.871987879276275635e-01,9.784128665924072266e-01
-4.411833360791206360e-03,-7.421785965561866760e-03,7.353132218122482300e-02,9.961401224136352539e-01,-1.073869317770004272e-02,-8.711906522512435913e-02,-5.836804397404193878e-03,9.821883440017700195e-01,-1.878084093332290649e-01,8.758413791656494141e-02,1.875919848680496216e-01,9.783344268798828125e-01
-4.428407642990350723e-03,-7.457551080733537674e-03,7.371747493743896484e-02,9.961393475532531738e-01,-1.077370252460241318e-02,-8.713079988956451416e-02,-5.839813500642776489e-03,9.821115732192993164e-01,-1.882034391164779663e-01,8.759990334510803223e-02,1.879852414131164551e-01,9.782583713531494141e-01
-4.444977268576622009e-03,-7.493372540920972824e-03,7.390341907739639282e-02,9.961372613906860352e-01,-1.080873701721429825e-02,-8.714219927787780762e-02,-5.842813756316900253e-03,9.820371270179748535e-01,-1.885978132486343384e-01,8.761534839868545532e-02,1.883783638477325439e-01,9.781805872917175293e-01
-4.461551085114479065e-03,-7.529282011091709137e-03,7.408945262432098389e-02,9.961358904838562012e-01,-1.084375381469726562e-02,-8.715360611677169800e-02,-5.845798645168542862e-03,9.819611907005310059e-01,-1.889922320842742920e-01,8.763084560632705688e-02,1.887713968753814697e-01,9.781033396720886230e-01
-4.478127695620059967e-03,-7.565262727439403534e-03,7.427547127008438110e-02,9.961345791816711426e-01,-1.087876409292221069e-02,-8.716492354869842529e-02,-5.848776083439588547e-03,9.818851947784423828e-01,-1.893865466117858887e-01,8.764624595642089844e-02,1.891642808914184570e-01,9.780260920524597168e-01
-4.494628868997097015e-03,-7.601303514093160629e-03,7.446146011352539062e-02,9.962413907051086426e-01,-1.088467985391616821e-02,-8.592971414327621460e-02,-5.613970570266246796e-03,9.818720817565917969e-01,-1.894600242376327515e-01,8.643429726362228394e-02,1.892301738262176514e-01,9.781215786933898926e-01
-4.510793369263410568e-03,-7.637323811650276184e-03,7.464753091335296631e-02,9.964025020599365234e-01,-1.087574195116758347e-02,-8.404973149299621582e-02,-5.256332457065582275e-03,9.818924069404602051e-01,-1.893668174743652344e-01,8.458729088306427002e-02,1.891272962093353271e-01,9.783023595809936523e-01
-4.526601172983646393e-03,-7.673330605030059814e-03,7.483360916376113892e-02,9.965597987174987793e-01,-1.086698565632104874e-02,-8.216884732246398926e-02,-4.898774903267621994e-03,9.819126129150390625e-01,-1.892729252576828003e-01,8.273946493864059448e-02,1.890241950750350952e-01,9.784800410270690918e-01
-4.542056005448102951e-03,-7.709319703280925751e-03,7.501975446939468384e-02,9.967142343521118164e-01,-1.085841376334428787e-02,-8.028708398342132568e-02,-4.541290923953056335e-03,9.819335341453552246e-01,-1.891782730817794800e-01,8.089083433151245117e-02,1.889208853244781494e-01,9.786540865898132324e-01
-4.557140171527862549e-03,-7.745290640741586685e-03,7.520587742328643799e-02,9.968627691268920898e-01,-1.085003651678562164e-02,-7.840457558631896973e-02,-4.183864686638116837e-03,9.819522500038146973e-01,-1.890828311443328857e-01,7.904110103845596313e-02,1.888176053762435913e-01,9.788259267807006836e-01
-4.571872763335704803e-03,-7.781244348734617233e-03,7.539205998182296753e-02,9.970092177391052246e-01,-1.084183994680643082e-02,-7.652102410793304443e-02,-3.826496656984090805e-03,9.819722771644592285e-01,-1.889864951372146606e-01,7.719048857688903809e-02,1.887140274047851562e-01,9.789935350418090820e-01
-4.586246795952320099e-03,-7.817178964614868164e-03,7.557826489210128784e-02,9.971520304679870605e-01,-1.083382591605186462e-02,-7.463647425174713135e-02,-3.469174029305577278e-03,9.819923043251037598e-01,-1.888892650604248047e-01,7.533884048461914062e-02,1.886102110147476196e-01,9.791578054428100586e-01
-4.600262735038995743e-03,-7.853096351027488708e-03,7.576450705528259277e-02,9.972914457321166992e-01,-1.082599535584449768e-02,-7.275088876485824585e-02,-3.111888887360692024e-03,9.820123910903930664e-01,-1.887911409139633179e-01,7.348612695932388306e-02,1.885061711072921753e-01,9.793186187744140625e-01
-4.613918717950582504e-03,-7.888992317020893097e-03,7.595077902078628540e-02,9.974272251129150391e-01,-1.081834454089403152e-02,-7.086428999900817871e-02,-2.754647051915526390e-03,9.820324182510375977e-01,-1.886920481920242310e-01,7.163237780332565308e-02,1.884018033742904663e-01,9.794760942459106445e-01
-4.627217538654804230e-03,-7.924872450530529022e-03,7.613708078861236572e-02,9.975594282150268555e-01,-1.081087253987789154e-02,-6.897646188735961914e-02,-2.397411735728383064e-03,9.820525050163269043e-01,-1.885919421911239624e-01,6.977737694978713989e-02,1.882971227169036865e-01,9.796301722526550293e-01
-4.640155937522649765e-03,-7.960733026266098022e-03,7.632342725992202759e-02,9.976881146430969238e-01,-1.080358028411865234e-02,-6.708747148513793945e-02,-2.040188992395997047e-03,9.820725917816162109e-01,-1.884908527135848999e-01,6.792118400335311890e-02,1.881920844316482544e-01,9.797808527946472168e-01
-4.652735311537981033e-03,-7.996574044227600098e-03,7.650978863239288330e-02,9.978131651878356934e-01,-1.079646684229373932e-02,-6.519724428653717041e-02,-1.682971371337771416e-03,9.820926785469055176e-01,-1.883887052536010742e-01,6.606372445821762085e-02,1.880866587162017822e-01,9.799282550811767578e-01
-4.664954729378223419e-03,-8.032397367060184479e-03,7.669618725776672363e-02,9.979346394538879395e-01,-1.078952848911285400e-02,-6.330574303865432739e-02,-1.325750839896500111e-03,9.821127057075500488e-01,-1.882854998111724854e-01,6.420497596263885498e-02,1.879808306694030762e-01,9.800722599029541016e-01
-4.676814191043376923e-03,-8.068201132118701935e-03,7.688262313604354858e-02,9.980524778366088867e-01,-1.078276894986629486e-02,-6.141292303800582886e-02,-9.685196564532816410e-04,9.821329116821289062e-01,-1.881811320781707764e-01,6.234486028552055359e-02,1.878745406866073608e-01,9.802128672599792480e-01
-4.688316490501165390e-03,-8.103966712951660156e-03,7.706899940967559814e-02,9.981692433357238770e-01,-1.077618356794118881e-02,-5.951867252588272095e-02,-6.112702540121972561e-04,9.821543097496032715e-01,-1.880759149789810181e-01,6.048326566815376282e-02,1.877678930759429932e-01,9.803493022918701172e-01
-4.699456971138715744e-03,-8.139726705849170685e-03,7.725547254085540771e-02,9.982805252075195312e-01,-1.076977886259555817e-02,-5.762305855751037598e-02,-2.539960842113941908e-04,9.821748733520507812e-01,-1.879693120718002319e-01,5.862031131982803345e-02,1.876606643199920654e-01,9.804829955101013184e-01
-4.710235632956027985e-03,-8.175465278327465057e-03,7.744196802377700806e-02,9.983882904052734375e-01,-1.076355017721652985e-02,-5.572598800063133240e-02,1.033103908412158489e-04,9.821955561637878418e-01,-1.878615319728851318e-01,5.675587803125381470e-02,1.875529140233993530e-01,9.806132912635803223e-01
-4.720653407275676727e-03,-8.211186155676841736e-03,7.762847095727920532e-02,9.984925389289855957e-01,-1.075750030577182770e-02,-5.382741615176200867e-02,4.606560105457901955e-04,9.822162985801696777e-01,-1.877525150775909424e-01,5.488991737365722656e-02,1.874446123838424683e-01,9.807401895523071289e-01
-4.730710294097661972e-03,-8.246882818639278412e-03,7.781501114368438721e-02,9.985932111740112305e-01,-1.075163017958402634e-02,-5.192737653851509094e-02,8.180336444638669491e-04,9.822370409965515137e-01,-1.876422464847564697e-01,5.302245914936065674e-02,1.873356997966766357e-01,9.808636903762817383e-01
-4.740404896438121796e-03,-8.282560855150222778e-03,7.800158113241195679e-02,9.986903071403503418e-01,-1.074593886733055115e-02,-5.002567544579505920e-02,1.175477751530706882e-03,9.822580218315124512e-01,-1.875306963920593262e-01,5.115332081913948059e-02,1.872262209653854370e-01,9.809838533401489258e-01
-4.749738611280918121e-03,-8.318216539919376373e-03,7.818815857172012329e-02,9.987839460372924805e-01,-1.074042823165655136e-02,-4.812234640121459961e-02,1.532980939373373985e-03,9.822791218757629395e-01,-1.874178498983383179e-01,4.928252846002578735e-02,1.871160715818405151e-01,9.811007380485534668e-01
-4.758709575980901718e-03,-8.353849872946739197e-03,7.837476581335067749e-02,9.988738894462585449e-01,-1.073510106652975082e-02,-4.621734097599983215e-02,1.890549669042229652e-03,9.823002815246582031e-01,-1.873036175966262817e-01,4.741004109382629395e-02,1.870052665472030640e-01,9.812140464782714844e-01
-4.767318721860647202e-03,-8.389463648200035095e-03,7.856138050556182861e-02,9.989603161811828613e-01,-1.072995737195014954e-02,-4.431063309311866760e-02,2.248189877718687057e-03,9.823216199874877930e-01,-1.871880441904067993e-01,4.553581029176712036e-02,1.868937462568283081e-01,9.813240766525268555e-01
-4.775564186275005341e-03,-8.425054140388965607e-03,7.874803245067596436e-02,9.990432858467102051e-01,-1.072499807924032211e-02,-4.240216314792633057e-02,2.605907851830124855e-03,9.823430180549621582e-01,-1.870710551738739014e-01,4.365980625152587891e-02,1.867814958095550537e-01,9.814307093620300293e-01
-4.783447366207838058e-03,-8.460621349513530731e-03,7.893470674753189087e-02,9.991225004196166992e-01,-1.072022784501314163e-02,-4.049189761281013489e-02,2.963709179311990738e-03,9.823645353317260742e-01,-1.869526356458663940e-01,4.178197681903839111e-02,1.866685152053833008e-01,9.815339446067810059e-01
-4.790966399013996124e-03,-8.496167138218879700e-03,7.912138104438781738e-02,9.991982579231262207e-01,-1.071564480662345886e-02,-3.857979550957679749e-02,3.321599215269088745e-03,9.823861718177795410e-01,-1.868327558040618896e-01,3.990229219198226929e-02,1.865547448396682739e-01,9.816337227821350098e-01
-4.798121750354766846e-03,-8.531689643859863281e-03,7.930808514356613159e-02,9.992703199386596680e-01,-1.071125455200672150e-02,-3.666581586003303528e-02,3.679584013298153877e-03,9.824080467224121094e-01,-1.867113709449768066e-01,3.802071139216423035e-02,1.864401847124099731e-01,9.817301630973815918e-01
-4.804912488907575607e-03,-8.567187003791332245e-03,7.949479669332504272e-02,9.993389248847961426e-01,-1.070705801248550415e-02,-3.475000709295272827e-02,4.037655424326658249e-03,9.824299812316894531e-01,-1.865885108709335327e-01,3.613726422190666199e-02,1.863247603178024292e-01,9.818231463432312012e-01
-4.811339080333709717e-03,-8.602664805948734283e-03,7.968153804540634155e-02,9.994038343429565430e-01,-1.070305611938238144e-02,-3.283216431736946106e-02,4.395844414830207825e-03,9.824520349502563477e-01,-1.864640861749649048e-01,3.425176069140434265e-02,1.862085014581680298e-01,9.819127917289733887e-01
-4.817400593310594559e-03,-8.638115599751472473e-03,7.986828684806823730e-02,9.994650483131408691e-01,-1.069925539195537567e-02,-3.091232664883136749e-02,4.754145629703998566e-03,9.824743866920471191e-01,-1.863380670547485352e-01,3.236424550414085388e-02,1.860913634300231934e-01,9.819990992546081543e-01
-4.823096562176942825e-03,-8.673544041812419891e-03,8.005504310131072998e-02,9.995228052139282227e-01,-1.069565396755933762e-02,-2.899046055972576141e-02,5.112560465931892395e-03,9.824968576431274414e-01,-1.862104684114456177e-01,3.047467209398746490e-02,1.859732866287231445e-01,9.820818305015563965e-01
-4.828426986932754517e-03,-8.708947338163852692e-03,8.024182170629501343e-02,9.995768070220947266e-01,-1.069225929677486420e-02,-2.706652507185935974e-02,5.471095908433198929e-03,9.825193881988525391e-01,-1.860812455415725708e-01,2.858300879597663879e-02,1.858543008565902710e-01,9.821612834930419922e-01
-4.833391401916742325e-03,-8.744326420128345490e-03,8.042862266302108765e-02,9.996271133422851562e-01,-1.068907137960195541e-02,-2.514048665761947632e-02,5.829756148159503937e-03,9.825420975685119629e-01,-1.859503388404846191e-01,2.668921649456024170e-02,1.857343465089797974e-01,9.822372198104858398e-01
-4.837989807128906250e-03,-8.779680356383323669e-03,8.061542361974716187e-02,9.996737837791442871e-01,-1.068609487265348434e-02,-2.321230433881282806e-02,6.188544444739818573e-03,9.825650453567504883e-01,-1.858177781105041504e-01,2.479325979948043823e-02,1.856134086847305298e-01,9.823098182678222656e-01
-4.842220339924097061e-03,-8.815008215606212616e-03,8.080224692821502686e-02,9.997167587280273438e-01,-1.068333443254232407e-02,-2.128194645047187805e-02,6.547465920448303223e-03,9.825881719589233398e-01,-1.856835037469863892e-01,2.289509959518909454e-02,1.854914426803588867e-01,9.823789000511169434e-01
-4.846083931624889374e-03,-8.850311860442161560e-03,8.098906278610229492e-02,9.997562170028686523e-01,-1.068079005926847458e-02,-1.934937015175819397e-02,6.906525231897830963e-03,9.826114773750305176e-01,-1.855474710464477539e-01,2.099469676613807678e-02,1.853684335947036743e-01,9.824445247650146484e-01
-4.849579650908708572e-03,-8.885587565600872040e-03,8.117590844631195068e-02,9.997918605804443359e-01,-1.067846920341253281e-02,-1.741454750299453735e-02,7.265723776072263718e-03,9.826349616050720215e-01,-1.854097098112106323e-01,1.909202337265014648e-02,1.852443963289260864e-01,9.825068116188049316e-01
-4.852706566452980042e-03,-8.920836262404918671e-03,8.136275410652160645e-02,9.998237490653991699e-01,-1.067637559026479721e-02,-1.547751761972904205e-02,7.625054568052291870e-03,9.826586246490478516e-01,-1.852701306343078613e-01,1.718711853027343750e-02,1.851192563772201538e-01,9.825655817985534668e-01
-4.855465143918991089e-03,-8.956060744822025299e-03,8.154960721731185913e-02,9.998519420623779297e-01,-1.067451201379299164e-02,-1.353808678686618805e-02,7.984548807144165039e-03,9.826824665069580078e-01,-1.851287484169006348e-01,1.527978759258985519e-02,1.849930137395858765e-01,9.826207756996154785e-01
-4.857854917645454407e-03,-8.991256356239318848e-03,8.173646777868270874e-02,9.998764395713806152e-01,-1.067288219928741455e-02,-1.159630436450242996e-02,8.344193920493125916e-03,9.827065467834472656e-01,-1.849855184555053711e-01,1.337007898837327957e-02,1.848656386137008667e-01,9.826727509498596191e-01
-4.859874024987220764e-03,-9.026426821947097778e-03,8.192334324121475220e-02,9.998973011970520020e-01,-1.067149359732866287e-02,-9.652134031057357788e-03,8.703994564712047577e-03,9.827307462692260742e-01,-1.848403960466384888e-01,1.145796105265617371e-02,1.847371011972427368e-01,9.827210307121276855e-01
-4.861532710492610931e-03,-9.061560966074466705e-03,8.211050182580947876e-02,9.999135732650756836e-01,-1.067034434527158737e-02,-7.705525029450654984e-03,9.063956327736377716e-03,9.827544093132019043e-01,-1.846931725740432739e-01,9.543396532535552979e-03,1.846072822809219360e-01,9.827658534049987793e-01
-4.862812347710132599e-03,-9.096674621105194092e-03,8.229741454124450684e-02,9.999266862869262695e-01,-1.066944655030965805e-02,-5.756481550633907318e-03,9.424077346920967102e-03,9.827790856361389160e-01,-1.845442056655883789e-01,7.626354694366455078e-03,1.844763606786727905e-01,9.828072190284729004e-01
-4.863722249865531921e-03,-9.131759405136108398e-03,8.248434215784072876e-02,9.999360442161560059e-01,-1.066880207508802414e-02,-3.804954700171947479e-03,9.784362278878688812e-03,9.828038215637207031e-01,-1.843933165073394775e-01,5.706801544874906540e-03,1.843442171812057495e-01,9.828450083732604980e-01
-4.864260088652372360e-03,-9.166813455522060394e-03,8.267126977443695068e-02,9.999415278434753418e-01,-1.066841837018728256e-02,-1.850910368375480175e-03,1.014481484889984131e-02,9.828288555145263672e-01,-1.842404305934906006e-01,3.784704720601439476e-03,1.842108070850372314e-01,9.828793406486511230e-01
-4.864425864070653915e-03,-9.201840497553348541e-03,8.285821229219436646e-02,9.999433159828186035e-01,-1.066829543560743332e-02,1.056816108757629991e-04,1.050543691962957382e-02,9.828541278839111328e-01,-1.840855628252029419e-01,1.860034652054309845e-03,1.840761452913284302e-01,9.829100966453552246e-01
-4.864219576120376587e-03,-9.236835874617099762e-03,8.304515480995178223e-02,9.999411702156066895e-01,-1.066844537854194641e-02,2.064775442704558372e-03,1.086621731519699097e-02,9.828795194625854492e-01,-1.839286535978317261e-01,-6.716650386806577444e-05,1.839402019977569580e-01,9.829373359680175781e-01
-4.863640759140253067e-03,-9.271801449358463287e-03,8.323209732770919800e-02,9.999352097511291504e-01,-1.066886913031339645e-02,4.026554059237241745e-03,1.122718397527933121e-02,9.829052686691284180e-01,-1.837697029113769531e-01,-1.997078070417046547e-03,1.838029175996780396e-01,9.829609394073486328e-01
-4.862688016146421432e-03,-9.306738153100013733e-03,8.341905474662780762e-02,9.999253153800964355e-01,-1.066957321017980576e-02,5.990972742438316345e-03,1.158832851797342300e-02,9.829311370849609375e-01,-1.836086809635162354e-01,-3.929657395929098129e-03,1.836643218994140625e-01,9.829810261726379395e-01
-4.861361812800168991e-03,-9.341643191874027252e-03,8.360600471496582031e-02,9.999116063117980957e-01,-1.067056506872177124e-02,7.958059199154376984e-03,1.194965001195669174e-02,9.829572439193725586e-01,-1.834455579519271851e-01,-5.864933133125305176e-03,1.835243701934814453e-01,9.829975962638854980e-01
-4.859661217778921127e-03,-9.376517497003078461e-03,8.379296213388442993e-02,9.998939633369445801e-01,-1.067185122519731522e-02,9.927842766046524048e-03,1.231115311384201050e-02,9.829836487770080566e-01,-1.832802742719650269e-01,-7.802934851497411728e-03,1.833830028772354126e-01,9.830104112625122070e-01
-4.857585299760103226e-03,-9.411359205842018127e-03,8.397992700338363647e-02,9.998724460601806641e-01,-1.067343540489673615e-02,1.190035324543714523e-02,1.267283596098423004e-02,9.830102324485778809e-01,-1.831129044294357300e-01,-9.743691422045230865e-03,1.832402497529983521e-01,9.830197691917419434e-01
-4.855134058743715286e-03,-9.446170181035995483e-03,8.416689187288284302e-02,9.998469352722167969e-01,-1.067532505840063095e-02,1.387561764568090439e-02,1.303470041602849960e-02,9.830371141433715820e-01,-1.829432994127273560e-01,-1.168723031878471375e-02,1.830960810184478760e-01,9.830254912376403809e-01
-4.852307029068470001e-03,-9.480947628617286682e-03,8.435385674238204956e-02,9.998174905776977539e-01,-1.067752763628959656e-02,1.585366018116474152e-02,1.339675020426511765e-02,9.830641746520996094e-01,-1.827715337276458740e-01,-1.363357994705438614e-02,1.829504966735839844e-01,9.830275177955627441e-01
-4.849103279411792755e-03,-9.515691548585891724e-03,8.454081416130065918e-02,9.997840523719787598e-01,-1.068004779517650604e-02,1.783451251685619354e-02,1.375898532569408417e-02,9.830914735794067383e-01,-1.825975626707077026e-01,-1.558276731520891190e-02,1.828034222126007080e-01,9.830259084701538086e-01
-4.845522344112396240e-03,-9.550403803586959839e-03,8.472777903079986572e-02,9.997466802597045898e-01,-1.068289484828710556e-02,1.981819793581962585e-02,1.412140578031539917e-02,9.831191301345825195e-01,-1.824213117361068726e-01,-1.753482222557067871e-02,1.826548874378204346e-01,9.830207228660583496e-01
-4.841565154492855072e-03,-9.585080668330192566e-03,8.491472899913787842e-02,9.997053146362304688e-01,-1.068607158958911896e-02,2.180466614663600922e-02,1.448399759829044342e-02,9.831469655036926270e-01,-1.822428107261657715e-01,-1.948968879878520966e-02,1.825048327445983887e-01,9.830117821693420410e-01
-4.837228450924158096e-03,-9.619724005460739136e-03,8.510169386863708496e-02,9.996598958969116211e-01,-1.068958826363086700e-02,2.379409968852996826e-02,1.484679244458675385e-02,9.831750392913818359e-01,-1.820620149374008179e-01,-2.144755423069000244e-02,1.823532879352569580e-01,9.829990863800048828e-01
-4.832514096051454544e-03,-9.654332883656024933e-03,8.528864383697509766e-02,9.996104240417480469e-01,-1.069345232099294662e-02,2.578644268214702606e-02,1.520977355539798737e-02,9.832034707069396973e-01,-1.818788945674896240e-01,-2.340836077928543091e-02,1.822001785039901733e-01,9.829827547073364258e-01
-4.827419295907020569e-03,-9.688907302916049957e-03,8.547560125589370728e-02,9.995568990707397461e-01,-1.069766841828823090e-02,2.778171561658382416e-02,1.557294465601444244e-02,9.832320213317871094e-01,-1.816934645175933838e-01,-2.537213079631328583e-02,1.820455491542816162e-01,9.829627275466918945e-01
-4.821945447474718094e-03,-9.723444469273090363e-03,8.566254377365112305e-02,9.994992613792419434e-01,-1.070224586874246597e-02,2.977995015680789948e-02,1.593630202114582062e-02,9.832608699798583984e-01,-1.815056502819061279e-01,-2.733889408409595490e-02,1.818893104791641235e-01,9.829389452934265137e-01
-4.816092085093259811e-03,-9.757947176694869995e-03,8.584949374198913574e-02,9.994375109672546387e-01,-1.070719119161367416e-02,3.178116679191589355e-02,1.629984751343727112e-02,9.832900166511535645e-01,-1.813154667615890503e-01,-2.930867485702037811e-02,1.817314773797988892e-01,9.829114675521850586e-01
-4.809856414794921875e-03,-9.792413562536239624e-03,8.603642880916595459e-02,9.993717074394226074e-01,-1.071251090615987778e-02,3.378538787364959717e-02,1.666358113288879395e-02,9.833194613456726074e-01,-1.811228841543197632e-01,-3.128150105476379395e-02,1.815720498561859131e-01,9.828801155090332031e-01
-4.803239833563566208e-03,-9.826842695474624634e-03,8.622336387634277344e-02,9.993017315864562988e-01,-1.071821432560682297e-02,3.579263389110565186e-02,1.702750101685523987e-02,9.833492040634155273e-01,-1.809278726577758789e-01,-3.325738385319709778e-02,1.814109683036804199e-01,9.828450083732604980e-01
-4.796241410076618195e-03,-9.861234575510025024e-03,8.641029149293899536e-02,9.992276430130004883e-01,-1.072430890053510666e-02,3.780294209718704224e-02,1.739161089062690735e-02,9.833791255950927734e-01,-1.807304173707962036e-01,-3.523635491728782654e-02,1.812482625246047974e-01,9.828061461448669434e-01
-4.788859747350215912e-03,-9.895587339997291565e-03,8.659719675779342651e-02,9.991493225097656250e-01,-1.073080208152532578e-02,3.981622681021690369e-02,1.775589026510715485e-02,9.834093451499938965e-01,-1.805304884910583496e-01,-3.721835836768150330e-02,1.810839027166366577e-01,9.827634692192077637e-01
-4.781095776706933975e-03,-9.929902851581573486e-03,8.678410947322845459e-02,9.990668892860412598e-01,-1.073770411312580109e-02,4.183268174529075623e-02,1.812036894261837006e-02,9.834399223327636719e-01,-1.803280860185623169e-01,-3.920355811715126038e-02,1.809178590774536133e-01,9.827169179916381836e-01
-4.772947635501623154e-03,-9.964180178940296173e-03,8.697099983692169189e-02,9.989801645278930664e-01,-1.074501872062683105e-02,4.385225102305412292e-02,1.848503015935420990e-02,9.834706783294677734e-01,-1.801231801509857178e-01,-4.119191691279411316e-02,1.807500720024108887e-01,9.826664924621582031e-01
-4.764414858072996140e-03,-9.998419322073459625e-03,8.715789020061492920e-02,9.988892674446105957e-01,-1.075275801122188568e-02,4.587495326995849609e-02,1.884987764060497284e-02,9.835018515586853027e-01,-1.799157112836837769e-01,-4.318344220519065857e-02,1.805806010961532593e-01,9.826121926307678223e-01
-4.755496978759765625e-03,-1.003261655569076538e-02,8.734476566314697266e-02,9.987941384315490723e-01,-1.076092850416898727e-02,4.790080338716506958e-02,1.921490207314491272e-02,9.835331439971923828e-01,-1.797057092189788818e-01,-4.517816007137298584e-02,1.804094016551971436e-01,9.825540184974670410e-01
-4.746193997561931610e-03,-1.006677374243736267e-02,8.753163367509841919e-02,9.986945390701293945e-01,-1.076954044401645660e-02,4.992983117699623108e-02,1.958011277019977570e-02,9.835647940635681152e-01,-1.794931292533874512e-01,-4.717608913779258728e-02,1.802364587783813477e-01,9.824920296669006348e-01
-4.736504983156919479e-03,-1.010089181363582611e-02,8.771848678588867188e-02,9.985908269882202148e-01,-1.077860221266746521e-02,5.196203663945198059e-02,1.994549855589866638e-02,9.835968017578125000e-01,-1.792779564857482910e-01,-4.917724803090095520e-02,1.800617426633834839e-01,9.824259877204895020e-01
-4.726428538560867310e-03,-1.013496704399585724e-02,8.790532499551773071e-02,9.984827041625976562e-01,-1.078811939805746078e-02,5.399745330214500427e-02,2.031106315553188324e-02,9.836291074752807617e-01,-1.790601611137390137e-01,-5.118165537714958191e-02,1.798852682113647461e-01,9.823559522628784180e-01
-4.715965129435062408e-03,-1.016900222748517990e-02,8.809214830398559570e-02,9.983702898025512695e-01,-1.079810597002506256e-02,5.603608861565589905e-02,2.067680098116397858e-02,9.836616516113281250e-01,-1.788397580385208130e-01,-5.318932607769966125e-02,1.797069758176803589e-01,9.822820425033569336e-01
-4.705113824456930161e-03,-1.020299457013607025e-02,8.827896416187286377e-02,9.982534646987915039e-01,-1.080856751650571823e-02,5.807796493172645569e-02,2.104271203279495239e-02,9.836944937705993652e-01,-1.786166876554489136e-01,-5.520027875900268555e-02,1.795268952846527100e-01,9.822041392326354980e-01
-4.693873692303895950e-03,-1.023694314062595367e-02,8.846575021743774414e-02,9.981322884559631348e-01,-1.081951335072517395e-02,6.012301892042160034e-02,2.140877582132816315e-02,9.837275743484497070e-01,-1.783909350633621216e-01,-5.721446126699447632e-02,1.793449968099594116e-01,9.821222424507141113e-01
-4.682244267314672470e-03,-1.027084980159997940e-02,8.865252882242202759e-02,9.980066418647766113e-01,-1.083095464855432510e-02,6.217142194509506226e-02,2.177502773702144623e-02,9.837610125541687012e-01,-1.781625151634216309e-01,-5.923204496502876282e-02,1.791612356901168823e-01,9.820362925529479980e-01
-4.670224618166685104e-03,-1.030471362173557281e-02,8.883929252624511719e-02,9.978765845298767090e-01,-1.084289886057376862e-02,6.422311067581176758e-02,2.214143984019756317e-02,9.837946891784667969e-01,-1.779313683509826660e-01,-6.125294789671897888e-02,1.789756268262863159e-01,9.819462895393371582e-01
-4.657814744859933853e-03,-1.033853180706501007e-02,8.902604132890701294e-02,9.977420568466186523e-01,-1.085535716265439987e-02,6.627810001373291016e-02,2.250801585614681244e-02,9.838287830352783203e-01,-1.776975095272064209e-01,-6.327721476554870605e-02,1.787881702184677124e-01,9.818522334098815918e-01
-4.645013716071844101e-03,-1.037230435758829117e-02,8.921276032924652100e-02,9.976031184196472168e-01,-1.086833886802196503e-02,6.833641976118087769e-02,2.287475205957889557e-02,9.838631153106689453e-01,-1.774608939886093140e-01,-6.530484557151794434e-02,1.785988062620162964e-01,9.817541241645812988e-01
-4.631820600479841232e-03,-1.040603313595056534e-02,8.939946442842483521e-02,9.974595904350280762e-01,-1.088185328990221024e-02,7.039806246757507324e-02,2.324164286255836487e-02,9.838978052139282227e-01,-1.772214919328689575e-01,-6.733584403991699219e-02,1.784075796604156494e-01,9.816518425941467285e-01
-4.618235863745212555e-03,-1.043971627950668335e-02,8.958615362644195557e-02,9.973115324974060059e-01,-1.089590974152088165e-02,7.246305048465728760e-02,2.360868826508522034e-02,9.839327931404113770e-01,-1.769793331623077393e-01,-6.937024742364883423e-02,1.782144308090209961e-01,9.815453886985778809e-01
-4.604256711900234222e-03,-1.047335844486951828e-02,8.977285772562026978e-02,9.971591830253601074e-01,-1.091050356626510620e-02,7.453136146068572998e-02,2.397594228386878967e-02,9.839665293693542480e-01,-1.767344325780868530e-01,-7.140805572271347046e-02,1.780192553997039795e-01,9.814325571060180664e-01
-4.589884076267480850e-03,-1.050694752484560013e-02,8.995950967073440552e-02,9.970020055770874023e-01,-1.092567294836044312e-02,7.660306990146636963e-02,2.434328757226467133e-02,9.840019345283508301e-01,-1.764866560697555542e-01,-7.344929128885269165e-02,1.778222322463989258e-01,9.813175797462463379e-01
-4.575118422508239746e-03,-1.054049003869295120e-02,9.014613181352615356e-02,9.968402385711669922e-01,-1.094141229987144470e-02,7.867807149887084961e-02,2.471076138317584991e-02,9.840377569198608398e-01,-1.762360334396362305e-01,-7.549387961626052856e-02,1.776232719421386719e-01,9.811984896659851074e-01
-4.559957422316074371e-03,-1.057398412376642227e-02,9.033273160457611084e-02,9.966738820075988770e-01,-1.095773372799158096e-02,8.075653761625289917e-02,2.507838793098926544e-02,9.840737581253051758e-01,-1.759825497865676880e-01,-7.754197716712951660e-02,1.774223744869232178e-01,9.810751080513000488e-01
-4.544400144368410110e-03,-1.060743071138858795e-02,9.051930904388427734e-02,9.965028166770935059e-01,-1.097464654594659805e-02,8.283840864896774292e-02,2.544614858925342560e-02,9.841101169586181641e-01,-1.757261902093887329e-01,-7.959354668855667114e-02,1.772194802761077881e-01,9.809474349021911621e-01
-4.528447054326534271e-03,-1.064082793891429901e-02,9.070586413145065308e-02,9.963271021842956543e-01,-1.099216379225254059e-02,8.492369949817657471e-02,2.581403777003288269e-02,9.841468930244445801e-01,-1.754669696092605591e-01,-8.164857327938079834e-02,1.770146340131759644e-01,9.808155894279479980e-01
-4.512097220867872238e-03,-1.067417487502098083e-02,9.089238941669464111e-02,9.961466789245605469e-01,-1.101029291749000549e-02,8.701239526271820068e-02,2.618205733597278595e-02,9.841837882995605469e-01,-1.752048283815383911e-01,-8.370709419250488281e-02,1.768077611923217773e-01,9.806793332099914551e-01
-4.495348781347274780e-03,-1.070747151970863342e-02,9.107889980077743530e-02,9.959615468978881836e-01,-1.102904602885246277e-02,8.910452574491500854e-02,2.655019611120223999e-02,9.842211008071899414e-01,-1.749397665262222290e-01,-8.576908707618713379e-02,1.765989214181900024e-01,9.805388450622558594e-01
-4.478202667087316513e-03,-1.074071787297725677e-02,9.126536548137664795e-02,9.957715868949890137e-01,-1.104843337088823318e-02,9.120009839534759521e-02,2.691845037043094635e-02,9.842587113380432129e-01,-1.746717542409896851e-01,-8.783458918333053589e-02,1.763880401849746704e-01,9.803939461708068848e-01
-4.460658412426710129e-03,-1.077391393482685089e-02,9.145182371139526367e-02,9.955768585205078125e-01,-1.106846705079078674e-02,9.329911321401596069e-02,2.728681825101375580e-02,9.842966198921203613e-01,-1.744008064270019531e-01,-8.990360051393508911e-02,1.761751472949981689e-01,9.802446365356445312e-01
-4.442713689059019089e-03,-1.080705597996711731e-02,9.163824468851089478e-02,9.953774213790893555e-01,-1.108915451914072037e-02,9.540157020092010498e-02,2.765529230237007141e-02,9.843348264694213867e-01,-1.741268634796142578e-01,-9.197611361742019653e-02,1.759602129459381104e-01,9.800909161567687988e-01
-4.424368962645530701e-03,-1.084014866501092911e-02,9.182462096214294434e-02,9.951731562614440918e-01,-1.111051067709922791e-02,9.750749915838241577e-02,2.802386693656444550e-02,9.843733310699462891e-01,-1.738499402999877930e-01,-9.405217319726943970e-02,1.757432520389556885e-01,9.799329042434692383e-01
-4.405624233186244965e-03,-1.087318547070026398e-02,9.201098233461380005e-02,9.949639439582824707e-01,-1.113254111260175705e-02,9.961679577827453613e-02,2.839252352714538574e-02,9.844121932983398438e-01,-1.735700666904449463e-01,-9.613166749477386475e-02,1.755242347717285156e-01,9.797703027725219727e-01
-4.386476706713438034e-03,-1.090617012232542038e-02,9.219730645418167114e-02,9.947499632835388184e-01,-1.115526258945465088e-02,1.017296612262725830e-01,2.876128628849983215e-02,9.844513535499572754e-01,-1.732871383428573608e-01,-9.821478277444839478e-02,1.753031462430953979e-01,9.796032309532165527e-01
-4.366926848888397217e-03,-1.093910075724124908e-02,9.238360077142715454e-02,9.945309758186340332e-01,-1.117868348956108093e-02,1.038459986448287964e-01,2.913013286888599396e-02,9.844906926155090332e-01,-1.730011701583862305e-01,-1.003014370799064636e-01,1.750799715518951416e-01,9.794318079948425293e-01
-4.346975125372409821e-03,-1.097197737544775009e-02,9.256986528635025024e-02,9.943071007728576660e-01,-1.120281405746936798e-02,1.059658005833625793e-01,2.949905768036842346e-02,9.845305085182189941e-01,-1.727121770381927490e-01,-1.023916602134704590e-01,1.748547405004501343e-01,9.792556166648864746e-01
-4.326619673520326614e-03,-1.100479718297719955e-02,9.275609254837036133e-02,9.940782189369201660e-01,-1.122766546905040741e-02,1.080890968441963196e-01,2.986806072294712067e-02,9.845706224441528320e-01,-1.724201142787933350e-01,-1.044854149222373962e-01,1.746273934841156006e-01,9.790750145912170410e-01
-4.305860027670860291e-03,-1.103756204247474670e-02,9.294228255748748779e-02,9.938444495201110840e-01,-1.125325076282024384e-02,1.102158725261688232e-01,3.023712709546089172e-02,9.846109151840209961e-01,-1.721249818801879883e-01,-1.065827533602714539e-01,1.743979752063751221e-01,9.788898229598999023e-01
-4.284694790840148926e-03,-1.107027102261781693e-02,9.312844276428222656e-02,9.936056137084960938e-01,-1.127957925200462341e-02,1.123461574316024780e-01,3.060625679790973663e-02,9.846516251564025879e-01,-1.718267500400543213e-01,-1.086836457252502441e-01,1.741664260625839233e-01,9.786999821662902832e-01
-4.263124428689479828e-03,-1.110292226076126099e-02,9.331456571817398071e-02,9.933617115020751953e-01,-1.130666304379701614e-02,1.144799217581748962e-01,3.097544051706790924e-02,9.846925735473632812e-01,-1.715254187583923340e-01,-1.107881069183349609e-01,1.739327609539031982e-01,9.785056114196777344e-01
-4.241147544234991074e-03,-1.113551482558250427e-02,9.350065141916275024e-02,9.931128025054931641e-01,-1.133451331406831741e-02,1.166171729564666748e-01,3.134467080235481262e-02,9.847338795661926270e-01,-1.712209731340408325e-01,-1.128961369395256042e-01,1.736969798803329468e-01,9.783064723014831543e-01
-4.218766000121831894e-03,-1.116804964840412140e-02,9.368669241666793823e-02,9.928588271141052246e-01,-1.136314123868942261e-02,1.187578514218330383e-01,3.171392902731895447e-02,9.847755432128906250e-01,-1.709134280681610107e-01,-1.150076612830162048e-01,1.734590828418731689e-01,9.781026840209960938e-01
-4.195974674075841904e-03,-1.120052672922611237e-02,9.387268871068954468e-02,9.925997257232666016e-01,-1.139255799353122711e-02,1.209020838141441345e-01,3.208323940634727478e-02,9.848173856735229492e-01,-1.706027090549468994e-01,-1.171228513121604919e-01,1.732190400362014771e-01,9.778941869735717773e-01
-4.172774963080883026e-03,-1.123294513672590256e-02,9.405867010354995728e-02,9.923354387283325195e-01,-1.142277568578720093e-02,1.230499222874641418e-01,3.245258703827857971e-02,9.848595857620239258e-01,-1.702888458967208862e-01,-1.192416995763778687e-01,1.729768514633178711e-01,9.776809811592102051e-01
-4.149167332798242569e-03,-1.126530300825834274e-02,9.424459189176559448e-02,9.920660257339477539e-01,-1.145380642265081406e-02,1.252011656761169434e-01,3.282194212079048157e-02,9.849022030830383301e-01,-1.699718236923217773e-01,-1.213640347123146057e-01,1.727324873208999634e-01,9.774630069732666016e-01
-4.125150851905345917e-03,-1.129759848117828369e-02,9.443046152591705322e-02,9.917914867401123047e-01,-1.148565858602523804e-02,1.273557990789413452e-01,3.319129720330238342e-02,9.849449396133422852e-01,-1.696516126394271851e-01,-1.234898790717124939e-01,1.724859923124313354e-01,9.772402644157409668e-01
-4.100724123418331146e-03,-1.132983528077602386e-02,9.461630880832672119e-02,9.915115833282470703e-01,-1.151834893971681595e-02,1.295140236616134644e-01,3.356067463755607605e-02,9.849880933761596680e-01,-1.693282276391983032e-01,-1.256193667650222778e-01,1.722373515367507935e-01,9.770126342773437500e-01
-4.075885284692049026e-03,-1.136200781911611557e-02,9.480209648609161377e-02,9.912264943122863770e-01,-1.155188400298357010e-02,1.316757500171661377e-01,3.393004834651947021e-02,9.850314855575561523e-01,-1.690016239881515503e-01,-1.277524530887603760e-01,1.719865202903747559e-01,9.767801165580749512e-01
-4.050636198371648788e-03,-1.139411982148885727e-02,9.498784691095352173e-02,9.909361600875854492e-01,-1.158627867698669434e-02,1.338409483432769775e-01,3.429941087961196899e-02,9.850752353668212891e-01,-1.686718016862869263e-01,-1.298891156911849976e-01,1.717335134744644165e-01,9.765428900718688965e-01
-4.024974536150693893e-03,-1.142616849392652512e-02,9.517356008291244507e-02,9.906405210494995117e-01,-1.162154413759708405e-02,1.360096335411071777e-01,3.466875851154327393e-02,9.851192831993103027e-01,-1.683387607336044312e-01,-1.320293545722961426e-01,1.714783310890197754e-01,9.763005971908569336e-01
-3.998899832367897034e-03,-1.145815290510654449e-02,9.535921365022659302e-02,9.903395771980285645e-01,-1.165769156068563461e-02,1.381818056106567383e-01,3.503808006644248962e-02,9.851635694503784180e-01,-1.680025011301040649e-01,-1.341731399297714233e-01,1.712209880352020264e-01,9.760534167289733887e-01
-3.972411621361970901e-03,-1.149007491767406464e-02,9.554482996463775635e-02,9.900330901145935059e-01,-1.169473398476839066e-02,1.403574496507644653e-01,3.540737181901931763e-02,9.852082133293151855e-01,-1.676629781723022461e-01,-1.363205462694168091e-01,1.709614247083663940e-01,9.758013486862182617e-01
-3.945510368794202805e-03,-1.152192987501621246e-02,9.573039412498474121e-02,9.897214174270629883e-01,-1.173268351703882217e-02,1.425365656614303589e-01,3.577661514282226562e-02,9.852532148361206055e-01,-1.673202067613601685e-01,-1.384714692831039429e-01,1.706996858119964600e-01,9.755442142486572266e-01
-3.918193280696868896e-03,-1.155371870845556259e-02,9.591590613126754761e-02,9.894042611122131348e-01,-1.177155040204524994e-02,1.447191387414932251e-01,3.614580631256103516e-02,9.852983951568603516e-01,-1.669741719961166382e-01,-1.406259834766387939e-01,1.704357415437698364e-01,9.752820730209350586e-01
-3.890462452545762062e-03,-1.158544234931468964e-02,9.610135853290557861e-02,9.890817403793334961e-01,-1.181134488433599472e-02,1.469051092863082886e-01,3.651493042707443237e-02,9.853439331054687500e-01,-1.666248738765716553e-01,-1.427839696407318115e-01,1.701696217060089111e-01,9.750149250030517578e-01
-3.862314391881227493e-03,-1.161710079759359360e-02,9.628676623106002808e-02,9.887537360191345215e-01,-1.185208559036254883e-02,1.490945965051651001e-01,3.688400238752365112e-02,9.853896498680114746e-01,-1.662722676992416382e-01,-1.449455916881561279e-01,1.699012815952301025e-01,9.747426509857177734e-01
-3.833749797195196152e-03,-1.164869032800197601e-02,9.647212922573089600e-02,9.884201288223266602e-01,-1.189377997070550919e-02,1.512875407934188843e-01,3.725299239158630371e-02,9.854358434677124023e-01,-1.659163683652877808e-01,-1.471107602119445801e-01,1.696307361125946045e-01,9.744653105735778809e-01
-3.804767038673162460e-03,-1.168021280318498611e-02,9.665744006633758545e-02,9.880810379981994629e-01,-1.193644199520349503e-02,1.534838974475860596e-01,3.762189671397209167e-02,9.854822158813476562e-01,-1.655571460723876953e-01,-1.492795050144195557e-01,1.693579703569412231e-01,9.741829633712768555e-01
-3.775366814807057381e-03,-1.171166542917490005e-02,9.684269130229949951e-02,9.877365231513977051e-01,-1.198008283972740173e-02,1.556836962699890137e-01,3.799071162939071655e-02,9.855288267135620117e-01,-1.651946306228637695e-01,-1.514517366886138916e-01,1.690830290317535400e-01,9.738953113555908203e-01
-3.745547728613018990e-03,-1.174305006861686707e-02,9.702788293361663818e-02,9.873863458633422852e-01,-1.202471461147069931e-02,1.578869223594665527e-01,3.835941478610038757e-02,9.855758547782897949e-01,-1.648287922143936157e-01,-1.536275446414947510e-01,1.688058227300643921e-01,9.736024737358093262e-01
-3.715308848768472672e-03,-1.177436392754316330e-02,9.721302986145019531e-02,9.870305657386779785e-01,-1.207035221159458160e-02,1.600935757160186768e-01,3.872800990939140320e-02,9.856231212615966797e-01,-1.644595861434936523e-01,-1.558068394660949707e-01,1.685264259576797485e-01,9.733045101165771484e-01
-3.684650408104062080e-03,-1.180560700595378876e-02,9.739810228347778320e-02,9.866691231727600098e-01,-1.211700495332479477e-02,1.623036414384841919e-01,3.909647837281227112e-02,9.856705665588378906e-01,-1.640870869159698486e-01,-1.579896807670593262e-01,1.682448089122772217e-01,9.730011820793151855e-01
-3.653571009635925293e-03,-1.183677930384874344e-02,9.758313000202178955e-02,9.863020181655883789e-01,-1.216468587517738342e-02,1.645170450210571289e-01,3.946480900049209595e-02,9.857184290885925293e-01,-1.637112051248550415e-01,-1.601760089397430420e-01,1.679609566926956177e-01,9.726926088333129883e-01
-3.622073912993073463e-03,-1.186787243932485580e-02,9.776814281940460205e-02,9.859265685081481934e-01,-1.221338286995887756e-02,1.667337864637374878e-01,3.983305394649505615e-02,9.857667684555053711e-01,-1.633317023515701294e-01,-1.623656898736953735e-01,1.676745116710662842e-01,9.723797440528869629e-01
-3.590152831748127937e-03,-1.189889851957559586e-02,9.795304387807846069e-02,9.855478405952453613e-01,-1.226315274834632874e-02,1.689538657665252686e-01,4.020107910037040710e-02,9.858151078224182129e-01,-1.629491150379180908e-01,-1.645589172840118408e-01,1.673862189054489136e-01,9.720606207847595215e-01
-3.557807765901088715e-03,-1.192985288798809052e-02,9.813788533210754395e-02,9.851635098457336426e-01,-1.231398619711399078e-02,1.711774021387100220e-01,4.056895896792411804e-02,9.858638048171997070e-01,-1.625631451606750488e-01,-1.667556911706924438e-01,1.670956760644912720e-01,9.717362523078918457e-01
-3.525039879605174065e-03,-1.196073461323976517e-02,9.832267463207244873e-02,9.847733378410339355e-01,-1.236589811742305756e-02,1.734042763710021973e-01,4.093666374683380127e-02,9.859127402305603027e-01,-1.621737927198410034e-01,-1.689559668302536011e-01,1.668029278516769409e-01,9.714064598083496094e-01
-3.491848008707165718e-03,-1.199154090136289597e-02,9.850738942623138428e-02,9.843773841857910156e-01,-1.241889782249927521e-02,1.756344884634017944e-01,4.130418598651885986e-02,9.859619140625000000e-01,-1.617810428142547607e-01,-1.711596548557281494e-01,1.665079444646835327e-01,9.710711836814880371e-01
-3.458231920376420021e-03,-1.202227268368005753e-02,9.869204461574554443e-02,9.839755892753601074e-01,-1.247299928218126297e-02,1.778679788112640381e-01,4.167151823639869690e-02,9.860113859176635742e-01,-1.613848954439163208e-01,-1.733668148517608643e-01,1.662107408046722412e-01,9.707305431365966797e-01
-3.424190683290362358e-03,-1.205292996019124985e-02,9.887664765119552612e-02,9.835678935050964355e-01,-1.252821553498506546e-02,1.801048219203948975e-01,4.203864187002182007e-02,9.860610961914062500e-01,-1.609853655099868774e-01,-1.755773872137069702e-01,1.659113168716430664e-01,9.703844189643859863e-01
-3.389723366126418114e-03,-1.208350900560617447e-02,9.906116873025894165e-02,9.831543564796447754e-01,-1.258455589413642883e-02,1.823449134826660156e-01,4.240554571151733398e-02,9.861111044883728027e-01,-1.605824381113052368e-01,-1.777913868427276611e-01,1.656096726655960083e-01,9.700327515602111816e-01
-3.354829736053943634e-03,-1.211401168256998062e-02,9.924562275409698486e-02,9.827349185943603516e-01,-1.264203712344169617e-02,1.845883131027221680e-01,4.277222603559494019e-02,9.861612915992736816e-01,-1.601760983467102051e-01,-1.800087839365005493e-01,1.653057932853698730e-01,9.696755409240722656e-01
-3.319509560242295265e-03,-1.214443705976009369e-02,9.943001717329025269e-02,9.823095202445983887e-01,-1.270066853612661362e-02,1.868349462747573853e-01,4.313866794109344482e-02,9.862118363380432129e-01,-1.597663313150405884e-01,-1.822295635938644409e-01,1.649997085332870483e-01,9.693129658699035645e-01
-3.283762373030185699e-03,-1.217478327453136444e-02,9.961432963609695435e-02,9.818781614303588867e-01,-1.276046130806207657e-02,1.890847235918045044e-01,4.350484907627105713e-02,9.862626194953918457e-01,-1.593531668186187744e-01,-1.844536364078521729e-01,1.646914035081863403e-01,9.689446091651916504e-01
-3.247586078941822052e-03,-1.220505125820636749e-02,9.979857504367828369e-02,9.814408421516418457e-01,-1.282143220305442810e-02,1.913378089666366577e-01,4.387078061699867249e-02,9.863136410713195801e-01,-1.589365601539611816e-01,-1.866811662912368774e-01,1.643808782100677490e-01,9.685706496238708496e-01
-3.210980910807847977e-03,-1.223523914813995361e-02,9.998275339603424072e-02,9.809975028038024902e-01,-1.288359053432941437e-02,1.935941129922866821e-01,4.423644021153450012e-02,9.863649010658264160e-01,-1.585165262222290039e-01,-1.889120042324066162e-01,1.640681326389312744e-01,9.681910276412963867e-01
-3.173946170136332512e-03,-1.226534694433212280e-02,1.001668572425842285e-01,9.805480241775512695e-01,-1.294694934040307999e-02,1.958535760641098022e-01,4.460181295871734619e-02,9.864163994789123535e-01,-1.580930650234222412e-01,-1.911462098360061646e-01,1.637531667947769165e-01,9.678058028221130371e-01
-3.136481624096632004e-03,-1.229537464678287506e-02,1.003509014844894409e-01,9.800924658775329590e-01,-1.301152072846889496e-02,1.981162130832672119e-01,4.496689140796661377e-02,9.864680767059326172e-01,-1.576661765575408936e-01,-1.933836936950683594e-01,1.634360104799270630e-01,9.674148559570312500e-01
-3.098586108535528183e-03,-1.232532039284706116e-02,1.005348637700080872e-01,9.796308279037475586e-01,-1.307731587439775467e-02,2.003819942474365234e-01,4.533166810870170593e-02,9.865200519561767578e-01,-1.572358012199401855e-01,-1.956245005130767822e-01,1.631166189908981323e-01,9.670181274414062500e-01
-3.060259623453021049e-03,-1.235518511384725571e-02,1.007187366485595703e-01,9.791631698608398438e-01,-1.314434688538312912e-02,2.026509344577789307e-01,4.569612070918083191e-02,9.865723252296447754e-01,-1.568020284175872803e-01,-1.978685706853866577e-01,1.627950370311737061e-01,9.666157364845275879e-01
-3.021501237526535988e-03,-1.238496415317058563e-02,1.009025424718856812e-01,9.786891937255859375e-01,-1.321262773126363754e-02,2.049229294061660767e-01,4.606024175882339478e-02,9.866247773170471191e-01,-1.563647836446762085e-01,-2.001159042119979858e-01,1.624712496995925903e-01,9.662075042724609375e-01
-2.982310252264142036e-03,-1.241466216742992401e-02,1.010862737894058228e-01,9.782091379165649414e-01,-1.328216865658760071e-02,2.071980237960815430e-01,4.642402008175849915e-02,9.866774678230285645e-01,-1.559240818023681641e-01,-2.023664414882659912e-01,1.621452718973159790e-01,9.657933712005615234e-01
-2.942686434835195541e-03,-1.244427543133497238e-02,1.012699156999588013e-01,9.777228236198425293e-01,-1.335298269987106323e-02,2.094761878252029419e-01,4.678744077682495117e-02,9.867303967475891113e-01,-1.554799526929855347e-01,-2.046202421188354492e-01,1.618170887231826782e-01,9.653735160827636719e-01
-2.902630483731627464e-03,-1.247380208224058151e-02,1.014534682035446167e-01,9.772303700447082520e-01,-1.342507638037204742e-02,2.117573171854019165e-01,4.715048521757125854e-02,9.867834448814392090e-01,-1.550323814153671265e-01,-2.068771123886108398e-01,1.614867448806762695e-01,9.649477005004882812e-01
-2.862138673663139343e-03,-1.250324398279190063e-02,1.016369611024856567e-01,9.767315387725830078e-01,-1.349846925586462021e-02,2.140415310859680176e-01,4.751316085457801819e-02,9.868367910385131836e-01,-1.545813083648681641e-01,-2.091372609138488770e-01,1.611541956663131714e-01,9.645160436630249023e-01
-2.821212401613593102e-03,-1.253260113298892975e-02,1.018203720450401306e-01,9.762263894081115723e-01,-1.357317063957452774e-02,2.163287252187728882e-01,4.787544533610343933e-02,9.868903160095214844e-01,-1.541268080472946167e-01,-2.114005684852600098e-01,1.608194708824157715e-01,9.640784263610839844e-01
-2.779851201921701431e-03,-1.256187073886394501e-02,1.020036935806274414e-01,9.757149815559387207e-01,-1.364919170737266541e-02,2.186189144849777222e-01,4.823732376098632812e-02,9.869441390037536621e-01,-1.536688208580017090e-01,-2.136670053005218506e-01,1.604825705289840698e-01,9.636347889900207520e-01
-2.738053677603602409e-03,-1.259105373173952103e-02,1.021869257092475891e-01,9.751973152160644531e-01,-1.372654270380735397e-02,2.209120392799377441e-01,4.859878122806549072e-02,9.869981408119201660e-01,-1.532073765993118286e-01,-2.159365415573120117e-01,1.601434946060180664e-01,9.631851911544799805e-01
-2.695819828659296036e-03,-1.262014824897050858e-02,1.023700684309005737e-01,9.746732115745544434e-01,-1.380523759871721268e-02,2.232080698013305664e-01,4.895981773734092712e-02,9.870522618293762207e-01,-1.527424752712249756e-01,-2.182091921567916870e-01,1.598022431135177612e-01,9.627296328544616699e-01
-2.653149189427495003e-03,-1.264915429055690765e-02,1.025531440973281860e-01,9.741427302360534668e-01,-1.388528849929571152e-02,2.255070060491561890e-01,4.932039603590965271e-02,9.871066212654113770e-01,-1.522741168737411499e-01,-2.204848974943161011e-01,1.594588607549667358e-01,9.622679948806762695e-01
-2.610041061416268349e-03,-1.267806906253099442e-02,1.027361154556274414e-01,9.736058115959167480e-01,-1.396670378744602203e-02,2.278088182210922241e-01,4.968052729964256287e-02,9.871612191200256348e-01,-1.518023014068603516e-01,-2.227636575698852539e-01,1.591133177280426025e-01,9.618002772331237793e-01
-2.566494978964328766e-03,-1.270689722150564194e-02,1.029189974069595337e-01,9.730625152587890625e-01,-1.404949743300676346e-02,2.301134616136550903e-01,5.004018545150756836e-02,9.872159957885742188e-01,-1.513269990682601929e-01,-2.250454127788543701e-01,1.587656140327453613e-01,9.613264799118041992e-01
-2.522511873394250870e-03,-1.273563038557767868e-02,1.031017825007438660e-01,9.725127220153808594e-01,-1.413367688655853271e-02,2.324208170175552368e-01,5.039934441447257996e-02,9.872710108757019043e-01,-1.508482843637466431e-01,-2.273300588130950928e-01,1.584158092737197876e-01,9.608465433120727539e-01
-2.478088252246379852e-03,-1.276427507400512695e-02,1.032844930887222290e-01,9.719564318656921387e-01,-1.421925984323024750e-02,2.347310632467269897e-01,5.075801908969879150e-02,9.873261451721191406e-01,-1.503660827875137329e-01,-2.296178042888641357e-01,1.580638587474822998e-01,9.603604674339294434e-01
-2.433224814012646675e-03,-1.279282663017511368e-02,1.034671068191528320e-01,9.713936448097229004e-01,-1.430625561624765396e-02,2.370440810918807983e-01,5.111619457602500916e-02,9.873814582824707031e-01,-1.498804241418838501e-01,-2.319084703922271729e-01,1.577097624540328979e-01,9.598681330680847168e-01
-2.387921325862407684e-03,-1.282128505408763885e-02,1.036496236920356750e-01,9.708243012428283691e-01,-1.439467538148164749e-02,2.393598258495330811e-01,5.147383734583854675e-02,9.874369502067565918e-01,-1.493912786245346069e-01,-2.342020422220230103e-01,1.573535650968551636e-01,9.593697190284729004e-01
-2.342177322134375572e-03,-1.284965127706527710e-02,1.038320362567901611e-01,9.702483415603637695e-01,-1.448452845215797424e-02,2.416782379150390625e-01,5.183094367384910583e-02,9.874926209449768066e-01,-1.488986909389495850e-01,-2.364984899759292603e-01,1.569952517747879028e-01,9.588648676872253418e-01
-2.295992104336619377e-03,-1.287792436778545380e-02,1.040143668651580811e-01,9.696658849716186523e-01,-1.457582786679267883e-02,2.439993321895599365e-01,5.218749865889549255e-02,9.875484108924865723e-01,-1.484026461839675903e-01,-2.387978285551071167e-01,1.566348671913146973e-01,9.583538770675659180e-01
-2.249365206807851791e-03,-1.290610060095787048e-02,1.041965857148170471e-01,9.690767526626586914e-01,-1.466858480125665665e-02,2.463230937719345093e-01,5.254349485039710999e-02,9.876044988632202148e-01,-1.479031592607498169e-01,-2.410999834537506104e-01,1.562723368406295776e-01,9.578366279602050781e-01
-2.202295931056141853e-03,-1.293418370187282562e-02,1.043787151575088501e-01,9.684810042381286621e-01,-1.476281043142080307e-02,2.486494332551956177e-01,5.289890617132186890e-02,9.876606464385986328e-01,-1.474002003669738770e-01,-2.434049397706985474e-01,1.559077799320220947e-01,9.573130011558532715e-01
-2.154784277081489563e-03,-1.296216808259487152e-02,1.045607477426528931e-01,9.678786396980285645e-01,-1.485851500183343887e-02,2.509783506393432617e-01,5.325372144579887390e-02,9.877169728279113770e-01,-1.468938142061233521e-01,-2.457126528024673462e-01,1.555410921573638916e-01,9.567829966545104980e-01
-2.106829779222607613e-03,-1.299005653709173203e-02,1.047426760196685791e-01,9.672694802284240723e-01,-1.495571155101060867e-02,2.533097863197326660e-01,5.360792949795722961e-02,9.877734184265136719e-01,-1.463839709758758545e-01,-2.480231374502182007e-01,1.551723629236221313e-01,9.562466144561767578e-01
-2.058432903140783310e-03,-1.301784813404083252e-02,1.049244850873947144e-01,9.666538238525390625e-01,-1.505440473556518555e-02,2.556436657905578613e-01,5.396150425076484680e-02,9.878300428390502930e-01,-1.458707004785537720e-01,-2.503362298011779785e-01,1.548016220331192017e-01,9.557039141654968262e-01
-2.009590622037649155e-03,-1.304554194211959839e-02,1.051062121987342834e-01,9.660312533378601074e-01,-1.515461504459381104e-02,2.579801380634307861e-01,5.431446060538291931e-02,9.878867864608764648e-01,-1.453539729118347168e-01,-2.526520788669586182e-01,1.544287800788879395e-01,9.551547169685363770e-01
-1.960303168743848801e-03,-1.307313609868288040e-02,1.052878201007843018e-01,9.654020071029663086e-01,-1.525634899735450745e-02,2.603189945220947266e-01,5.466676503419876099e-02,9.879436492919921875e-01,-1.448338031768798828e-01,-2.549705803394317627e-01,1.540539413690567017e-01,9.545990824699401855e-01
-1.910571125335991383e-03,-1.310063339769840240e-02,1.054693311452865601e-01,9.647659659385681152e-01,-1.535961776971817017e-02,2.626603245735168457e-01,5.501839891076087952e-02,9.880006909370422363e-01,-1.443102359771728516e-01,-2.572917044162750244e-01,1.536770462989807129e-01,9.540369510650634766e-01
-1.860385411418974400e-03,-1.312803477048873901e-02,1.056505888700485229e-01,9.641236066818237305e-01,-1.546443253755569458e-02,2.650035917758941650e-01,5.536936223506927490e-02,9.880589842796325684e-01,-1.437834948301315308e-01,-2.596155107021331787e-01,1.532980799674987793e-01,9.534668922424316406e-01
-1.809761044569313526e-03,-1.315533090382814407e-02,1.058318763971328735e-01,9.634740352630615234e-01,-1.557079982012510300e-02,2.673496007919311523e-01,5.571962893009185791e-02,9.881163239479064941e-01,-1.432530730962753296e-01,-2.619418203830718994e-01,1.529171615839004517e-01,9.528916478157043457e-01
-1.758690341375768185e-03,-1.318252552300691605e-02,1.060130596160888672e-01,9.628175497055053711e-01,-1.567873172461986542e-02,2.696978747844696045e-01,5.606918409466743469e-02,9.881738424301147461e-01,-1.427192538976669312e-01,-2.642705738544464111e-01,1.525342613458633423e-01,9.523098468780517578e-01
-1.707172952592372894e-03,-1.320961862802505493e-02,1.061941161751747131e-01,9.621542096138000488e-01,-1.578823663294315338e-02,2.720484733581542969e-01,5.641802027821540833e-02,9.882314801216125488e-01,-1.421820074319839478e-01,-2.666018903255462646e-01,1.521493941545486450e-01,9.517214894294738770e-01
-1.655208179727196693e-03,-1.323660928755998611e-02,1.063750684261322021e-01,9.614840149879455566e-01,-1.589932665228843689e-02,2.744012176990509033e-01,5.676611885428428650e-02,9.882891178131103516e-01,-1.416413635015487671e-01,-2.689355909824371338e-01,1.517625153064727783e-01,9.511264562606811523e-01
-1.602797885425388813e-03,-1.326349563896656036e-02,1.065559014678001404e-01,9.608070254325866699e-01,-1.601200550794601440e-02,2.767561376094818115e-01,5.711344629526138306e-02,9.883469343185424805e-01,-1.410973668098449707e-01,-2.712716758251190186e-01,1.513737291097640991e-01,9.505248069763183594e-01
-1.549937413074076176e-03,-1.329027861356735229e-02,1.067366227507591248e-01,9.601230025291442871e-01,-1.612629555165767670e-02,2.791132330894470215e-01,5.746002495288848877e-02,9.884048700332641602e-01,-1.405499279499053955e-01,-2.736101746559143066e-01,1.509829759597778320e-01,9.499164223670959473e-01
-1.496628276072442532e-03,-1.331695728003978729e-02,1.069172397255897522e-01,9.594320654869079590e-01,-1.624220050871372223e-02,2.814724743366241455e-01,5.780581757426261902e-02,9.884628653526306152e-01,-1.399991065263748169e-01,-2.759510576725006104e-01,1.505902856588363647e-01,9.493015408515930176e-01
-1.442870474420487881e-03,-1.334353163838386536e-02,1.070977225899696350e-01,9.587341547012329102e-01,-1.635972969233989716e-02,2.838338315486907959e-01,5.815081298351287842e-02,9.885209798812866211e-01,-1.394449174404144287e-01,-2.782942354679107666e-01,1.501956731081008911e-01,9.486798048019409180e-01
-1.388663193210959435e-03,-1.337000075727701187e-02,1.072780936956405640e-01,9.580292701721191406e-01,-1.647889055311679840e-02,2.861971855163574219e-01,5.849499255418777466e-02,9.885791540145874023e-01,-1.388873755931854248e-01,-2.806396782398223877e-01,1.497991681098937988e-01,9.480513334274291992e-01
-1.334006316028535366e-03,-1.339636184275150299e-02,1.074583455920219421e-01,9.573174118995666504e-01,-1.659969799220561981e-02,2.885625362396240234e-01,5.883834511041641235e-02,9.886375069618225098e-01,-1.383264362812042236e-01,-2.829873859882354736e-01,1.494007408618927002e-01,9.474161863327026367e-01
-1.278899144381284714e-03,-1.342261675745248795e-02,1.076384782791137695e-01,9.565985202789306641e-01,-1.672215946018695831e-02,2.909298539161682129e-01,5.918085202574729919e-02,9.886958599090576172e-01,-1.377621740102767944e-01,-2.853372693061828613e-01,1.490004509687423706e-01,9.467741847038269043e-01
-1.223341678269207478e-03,-1.344876270741224289e-02,1.078184843063354492e-01,9.558725953102111816e-01,-1.684628054499626160e-02,2.932990789413452148e-01,5.952250212430953979e-02,9.887542724609375000e-01,-1.371945589780807495e-01,-2.876893281936645508e-01,1.485982835292816162e-01,9.461253881454467773e-01
-1.167333568446338177e-03,-1.347480248659849167e-02,1.079983562231063843e-01,9.551395773887634277e-01,-1.697207428514957428e-02,2.956701517105102539e-01,5.986328050494194031e-02,9.888127446174621582e-01,-1.366235911846160889e-01,-2.900434434413909912e-01,1.481942832469940186e-01,9.454697966575622559e-01
-1.110874000005424023e-03,-1.350073143839836121e-02,1.081781089305877686e-01,9.543995261192321777e-01,-1.709954999387264252e-02,2.980430722236633301e-01,6.020316854119300842e-02,9.888712763786315918e-01,-1.360493153333663940e-01,-2.923996746540069580e-01,1.477884203195571899e-01,9.448073506355285645e-01
-1.053965534083545208e-03,-1.352655142545700073e-02,1.083577424287796021e-01,9.536523818969726562e-01,-1.722870580852031708e-02,3.004176616668701172e-01,6.054212898015975952e-02,9.889298677444458008e-01,-1.354717314243316650e-01,-2.947578430175781250e-01,1.473807692527770996e-01,9.441379308700561523e-01
-9.966024663299322128e-04,-1.355226058512926102e-02,1.085372492671012878e-01,9.528981447219848633e-01,-1.735956594347953796e-02,3.027941286563873291e-01,6.088019162416458130e-02,9.889885783195495605e-01,-1.348908245563507080e-01,-2.971180975437164307e-01,1.469713002443313599e-01,9.434617757797241211e-01
-9.387875325046479702e-04,-1.357785984873771667e-02,1.087166145443916321e-01,9.521366953849792480e-01,-1.749213226139545441e-02,3.051722645759582520e-01,6.121731549501419067e-02,9.890472292900085449e-01,-1.343066096305847168e-01,-2.994803190231323242e-01,1.465599983930587769e-01,9.427786469459533691e-01
-8.805202087387442589e-04,-1.360334828495979309e-02,1.088958606123924255e-01,9.513682126998901367e-01,-1.762641035020351410e-02,3.075520694255828857e-01,6.155348941683769226e-02,9.891059994697570801e-01,-1.337191164493560791e-01,-3.018443882465362549e-01,1.461469531059265137e-01,9.420884847640991211e-01
-8.217999711632728577e-04,-1.362872403115034103e-02,1.090749651193618774e-01,9.505925178527832031e-01,-1.776240952312946320e-02,3.099335134029388428e-01,6.188869848847389221e-02,9.891648292541503906e-01,-1.331283450126647949e-01,-3.042103946208953857e-01,1.457321345806121826e-01,9.413915872573852539e-01
-7.626265869475901127e-04,-1.365398708730936050e-02,1.092539429664611816e-01,9.498096704483032227e-01,-1.790014095604419708e-02,3.123165071010589600e-01,6.222292408347129822e-02,9.892235994338989258e-01,-1.325343251228332520e-01,-3.065782785415649414e-01,1.453155577182769775e-01,9.406874179840087891e-01
-7.029998814687132835e-04,-1.367913559079170227e-02,1.094327792525291443e-01,9.490196108818054199e-01,-1.803961023688316345e-02,3.147009909152984619e-01,6.255615502595901489e-02,9.892824292182922363e-01,-1.319370418787002563e-01,-3.089478611946105957e-01,1.448972672224044800e-01,9.399764537811279297e-01
-6.429196218959987164e-04,-1.370417140424251556e-02,1.096114888787269592e-01,9.482223391532897949e-01,-1.818082109093666077e-02,3.170869648456573486e-01,6.288836896419525146e-02,9.893413782119750977e-01,-1.313364952802658081e-01,-3.113192319869995117e-01,1.444772481918334961e-01,9.392584562301635742e-01
-5.823854007758200169e-04,-1.372909359633922577e-02,1.097900643944740295e-01,9.474177956581115723e-01,-1.832378655672073364e-02,3.194743990898132324e-01,6.321954727172851562e-02,9.894002676010131836e-01,-1.307327598333358765e-01,-3.136922717094421387e-01,1.440555304288864136e-01,9.385333657264709473e-01
-5.213993135839700699e-04,-1.375389844179153442e-02,1.099684834480285645e-01,9.466061592102050781e-01,-1.846850477159023285e-02,3.218630552291870117e-01,6.354967504739761353e-02,9.894590377807617188e-01,-1.301257908344268799e-01,-3.160668909549713135e-01,1.436321437358856201e-01,9.378013014793395996e-01
-4.599563253577798605e-04,-1.377858780324459076e-02,1.101467683911323547e-01,9.457872509956359863e-01,-1.861499436199665070e-02,3.242532014846801758e-01,6.387875974178314209e-02,9.895179271697998047e-01,-1.295156180858612061e-01,-3.184432089328765869e-01,1.432070881128311157e-01,9.370620846748352051e-01
-3.980588226113468409e-04,-1.380316168069839478e-02,1.103249192237854004e-01,9.449608922004699707e-01,-1.876325532793998718e-02,3.266445994377136230e-01,6.420676410198211670e-02,9.895768165588378906e-01,-1.289022266864776611e-01,-3.208210766315460205e-01,1.427803784608840942e-01,9.363158345222473145e-01
-3.357063396833837032e-04,-1.382761821150779724e-02,1.105029210448265076e-01,9.441274404525756836e-01,-1.891329884529113770e-02,3.290372788906097412e-01,6.453368812799453735e-02,9.896357059478759766e-01,-1.282856762409210205e-01,-3.232004940509796143e-01,1.423520445823669434e-01,9.355624318122863770e-01
-2.728986146394163370e-04,-1.385195739567279816e-02,1.106807887554168701e-01,9.432867169380187988e-01,-1.906512863934040070e-02,3.314310908317565918e-01,6.485948711633682251e-02,9.896945953369140625e-01,-1.276659667491912842e-01,-3.255813717842102051e-01,1.419221013784408569e-01,9.348019361495971680e-01
-2.096355019602924585e-04,-1.387617923319339752e-02,1.108585000038146973e-01,9.424387216567993164e-01,-1.921874657273292542e-02,3.338260948657989502e-01,6.518417596817016602e-02,9.897534251213073730e-01,-1.270430982112884521e-01,-3.279636800289154053e-01,1.414905488491058350e-01,9.340342879295349121e-01
-1.459168997826054692e-04,-1.390028093010187149e-02,1.110360622406005859e-01,9.415833353996276855e-01,-1.937416754662990570e-02,3.362221717834472656e-01,6.550773233175277710e-02,9.898121953010559082e-01,-1.264170855283737183e-01,-3.303473293781280518e-01,1.410574316978454590e-01,9.332594871520996094e-01
-8.174253889592364430e-05,-1.392426341772079468e-02,1.112134903669357300e-01,9.407206177711486816e-01,-1.953139342367649078e-02,3.386192917823791504e-01,6.583013385534286499e-02,9.898709654808044434e-01,-1.257879734039306641e-01,-3.327323198318481445e-01,1.406227499246597290e-01,9.324774146080017090e-01
-1.711209552013315260e-05,-1.394812669605016708e-02,1.113907694816589355e-01,9.398506283760070801e-01,-1.969042606651782990e-02,3.410173952579498291e-01,6.615135818719863892e-02,9.899296760559082031e-01,-1.251557320356369019e-01,-3.351186811923980713e-01,1.401865184307098389e-01,9.316882491111755371e-01
4.797447400051169097e-05,-1.397186890244483948e-02,1.115678846836090088e-01,9.389733076095581055e-01,-1.985127851366996765e-02,3.434164524078369141e-01,6.647139787673950195e-02,9.899884462356567383e-01,-1.245204210281372070e-01,-3.375061750411987305e-01,1.397487819194793701e-01,9.308919310569763184e-01
1.135148704634048045e-04,-1.399548910558223724e-02,1.117448508739471436e-01,9.380886554718017578e-01,-2.001394703984260559e-02,3.458162546157836914e-01,6.679023802280426025e-02,9.900470376014709473e-01,-1.238820552825927734e-01,-3.398948013782501221e-01,1.393095701932907104e-01,9.300882816314697266e-01
1.795143180061131716e-04,-1.401898916810750961e-02,1.119216680526733398e-01,9.371965527534484863e-01,-2.017844468355178833e-02,3.482170403003692627e-01,6.710785627365112305e-02,9.901056289672851562e-01,-1.232405975461006165e-01,-3.422846794128417969e-01,1.388688534498214722e-01,9.292774796485900879e-01
2.459703246131539345e-04,-1.404236536473035812e-02,1.120983287692070007e-01,9.362971186637878418e-01,-2.034477703273296356e-02,3.506186008453369141e-01,6.742425262928009033e-02,9.901641607284545898e-01,-1.225961074233055115e-01,-3.446755409240722656e-01,1.384266465902328491e-01,9.284594058990478516e-01
3.128831740468740463e-04,-1.406561955809593201e-02,1.122748404741287231e-01,9.353903532028198242e-01,-2.051294595003128052e-02,3.530208766460418701e-01,6.773941218852996826e-02,9.902226328849792480e-01,-1.219485774636268616e-01,-3.470675349235534668e-01,1.379830390214920044e-01,9.276340007781982422e-01
3.802530700340867043e-04,-1.408874988555908203e-02,1.124511733651161194e-01,9.344761371612548828e-01,-2.068295888602733612e-02,3.554238677024841309e-01,6.805329024791717529e-02,9.902811050415039062e-01,-1.212980523705482483e-01,-3.494605123996734619e-01,1.375379860401153564e-01,9.268013834953308105e-01
4.480799252633005381e-04,-1.411175634711980820e-02,1.126273646950721741e-01,9.335546493530273438e-01,-2.085481770336627960e-02,3.578274548053741455e-01,6.836589425802230835e-02,9.903393983840942383e-01,-1.206445246934890747e-01,-3.518544137477874756e-01,1.370915472507476807e-01,9.259614944458007812e-01
5.163640598766505718e-04,-1.413463801145553589e-02,1.128033921122550964e-01,9.326255917549133301e-01,-2.102852798998355865e-02,3.602316081523895264e-01,6.867720186710357666e-02,9.903975725173950195e-01,-1.199880465865135193e-01,-3.542491495609283447e-01,1.366437226533889771e-01,9.251142144203186035e-01
5.851055611856281757e-04,-1.415739487856626511e-02,1.129792556166648865e-01,9.316892027854919434e-01,-2.120409160852432251e-02,3.626362979412078857e-01,6.898720562458038330e-02,9.904558062553405762e-01,-1.193285956978797913e-01,-3.566447794437408447e-01,1.361945271492004395e-01,9.242596626281738281e-01
6.543043418787419796e-04,-1.418002508580684662e-02,1.131549626588821411e-01,9.307454228401184082e-01,-2.138151973485946655e-02,3.650414347648620605e-01,6.929586827754974365e-02,9.905138611793518066e-01,-1.186662092804908752e-01,-3.590411245822906494e-01,1.357440054416656494e-01,9.233977794647216797e-01
7.239581318572163582e-04,-1.420252956449985504e-02,1.133304834365844727e-01,9.297943115234375000e-01,-2.156079933047294617e-02,3.674468696117401123e-01,6.960320472717285156e-02,9.905717372894287109e-01,-1.180009394884109497e-01,-3.614381253719329834e-01,1.352921873331069946e-01,9.225285649299621582e-01
7.940724608488380909e-04,-1.422493346035480499e-02,1.135059073567390442e-01,9.288359880447387695e-01,-2.174195833504199982e-02,3.698533475399017334e-01,6.990925222635269165e-02,9.906289577484130859e-01,-1.173330396413803101e-01,-3.638361990451812744e-01,1.348392665386199951e-01,9.216514229774475098e-01
8.646440692245960236e-04,-1.424718555063009262e-02,1.136811077594757080e-01,9.278698563575744629e-01,-2.192498371005058289e-02,3.722595572471618652e-01,7.021386921405792236e-02,9.906866550445556641e-01,-1.166619807481765747e-01,-3.662346005439758301e-01,1.343848705291748047e-01,9.207674860954284668e-01
9.356731898151338100e-04,-1.426931004971265793e-02,1.138561442494392395e-01,9.268963932991027832e-01,-2.210987918078899384e-02,3.746660649776458740e-01,7.051709294319152832e-02,9.907442927360534668e-01,-1.159880682826042175e-01,-3.686335980892181396e-01,1.339292228221893311e-01,9.198760986328125000e-01
1.007159939035773277e-03,-1.429130509495735168e-02,1.140310093760490417e-01,9.259154796600341797e-01,-2.229664660990238190e-02,3.770727217197418213e-01,7.081890851259231567e-02,9.908016920089721680e-01,-1.153113171458244324e-01,-3.710330724716186523e-01,1.334723383188247681e-01,9.189773797988891602e-01
1.079104607924818993e-03,-1.431317068636417389e-02,1.142057031393051147e-01,9.249271154403686523e-01,-2.248529531061649323e-02,3.794795274734497070e-01,7.111931592226028442e-02,9.908590912818908691e-01,-1.146317496895790100e-01,-3.734330236911773682e-01,1.330142617225646973e-01,9.180712103843688965e-01
1.151507021859288216e-03,-1.433490868657827377e-02,1.143802329897880554e-01,9.239313006401062012e-01,-2.267581969499588013e-02,3.818863928318023682e-01,7.141827791929244995e-02,9.909162521362304688e-01,-1.139493882656097412e-01,-3.758333623409271240e-01,1.325549930334091187e-01,9.171577095985412598e-01
1.224367297254502773e-03,-1.435651537030935287e-02,1.145545765757560730e-01,9.229281544685363770e-01,-2.286822907626628876e-02,3.842932581901550293e-01,7.171580940485000610e-02,9.909732937812805176e-01,-1.132642477750778198e-01,-3.782340288162231445e-01,1.320945620536804199e-01,9.162368774414062500e-01
1.297685084864497185e-03,-1.437799353152513504e-02,1.147287562489509583e-01,9.219174385070800781e-01,-2.306251972913742065e-02,3.867000937461853027e-01,7.201186567544937134e-02,9.910302162170410156e-01,-1.125763654708862305e-01,-3.806350231170654297e-01,1.316329985857009888e-01,9.153084754943847656e-01
1.371457939967513084e-03,-1.439933758229017258e-02,1.149027422070503235e-01,9.208993315696716309e-01,-2.325868606567382812e-02,3.891067206859588623e-01,7.230643182992935181e-02,9.910869598388671875e-01,-1.118857711553573608e-01,-3.830361068248748779e-01,1.311703324317932129e-01,9.143727421760559082e-01
1.445691334083676338e-03,-1.442055124789476395e-02,1.150765568017959595e-01,9.198738336563110352e-01,-2.345674857497215271e-02,3.915132880210876465e-01,7.259952276945114136e-02,9.911435842514038086e-01,-1.111924424767494202e-01,-3.854375183582305908e-01,1.307065784931182861e-01,9.134295582771301270e-01
1.520382473245263100e-03,-1.444163359701633453e-02,1.152501925826072693e-01,9.188406467437744141e-01,-2.365670166909694672e-02,3.939196467399597168e-01,7.289110124111175537e-02,9.912000298500061035e-01,-1.104964315891265869e-01,-3.878390192985534668e-01,1.302417367696762085e-01,9.124789237976074219e-01
1.595531124621629715e-03,-1.446258276700973511e-02,1.154236495494842529e-01,9.178002476692199707e-01,-2.385853976011276245e-02,3.963257074356079102e-01,7.318114489316940308e-02,9.912562370300292969e-01,-1.097977533936500549e-01,-3.902405500411987305e-01,1.297758519649505615e-01,9.115209579467773438e-01
1.671137521043419838e-03,-1.448339875787496567e-02,1.155969202518463135e-01,9.167523980140686035e-01,-2.406226843595504761e-02,3.987314105033874512e-01,7.346966117620468140e-02,9.913123250007629395e-01,-1.090964451432228088e-01,-3.926421403884887695e-01,1.293089687824249268e-01,9.105554223060607910e-01
1.747201313264667988e-03,-1.450408156961202621e-02,1.157700121402740479e-01,9.156969785690307617e-01,-2.426788397133350372e-02,4.011367261409759521e-01,7.375661283731460571e-02,9.913682937622070312e-01,-1.083925142884254456e-01,-3.950436413288116455e-01,1.288410872220993042e-01,9.095825552940368652e-01
1.823722734116017818e-03,-1.452462840825319290e-02,1.159429103136062622e-01,9.146342277526855469e-01,-2.447539009153842926e-02,4.035415947437286377e-01,7.404199987649917603e-02,9.914239645004272461e-01,-1.076859906315803528e-01,-3.974450230598449707e-01,1.283721923828125000e-01,9.086021780967712402e-01
1.900701317936182022e-03,-1.454504299908876419e-02,1.161156296730041504e-01,9.135639667510986328e-01,-2.468478493392467499e-02,4.059459269046783447e-01,7.432579994201660156e-02,9.914794564247131348e-01,-1.069769114255905151e-01,-3.998462259769439697e-01,1.279023885726928711e-01,9.076142907142639160e-01
1.978137297555804253e-03,-1.456532068550586700e-02,1.162881404161453247e-01,9.124863147735595703e-01,-2.489606849849224091e-02,4.083496630191802979e-01,7.460800558328628540e-02,9.915347099304199219e-01,-1.062652841210365295e-01,-4.022472202777862549e-01,1.274316906929016113e-01,9.066190123558044434e-01
2.056030090898275375e-03,-1.458546426147222519e-02,1.164604797959327698e-01,9.114012718200683594e-01,-2.510923892259597778e-02,4.107527732849121094e-01,7.488859444856643677e-02,9.915899038314819336e-01,-1.055511459708213806e-01,-4.046479165554046631e-01,1.269600391387939453e-01,9.056162834167480469e-01
2.134377136826515198e-03,-1.460547093302011490e-02,1.166326105594635010e-01,9.103087782859802246e-01,-2.532428875565528870e-02,4.131550192832946777e-01,7.516755163669586182e-02,9.916447401046752930e-01,-1.048345416784286499e-01,-4.070481359958648682e-01,1.264875531196594238e-01,9.046061635017395020e-01
2.213184256106615067e-03,-1.462533976882696152e-02,1.168045699596405029e-01,9.092088341712951660e-01,-2.554122731089591980e-02,4.155566990375518799e-01,7.544487714767456055e-02,9.916994571685791016e-01,-1.041154488921165466e-01,-4.094480872154235840e-01,1.260142326354980469e-01,9.035884737968444824e-01
2.292447723448276520e-03,-1.464507449418306351e-02,1.169763207435607910e-01,9.081015586853027344e-01,-2.576005086302757263e-02,4.179574549198150635e-01,7.572054117918014526e-02,9.917538762092590332e-01,-1.033939048647880554e-01,-4.118475317955017090e-01,1.255400627851486206e-01,9.025634527206420898e-01
2.372167771682143211e-03,-1.466466952115297318e-02,1.171478852629661560e-01,9.069867730140686035e-01,-2.598075568675994873e-02,4.203573763370513916e-01,7.599454373121261597e-02,9.918081760406494141e-01,-1.026699692010879517e-01,-4.142464697360992432e-01,1.250651031732559204e-01,9.015308618545532227e-01
2.452344400808215141e-03,-1.468412857502698898e-02,1.173192486166954041e-01,9.058646559715270996e-01,-2.620333805680274963e-02,4.227563440799713135e-01,7.626685500144958496e-02,9.918621182441711426e-01,-1.019436344504356384e-01,-4.166447818279266357e-01,1.245893836021423340e-01,9.004908204078674316e-01
2.532977145165205002e-03,-1.470344793051481247e-02,1.174904108047485352e-01,9.047351479530334473e-01,-2.642779797315597534e-02,4.251542985439300537e-01,7.653748244047164917e-02,9.919158816337585449e-01,-1.012149453163146973e-01,-4.190424680709838867e-01,1.241129189729690552e-01,8.994434475898742676e-01
2.614065539091825485e-03,-1.472262945026159286e-02,1.176613718271255493e-01,9.035982489585876465e-01,-2.665412612259387970e-02,4.275511801242828369e-01,7.680638879537582397e-02,9.919694066047668457e-01,-1.004839316010475159e-01,-4.214394092559814453e-01,1.236357390880584717e-01,8.983885645866394043e-01
2.695609815418720245e-03,-1.474167034029960632e-02,1.178321316838264465e-01,9.024540185928344727e-01,-2.688232623040676117e-02,4.299468696117401123e-01,7.707357406616210938e-02,9.920226931571960449e-01,-9.975061565637588501e-02,-4.238356351852416992e-01,1.231578662991523743e-01,8.973262310028076172e-01
2.777609974145889282e-03,-1.476057246327400208e-02,1.180026978254318237e-01,9.013023376464843750e-01,-2.711239084601402283e-02,4.323413968086242676e-01,7.733902335166931152e-02,9.920757412910461426e-01,-9.901502728462219238e-02,-4.262309670448303223e-01,1.226793229579925537e-01,8.962565064430236816e-01
2.860061591491103172e-03,-1.477933488786220551e-02,1.181730404496192932e-01,9.001435637474060059e-01,-2.734430879354476929e-02,4.347345232963562012e-01,7.760271430015563965e-02,9.921284914016723633e-01,-9.827721863985061646e-02,-4.286253154277801514e-01,1.222001761198043823e-01,8.951793313026428223e-01
2.942972118034958839e-03,-1.479795668274164200e-02,1.183431893587112427e-01,8.989771604537963867e-01,-2.757809497416019440e-02,4.371264278888702393e-01,7.786463946104049683e-02,9.921808838844299316e-01,-9.753717482089996338e-02,-4.310187995433807373e-01,1.217203885316848755e-01,8.940947651863098145e-01
3.026337362825870514e-03,-1.481643598526716232e-02,1.185131222009658813e-01,8.978035449981689453e-01,-2.781373076140880585e-02,4.395169019699096680e-01,7.812479883432388306e-02,9.922331571578979492e-01,-9.679492563009262085e-02,-4.334112405776977539e-01,1.212400272488594055e-01,8.930027484893798828e-01
3.110156860202550888e-03,-1.483477558940649033e-02,1.186828613281250000e-01,8.966226577758789062e-01,-2.805122174322605133e-02,4.419060051441192627e-01,7.838317006826400757e-02,9.922851324081420898e-01,-9.605053812265396118e-02,-4.358026087284088135e-01,1.207590997219085693e-01,8.919033408164978027e-01
3.194430144503712654e-03,-1.485297456383705139e-02,1.188523843884468079e-01,8.954344391822814941e-01,-2.829054929316043854e-02,4.442934989929199219e-01,7.863972336053848267e-02,9.923367500305175781e-01,-9.530402719974517822e-02,-4.381928145885467529e-01,1.202776506543159485e-01,8.907965421676635742e-01
3.279157914221286774e-03,-1.487103011459112167e-02,1.190216913819313049e-01,8.942389488220214844e-01,-2.853171899914741516e-02,4.466794133186340332e-01,7.889447361230850220e-02,9.923881292343139648e-01,-9.455541521310806274e-02,-4.405817985534667969e-01,1.197957023978233337e-01,8.896822333335876465e-01
3.364339238032698631e-03,-1.488894224166870117e-02,1.191907748579978943e-01,8.930362462997436523e-01,-2.877472154796123505e-02,4.490636885166168213e-01,7.914738357067108154e-02,9.924392700195312500e-01,-9.380473941564559937e-02,-4.429695308208465576e-01,1.193132773041725159e-01,8.885607123374938965e-01
3.449973883107304573e-03,-1.490671187639236450e-02,1.193596571683883667e-01,8.918261528015136719e-01,-2.901954762637615204e-02,4.514462351799011230e-01,7.939846813678741455e-02,9.924900531768798828e-01,-9.305203706026077271e-02,-4.453558921813964844e-01,1.188304126262664795e-01,8.874317407608032227e-01
3.536061616614460945e-03,-1.492433901876211166e-02,1.195283308625221252e-01,8.906089067459106445e-01,-2.926620095968246460e-02,4.538270533084869385e-01,7.964769005775451660e-02,9.925405383110046387e-01,-9.229732304811477661e-02,-4.477408528327941895e-01,1.183471307158470154e-01,8.862954378128051758e-01
3.622601274400949478e-03,-1.494182273745536804e-02,1.196967735886573792e-01,8.893845081329345703e-01,-2.951466292142868042e-02,4.562059342861175537e-01,7.989504188299179077e-02,9.925907254219055176e-01,-9.154063463211059570e-02,-4.501242935657501221e-01,1.178634539246559143e-01,8.851517438888549805e-01
3.709590528160333633e-03,-1.495916116982698441e-02,1.198649927973747253e-01,8.881528973579406738e-01,-2.976492606103420258e-02,4.585828781127929688e-01,8.014049381017684937e-02,9.926405549049377441e-01,-9.078206121921539307e-02,-4.525061845779418945e-01,1.173794493079185486e-01,8.840007185935974121e-01
3.797034965828061104e-03,-1.497635617852210999e-02,1.200330033898353577e-01,8.869140744209289551e-01,-3.001699596643447876e-02,4.609578251838684082e-01,8.038409054279327393e-02,9.926900863647460938e-01,-9.002152830362319946e-02,-4.548865258693695068e-01,1.168950796127319336e-01,8.828424811363220215e-01
3.884930629283189774e-03,-1.499340496957302094e-02,1.202007904648780823e-01,8.856680989265441895e-01,-3.027086332440376282e-02,4.633307754993438721e-01,8.062576502561569214e-02,9.927393198013305664e-01,-8.925914019346237183e-02,-4.572651982307434082e-01,1.164104044437408447e-01,8.816768527030944824e-01
3.973277751356363297e-03,-1.501031126827001572e-02,1.203683540225028992e-01,8.844149708747863770e-01,-3.052651882171630859e-02,4.657016098499298096e-01,8.086552470922470093e-02,9.927881956100463867e-01,-8.849490433931350708e-02,-4.596421122550964355e-01,1.159254685044288635e-01,8.805038332939147949e-01
4.062075167894363403e-03,-1.502706948667764664e-02,1.205357015132904053e-01,8.831547498703002930e-01,-3.078394383192062378e-02,4.680702686309814453e-01,8.110335469245910645e-02,9.928367733955383301e-01,-8.772888034582138062e-02,-4.620172381401062012e-01,1.154402866959571838e-01,8.793236017227172852e-01
4.151323344558477402e-03,-1.504368335008621216e-02,1.207028105854988098e-01,8.818873763084411621e-01,-3.104314394295215607e-02,4.704366624355316162e-01,8.133926242589950562e-02,9.928849935531616211e-01,-8.696107566356658936e-02,-4.643905162811279297e-01,1.149548888206481934e-01,8.781360387802124023e-01
4.241021350026130676e-03,-1.506014913320541382e-02,1.208696961402893066e-01,8.806129097938537598e-01,-3.130410611629486084e-02,4.728007614612579346e-01,8.157320320606231689e-02,9.929328560829162598e-01,-8.619152754545211792e-02,-4.667618572711944580e-01,1.144692972302436829e-01,8.769413232803344727e-01
4.331166855990886688e-03,-1.507645100355148315e-02,1.210365369915962219e-01,8.793316483497619629e-01,-3.156689181923866272e-02,4.751629531383514404e-01,8.180526643991470337e-02,9.929810166358947754e-01,-8.542045205831527710e-02,-4.691311717033386230e-01,1.139836907386779785e-01,8.757416009902954102e-01
4.421763122081756592e-03,-1.509262342005968094e-02,1.212029829621315002e-01,8.780431151390075684e-01,-3.183135017752647400e-02,4.775221943855285645e-01,8.203528821468353271e-02,9.930281639099121094e-01,-8.464755862951278687e-02,-4.714983999729156494e-01,1.134978309273719788e-01,8.745325207710266113e-01
4.512804094702005386e-03,-1.510864775627851486e-02,1.213691830635070801e-01,8.767476677894592285e-01,-3.209752961993217468e-02,4.798788726329803467e-01,8.226331323385238647e-02,9.930751323699951172e-01,-8.387306332588195801e-02,-4.738634228706359863e-01,1.130118891596794128e-01,8.733162879943847656e-01
4.604297224432229996e-03,-1.512452680617570877e-02,1.215351670980453491e-01,8.754451274871826172e-01,-3.236544132232666016e-02,4.822330176830291748e-01,8.248935639858245850e-02,9.931215643882751465e-01,-8.309694379568099976e-02,-4.762263298034667969e-01,1.125258654356002808e-01,8.720927834510803223e-01
4.696237854659557343e-03,-1.514025591313838959e-02,1.217009201645851135e-01,8.741356730461120605e-01,-3.263507038354873657e-02,4.845844805240631104e-01,8.271340280771255493e-02,9.931676387786865234e-01,-8.231926709413528442e-02,-4.785869717597961426e-01,1.120397970080375671e-01,8.708621263504028320e-01
4.788625054061412811e-03,-1.515583693981170654e-02,1.218664422631263733e-01,8.728193044662475586e-01,-3.290639445185661316e-02,4.869333207607269287e-01,8.293543010950088501e-02,9.932134151458740234e-01,-8.154007792472839355e-02,-4.809452593326568604e-01,1.115537211298942566e-01,8.696243762969970703e-01
4.881459753960371017e-03,-1.517126988619565964e-02,1.220317408442497253e-01,8.714960813522338867e-01,-3.317940980195999146e-02,4.892792999744415283e-01,8.315543830394744873e-02,9.932588338851928711e-01,-8.075940608978271484e-02,-4.833011329174041748e-01,1.110676750540733337e-01,8.683795332908630371e-01
4.974737297743558884e-03,-1.518655195832252502e-02,1.221967935562133789e-01,8.701660037040710449e-01,-3.345409780740737915e-02,4.916223883628845215e-01,8.337339013814926147e-02,9.933038353919982910e-01,-7.997731119394302368e-02,-4.856544137001037598e-01,1.105816885828971863e-01,8.671274781227111816e-01
5.068466998636722565e-03,-1.520168595016002655e-02,1.223616376519203186e-01,8.688290119171142578e-01,-3.373047336935997009e-02,4.939627647399902344e-01,8.358933031558990479e-02,9.933484792709350586e-01,-7.919374853372573853e-02,-4.880053400993347168e-01,1.100957468152046204e-01,8.658683896064758301e-01
5.162642803043127060e-03,-1.521666999906301498e-02,1.225262507796287537e-01,8.674852252006530762e-01,-3.400850668549537659e-02,4.963001310825347900e-01,8.380321413278579712e-02,9.933927655220031738e-01,-7.840882241725921631e-02,-4.903535842895507812e-01,1.096099317073822021e-01,8.646022081375122070e-01
5.257255863398313522e-03,-1.523150410503149033e-02,1.226906180381774902e-01,8.661347627639770508e-01,-3.428816422820091248e-02,4.986343085765838623e-01,8.401501178741455078e-02,9.934366941452026367e-01,-7.762261480093002319e-02,-4.926989972591400146e-01,1.091242805123329163e-01,8.633291125297546387e-01
5.352297797799110413e-03,-1.524620875716209412e-02,1.228544935584068298e-01,8.647772073745727539e-01,-3.456936404109001160e-02,5.009649395942687988e-01,8.422472327947616577e-02,9.934800267219543457e-01,-7.683501392602920532e-02,-4.950422644615173340e-01,1.086387485265731812e-01,8.620501160621643066e-01
5.447802133858203888e-03,-1.526074763387441635e-02,1.230183318257331848e-01,8.634130358695983887e-01,-3.485226631164550781e-02,5.032927989959716797e-01,8.443238586187362671e-02,9.935231208801269531e-01,-7.604618370532989502e-02,-4.973824620246887207e-01,1.081534251570701599e-01,8.607631325721740723e-01
5.543741397559642792e-03,-1.527513470500707626e-02,1.231819167733192444e-01,8.620423078536987305e-01,-3.513674065470695496e-02,5.056172609329223633e-01,8.463794738054275513e-02,9.935657382011413574e-01,-7.525618374347686768e-02,-4.997195303440093994e-01,1.076683774590492249e-01,8.594692349433898926e-01
5.640122108161449432e-03,-1.528937276452779770e-02,1.233452484011650085e-01,8.606650233268737793e-01,-3.542280569672584534e-02,5.079383850097656250e-01,8.484140783548355103e-02,9.936079382896423340e-01,-7.446501404047012329e-02,-5.020536780357360840e-01,1.071835830807685852e-01,8.581685423851013184e-01
5.736952647566795349e-03,-1.530345901846885681e-02,1.235083416104316711e-01,8.592809438705444336e-01,-3.571046143770217896e-02,5.102563500404357910e-01,8.504278212785720825e-02,9.936497211456298828e-01,-7.367262989282608032e-02,-5.043850541114807129e-01,1.066990420222282410e-01,8.568608164787292480e-01
5.834222771227359772e-03,-1.531739439815282822e-02,1.236711964011192322e-01,8.578903079032897949e-01,-3.599967435002326965e-02,5.125709176063537598e-01,8.524204790592193604e-02,9.936910867691040039e-01,-7.287913560867309570e-02,-5.067132711410522461e-01,1.062148287892341614e-01,8.555462956428527832e-01
5.931925959885120392e-03,-1.533117890357971191e-02,1.238337978720664978e-01,8.564932346343994141e-01,-3.629039973020553589e-02,5.148816704750061035e-01,8.543917536735534668e-02,9.937320351600646973e-01,-7.208465784788131714e-02,-5.090380907058715820e-01,1.057309955358505249e-01,8.542250394821166992e-01
6.030069198459386826e-03,-1.534480974078178406e-02,1.239961236715316772e-01,8.550896048545837402e-01,-3.658264875411987305e-02,5.171889662742614746e-01,8.563418686389923096e-02,9.937723875045776367e-01,-7.128914445638656616e-02,-5.113596916198730469e-01,1.052475497126579285e-01,8.528970479965209961e-01
6.128659006208181381e-03,-1.535828970372676849e-02,1.241582259535789490e-01,8.536795377731323242e-01,-3.687642887234687805e-02,5.194928050041198730e-01,8.582708984613418579e-02,9.938123822212219238e-01,-7.049258053302764893e-02,-5.136781930923461914e-01,1.047644764184951782e-01,8.515622019767761230e-01
6.227679084986448288e-03,-1.537161599844694138e-02,1.243200600147247314e-01,8.522630333900451660e-01,-3.717167675495147705e-02,5.217927694320678711e-01,8.601783961057662964e-02,9.938517808914184570e-01,-6.969514489173889160e-02,-5.159931182861328125e-01,1.042818799614906311e-01,8.502207994461059570e-01
6.327133160084486008e-03,-1.538480911403894424e-02,1.244816109538078308e-01,8.508396744728088379e-01,-3.746850416064262390e-02,5.240881443023681641e-01,8.620630204677581787e-02,9.938921332359313965e-01,-6.889697164297103882e-02,-5.183054804801940918e-01,1.037999317049980164e-01,8.488726019859313965e-01
6.427023559808731079e-03,-1.539783645421266556e-02,1.246429160237312317e-01,8.494102954864501953e-01,-3.776670992374420166e-02,5.263802409172058105e-01,8.639270812273025513e-02,9.939310550689697266e-01,-6.809783726930618286e-02,-5.206136107444763184e-01,1.033183708786964417e-01,8.475178480148315430e-01
6.527358666062355042e-03,-1.541071198880672455e-02,1.248039826750755310e-01,8.479746580123901367e-01,-3.806637600064277649e-02,5.286685824394226074e-01,8.657695353031158447e-02,9.939695596694946289e-01,-6.729783117771148682e-02,-5.229184627532958984e-01,1.028373092412948608e-01,8.461563587188720703e-01
6.628119852393865585e-03,-1.542343478649854660e-02,1.249647736549377441e-01,8.465327024459838867e-01,-3.836743906140327454e-02,5.309526324272155762e-01,8.675903081893920898e-02,9.940077662467956543e-01,-6.649712473154067993e-02,-5.252194404602050781e-01,1.023568809032440186e-01,8.447884321212768555e-01
6.729314569383859634e-03,-1.543600577861070633e-02,1.251253038644790649e-01,8.450846076011657715e-01,-3.866991028189659119e-02,5.332327485084533691e-01,8.693893998861312866e-02,9.940454959869384766e-01,-6.569570302963256836e-02,-5.275166630744934082e-01,1.018770560622215271e-01,8.434139490127563477e-01
6.830950733274221420e-03,-1.544842496514320374e-02,1.252855956554412842e-01,8.436303138732910156e-01,-3.897378966212272644e-02,5.355088710784912109e-01,8.711666613817214966e-02,9.940828680992126465e-01,-6.489352881908416748e-02,-5.298103094100952148e-01,1.013978347182273865e-01,8.420328497886657715e-01
6.933019030839204788e-03,-1.546069234609603882e-02,1.254456192255020142e-01,8.421698808670043945e-01,-3.927903249859809875e-02,5.377808213233947754e-01,8.729223161935806274e-02,9.941199421882629395e-01,-6.409071385860443115e-02,-5.321002006530761719e-01,1.009192913770675659e-01,8.406452536582946777e-01
7.035510148853063583e-03,-1.547280605882406235e-02,1.256053745746612549e-01,8.407035470008850098e-01,-3.958559781312942505e-02,5.400483012199401855e-01,8.746559172868728638e-02,9.941565990447998047e-01,-6.328737735748291016e-02,-5.343858599662780762e-01,1.004415005445480347e-01,8.392512798309326172e-01
7.138431537896394730e-03,-1.548476889729499817e-02,1.257648766040802002e-01,8.392313122749328613e-01,-3.989348188042640686e-02,5.423115491867065430e-01,8.763677626848220825e-02,9.941930174827575684e-01,-6.248350068926811218e-02,-5.366675257682800293e-01,9.996445477008819580e-02,8.378509879112243652e-01
7.241799496114253998e-03,-1.549656875431537628e-02,1.259240955114364624e-01,8.377519249916076660e-01,-4.020277783274650574e-02,5.445697307586669922e-01,8.780546486377716064e-02,9.942260980606079102e-01,-6.167906150221824646e-02,-5.389456748962402344e-01,9.948793053627014160e-02,8.364445567131042480e-01
7.345580495893955231e-03,-1.550822425633668900e-02,1.260830163955688477e-01,8.362672328948974609e-01,-4.051329568028450012e-02,5.468238592147827148e-01,8.797220140695571899e-02,9.942612051963806152e-01,-6.087421625852584839e-02,-5.412193536758422852e-01,9.901235252618789673e-02,8.350317478179931641e-01
7.449799682945013046e-03,-1.551971584558486938e-02,1.262416541576385498e-01,8.347768783569335938e-01,-4.082509502768516541e-02,5.490741133689880371e-01,8.813669532537460327e-02,9.942969083786010742e-01,-6.006892397999763489e-02,-5.434890985488891602e-01,9.853763878345489502e-02,8.336126804351806641e-01
7.554451003670692444e-03,-1.553107053041458130e-02,1.264001131057739258e-01,8.330983519554138184e-01,-4.115088284015655518e-02,5.515924692153930664e-01,8.831854909658432007e-02,9.943308830261230469e-01,-5.921118706464767456e-02,-5.460286736488342285e-01,9.804454445838928223e-02,8.320095539093017578e-01
7.659629918634891510e-03,-1.554224640130996704e-02,1.265581697225570679e-01,8.312139511108398438e-01,-4.149216413497924805e-02,5.544025897979736328e-01,8.851876109838485718e-02,9.943671226501464844e-01,-5.829622969031333923e-02,-5.488607287406921387e-01,9.753161668777465820e-02,8.302044272422790527e-01
7.765335030853748322e-03,-1.555324532091617584e-02,1.267158836126327515e-01,8.293197751045227051e-01,-4.183517023921012878e-02,5.572063922882080078e-01,8.871587365865707397e-02,9.944028854370117188e-01,-5.738056078553199768e-02,-5.516868829727172852e-01,9.701982885599136353e-02,8.283891677856445312e-01
7.871572859585285187e-03,-1.556406915187835693e-02,1.268732547760009766e-01,8.274155855178833008e-01,-4.217989370226860046e-02,5.600040555000305176e-01,8.890990167856216431e-02,9.944379925727844238e-01,-5.646417662501335144e-02,-5.545073151588439941e-01,9.650918841361999512e-02,8.265634775161743164e-01
7.978349924087524414e-03,-1.557471975684165955e-02,1.270302683115005493e-01,8.255011439323425293e-01,-4.252635315060615540e-02,5.627956390380859375e-01,8.910084515810012817e-02,9.944725632667541504e-01,-5.554704368114471436e-02,-5.573223233222961426e-01,9.599968791007995605e-02,8.247274160385131836e-01
8.085650391876697540e-03,-1.558519341051578522e-02,1.271869391202926636e-01,8.235768675804138184e-01,-4.287445545196533203e-02,5.655807852745056152e-01,8.928865939378738403e-02,9.945065379142761230e-01,-5.462935939431190491e-02,-5.601313114166259766e-01,9.549143165349960327e-02,8.228812217712402344e-01
8.193488232791423798e-03,-1.559549290686845779e-02,1.273432374000549316e-01,8.216425180435180664e-01,-4.322425276041030884e-02,5.683597326278686523e-01,8.947338163852691650e-02,9.945400357246398926e-01,-5.371103808283805847e-02,-5.629348754882812500e-01,9.498441219329833984e-02,8.210248351097106934e-01
8.301842957735061646e-03,-1.560563221573829651e-02,1.274992823600769043e-01,8.197004795074462891e-01,-4.357542097568511963e-02,5.711328983306884766e-01,8.965510129928588867e-02,9.945727586746215820e-01,-5.279228091239929199e-02,-5.657325983047485352e-01,9.447879344224929810e-02,8.191582560539245605e-01
8.410735055804252625e-03,-1.561558526009321213e-02,1.276548951864242554e-01,8.177469968795776367e-01,-4.392832145094871521e-02,5.738993883132934570e-01,8.983366191387176514e-02,9.946050047874450684e-01,-5.187300592660903931e-02,-5.685244202613830566e-01,9.397443383932113647e-02,8.172813057899475098e-01
8.520144037902355194e-03,-1.562536321580410004e-02,1.278101503849029541e-01,8.157839179039001465e-01,-4.428273439407348633e-02,5.766593813896179199e-01,9.000910818576812744e-02,9.946366548538208008e-01,-5.095339193940162659e-02,-5.713100433349609375e-01,9.347151219844818115e-02,8.153942227363586426e-01
8.630076423287391663e-03,-1.563496515154838562e-02,1.279650479555130005e-01,8.138110637664794922e-01,-4.463867098093032837e-02,5.794128775596618652e-01,9.018144756555557251e-02,9.946677684783935547e-01,-5.003343150019645691e-02,-5.740897655487060547e-01,9.297001361846923828e-02,8.134970664978027344e-01
8.740541525185108185e-03,-1.564439386129379272e-02,1.281195878982543945e-01,8.118283152580261230e-01,-4.499610885977745056e-02,5.821601748466491699e-01,9.035068750381469727e-02,9.946982860565185547e-01,-4.911310225725173950e-02,-5.768637657165527344e-01,9.246993064880371094e-02,8.115894198417663574e-01
8.851528167724609375e-03,-1.565364748239517212e-02,1.282737702131271362e-01,8.098357915878295898e-01,-4.535499960184097290e-02,5.849009752273559570e-01,9.051681309938430786e-02,9.947281479835510254e-01,-4.819252714514732361e-02,-5.796316862106323242e-01,9.197136014699935913e-02,8.096717000007629395e-01
8.963026106357574463e-03,-1.566272601485252380e-02,1.284275650978088379e-01,8.078337311744689941e-01,-4.571528732776641846e-02,5.876350402832031250e-01,9.067980945110321045e-02,9.947575330734252930e-01,-4.727183654904365540e-02,-5.823933482170104980e-01,9.147437661886215210e-02,8.077439069747924805e-01
9.075044654309749603e-03,-1.567162759602069855e-02,1.285810023546218872e-01,8.058220148086547852e-01,-4.607696458697319031e-02,5.903625488281250000e-01,9.083969146013259888e-02,9.947863221168518066e-01,-4.635100066661834717e-02,-5.851488709449768066e-01,9.097895771265029907e-02,8.058061599731445312e-01
9.187589399516582489e-03,-1.568035408854484558e-02,1.287340968847274780e-01,8.038004040718078613e-01,-4.644003510475158691e-02,5.930835604667663574e-01,9.099646657705307007e-02,9.948145747184753418e-01,-4.543000832200050354e-02,-5.878984332084655762e-01,9.048514068126678467e-02,8.038580417633056641e-01
9.300642646849155426e-03,-1.568890921771526337e-02,1.288867741823196411e-01,8.017693161964416504e-01,-4.680440202355384827e-02,5.957978963851928711e-01,9.115012735128402710e-02,9.948421716690063477e-01,-4.450904577970504761e-02,-5.906417369842529297e-01,8.999300748109817505e-02,8.018999695777893066e-01
9.414221160113811493e-03,-1.569728553295135498e-02,1.290391087532043457e-01,7.997285127639770508e-01,-4.717009887099266052e-02,5.985056161880493164e-01,9.130066633224487305e-02,9.948692321777343750e-01,-4.358802363276481628e-02,-5.933789014816284180e-01,8.950250595808029175e-02,7.999317049980163574e-01
9.528304450213909149e-03,-1.570548675954341888e-02,1.291910558938980103e-01,7.976782321929931641e-01,-4.753703251481056213e-02,6.012063026428222656e-01,9.144806861877441406e-02,9.948956966400146484e-01,-4.266714304685592651e-02,-5.961095690727233887e-01,8.901378512382507324e-02,7.979534864425659180e-01
9.642910212278366089e-03,-1.571351476013660431e-02,1.293426156044006348e-01,7.956181168556213379e-01,-4.790523648262023926e-02,6.039006710052490234e-01,9.159236401319503784e-02,9.949215650558471680e-01,-4.174629971385002136e-02,-5.988342165946960449e-01,8.852679282426834106e-02,7.959650754928588867e-01
9.758018888533115387e-03,-1.572136580944061279e-02,1.294938027858734131e-01,7.935486435890197754e-01,-4.827461391687393188e-02,6.065879464149475098e-01,9.173352271318435669e-02,9.949468970298767090e-01,-4.082570225000381470e-02,-6.015523076057434082e-01,8.804162591695785522e-02,7.939668893814086914e-01
9.873637929558753967e-03,-1.572904177010059357e-02,1.296446025371551514e-01,7.914696335792541504e-01,-4.864516109228134155e-02,6.092683076858520508e-01,9.187155216932296753e-02,9.949715733528137207e-01,-3.990530967712402344e-02,-6.042640209197998047e-01,8.755828440189361572e-02,7.919586300849914551e-01
9.989776648581027985e-03,-1.573654264211654663e-02,1.297950446605682373e-01,7.893809676170349121e-01,-4.901688173413276672e-02,6.119420528411865234e-01,9.200647473335266113e-02,9.949957132339477539e-01,-3.898511454463005066e-02,-6.069694161415100098e-01,8.707677572965621948e-02,7.899402379989624023e-01
1.010642293840646744e-02,-1.574387028813362122e-02,1.299450844526290894e-01,7.872828245162963867e-01,-4.938970878720283508e-02,6.146088838577270508e-01,9.213827550411224365e-02,9.950193762779235840e-01,-3.806523233652114868e-02,-6.096684932708740234e-01,8.659715950489044189e-02,7.879118919372558594e-01
1.022356562316417694e-02,-1.575101912021636963e-02,1.300947219133377075e-01,7.851753234863281250e-01,-4.976358264684677124e-02,6.172685027122497559e-01,9.226693958044052124e-02,9.950423836708068848e-01,-3.714578598737716675e-02,-6.123608350753784180e-01,8.611951023340225220e-02,7.858737707138061523e-01
1.034121494740247726e-02,-1.575799472630023956e-02,1.302439868450164795e-01,7.830583453178405762e-01,-5.013850331306457520e-02,6.199212074279785156e-01,9.239247441291809082e-02,9.950647950172424316e-01,-3.622675314545631409e-02,-6.150465607643127441e-01,8.564382046461105347e-02,7.838256359100341797e-01
1.045937836170196533e-02,-1.576479524374008179e-02,1.303928792476654053e-01,7.809318304061889648e-01,-5.051446706056594849e-02,6.225670576095581055e-01,9.251488745212554932e-02,9.950867295265197754e-01,-3.530810773372650146e-02,-6.177259683609008789e-01,8.517008274793624878e-02,7.817676067352294922e-01
1.057803444564342499e-02,-1.577142067253589630e-02,1.305413395166397095e-01,7.787959575653076172e-01,-5.089138075709342957e-02,6.252056360244750977e-01,9.263417124748229980e-02,9.951080679893493652e-01,-3.439004719257354736e-02,-6.203986406326293945e-01,8.469841629266738892e-02,7.796996235847473145e-01
1.069718133658170700e-02,-1.577788777649402618e-02,1.306895315647125244e-01,7.766522169113159180e-01,-5.126931145787239075e-02,6.278401017189025879e-01,9.275035560131072998e-02,9.951266050338745117e-01,-3.347240760922431946e-02,-6.230641603469848633e-01,8.422877639532089233e-02,7.776222825050354004e-01
1.081683672964572906e-02,-1.578416675329208374e-02,1.308372020721435547e-01,7.744979262351989746e-01,-5.164809525012969971e-02,6.304648518562316895e-01,9.286340326070785522e-02,9.951464533805847168e-01,-3.255550190806388855e-02,-6.257233023643493652e-01,8.376123756170272827e-02,7.755348086357116699e-01
1.093699783086776733e-02,-1.579027064144611359e-02,1.309845298528671265e-01,7.723340988159179688e-01,-5.202778056263923645e-02,6.330826878547668457e-01,9.297333657741546631e-02,9.951657056808471680e-01,-3.163917735219001770e-02,-6.283759474754333496e-01,8.329578489065170288e-02,7.734373807907104492e-01
1.105764880776405334e-02,-1.579620130360126495e-02,1.311314105987548828e-01,7.701610922813415527e-01,-5.240829661488533020e-02,6.356930732727050781e-01,9.308014065027236938e-02,9.951844215393066406e-01,-3.072362020611763000e-02,-6.310215592384338379e-01,8.283250778913497925e-02,7.713302969932556152e-01
1.117879524827003479e-02,-1.580195873975753784e-02,1.312778890132904053e-01,7.679788470268249512e-01,-5.278962478041648865e-02,6.382963657379150391e-01,9.318383038043975830e-02,9.952026009559631348e-01,-2.980881556868553162e-02,-6.336603760719299316e-01,8.237139135599136353e-02,7.692134380340576172e-01
1.130044553428888321e-02,-1.580753922462463379e-02,1.314240097999572754e-01,7.657871842384338379e-01,-5.317176505923271179e-02,6.408924460411071777e-01,9.328439831733703613e-02,9.952201247215270996e-01,-2.889472991228103638e-02,-6.362925767898559570e-01,8.191245049238204956e-02,7.670866250991821289e-01
1.142258010804653168e-02,-1.581295020878314972e-02,1.315696835517883301e-01,7.635865211486816406e-01,-5.355462431907653809e-02,6.434811949729919434e-01,9.338185936212539673e-02,9.952370524406433105e-01,-2.798155695199966431e-02,-6.389176249504089355e-01,8.145577460527420044e-02,7.649503350257873535e-01
1.154521387070417404e-02,-1.581818237900733948e-02,1.317149698734283447e-01,7.613764405250549316e-01,-5.393822491168975830e-02,6.460627317428588867e-01,9.347620606422424316e-02,9.952533841133117676e-01,-2.706920169293880463e-02,-6.415360569953918457e-01,8.100131899118423462e-02,7.628040909767150879e-01
1.166833005845546722e-02,-1.582324691116809845e-02,1.318598389625549316e-01,7.591572999954223633e-01,-5.432248115539550781e-02,6.486367583274841309e-01,9.356743842363357544e-02,9.952692389488220215e-01,-2.615784667432308197e-02,-6.441471576690673828e-01,8.054917305707931519e-02,7.606484889984130859e-01
1.179194357246160507e-02,-1.582813449203968048e-02,1.320043057203292847e-01,7.569289207458496094e-01,-5.470741540193557739e-02,6.512036919593811035e-01,9.365556389093399048e-02,9.952844977378845215e-01,-2.524739876389503479e-02,-6.467515826225280762e-01,8.009929955005645752e-02,7.584829330444335938e-01
1.191603578627109528e-02,-1.583285070955753326e-02,1.321483552455902100e-01,7.546915411949157715e-01,-5.509293079376220703e-02,6.537629365921020508e-01,9.374058246612548828e-02,9.952991604804992676e-01,-2.433804608881473541e-02,-6.493487358093261719e-01,7.965180277824401855e-02,7.563080191612243652e-01
1.204061415046453476e-02,-1.583739370107650757e-02,1.322919577360153198e-01,7.524451017379760742e-01,-5.547902733087539673e-02,6.563147306442260742e-01,9.382249414920806885e-02,9.953131675720214844e-01,-2.342976257205009460e-02,-6.519387960433959961e-01,7.920665293931961060e-02,7.541234493255615234e-01
1.216568611562252045e-02,-1.584176160395145416e-02,1.324351876974105835e-01,7.501893639564514160e-01,-5.586570128798484802e-02,6.588592529296875000e-01,9.390130639076232910e-02,9.953268170356750488e-01,-2.252251841127872467e-02,-6.545218229293823242e-01,7.876385748386383057e-02,7.519290447235107422e-01
1.229124236851930618e-02,-1.584596000611782074e-02,1.325779706239700317e-01,7.479246258735656738e-01,-5.625287815928459167e-02,6.613962054252624512e-01,9.397702664136886597e-02,9.953397512435913086e-01,-2.161643467843532562e-02,-6.570978760719299316e-01,7.832347601652145386e-02,7.497251033782958984e-01
1.241726987063884735e-02,-1.584998331964015961e-02,1.327203661203384399e-01,7.456509470939636230e-01,-5.664051324129104614e-02,6.639254689216613770e-01,9.404964745044708252e-02,9.953520894050598145e-01,-2.071162313222885132e-02,-6.596664786338806152e-01,7.788554579019546509e-02,7.475118637084960938e-01
1.254377793520689011e-02,-1.585383899509906769e-02,1.328623145818710327e-01,7.433683872222900391e-01,-5.702859535813331604e-02,6.664471626281738281e-01,9.411917626857757568e-02,9.953638911247253418e-01,-1.980805769562721252e-02,-6.622278690338134766e-01,7.745008915662765503e-02,7.452891469001770020e-01
1.267077494412660599e-02,-1.585751958191394806e-02,1.330038458108901978e-01,7.410765886306762695e-01,-5.741711705923080444e-02,6.689613461494445801e-01,9.418561309576034546e-02,9.953751564025878906e-01,-1.890571042895317078e-02,-6.647821068763732910e-01,7.701706886291503906e-02,7.430566549301147461e-01
1.279823947697877884e-02,-1.586103066802024841e-02,1.331449300050735474e-01,7.387760281562805176e-01,-5.780598148703575134e-02,6.714678406715393066e-01,9.424895793199539185e-02,9.953859448432922363e-01,-1.800476573407649994e-02,-6.673288941383361816e-01,7.658658176660537720e-02,7.408149242401123047e-01
1.292619016021490097e-02,-1.586436852812767029e-02,1.332856118679046631e-01,7.364663481712341309e-01,-5.819521844387054443e-02,6.739667057991027832e-01,9.430923312902450562e-02,9.953960776329040527e-01,-1.710512675344944000e-02,-6.698684692382812500e-01,7.615858316421508789e-02,7.385635972023010254e-01
1.305460464209318161e-02,-1.586753688752651215e-02,1.334258615970611572e-01,7.341480851173400879e-01,-5.858473852276802063e-02,6.764577627182006836e-01,9.436643123626708984e-02,9.954056739807128906e-01,-1.620697602629661560e-02,-6.724005341529846191e-01,7.573315501213073730e-02,7.363030910491943359e-01
1.318350248038768768e-02,-1.587053202092647552e-02,1.335656940937042236e-01,7.318207025527954102e-01,-5.897456035017967224e-02,6.789411902427673340e-01,9.442055225372314453e-02,9.954147934913635254e-01,-1.531021855771541595e-02,-6.749253273010253906e-01,7.531026750802993774e-02,7.340329289436340332e-01
1.331286318600177765e-02,-1.587335951626300812e-02,1.337050497531890869e-01,7.294846177101135254e-01,-5.936459451913833618e-02,6.814166903495788574e-01,9.447160363197326660e-02,9.954233765602111816e-01,-1.441502943634986877e-02,-6.774425506591796875e-01,7.488999515771865845e-02,7.317535877227783203e-01
1.344269327819347382e-02,-1.587601564824581146e-02,1.338440030813217163e-01,7.271397113800048828e-01,-5.975483730435371399e-02,6.838843822479248047e-01,9.451959282159805298e-02,9.954314231872558594e-01,-1.352138817310333252e-02,-6.799522042274475098e-01,7.447231560945510864e-02,7.294650077819824219e-01
1.357300207018852234e-02,-1.587850414216518402e-02,1.339825093746185303e-01,7.247858643531799316e-01,-6.014528498053550720e-02,6.863443255424499512e-01,9.456451237201690674e-02,9.954387545585632324e-01,-1.262926217168569565e-02,-6.824545860290527344e-01,7.405724376440048218e-02,7.271668910980224609e-01
1.370376814156770706e-02,-1.588081754744052887e-02,1.341205835342407227e-01,7.224234342575073242e-01,-6.053583696484565735e-02,6.887962818145751953e-01,9.460637718439102173e-02,9.954457283020019531e-01,-1.173883397132158279e-02,-6.849491000175476074e-01,7.364483922719955444e-02,7.248596549034118652e-01
1.383501011878252029e-02,-1.588296703994274139e-02,1.342582106590270996e-01,7.200520038604736328e-01,-6.092653051018714905e-02,6.912405490875244141e-01,9.464520215988159180e-02,9.954522252082824707e-01,-1.085000485181808472e-02,-6.874362826347351074e-01,7.323507219552993774e-02,7.225430011749267578e-01
1.396670658141374588e-02,-1.588494703173637390e-02,1.343953758478164673e-01,7.176722288131713867e-01,-6.131726130843162537e-02,6.936767101287841797e-01,9.468097239732742310e-02,9.954581260681152344e-01,-9.962954558432102203e-03,-6.899155974388122559e-01,7.282801717519760132e-02,7.202173471450805664e-01
1.409887522459030151e-02,-1.588675752282142639e-02,1.345321387052536011e-01,7.152835130691528320e-01,-6.170806288719177246e-02,6.961050033569335938e-01,9.471370279788970947e-02,9.954634904861450195e-01,-9.077583439648151398e-03,-6.923874616622924805e-01,7.242361456155776978e-02,7.178823351860046387e-01
1.423149462789297104e-02,-1.588839851319789886e-02,1.346684247255325317e-01,7.128862738609313965e-01,-6.209883466362953186e-02,6.985251903533935547e-01,9.474339336156845093e-02,9.954683184623718262e-01,-8.194071240723133087e-03,-6.948514580726623535e-01,7.202197611331939697e-02,7.155382633209228516e-01
1.436457317322492599e-02,-1.588987372815608978e-02,1.348042786121368408e-01,7.104805111885070801e-01,-6.248957291245460510e-02,7.009372711181640625e-01,9.477005153894424438e-02,9.954726696014404297e-01,-7.312388159334659576e-03,-6.973076462745666504e-01,7.162306457757949829e-02,7.131851315498352051e-01
1.449812203645706177e-02,-1.589117944240570068e-02,1.349396854639053345e-01,7.080659270286560059e-01,-6.288027763366699219e-02,7.033414840698242188e-01,9.479369223117828369e-02,9.954766035079956055e-01,-6.432507652789354324e-03,-6.997562646865844727e-01,7.122685760259628296e-02,7.108227014541625977e-01
1.463212538510560989e-02,-1.589231938123703003e-02,1.350746452808380127e-01,7.056427597999572754e-01,-6.327089667320251465e-02,7.057376503944396973e-01,9.481431543827056885e-02,9.954798817634582520e-01,-5.554533097892999649e-03,-7.021970748901367188e-01,7.083342224359512329e-02,7.084510326385498047e-01
1.476657483726739883e-02,-1.589329168200492859e-02,1.352091282606124878e-01,7.032112479209899902e-01,-6.366132199764251709e-02,7.081254720687866211e-01,9.483191370964050293e-02,9.954828023910522461e-01,-4.678573925048112869e-03,-7.046297192573547363e-01,7.044280320405960083e-02,7.060706615447998047e-01
1.490147598087787628e-02,-1.589409634470939636e-02,1.353431642055511475e-01,7.007712125778198242e-01,-6.405161321163177490e-02,7.105051279067993164e-01,9.484650939702987671e-02,9.954851269721984863e-01,-3.804601496085524559e-03,-7.070546746253967285e-01,7.005497068166732788e-02,7.036812305450439453e-01
1.503684185445308685e-02,-1.589473709464073181e-02,1.354767531156539917e-01,6.983225941658020020e-01,-6.444171071052551270e-02,7.128767967224121094e-01,9.485810250043869019e-02,9.954869747161865234e-01,-2.932587871327996254e-03,-7.094717025756835938e-01,6.966990977525711060e-02,7.012825608253479004e-01
1.517264638096094131e-02,-1.589521393179893494e-02,1.356098949909210205e-01,6.958656311035156250e-01,-6.483153998851776123e-02,7.152401208877563477e-01,9.486670047044754028e-02,9.954884052276611328e-01,-2.062698127701878548e-03,-7.118806838989257812e-01,6.928770244121551514e-02,6.988751888275146484e-01
1.530891098082065582e-02,-1.589552313089370728e-02,1.357425600290298462e-01,6.934000253677368164e-01,-6.522114574909210205e-02,7.175952792167663574e-01,9.487231820821762085e-02,9.954892992973327637e-01,-1.194845070131123066e-03,-7.142818570137023926e-01,6.890829652547836304e-02,6.964586973190307617e-01
1.544561050832271576e-02,-1.589566655457019806e-02,1.358747631311416626e-01,6.909263134002685547e-01,-6.561040878295898438e-02,7.199420332908630371e-01,9.487494081258773804e-02,9.954897761344909668e-01,-3.291959874331951141e-04,-7.166747450828552246e-01,6.853177398443222046e-02,6.940334439277648926e-01
1.558276731520891190e-02,-1.589564606547355652e-02,1.360065191984176636e-01,6.884440183639526367e-01,-6.599935889244079590e-02,7.222806215286254883e-01,9.487458318471908569e-02,9.954897761344909668e-01,5.343488883227109909e-04,-7.190598249435424805e-01,6.815808266401290894e-02,6.915991306304931641e-01
1.572035811841487885e-02,-1.589546352624893188e-02,1.361377835273742676e-01,6.859535574913024902e-01,-6.638790667057037354e-02,7.246106863021850586e-01,9.487128257751464844e-02,9.954892396926879883e-01,1.395612140186131001e-03,-7.214365005493164062e-01,6.778728216886520386e-02,6.891561746597290039e-01
1.585835032165050507e-02,-1.589512079954147339e-02,1.362690031528472900e-01,6.834537386894226074e-01,-6.677608937025070190e-02,7.269334793090820312e-01,9.486487507820129395e-02,9.954876303672790527e-01,2.254687016829848289e-03,-7.238036990165710449e-01,6.741943955421447754e-02,6.867042779922485352e-01
1.599683240056037903e-02,-1.589461043477058411e-02,1.363993734121322632e-01,6.809465289115905762e-01,-6.716383248567581177e-02,7.292470335960388184e-01,9.485562890768051147e-02,9.954861402511596680e-01,3.111491678282618523e-03,-7.261641621589660645e-01,6.705439835786819458e-02,6.842435002326965332e-01
1.613575220108032227e-02,-1.589393615722656250e-02,1.365292966365814209e-01,6.784309744834899902e-01,-6.755110621452331543e-02,7.315521836280822754e-01,9.484343975782394409e-02,9.954842329025268555e-01,3.965976648032665253e-03,-7.285164594650268555e-01,6.669226288795471191e-02,6.817739605903625488e-01
1.627510227262973785e-02,-1.589310169219970703e-02,1.366587132215499878e-01,6.759074330329895020e-01,-6.793784350156784058e-02,7.338487505912780762e-01,9.482831507921218872e-02,9.954819679260253906e-01,4.818039480596780777e-03,-7.308603525161743164e-01,6.633305549621582031e-02,6.792958974838256836e-01
1.641488634049892426e-02,-1.589210517704486847e-02,1.367876827716827393e-01,6.733756661415100098e-01,-6.832402944564819336e-02,7.361367940902709961e-01,9.481025487184524536e-02,9.954792261123657227e-01,5.667712539434432983e-03,-7.331959605216979980e-01,6.597679853439331055e-02,6.768091320991516113e-01
1.655511371791362762e-02,-1.589094661176204681e-02,1.369161605834960938e-01,6.708356142044067383e-01,-6.870968639850616455e-02,7.384165525436401367e-01,9.478926658630371094e-02,9.954760074615478516e-01,6.515027023851871490e-03,-7.355234026908874512e-01,6.562342494726181030e-02,6.743134856224060059e-01
1.669576764106750488e-02,-1.588962599635124207e-02,1.370441764593124390e-01,6.682875752449035645e-01,-6.909470260143280029e-02,7.406874895095825195e-01,9.476536512374877930e-02,9.954723715782165527e-01,7.359813898801803589e-03,-7.378423213958740234e-01,6.527303159236907959e-02,6.718094348907470703e-01
1.683685928583145142e-02,-1.588814705610275269e-02,1.371717154979705811e-01,6.657312512397766113e-01,-6.947910785675048828e-02,7.429500818252563477e-01,9.473855793476104736e-02,9.954683184623718262e-01,8.202174678444862366e-03,-7.401530742645263672e-01,6.492556631565093994e-02,6.692965626716613770e-01
1.697836816310882568e-02,-1.588650792837142944e-02,1.372987627983093262e-01,6.631671786308288574e-01,-6.986281275749206543e-02,7.452040314674377441e-01,9.470883756875991821e-02,9.954639673233032227e-01,9.041937999427318573e-03,-7.424551844596862793e-01,6.458106637001037598e-02,6.667754054069519043e-01
1.712032034993171692e-02,-1.588470675051212311e-02,1.374253332614898682e-01,6.605947017669677734e-01,-7.024584710597991943e-02,7.474493384361267090e-01,9.467622637748718262e-02,9.954591393470764160e-01,9.879208169877529144e-03,-7.447490096092224121e-01,6.423951685428619385e-02,6.642454266548156738e-01
1.726268604397773743e-02,-1.588274911046028137e-02,1.375514268875122070e-01,6.580144762992858887e-01,-7.062810659408569336e-02,7.496858835220336914e-01,9.464073926210403442e-02,9.954538941383361816e-01,1.071381568908691406e-02,-7.470341920852661133e-01,6.390096247196197510e-02,6.617071628570556641e-01
1.740547642111778259e-02,-1.588063128292560577e-02,1.376770287752151489e-01,6.554263830184936523e-01,-7.100959122180938721e-02,7.519138455390930176e-01,9.460236877202987671e-02,9.954481720924377441e-01,1.154579594731330872e-02,-7.493108510971069336e-01,6.356538832187652588e-02,6.591604351997375488e-01
1.754870079457759857e-02,-1.587835699319839478e-02,1.378021687269210815e-01,6.528300046920776367e-01,-7.139030098915100098e-02,7.541331648826599121e-01,9.456112980842590332e-02,9.954421520233154297e-01,1.237517874687910080e-02,-7.515791654586791992e-01,6.323277950286865234e-02,6.566050648689270020e-01
1.769233494997024536e-02,-1.587592437863349915e-02,1.379268169403076172e-01,6.502259373664855957e-01,-7.177015393972396851e-02,7.563436031341552734e-01,9.451704472303390503e-02,9.954357147216796875e-01,1.320180296897888184e-02,-7.538386583328247070e-01,6.290317326784133911e-02,6.540414690971374512e-01
1.783640123903751373e-02,-1.587333343923091888e-02,1.380509585142135620e-01,6.476138234138488770e-01,-7.214916497468948364e-02,7.585453987121582031e-01,9.447009116411209106e-02,9.954289197921752930e-01,1.402576547116041183e-02,-7.560897469520568848e-01,6.257655471563339233e-02,6.514692902565002441e-01
1.798087172210216522e-02,-1.587058603763580322e-02,1.381746232509613037e-01,6.449941992759704590e-01,-7.252724468708038330e-02,7.607384324073791504e-01,9.442031383514404297e-02,9.954216480255126953e-01,1.484690606594085693e-02,-7.583319544792175293e-01,6.225294992327690125e-02,6.488890051841735840e-01
1.812577247619628906e-02,-1.586768776178359985e-02,1.382977962493896484e-01,6.423664093017578125e-01,-7.290441542863845825e-02,7.629225850105285645e-01,9.436769038438796997e-02,9.954141378402709961e-01,1.566532254219055176e-02,-7.605656981468200684e-01,6.193232908844947815e-02,6.463001370429992676e-01
1.827107556164264679e-02,-1.586462929844856262e-02,1.384204775094985962e-01,6.397310495376586914e-01,-7.328058779239654541e-02,7.650978565216064453e-01,9.431225061416625977e-02,9.954062104225158691e-01,1.648085191845893860e-02,-7.627905011177062988e-01,6.161474063992500305e-02,6.437032818794250488e-01
1.841678842902183533e-02,-1.586141809821128845e-02,1.385426521301269531e-01,6.370878815650939941e-01,-7.365577667951583862e-02,7.672641873359680176e-01,9.425399452447891235e-02,9.953980445861816406e-01,1.729353331029415131e-02,-7.650065422058105469e-01,6.130016222596168518e-02,6.410982012748718262e-01
1.856292784214019775e-02,-1.585804857313632965e-02,1.386643499135971069e-01,6.344368457794189453e-01,-7.402995973825454712e-02,7.694218754768371582e-01,9.419293701648712158e-02,9.953893423080444336e-01,1.810339838266372681e-02,-7.672140598297119141e-01,6.098857522010803223e-02,6.384845972061157227e-01
1.870947517454624176e-02,-1.585453003644943237e-02,1.387855410575866699e-01,6.317781805992126465e-01,-7.440308481454849243e-02,7.715705633163452148e-01,9.412907809019088745e-02,9.953804016113281250e-01,1.891034655272960663e-02,-7.694126963615417480e-01,6.068000942468643188e-02,6.358628869056701660e-01
1.885641925036907196e-02,-1.585085503756999969e-02,1.389062255620956421e-01,6.291120648384094238e-01,-7.477509230375289917e-02,7.737101316452026367e-01,9.406243264675140381e-02,9.953711032867431641e-01,1.971429027616977692e-02,-7.716023325920104980e-01,6.037448719143867493e-02,6.332333087921142578e-01
1.900377124547958374e-02,-1.584702916443347931e-02,1.390264034271240234e-01,6.264382600784301758e-01,-7.514597475528717041e-02,7.758406996726989746e-01,9.399301558732986450e-02,9.953614473342895508e-01,2.051526308059692383e-02,-7.737830877304077148e-01,6.007198616862297058e-02,6.305954456329345703e-01
1.915153674781322479e-02,-1.584305055439472198e-02,1.391460895538330078e-01,6.237567067146301270e-01,-7.551572471857070923e-02,7.779624462127685547e-01,9.392084181308746338e-02,9.953514337539672852e-01,2.131329476833343506e-02,-7.759550809860229492e-01,5.977248772978782654e-02,6.279494762420654297e-01
1.929969340562820435e-02,-1.583891920745372772e-02,1.392652839422225952e-01,6.210677623748779297e-01,-7.588426768779754639e-02,7.800750136375427246e-01,9.384589642286300659e-02,9.953411817550659180e-01,2.210824005305767059e-02,-7.781179547309875488e-01,5.947603285312652588e-02,6.252955794334411621e-01
1.944826357066631317e-02,-1.583463884890079498e-02,1.393839716911315918e-01,6.183711290359497070e-01,-7.625163346529006958e-02,7.821786999702453613e-01,9.376819431781768799e-02,9.953305721282958984e-01,2.290018461644649506e-02,-7.802720069885253906e-01,5.918258428573608398e-02,6.226335167884826660e-01
1.959721930325031281e-02,-1.583020947873592377e-02,1.395021378993988037e-01,6.156671643257141113e-01,-7.661772519350051880e-02,7.842731475830078125e-01,9.368778020143508911e-02,9.953196644783020020e-01,2.368897944688796997e-02,-7.824169993400573730e-01,5.889218673110008240e-02,6.199636459350585938e-01
1.974658668041229248e-02,-1.582562364637851715e-02,1.396197974681854248e-01,6.129555702209472656e-01,-7.698255777359008789e-02,7.863586544990539551e-01,9.360463172197341919e-02,9.953083992004394531e-01,2.447472326457500458e-02,-7.845529913902282715e-01,5.860478803515434265e-02,6.172856688499450684e-01
1.989633776247501373e-02,-1.582089439034461975e-02,1.397369503974914551e-01,6.102367639541625977e-01,-7.734606415033340454e-02,7.884348034858703613e-01,9.351877868175506592e-02,9.952968955039978027e-01,2.525725960731506348e-02,-7.866797447204589844e-01,5.832044035196304321e-02,6.146000623703002930e-01
2.004648186266422272e-02,-1.581601426005363464e-02,1.398535966873168945e-01,6.075106263160705566e-01,-7.770821452140808105e-02,7.905018329620361328e-01,9.343019872903823853e-02,9.952850937843322754e-01,2.603662945330142975e-02,-7.887973785400390625e-01,5.803911387920379639e-02,6.119064688682556152e-01
2.019703201949596405e-02,-1.581098884344100952e-02,1.399697214365005493e-01,6.047767996788024902e-01,-7.806905359029769897e-02,7.925598025321960449e-01,9.333893656730651855e-02,9.952729940414428711e-01,2.681285887956619263e-02,-7.909060716629028320e-01,5.776078999042510986e-02,6.092048287391662598e-01
2.034796960651874542e-02,-1.580581255257129669e-02,1.400853544473648071e-01,6.020357012748718262e-01,-7.842848449945449829e-02,7.946086525917053223e-01,9.324499219655990601e-02,9.952605962753295898e-01,2.758586592972278595e-02,-7.930056452751159668e-01,5.748548731207847595e-02,6.064954996109008789e-01
2.049928717315196991e-02,-1.580048911273479462e-02,1.402004361152648926e-01,5.992875099182128906e-01,-7.878646254539489746e-02,7.966480851173400879e-01,9.314837306737899780e-02,9.952479004859924316e-01,2.835556492209434509e-02,-7.950958013534545898e-01,5.721322074532508850e-02,6.037784814834594727e-01
2.065098844468593597e-02,-1.579502224922180176e-02,1.403150260448455811e-01,5.965321063995361328e-01,-7.914299517869949341e-02,7.986781597137451172e-01,9.304908663034439087e-02,9.952350258827209473e-01,2.912198379635810852e-02,-7.971768379211425781e-01,5.694397538900375366e-02,6.010539531707763672e-01
2.080309204757213593e-02,-1.578941009938716888e-02,1.404290795326232910e-01,5.937691926956176758e-01,-7.949806004762649536e-02,8.006991147994995117e-01,9.294714778661727905e-02,9.952217936515808105e-01,2.988516353070735931e-02,-7.992486357688903809e-01,5.667771399021148682e-02,5.983213782310485840e-01
2.095556072890758514e-02,-1.578365266323089600e-02,1.405426263809204102e-01,5.909993648529052734e-01,-7.985157519578933716e-02,8.027107119560241699e-01,9.284259378910064697e-02,9.952083826065063477e-01,3.064495325088500977e-02,-8.013110160827636719e-01,5.641448870301246643e-02,5.955814123153686523e-01
2.110842801630496979e-02,-1.577774621546268463e-02,1.406556516885757446e-01,5.882221460342407227e-01,-8.020359277725219727e-02,8.047130703926086426e-01,9.273538738489151001e-02,9.951947331428527832e-01,3.140144795179367065e-02,-8.033642768859863281e-01,5.615424737334251404e-02,5.928335785865783691e-01
2.126166224479675293e-02,-1.577170006930828094e-02,1.407681554555892944e-01,5.854380726814270020e-01,-8.055400103330612183e-02,8.067058920860290527e-01,9.262557327747344971e-02,9.951807856559753418e-01,3.215450793504714966e-02,-8.054080009460449219e-01,5.589702725410461426e-02,5.900784134864807129e-01
2.141528576612472534e-02,-1.576550863683223724e-02,1.408801227807998657e-01,5.826466083526611328e-01,-8.090283721685409546e-02,8.086894750595092773e-01,9.251314401626586914e-02,9.951666593551635742e-01,3.290422260761260986e-02,-8.074426054954528809e-01,5.564277991652488708e-02,5.873154401779174805e-01
2.156925387680530548e-02,-1.575921848416328430e-02,1.409913748502731323e-01,5.798489451408386230e-01,-8.124996721744537354e-02,8.106626868247985840e-01,9.239814430475234985e-02,9.951533675193786621e-01,3.365049138665199280e-02,-8.094676136970520020e-01,5.539149791002273560e-02,5.845457911491394043e-01
2.172361314296722412e-02,-1.575274765491485596e-02,1.411022692918777466e-01,5.770437121391296387e-01,-8.159548044204711914e-02,8.126273155212402344e-01,9.228055179119110107e-02,9.951388239860534668e-01,3.439326956868171692e-02,-8.114832043647766113e-01,5.514324828982353210e-02,5.817681550979614258e-01
2.187836356461048126e-02,-1.574613712728023529e-02,1.412126719951629639e-01,5.742312669754028320e-01,-8.193934708833694458e-02,8.145825266838073730e-01,9.216038882732391357e-02,9.951241612434387207e-01,3.513263538479804993e-02,-8.134893774986267090e-01,5.489796027541160583e-02,5.789828300476074219e-01
2.203346788883209229e-02,-1.573938317596912384e-02,1.413225084543228149e-01,5.714120864868164062e-01,-8.228147029876708984e-02,8.165282607078552246e-01,9.203767031431198120e-02,9.951092600822448730e-01,3.586845099925994873e-02,-8.154859542846679688e-01,5.465566366910934448e-02,5.761902928352355957e-01
2.218895219266414642e-02,-1.573249138891696930e-02,1.414318233728408813e-01,5.685858130455017090e-01,-8.262188732624053955e-02,8.184644579887390137e-01,9.191240370273590088e-02,9.950942397117614746e-01,3.660079836845397949e-02,-8.174731135368347168e-01,5.441631749272346497e-02,5.733903050422668457e-01
2.234479598701000214e-02,-1.572546176612377167e-02,1.415406167507171631e-01,5.657529234886169434e-01,-8.296050876379013062e-02,8.203910589218139648e-01,9.178460389375686646e-02,9.950788617134094238e-01,3.732954710721969604e-02,-8.194506168365478516e-01,5.417995527386665344e-02,5.705831646919250488e-01
2.250101417303085327e-02,-1.571829244494438171e-02,1.416488587856292725e-01,5.629129409790039062e-01,-8.329736441373825073e-02,8.223083019256591797e-01,9.165426343679428101e-02,9.950633645057678223e-01,3.805479034781455994e-02,-8.214186429977416992e-01,5.394652858376502991e-02,5.677684545516967773e-01
2.265758626163005829e-02,-1.571098528802394867e-02,1.417565792798995972e-01,5.600663423538208008e-01,-8.363237977027893066e-02,8.242157697677612305e-01,9.152144193649291992e-02,9.950478076934814453e-01,3.877637907862663269e-02,-8.233769536018371582e-01,5.371606349945068359e-02,5.649468302726745605e-01
2.281451970338821411e-02,-1.570354215800762177e-02,1.418637335300445557e-01,5.572130084037780762e-01,-8.396554738283157349e-02,8.261136412620544434e-01,9.138610213994979858e-02,9.950319528579711914e-01,3.949436917901039124e-02,-8.253256082534790039e-01,5.348853766918182373e-02,5.621179342269897461e-01
2.297182381153106689e-02,-1.569596305489540100e-02,1.419703811407089233e-01,5.543527603149414062e-01,-8.429685980081558228e-02,8.280020952224731445e-01,9.124829620122909546e-02,9.950160384178161621e-01,4.020878672599792480e-02,-8.272647261619567871e-01,5.326392129063606262e-02,5.592817068099975586e-01
2.312948741018772125e-02,-1.568824797868728638e-02,1.420764923095703125e-01,5.514857172966003418e-01,-8.462627977132797241e-02,8.298807740211486816e-01,9.110799431800842285e-02,9.949998259544372559e-01,4.091955348849296570e-02,-8.291941881179809570e-01,5.304222553968429565e-02,5.564382672309875488e-01
2.328749559819698334e-02,-1.568039692938327789e-02,1.421820372343063354e-01,5.486122369766235352e-01,-8.495374768972396851e-02,8.317497372627258301e-01,9.096525609493255615e-02,9.949836134910583496e-01,4.162658751010894775e-02,-8.311137557029724121e-01,5.282346531748771667e-02,5.535880327224731445e-01
2.344585768878459930e-02,-1.567241549491882324e-02,1.422870755195617676e-01,5.457323193550109863e-01,-8.527927100658416748e-02,8.336089849472045898e-01,9.082005172967910767e-02,9.949671030044555664e-01,4.232993721961975098e-02,-8.330235481262207031e-01,5.260760709643363953e-02,5.507307052612304688e-01
2.360458672046661377e-02,-1.566429622471332550e-02,1.423915326595306396e-01,5.428454279899597168e-01,-8.560282737016677856e-02,8.354587554931640625e-01,9.067241102457046509e-02,9.949505329132080078e-01,4.302962869405746460e-02,-8.349237442016601562e-01,5.239462852478027344e-02,5.478661656379699707e-01
2.376365102827548981e-02,-1.565604843199253082e-02,1.424954533576965332e-01,5.399521589279174805e-01,-8.592437952756881714e-02,8.372985124588012695e-01,9.052236378192901611e-02,9.949338436126708984e-01,4.372552782297134399e-02,-8.368139266967773438e-01,5.218454450368881226e-02,5.449947714805603027e-01
2.392307668924331665e-02,-1.564766466617584229e-02,1.425988227128982544e-01,5.370523333549499512e-01,-8.624392747879028320e-02,8.391287326812744141e-01,9.036988765001296997e-02,9.949169158935546875e-01,4.441773518919944763e-02,-8.386944532394409180e-01,5.197732150554656982e-02,5.421163439750671387e-01
2.408283948898315430e-02,-1.563915051519870758e-02,1.427016854286193848e-01,5.341461300849914551e-01,-8.656141161918640137e-02,8.409490585327148438e-01,9.021503478288650513e-02,9.948999881744384766e-01,4.510611668229103088e-02,-8.405650258064270020e-01,5.177298188209533691e-02,5.392311811447143555e-01
2.424295805394649506e-02,-1.563050597906112671e-02,1.428039371967315674e-01,5.312332510948181152e-01,-8.687683194875717163e-02,8.427596688270568848e-01,9.005777537822723389e-02,9.948829412460327148e-01,4.579076915979385376e-02,-8.424258232116699219e-01,5.157147347927093506e-02,5.363389253616333008e-01
2.440341189503669739e-02,-1.562173198908567429e-02,1.429056674242019653e-01,5.283142924308776855e-01,-8.719013631343841553e-02,8.445603251457214355e-01,8.989817649126052856e-02,9.948656558990478516e-01,4.647156223654747009e-02,-8.442765474319458008e-01,5.137282237410545349e-02,5.334401130676269531e-01
2.456420473754405975e-02,-1.561282854527235031e-02,1.430068463087081909e-01,5.253888964653015137e-01,-8.750133216381072998e-02,8.463510870933532715e-01,8.973620086908340454e-02,9.948484301567077637e-01,4.714852571487426758e-02,-8.461173176765441895e-01,5.117700248956680298e-02,5.305343866348266602e-01
2.472534961998462677e-02,-1.560379657894372940e-02,1.431074738502502441e-01,5.224569439888000488e-01,-8.781040459871292114e-02,8.481322526931762695e-01,8.957188576459884644e-02,9.948310256004333496e-01,4.782170057296752930e-02,-8.479483723640441895e-01,5.098399147391319275e-02,5.276218652725219727e-01
2.488681860268115997e-02,-1.559463888406753540e-02,1.432075351476669312e-01,5.195189118385314941e-01,-8.811727166175842285e-02,8.499033451080322266e-01,8.940523862838745117e-02,9.948135614395141602e-01,4.849096387624740601e-02,-8.497691750526428223e-01,5.079379677772521973e-02,5.247027873992919922e-01
2.504863962531089783e-02,-1.558535080403089523e-02,1.433070451021194458e-01,5.165744423866271973e-01,-8.842199295759201050e-02,8.516646027565002441e-01,8.923625946044921875e-02,9.947959780693054199e-01,4.915640503168106079e-02,-8.515801429748535156e-01,5.060638859868049622e-02,5.217767953872680664e-01
2.521077916026115417e-02,-1.557593885809183121e-02,1.434060037136077881e-01,5.136240124702453613e-01,-8.872447907924652100e-02,8.534158468246459961e-01,8.906499296426773071e-02,9.947783946990966797e-01,4.981790482997894287e-02,-8.533809185028076172e-01,5.042177066206932068e-02,5.188444852828979492e-01
2.537326514720916748e-02,-1.556640118360519409e-02,1.435044109821319580e-01,5.106670856475830078e-01,-8.902476727962493896e-02,8.551571965217590332e-01,8.889142423868179321e-02,9.947606325149536133e-01,5.047554150223731995e-02,-8.551717400550842285e-01,5.023990944027900696e-02,5.159052610397338867e-01
2.553607150912284851e-02,-1.555673778057098389e-02,1.436022371053695679e-01,5.077042579650878906e-01,-8.932276070117950439e-02,8.568885326385498047e-01,8.871559798717498779e-02,9.947428107261657715e-01,5.112920328974723816e-02,-8.569523096084594727e-01,5.006081983447074890e-02,5.129598379135131836e-01
2.569919824600219727e-02,-1.554695051163434982e-02,1.436994969844818115e-01,5.047353506088256836e-01,-8.961848169565200806e-02,8.586098551750183105e-01,8.853749930858612061e-02,9.947249889373779297e-01,5.177892744541168213e-02,-8.587228655815124512e-01,4.988447204232215881e-02,5.100077986717224121e-01
2.586267143487930298e-02,-1.553704123944044113e-02,1.437962204217910767e-01,5.017600655555725098e-01,-8.991193026304244995e-02,8.603212237358093262e-01,8.835714310407638550e-02,9.947070479393005371e-01,5.242474377155303955e-02,-8.604833483695983887e-01,4.971083998680114746e-02,5.070490837097167969e-01
2.602646872401237488e-02,-1.552700903266668320e-02,1.438923776149749756e-01,4.987788200378417969e-01,-9.020306169986724854e-02,8.620226383209228516e-01,8.817453682422637939e-02,9.946891665458679199e-01,5.306658148765563965e-02,-8.622335791587829590e-01,4.953992366790771484e-02,5.040839314460754395e-01
2.619057148694992065e-02,-1.551685482263565063e-02,1.439879536628723145e-01,4.957917928695678711e-01,-9.049183130264282227e-02,8.637139201164245605e-01,8.798974007368087769e-02,9.946711063385009766e-01,5.370439216494560242e-02,-8.639736175537109375e-01,4.937171190977096558e-02,5.011126399040222168e-01
2.635500207543373108e-02,-1.550657954066991806e-02,1.440829783678054810e-01,4.927988052368164062e-01,-9.077825397253036499e-02,8.653949499130249023e-01,8.780272305011749268e-02,9.946531653404235840e-01,5.433820188045501709e-02,-8.657032847404479980e-01,4.920619353652000427e-02,4.981349706649780273e-01
2.651975862681865692e-02,-1.549618411809206009e-02,1.441774368286132812e-01,4.897997379302978516e-01,-9.106230735778808594e-02,8.670661449432373047e-01,8.761350065469741821e-02,9.946349859237670898e-01,5.496804043650627136e-02,-8.674229383468627930e-01,4.904333502054214478e-02,4.951508045196533203e-01
2.668482251465320587e-02,-1.548566948622465134e-02,1.442713141441345215e-01,4.867949187755584717e-01,-9.134394675493240356e-02,8.687271475791931152e-01,8.742211014032363892e-02,9.946169853210449219e-01,5.559380352497100830e-02,-8.691322207450866699e-01,4.888314008712768555e-02,4.921605587005615234e-01
2.685021236538887024e-02,-1.547503564506769180e-02,1.443646252155303955e-01,4.837840795516967773e-01,-9.162318706512451172e-02,8.703780174255371094e-01,8.722854405641555786e-02,9.945988655090332031e-01,5.621557682752609253e-02,-8.708312511444091797e-01,4.872557520866394043e-02,4.891639053821563721e-01
2.701590396463871002e-02,-1.546428538858890533e-02,1.444573700428009033e-01,4.807676672935485840e-01,-9.189996868371963501e-02,8.720186352729797363e-01,8.703283965587615967e-02,9.945806860923767090e-01,5.683324858546257019e-02,-8.725198507308959961e-01,4.857064783573150635e-02,4.861612319946289062e-01
2.718192152678966522e-02,-1.545341592282056808e-02,1.445495486259460449e-01,4.777452647686004639e-01,-9.217431396245956421e-02,8.736491799354553223e-01,8.683496713638305664e-02,9.945626258850097656e-01,5.744689330458641052e-02,-8.741983175277709961e-01,4.841830953955650330e-02,4.831522703170776367e-01
2.734823152422904968e-02,-1.544243190437555313e-02,1.446411609649658203e-01,4.747173488140106201e-01,-9.244617074728012085e-02,8.752694129943847656e-01,8.663500845432281494e-02,9.945444464683532715e-01,5.805641785264015198e-02,-8.758661746978759766e-01,4.826857894659042358e-02,4.801373481750488281e-01
2.751485072076320648e-02,-1.543133333325386047e-02,1.447321772575378418e-01,4.716837704181671143e-01,-9.271553158760070801e-02,8.768795132637023926e-01,8.643291890621185303e-02,9.945263862609863281e-01,5.866184830665588379e-02,-8.775236606597900391e-01,4.812141880393028259e-02,4.771164059638977051e-01
2.768178842961788177e-02,-1.542011648416519165e-02,1.448226422071456909e-01,4.686442613601684570e-01,-9.298239648342132568e-02,8.784794211387634277e-01,8.622872829437255859e-02,9.945082664489746094e-01,5.926322937011718750e-02,-8.791708946228027344e-01,4.797680303454399109e-02,4.740892052650451660e-01
2.784897573292255402e-02,-1.540880464017391205e-02,1.449126154184341431e-01,4.655987024307250977e-01,-9.324676543474197388e-02,8.800700306892395020e-01,8.602239191532135010e-02,9.944932460784912109e-01,5.986040830612182617e-02,-8.808052539825439453e-01,4.783475771546363831e-02,4.710559546947479248e-01
2.801650017499923706e-02,-1.539736334234476089e-02,1.450019180774688721e-01,4.625482559204101562e-01,-9.350854158401489258e-02,8.816493749618530273e-01,8.581405878067016602e-02,9.944753050804138184e-01,6.045348569750785828e-02,-8.824313879013061523e-01,4.769522324204444885e-02,4.680170714855194092e-01
2.818432450294494629e-02,-1.538581028580665588e-02,1.450906246900558472e-01,4.594922065734863281e-01,-9.376774728298187256e-02,8.832184672355651855e-01,8.560367673635482788e-02,9.944574832916259766e-01,6.104243174195289612e-02,-8.840468525886535645e-01,4.755819588899612427e-02,4.649722576141357422e-01
2.835245989263057709e-02,-1.537414453923702240e-02,1.451787650585174561e-01,4.564304649829864502e-01,-9.402440488338470459e-02,8.847773671150207520e-01,8.539123833179473877e-02,9.944397807121276855e-01,6.162728369235992432e-02,-8.856520652770996094e-01,4.742364212870597839e-02,4.619213640689849854e-01
2.852087654173374176e-02,-1.536236889660358429e-02,1.452663391828536987e-01,4.533635079860687256e-01,-9.427844732999801636e-02,8.863257765769958496e-01,8.517680317163467407e-02,9.944218993186950684e-01,6.220792233943939209e-02,-8.872465491294860840e-01,4.729156941175460815e-02,4.588648676872253418e-01
2.868960238993167877e-02,-1.535048242658376694e-02,1.453533172607421875e-01,4.502908885478973389e-01,-9.452990442514419556e-02,8.878639936447143555e-01,8.496032655239105225e-02,9.944042563438415527e-01,6.278444826602935791e-02,-8.888305425643920898e-01,4.716194048523902893e-02,4.558023512363433838e-01
2.885860577225685120e-02,-1.533848606050014496e-02,1.454397290945053101e-01,4.472131431102752686e-01,-9.477870911359786987e-02,8.893917202949523926e-01,8.474188297986984253e-02,9.943865537643432617e-01,6.335673481225967407e-02,-8.904039263725280762e-01,4.703475907444953918e-02,4.527343809604644775e-01
2.902790904045104980e-02,-1.532638166099786758e-02,1.455255299806594849e-01,4.441297948360443115e-01,-9.502489119768142700e-02,8.909091949462890625e-01,8.452143520116806030e-02,9.943690299987792969e-01,6.392490118741989136e-02,-8.919667601585388184e-01,4.690997302532196045e-02,4.496604502201080322e-01
2.919748984277248383e-02,-1.531417015939950943e-02,1.456107497215270996e-01,4.410414099693298340e-01,-9.526839107275009155e-02,8.924161195755004883e-01,8.429905027151107788e-02,9.943515062332153320e-01,6.448881328105926514e-02,-8.935189843177795410e-01,4.678759723901748657e-02,4.465811252593994141e-01
2.936735562980175018e-02,-1.530185248702764511e-02,1.456953883171081543e-01,4.379477500915527344e-01,-9.550923109054565430e-02,8.939127922058105469e-01,8.407471328973770142e-02,9.943340420722961426e-01,6.504853069782257080e-02,-8.950603604316711426e-01,4.666759818792343140e-02,4.434961378574371338e-01
2.953751944005489349e-02,-1.528942584991455078e-02,1.457794457674026489e-01,4.348486363887786865e-01,-9.574740380048751831e-02,8.953989744186401367e-01,8.384841680526733398e-02,9.943165779113769531e-01,6.560409069061279297e-02,-8.965913653373718262e-01,4.654993861913681030e-02,4.404053986072540283e-01
2.970794960856437683e-02,-1.527689862996339798e-02,1.458629071712493896e-01,4.317445755004882812e-01,-9.598284959793090820e-02,8.968745470046997070e-01,8.362022042274475098e-02,9.942992329597473145e-01,6.615537405014038086e-02,-8.981114625930786133e-01,4.643463715910911560e-02,4.373093545436859131e-01
2.987867221236228943e-02,-1.526426244527101517e-02,1.459458023309707642e-01,4.286350905895233154e-01,-9.621561318635940552e-02,8.983399868011474609e-01,8.339010179042816162e-02,9.942820668220520020e-01,6.670247763395309448e-02,-8.996209502220153809e-01,4.632163792848587036e-02,4.342075884342193604e-01
3.004966117441654205e-02,-1.525152474641799927e-02,1.460280865430831909e-01,4.255208373069763184e-01,-9.644562751054763794e-02,8.997946977615356445e-01,8.315811306238174438e-02,9.942649602890014648e-01,6.724531203508377075e-02,-9.011196494102478027e-01,4.621094465255737305e-02,4.311006367206573486e-01
3.022093884646892548e-02,-1.523868273943662643e-02,1.461097747087478638e-01,4.224011898040771484e-01,-9.667292237281799316e-02,9.012390375137329102e-01,8.292422443628311157e-02,9.942479133605957031e-01,6.778394430875778198e-02,-9.026076197624206543e-01,4.610252380371093750e-02,4.279879927635192871e-01
3.039247728884220123e-02,-1.522574108093976974e-02,1.461908817291259766e-01,4.192768633365631104e-01,-9.689745306968688965e-02,9.026726484298706055e-01,8.268849551677703857e-02,9.942309856414794922e-01,6.831829249858856201e-02,-9.040847420692443848e-01,4.599636420607566833e-02,4.248702228069305420e-01
3.056429699063301086e-02,-1.521269697695970535e-02,1.462713927030563354e-01,4.161472320556640625e-01,-9.711924195289611816e-02,9.040958881378173828e-01,8.245091140270233154e-02,9.942141175270080566e-01,6.884843111038208008e-02,-9.055512547492980957e-01,4.589243233203887939e-02,4.217469692230224609e-01
3.073637560009956360e-02,-1.519955229014158249e-02,1.463513076305389404e-01,4.130128920078277588e-01,-9.733822941780090332e-02,9.055084586143493652e-01,8.221150189638137817e-02,9.941974878311157227e-01,6.937426328659057617e-02,-9.070067405700683594e-01,4.579072818160057068e-02,4.186186492443084717e-01
3.090873733162879944e-02,-1.518630702048540115e-02,1.464306116104125977e-01,4.098734855651855469e-01,-9.755445271730422974e-02,9.069105982780456543e-01,8.197025954723358154e-02,9.941808581352233887e-01,6.989587098360061646e-02,-9.084515571594238281e-01,4.569120705127716064e-02,4.154848754405975342e-01
3.108135052025318146e-02,-1.517296489328145981e-02,1.465093493461608887e-01,4.067294299602508545e-01,-9.776787459850311279e-02,9.083020091056823730e-01,8.172725141048431396e-02,9.941643476486206055e-01,7.041317969560623169e-02,-9.098854660987854004e-01,4.559387639164924622e-02,4.123461544513702393e-01
3.125422447919845581e-02,-1.515952311456203461e-02,1.465874612331390381e-01,4.035805165767669678e-01,-9.797847270965576172e-02,9.096828103065490723e-01,8.148243278264999390e-02,9.941480159759521484e-01,7.092621922492980957e-02,-9.113084077835083008e-01,4.549869522452354431e-02,4.092022180557250977e-01
3.142737597227096558e-02,-1.514598447829484940e-02,1.466650068759918213e-01,4.004266262054443359e-01,-9.818628430366516113e-02,9.110530614852905273e-01,8.123583346605300903e-02,9.941317439079284668e-01,7.143501937389373779e-02,-9.127205014228820801e-01,4.540564119815826416e-02,4.060530066490173340e-01
3.160076960921287537e-02,-1.513234991580247879e-02,1.467419266700744629e-01,3.972682058811187744e-01,-9.839124232530593872e-02,9.124127030372619629e-01,8.098749816417694092e-02,9.941156506538391113e-01,7.193949073553085327e-02,-9.141216874122619629e-01,4.531470313668251038e-02,4.028989970684051514e-01
3.177444264292716980e-02,-1.511861942708492279e-02,1.468182504177093506e-01,3.941048681735992432e-01,-9.859338402748107910e-02,9.137616157531738281e-01,8.073741197586059570e-02,9.940996766090393066e-01,7.243971526622772217e-02,-9.155120253562927246e-01,4.522585123777389526e-02,3.997396826744079590e-01
3.194835036993026733e-02,-1.510479394346475601e-02,1.468939781188964844e-01,3.909371197223663330e-01,-9.879267960786819458e-02,9.150998592376708984e-01,8.048561215400695801e-02,9.940838813781738281e-01,7.293561846017837524e-02,-9.168912768363952637e-01,4.513907432556152344e-02,3.965756595134735107e-01
3.212252259254455566e-02,-1.509087439626455307e-02,1.469690948724746704e-01,3.877645134925842285e-01,-9.898912161588668823e-02,9.164274334907531738e-01,8.023206889629364014e-02,9.940682053565979004e-01,7.342727482318878174e-02,-9.182596206665039062e-01,4.505433887243270874e-02,3.934064805507659912e-01
3.229694440960884094e-02,-1.507686357945203781e-02,1.470436155796051025e-01,3.845875561237335205e-01,-9.918268769979476929e-02,9.177442789077758789e-01,7.997687160968780518e-02,9.940526485443115234e-01,7.391459494829177856e-02,-9.196169376373291016e-01,4.497162997722625732e-02,3.902325928211212158e-01
3.247160837054252625e-02,-1.506275963038206100e-02,1.471175402402877808e-01,3.814060688018798828e-01,-9.937338531017303467e-02,9.190503954887390137e-01,7.971999049186706543e-02,9.940372705459594727e-01,7.439760863780975342e-02,-9.209632277488708496e-01,4.489092528820037842e-02,3.870539069175720215e-01
3.264652937650680542e-02,-1.504856161773204803e-02,1.471908688545227051e-01,3.782198727130889893e-01,-9.956122189760208130e-02,9.203458428382873535e-01,7.946141064167022705e-02,9.940220117568969727e-01,7.487636804580688477e-02,-9.222986102104187012e-01,4.481219872832298279e-02,3.838701844215393066e-01
3.282168880105018616e-02,-1.503427699208259583e-02,1.472635716199874878e-01,3.750294148921966553e-01,-9.974617511034011841e-02,9.216305017471313477e-01,7.920119911432266235e-02,9.940069317817687988e-01,7.535078376531600952e-02,-9.236227869987487793e-01,4.473543167114257812e-02,3.806819319725036621e-01
3.299710154533386230e-02,-1.501989830285310745e-02,1.473356634378433228e-01,3.718343675136566162e-01,-9.992823004722595215e-02,9.229044914245605469e-01,7.893934845924377441e-02,9.939920306205749512e-01,7.582095265388488770e-02,-9.249361157417297363e-01,4.466059803962707520e-02,3.774887323379516602e-01
3.317274153232574463e-02,-1.500543300062417984e-02,1.474071890115737915e-01,3.686351478099822998e-01,-1.001073867082595825e-01,9.241675734519958496e-01,7.867589592933654785e-02,9.939772486686706543e-01,7.628676295280456543e-02,-9.262381196022033691e-01,4.458768293261528015e-02,3.742910921573638916e-01
3.334864228963851929e-02,-1.499087922275066376e-02,1.474780440330505371e-01,3.654313385486602783e-01,-1.002836525440216064e-01,9.254198670387268066e-01,7.841081917285919189e-02,9.939627647399902344e-01,7.674831897020339966e-02,-9.275292158126831055e-01,4.451665282249450684e-02,3.710885941982269287e-01
3.352475538849830627e-02,-1.497623883187770844e-02,1.475483328104019165e-01,3.622235357761383057e-01,-1.004569903016090393e-01,9.266613721847534180e-01,7.814416289329528809e-02,9.939482808113098145e-01,7.720553129911422729e-02,-9.288091063499450684e-01,4.444749280810356140e-02,3.678817451000213623e-01
3.370112553238868713e-02,-1.496150903403759003e-02,1.476180106401443481e-01,3.590112626552581787e-01,-1.006274372339248657e-01,9.278920888900756836e-01,7.787591964006423950e-02,9.939340949058532715e-01,7.765846699476242065e-02,-9.300779104232788086e-01,4.438016936182975769e-02,3.646700978279113770e-01
3.387770801782608032e-02,-1.494669634848833084e-02,1.476870626211166382e-01,3.557949364185333252e-01,-1.007949411869049072e-01,9.291118383407592773e-01,7.760613411664962769e-02,9.939200878143310547e-01,7.810706645250320435e-02,-9.313354492187500000e-01,4.431467503309249878e-02,3.614542484283447266e-01
3.405453637242317200e-02,-1.493179611861705780e-02,1.477555185556411743e-01,3.525742292404174805e-01,-1.009595394134521484e-01,9.303208589553833008e-01,7.733479887247085571e-02,9.939061999320983887e-01,7.855140417814254761e-02,-9.325819611549377441e-01,4.425097256898880005e-02,3.582336902618408203e-01
3.423158824443817139e-02,-1.491681393235921860e-02,1.478233337402343750e-01,3.493497073650360107e-01,-1.011211946606636047e-01,9.315189123153686523e-01,7.706193625926971436e-02,9.938925504684448242e-01,7.899140566587448120e-02,-9.338171482086181641e-01,4.418904706835746765e-02,3.550089597702026367e-01
3.440885618329048157e-02,-1.490174699574708939e-02,1.478905528783798218e-01,3.461211025714874268e-01,-1.012799218297004700e-01,9.327060580253601074e-01,7.678758352994918823e-02,9.938790202140808105e-01,7.942709326744079590e-02,-9.350411891937255859e-01,4.412887245416641235e-02,3.517798185348510742e-01
3.458636999130249023e-02,-1.488662138581275940e-02,1.479570865631103516e-01,3.428881764411926270e-01,-1.014357581734657288e-01,9.338837265968322754e-01,7.651163637638092041e-02,9.938654303550720215e-01,7.985848188400268555e-02,-9.362550973892211914e-01,4.407040402293205261e-02,3.485456705093383789e-01
3.476408869028091431e-02,-1.487139239907264709e-02,1.480230689048767090e-01,3.396515250205993652e-01,-1.015886142849922180e-01,9.350491762161254883e-01,7.623429596424102783e-02,9.938523173332214355e-01,8.028558641672134399e-02,-9.374567866325378418e-01,4.401366040110588074e-02,3.453079164028167725e-01
3.494204580783843994e-02,-1.485608238726854324e-02,1.480884402990341187e-01,3.364106416702270508e-01,-1.017385348677635193e-01,9.362038373947143555e-01,7.595545798540115356e-02,9.938393831253051758e-01,8.070842176675796509e-02,-9.386472105979919434e-01,4.395858570933341980e-02,3.420656919479370117e-01
3.512020409107208252e-02,-1.484069321304559708e-02,1.481531858444213867e-01,3.331661224365234375e-01,-1.018855050206184387e-01,9.373473525047302246e-01,7.567519694566726685e-02,9.938267469406127930e-01,8.112693578004837036e-02,-9.398263692855834961e-01,4.390517994761466980e-02,3.388195633888244629e-01
3.529859706759452820e-02,-1.482522394508123398e-02,1.482173055410385132e-01,3.299174606800079346e-01,-1.020295545458793640e-01,9.384800791740417480e-01,7.539348304271697998e-02,9.938142299652099609e-01,8.154119551181793213e-02,-9.409943222999572754e-01,4.385339841246604919e-02,3.355689644813537598e-01
3.547718375921249390e-02,-1.480967737734317780e-02,1.482808291912078857e-01,3.266652226448059082e-01,-1.021706387400627136e-01,9.396016597747802734e-01,7.511036843061447144e-02,9.938019514083862305e-01,8.195111900568008423e-02,-9.421507716178894043e-01,4.380322992801666260e-02,3.323145508766174316e-01
3.565598651766777039e-02,-1.479405350983142853e-02,1.483437120914459229e-01,3.234092295169830322e-01,-1.023087725043296814e-01,9.407123327255249023e-01,7.482583820819854736e-02,9.937899112701416016e-01,8.235677331686019897e-02,-9.432960748672485352e-01,4.375464841723442078e-02,3.290561139583587646e-01
3.583501279354095459e-02,-1.477835047990083694e-02,1.484059840440750122e-01,3.201492130756378174e-01,-1.024439707398414612e-01,9.418120980262756348e-01,7.453990727663040161e-02,9.937780499458312988e-01,8.275817334651947021e-02,-9.444301128387451172e-01,4.370761662721633911e-02,3.257933557033538818e-01
3.601423650979995728e-02,-1.476257387548685074e-02,1.484676301479339600e-01,3.168857693672180176e-01,-1.025762110948562622e-01,9.429007768630981445e-01,7.425262033939361572e-02,9.937663674354553223e-01,8.315528184175491333e-02,-9.455527663230895996e-01,4.366213455796241760e-02,3.225269019603729248e-01
3.619367629289627075e-02,-1.474671903997659683e-02,1.485286504030227661e-01,3.136183917522430420e-01,-1.027055308222770691e-01,9.439784884452819824e-01,7.396394759416580200e-02,9.937549829483032227e-01,8.354814350605010986e-02,-9.466640353202819824e-01,4.361815005540847778e-02,3.192562758922576904e-01
3.637330979108810425e-02,-1.473079342395067215e-02,1.485890597105026245e-01,3.103477060794830322e-01,-1.028318703174591064e-01,9.450450539588928223e-01,7.367395609617233276e-02,9.937437176704406738e-01,8.393670618534088135e-02,-9.477639794349670410e-01,4.357566684484481812e-02,3.159820139408111572e-01
3.655315935611724854e-02,-1.471479237079620361e-02,1.486488431692123413e-01,3.070731461048126221e-01,-1.029552966356277466e-01,9.461007714271545410e-01,7.338261604309082031e-02,9.937327504158020020e-01,8.432103693485260010e-02,-9.488524794578552246e-01,4.353463649749755859e-02,3.127036392688751221e-01
3.673319146037101746e-02,-1.469871960580348969e-02,1.487080007791519165e-01,3.037953078746795654e-01,-1.030757650732994080e-01,9.471452236175537109e-01,7.308998703956604004e-02,9.937220215797424316e-01,8.470109850168228149e-02,-9.499296545982360840e-01,4.349504783749580383e-02,3.094218075275421143e-01
3.691343218088150024e-02,-1.468257512897253036e-02,1.487665474414825439e-01,3.005137443542480469e-01,-1.031932905316352844e-01,9.481787085533142090e-01,7.279602438211441040e-02,9.937114715576171875e-01,8.507692813873291016e-02,-9.509953856468200684e-01,4.345687851309776306e-02,3.061359226703643799e-01
3.709385544061660767e-02,-1.466635894030332565e-02,1.488244384527206421e-01,2.972289621829986572e-01,-1.033078655600547791e-01,9.492011070251464844e-01,7.250081747770309448e-02,9.937011599540710449e-01,8.544848859310150146e-02,-9.520496726036071777e-01,4.342009499669075012e-02,3.028465807437896729e-01
3.727449104189872742e-02,-1.465007290244102478e-02,1.488817185163497925e-01,2.939405441284179688e-01,-1.034195348620414734e-01,9.502124190330505371e-01,7.220431417226791382e-02,9.936910867691040039e-01,8.581584692001342773e-02,-9.530925750732421875e-01,4.338468238711357117e-02,2.995533645153045654e-01
3.745530173182487488e-02,-1.463371794670820236e-02,1.489383727312088013e-01,2.906490266323089600e-01,-1.035282388329505920e-01,9.512125253677368164e-01,7.190657407045364380e-02,9.936813116073608398e-01,8.617894351482391357e-02,-9.541239142417907715e-01,4.335061088204383850e-02,2.962567806243896484e-01
3.763630241155624390e-02,-1.461729407310485840e-02,1.489944010972976685e-01,2.873542308807373047e-01,-1.036340221762657166e-01,9.522014260292053223e-01,7.160759717226028442e-02,9.936717152595520020e-01,8.653783053159713745e-02,-9.551439285278320312e-01,4.331785812973976135e-02,2.929566204547882080e-01
3.781750053167343140e-02,-1.460080221295356750e-02,1.490497887134552002e-01,2.840558588504791260e-01,-1.037368997931480408e-01,9.531795382499694824e-01,7.130737602710723877e-02,9.936622381210327148e-01,8.689252287149429321e-02,-9.561524391174316406e-01,4.328640177845954895e-02,2.896527051925659180e-01
3.799887374043464661e-02,-1.458424422889947891e-02,1.491045653820037842e-01,2.807545065879821777e-01,-1.038368269801139832e-01,9.541462063789367676e-01,7.100597769021987915e-02,9.936531782150268555e-01,8.724297583103179932e-02,-9.571495056152343750e-01,4.325620830059051514e-02,2.863455414772033691e-01
3.818044066429138184e-02,-1.456761825829744339e-02,1.491587162017822266e-01,2.774496972560882568e-01,-1.039338633418083191e-01,9.551018476486206055e-01,7.070334255695343018e-02,9.936442971229553223e-01,8.758926391601562500e-02,-9.581350088119506836e-01,4.322726652026176453e-02,2.830346822738647461e-01
3.836217895150184631e-02,-1.455092895776033401e-02,1.492121964693069458e-01,2.741420567035675049e-01,-1.040279716253280640e-01,9.560462236404418945e-01,7.039957493543624878e-02,9.936356544494628906e-01,8.793134242296218872e-02,-9.591090083122253418e-01,4.319954663515090942e-02,2.797207236289978027e-01
3.854410350322723389e-02,-1.453417353332042694e-02,1.492650806903839111e-01,2.708310186862945557e-01,-1.041191816329956055e-01,9.569795131683349609e-01,7.009460777044296265e-02,9.936271309852600098e-01,8.826927095651626587e-02,-9.600714445114135742e-01,4.317302629351615906e-02,2.764031589031219482e-01
3.872619569301605225e-02,-1.451735291630029678e-02,1.493173241615295410e-01,2.675171792507171631e-01,-1.042074784636497498e-01,9.579015374183654785e-01,6.978852301836013794e-02,9.936189651489257812e-01,8.860298991203308105e-02,-9.610223770141601562e-01,4.314768314361572266e-02,2.730825245380401611e-01
3.890847042202949524e-02,-1.450047176331281662e-02,1.493689417839050293e-01,2.642000615596771240e-01,-1.042929068207740784e-01,9.588124752044677734e-01,6.948127597570419312e-02,9.936110377311706543e-01,8.893258124589920044e-02,-9.619619250297546387e-01,4.312348365783691406e-02,2.697584033012390137e-01
3.909090906381607056e-02,-1.448352821171283722e-02,1.494199037551879883e-01,2.608802914619445801e-01,-1.043754294514656067e-01,9.597120881080627441e-01,6.917293369770050049e-02,9.936033487319946289e-01,8.925799280405044556e-02,-9.628896713256835938e-01,4.310041666030883789e-02,2.664313614368438721e-01
3.927352651953697205e-02,-1.446652226150035858e-02,1.494702547788619995e-01,2.575572729110717773e-01,-1.044550836086273193e-01,9.606005549430847168e-01,6.886347383260726929e-02,9.935958981513977051e-01,8.957929164171218872e-02,-9.638059735298156738e-01,4.307844862341880798e-02,2.631009221076965332e-01
3.945630416274070740e-02,-1.444945670664310455e-02,1.495199501514434814e-01,2.542316317558288574e-01,-1.045318543910980225e-01,9.614776372909545898e-01,6.855294108390808105e-02,9.935886859893798828e-01,8.989644050598144531e-02,-9.647106528282165527e-01,4.305755719542503357e-02,2.597675323486328125e-01
3.963924571871757507e-02,-1.443233061581850052e-02,1.495690345764160156e-01,2.509031593799591064e-01,-1.046057567000389099e-01,9.623435139656066895e-01,6.824133545160293579e-02,9.935818314552307129e-01,9.020947664976119995e-02,-9.656037688255310059e-01,4.303773120045661926e-02,2.564311623573303223e-01
3.982236236333847046e-02,-1.441514492034912109e-02,1.496174782514572144e-01,2.475716620683670044e-01,-1.046768128871917725e-01,9.631982445716857910e-01,6.792864203453063965e-02,9.935750365257263184e-01,9.051840752363204956e-02,-9.664853215217590332e-01,4.301892220973968506e-02,2.530914843082427979e-01
4.000562801957130432e-02,-1.439790148288011551e-02,1.496652513742446899e-01,2.442376315593719482e-01,-1.047450229525566101e-01,9.640416502952575684e-01,6.761492788791656494e-02,9.935685992240905762e-01,9.082323312759399414e-02,-9.673551917076110840e-01,4.300112649798393250e-02,2.497490793466567993e-01
4.018906503915786743e-02,-1.438060030341148376e-02,1.497124284505844116e-01,2.409006506204605103e-01,-1.048103943467140198e-01,9.648738503456115723e-01,6.730016320943832397e-02,9.935624003410339355e-01,9.112399071455001831e-02,-9.682135581970214844e-01,4.298431053757667542e-02,2.464034855365753174e-01
4.037265107035636902e-02,-1.436324231326580048e-02,1.497589498758316040e-01,2.375612407922744751e-01,-1.048729419708251953e-01,9.656946659088134766e-01,6.698440015316009521e-02,9.935563802719116211e-01,9.142065793275833130e-02,-9.690600633621215820e-01,4.296845570206642151e-02,2.430552691221237183e-01
4.055639728903770447e-02,-1.434582751244306564e-02,1.498048603534698486e-01,2.342189401388168335e-01,-1.049326583743095398e-01,9.665042161941528320e-01,6.666761636734008789e-02,9.935507178306579590e-01,9.171328693628311157e-02,-9.698952436447143555e-01,4.295353591442108154e-02,2.397039383649826050e-01
4.074028879404067993e-02,-1.432836055755615234e-02,1.498500853776931763e-01,2.308743447065353394e-01,-1.049895808100700378e-01,9.673023819923400879e-01,6.634987145662307739e-02,9.935452342033386230e-01,9.200184792280197144e-02,-9.707185029983520508e-01,4.293952882289886475e-02,2.363500893115997314e-01
4.092432931065559387e-02,-1.431083586066961288e-02,1.498947143554687500e-01,2.275272309780120850e-01,-1.050436943769454956e-01,9.680893421173095703e-01,6.603115797042846680e-02,9.935400485992431641e-01,9.228638559579849243e-02,-9.715302586555480957e-01,4.292640462517738342e-02,2.329934984445571899e-01
4.110853746533393860e-02,-1.429325900971889496e-02,1.499387025833129883e-01,2.241773307323455811e-01,-1.050950437784194946e-01,9.688650369644165039e-01,6.571146100759506226e-02,9.935351014137268066e-01,9.256690740585327148e-02,-9.723303318023681641e-01,4.291414469480514526e-02,2.296339273452758789e-01
4.129287227988243103e-02,-1.427563000470399857e-02,1.499820053577423096e-01,2.208252698183059692e-01,-1.051435992121696472e-01,9.696292281150817871e-01,6.539084762334823608e-02,9.935303330421447754e-01,9.284340590238571167e-02,-9.731187224388122559e-01,4.290273040533065796e-02,2.262719869613647461e-01
4.147736728191375732e-02,-1.425794698297977448e-02,1.500247120857238770e-01,2.174704968929290771e-01,-1.051893904805183411e-01,9.703821539878845215e-01,6.506927311420440674e-02,9.935259222984313965e-01,9.311594814062118530e-02,-9.738953709602355957e-01,4.289212450385093689e-02,2.229071408510208130e-01
4.166197404265403748e-02,-1.424018386751413345e-02,1.500671505928039551e-01,2.141135931015014648e-01,-1.052326038479804993e-01,9.711239933967590332e-01,6.474680453538894653e-02,9.935225248336791992e-01,9.338434785604476929e-02,-9.746605753898620605e-01,4.288227856159210205e-02,2.195401191711425781e-01
4.184674844145774841e-02,-1.422239746898412704e-02,1.501085907220840454e-01,2.107541710138320923e-01,-1.052729263901710510e-01,9.718542098999023438e-01,6.442341953516006470e-02,9.935186505317687988e-01,9.364892542362213135e-02,-9.754139184951782227e-01,4.287323728203773499e-02,2.161702066659927368e-01
4.203164950013160706e-02,-1.420456171035766602e-02,1.501493752002716064e-01,2.073927223682403564e-01,-1.053105443716049194e-01,9.725730419158935547e-01,6.409917771816253662e-02,9.935150742530822754e-01,9.390954673290252686e-02,-9.761555194854736328e-01,4.286494106054306030e-02,2.127980738878250122e-01
4.221669584512710571e-02,-1.418667659163475037e-02,1.501895338296890259e-01,2.040288001298904419e-01,-1.053454428911209106e-01,9.732804894447326660e-01,6.377403438091278076e-02,9.935116767883300781e-01,9.416624903678894043e-02,-9.768853783607482910e-01,4.285737127065658569e-02,2.094232439994812012e-01
4.240186512470245361e-02,-1.416874304413795471e-02,1.502290517091751099e-01,2.006629407405853271e-01,-1.053776592016220093e-01,9.739764928817749023e-01,6.344805657863616943e-02,9.935085773468017578e-01,9.441901743412017822e-02,-9.776034951210021973e-01,4.285050183534622192e-02,2.060463279485702515e-01
4.258718341588973999e-02,-1.415076106786727905e-02,1.502679139375686646e-01,1.972946971654891968e-01,-1.054071784019470215e-01,9.746612310409545898e-01,6.312121450901031494e-02,9.935056567192077637e-01,9.466790407896041870e-02,-9.783099889755249023e-01,4.284431040287017822e-02,2.026668041944503784e-01
4.277260974049568176e-02,-1.413273345679044724e-02,1.503061354160308838e-01,1.939245909452438354e-01,-1.054340526461601257e-01,9.753344655036926270e-01,6.279356777667999268e-02,9.935030937194824219e-01,9.491289407014846802e-02,-9.790047407150268555e-01,4.283877834677696228e-02,1.992852389812469482e-01
4.295816272497177124e-02,-1.411466021090745926e-02,1.503437161445617676e-01,1.905524730682373047e-01,-1.054582595825195312e-01,9.759961962699890137e-01,6.246510893106460571e-02,9.935007095336914062e-01,9.515401721000671387e-02,-9.796875715255737305e-01,4.283387586474418640e-02,1.959014385938644409e-01
4.314386099576950073e-02,-1.409653853625059128e-02,1.503806561231613159e-01,1.871780455112457275e-01,-1.054798513650894165e-01,9.766466617584228516e-01,6.213582307100296021e-02,9.934986233711242676e-01,9.539131820201873779e-02,-9.803588986396789551e-01,4.282958805561065674e-02,1.925151795148849487e-01
4.332966357469558716e-02,-1.407837495207786560e-02,1.504169404506683350e-01,1.838019490242004395e-01,-1.054988205432891846e-01,9.772856831550598145e-01,6.180577352643013000e-02,9.934967756271362305e-01,9.562475234270095825e-02,-9.810183048248291016e-01,4.282588511705398560e-02,1.891270428895950317e-01
4.351560026407241821e-02,-1.406016480177640915e-02,1.504525840282440186e-01,1.804236620664596558e-01,-1.055151820182800293e-01,9.779132008552551270e-01,6.147492304444313049e-02,9.934951663017272949e-01,9.585440158843994141e-02,-9.816660284996032715e-01,4.282274469733238220e-02,1.857365369796752930e-01
4.370164498686790466e-02,-1.404191274195909500e-02,1.504875868558883667e-01,1.770437359809875488e-01,-1.055289804935455322e-01,9.785292744636535645e-01,6.114333868026733398e-02,9.934937953948974609e-01,9.608022868633270264e-02,-9.823018908500671387e-01,4.282014816999435425e-02,1.823442280292510986e-01
4.388782009482383728e-02,-1.402361877262592316e-02,1.505219489336013794e-01,1.736617237329483032e-01,-1.055401936173439026e-01,9.791339635848999023e-01,6.081098690629005432e-02,9.934926629066467285e-01,9.630230069160461426e-02,-9.829260706901550293e-01,4.281808063387870789e-02,1.789496392011642456e-01
4.407408460974693298e-02,-1.400528289377689362e-02,1.505556553602218628e-01,1.702782064676284790e-01,-1.055488735437393188e-01,9.797271490097045898e-01,6.047792732715606689e-02,9.934918284416198730e-01,9.652060270309448242e-02,-9.835383892059326172e-01,4.281650483608245850e-02,1.755533665418624878e-01
4.426048696041107178e-02,-1.398690417408943176e-02,1.505887210369110107e-01,1.668926775455474854e-01,-1.055550202727317810e-01,9.803088307380676270e-01,6.014411896467208862e-02,9.934911727905273438e-01,9.673517942428588867e-02,-9.841390848159790039e-01,4.281540960073471069e-02,1.721549183130264282e-01
4.444698244333267212e-02,-1.396848633885383606e-02,1.506211310625076294e-01,1.635056883096694946e-01,-1.055586487054824829e-01,9.808790683746337891e-01,5.980962887406349182e-02,9.934908747673034668e-01,9.694600850343704224e-02,-9.847277998924255371e-01,4.281477630138397217e-02,1.687548458576202393e-01
4.463358595967292786e-02,-1.395003031939268112e-02,1.506529152393341064e-01,1.601170748472213745e-01,-1.055597960948944092e-01,9.814378619194030762e-01,5.947444960474967957e-02,9.934907555580139160e-01,9.715316444635391235e-02,-9.853047728538513184e-01,4.281457513570785522e-02,1.653529703617095947e-01
4.482030496001243591e-02,-1.393153239041566849e-02,1.506840288639068604e-01,1.567265838384628296e-01,-1.055584698915481567e-01,9.819852113723754883e-01,5.913856998085975647e-02,9.934908747673034668e-01,9.735663980245590210e-02,-9.858700037002563477e-01,4.281478747725486755e-02,1.619490236043930054e-01
4.500711336731910706e-02,-1.391299720853567123e-02,1.507145166397094727e-01,1.533347964286804199e-01,-1.055546924471855164e-01,9.825209379196166992e-01,5.880204588174819946e-02,9.934912323951721191e-01,9.755643457174301147e-02,-9.864233136177062988e-01,4.281540215015411377e-02,1.585436314344406128e-01
4.519403725862503052e-02,-1.389442291110754013e-02,1.507443338632583618e-01,1.499411910772323608e-01,-1.055484786629676819e-01,9.830452203750610352e-01,5.846484005451202393e-02,9.934918284416198730e-01,9.775262326002120972e-02,-9.869649410247802734e-01,4.281638190150260925e-02,1.551362872123718262e-01
4.538104683160781860e-02,-1.387581415474414825e-02,1.507734954357147217e-01,1.465464085340499878e-01,-1.055398657917976379e-01,9.835580587387084961e-01,5.812702327966690063e-02,9.934927225112915039e-01,9.794516116380691528e-02,-9.874947071075439453e-01,4.281771555542945862e-02,1.517275571823120117e-01
4.556816443800926208e-02,-1.385716628283262253e-02,1.508020460605621338e-01,1.431499272584915161e-01,-1.055288612842559814e-01,9.840592741966247559e-01,5.778855830430984497e-02,9.934937953948974609e-01,9.813413769006729126e-02,-9.880126118659973145e-01,4.281939193606376648e-02,1.483169794082641602e-01
4.575536772608757019e-02,-1.383848581463098526e-02,1.508299112319946289e-01,1.397522985935211182e-01,-1.055154725909233093e-01,9.845490455627441406e-01,5.744949728250503540e-02,9.934951663017272949e-01,9.831950813531875610e-02,-9.885187149047851562e-01,4.282137379050254822e-02,1.449051201343536377e-01
4.594266787171363831e-02,-1.381976902484893799e-02,1.508571505546569824e-01,1.363530457019805908e-01,-1.054997444152832031e-01,9.850273132324218750e-01,5.710981041193008423e-02,9.934967756271362305e-01,9.850135445594787598e-02,-9.890130162239074707e-01,4.282365366816520691e-02,1.414914876222610474e-01
4.613004997372627258e-02,-1.380101777613162994e-02,1.508837342262268066e-01,1.329528093338012695e-01,-1.054817065596580505e-01,9.854939579963684082e-01,5.676956474781036377e-02,9.934985637664794922e-01,9.867964684963226318e-02,-9.894953966140747070e-01,4.282621294260025024e-02,1.380766779184341431e-01
4.631752520799636841e-02,-1.378223393112421036e-02,1.509096622467041016e-01,1.295512914657592773e-01,-1.054613515734672546e-01,9.859491586685180664e-01,5.642874166369438171e-02,9.935005903244018555e-01,9.885443747043609619e-02,-9.899659752845764160e-01,4.282902181148529053e-02,1.346604675054550171e-01
4.650509357452392578e-02,-1.376341562718153000e-02,1.509349197149276733e-01,1.261483132839202881e-01,-1.054387167096138000e-01,9.863928556442260742e-01,5.608732998371124268e-02,9.935028553009033203e-01,9.902575612068176270e-02,-9.904248714447021484e-01,4.283206164836883545e-02,1.312426328659057617e-01
4.669272899627685547e-02,-1.374456752091646194e-02,1.509595662355422974e-01,1.227444261312484741e-01,-1.054138317704200745e-01,9.868249893188476562e-01,5.574539676308631897e-02,9.935054183006286621e-01,9.919360280036926270e-02,-9.908717274665832520e-01,4.283532500267028809e-02,1.278237402439117432e-01
4.688046500086784363e-02,-1.372568309307098389e-02,1.509835422039031982e-01,1.193391382694244385e-01,-1.053867191076278687e-01,9.872455596923828125e-01,5.540289357304573059e-02,9.935081005096435547e-01,9.935802966356277466e-02,-9.913069009780883789e-01,4.283878579735755920e-02,1.244033202528953552e-01
4.706826433539390564e-02,-1.370677072554826736e-02,1.510068625211715698e-01,1.159330606460571289e-01,-1.053574010729789734e-01,9.876546263694763184e-01,5.505989864468574524e-02,9.935110807418823242e-01,9.951903671026229858e-02,-9.917302131652832031e-01,4.284242540597915649e-02,1.209819465875625610e-01
4.725614935159683228e-02,-1.368782855570316315e-02,1.510295420885086060e-01,1.125256866216659546e-01,-1.053258851170539856e-01,9.880520105361938477e-01,5.471635982394218445e-02,9.935142993927001953e-01,9.967664629220962524e-02,-9.921415448188781738e-01,4.284622520208358765e-02,1.175591424107551575e-01
4.744410142302513123e-02,-1.366885658353567123e-02,1.510515809059143066e-01,1.091175749897956848e-01,-1.052922233939170837e-01,9.884379506111145020e-01,5.437233671545982361e-02,9.935176968574523926e-01,9.983090311288833618e-02,-9.925411939620971680e-01,4.285016655921936035e-02,1.141354739665985107e-01
4.763213917613029480e-02,-1.364985387772321701e-02,1.510729342699050903e-01,1.057082712650299072e-01,-1.052564233541488647e-01,9.888123273849487305e-01,5.402781069278717041e-02,9.935213923454284668e-01,9.998182952404022217e-02,-9.929288625717163086e-01,4.285423830151557922e-02,1.107104644179344177e-01
4.782022535800933838e-02,-1.363082323223352432e-02,1.510936617851257324e-01,1.022983342409133911e-01,-1.052185297012329102e-01,9.891750812530517578e-01,5.368282645940780640e-02,9.935252070426940918e-01,1.001294180750846863e-01,-9.933046698570251465e-01,4.285841435194015503e-02,1.072846874594688416e-01
4.800840467214584351e-02,-1.361176464706659317e-02,1.511137187480926514e-01,9.888727217912673950e-02,-1.051785349845886230e-01,9.895262718200683594e-01,5.333735048770904541e-02,9.935293197631835938e-01,1.002737358212471008e-01,-9.936687350273132324e-01,4.286268353462219238e-02,1.038576588034629822e-01
4.819662123918533325e-02,-1.359267998486757278e-02,1.511331498622894287e-01,9.547566622495651245e-02,-1.051364988088607788e-01,9.898658394813537598e-01,5.299145728349685669e-02,9.935336112976074219e-01,1.004147827625274658e-01,-9.940208792686462402e-01,4.286702349781990051e-02,1.004299670457839966e-01
4.838491603732109070e-02,-1.357357017695903778e-02,1.511518955230712891e-01,9.206330776214599609e-02,-1.050924435257911682e-01,9.901939630508422852e-01,5.264512076973915100e-02,9.935380816459655762e-01,1.005526110529899597e-01,-9.943611621856689453e-01,4.287140816450119019e-02,9.700137376785278320e-02
4.857328161597251892e-02,-1.355443056672811508e-02,1.511700153350830078e-01,8.864995092153549194e-02,-1.050463691353797913e-01,9.905104637145996094e-01,5.229832231998443604e-02,9.935427904129028320e-01,1.006872281432151794e-01,-9.946896433830261230e-01,4.287584125995635986e-02,9.357167035341262817e-02
4.876168817281723022e-02,-1.353526860475540161e-02,1.511874794960021973e-01,8.523619920015335083e-02,-1.049983352422714233e-01,9.908153414726257324e-01,5.195112898945808411e-02,9.935477375984191895e-01,1.008186489343643188e-01,-9.950062632560729980e-01,4.288029298186302185e-02,9.014145284891128540e-02
4.895016551017761230e-02,-1.351607870310544968e-02,1.512042731046676636e-01,8.182155340909957886e-02,-1.049483641982078552e-01,9.911086559295654297e-01,5.160350725054740906e-02,9.935528635978698730e-01,1.009469255805015564e-01,-9.953110218048095703e-01,4.288475587964057922e-02,8.671019971370697021e-02
4.913866147398948669e-02,-1.349687576293945312e-02,1.512206345796585083e-01,7.840692996978759766e-02,-1.048963069915771484e-01,9.913876056671142578e-01,5.125551298260688782e-02,9.935578107833862305e-01,1.010722145438194275e-01,-9.956029057502746582e-01,4.288928955793380737e-02,8.327832818031311035e-02
4.932724311947822571e-02,-1.347764022648334503e-02,1.512361317873001099e-01,7.499118149280548096e-02,-1.048425212502479553e-01,9.916576147079467773e-01,5.090711265802383423e-02,9.935632944107055664e-01,1.011942923069000244e-01,-9.958838820457458496e-01,4.289371520280838013e-02,7.984570413827896118e-02
4.951586946845054626e-02,-1.345838233828544617e-02,1.512510031461715698e-01,7.157520204782485962e-02,-1.047868579626083374e-01,9.919158220291137695e-01,5.055836960673332214e-02,9.935689568519592285e-01,1.013132780790328979e-01,-9.961529374122619629e-01,4.289809986948966980e-02,7.641273736953735352e-02
4.970454052090644836e-02,-1.343910396099090576e-02,1.512652039527893066e-01,6.815876811742782593e-02,-1.047293916344642639e-01,9.921625852584838867e-01,5.020925775170326233e-02,9.935748577117919922e-01,1.014292240142822266e-01,-9.964101910591125488e-01,4.290242865681648254e-02,7.297921925783157349e-02
4.989327117800712585e-02,-1.341980136930942535e-02,1.512787640094757080e-01,6.474167853593826294e-02,-1.046701073646545410e-01,9.923976063728332520e-01,4.985977709293365479e-02,9.935809373855590820e-01,1.015421673655509949e-01,-9.966556429862976074e-01,4.290669038891792297e-02,6.954491138458251953e-02
5.008202791213989258e-02,-1.340048015117645264e-02,1.512916535139083862e-01,6.132448464632034302e-02,-1.046090647578239441e-01,9.926211237907409668e-01,4.950997605919837952e-02,9.935871958732604980e-01,1.016521230340003967e-01,-9.968891739845275879e-01,4.291085898876190186e-02,6.611040234565734863e-02
5.027084425091743469e-02,-1.338113471865653992e-02,1.513039171695709229e-01,5.790671333670616150e-02,-1.045462712645530701e-01,9.928329586982727051e-01,4.915982112288475037e-02,9.935936331748962402e-01,1.017591357231140137e-01,-9.971108436584472656e-01,4.291493818163871765e-02,6.267520785331726074e-02
5.045968666672706604e-02,-1.336177345365285873e-02,1.513154953718185425e-01,5.448893457651138306e-02,-1.044817864894866943e-01,9.930331110954284668e-01,4.880937933921813965e-02,9.936001896858215332e-01,1.018632203340530396e-01,-9.973207116127014160e-01,4.291890189051628113e-02,5.923990532755851746e-02
5.064858123660087585e-02,-1.334238890558481216e-02,1.513264328241348267e-01,5.107066780328750610e-02,-1.044156178832054138e-01,9.932218194007873535e-01,4.845859855413436890e-02,9.936070442199707031e-01,1.019644066691398621e-01,-9.975186586380004883e-01,4.292273521423339844e-02,5.580399930477142334e-02
5.083749070763587952e-02,-1.332298852503299713e-02,1.513367295265197754e-01,4.765249416232109070e-02,-1.043478026986122131e-01,9.933988451957702637e-01,4.810755327343940735e-02,9.936139583587646484e-01,1.020627319812774658e-01,-9.977048039436340332e-01,4.292642697691917419e-02,5.236809328198432922e-02
5.102645233273506165e-02,-1.330356858670711517e-02,1.513463556766510010e-01,4.423391073942184448e-02,-1.042783781886100769e-01,9.935641884803771973e-01,4.775618389248847961e-02,9.936211109161376953e-01,1.021582260727882385e-01,-9.978791475296020508e-01,4.292996227741241455e-02,4.893167689442634583e-02
5.121543258428573608e-02,-1.328413095325231552e-02,1.513553261756896973e-01,4.081550613045692444e-02,-1.042073741555213928e-01,9.937179684638977051e-01,4.740457609295845032e-02,9.936285018920898438e-01,1.022509187459945679e-01,-9.980415701866149902e-01,4.293333739042282104e-02,4.549534618854522705e-02
5.140444636344909668e-02,-1.326467562466859818e-02,1.513636708259582520e-01,3.739678487181663513e-02,-1.041348278522491455e-01,9.938600659370422363e-01,4.705266654491424561e-02,9.936358332633972168e-01,1.023408472537994385e-01,-9.981921911239624023e-01,4.293652996420860291e-02,4.205860197544097900e-02
5.159347504377365112e-02,-1.324520446360111237e-02,1.513713449239730835e-01,3.397833183407783508e-02,-1.040607690811157227e-01,9.939906001091003418e-01,4.670053347945213318e-02,9.936435222625732422e-01,1.024280339479446411e-01,-9.983308911323547363e-01,4.293953999876976013e-02,3.862203285098075867e-02
5.178253352642059326e-02,-1.322571653872728348e-02,1.513783484697341919e-01,3.055992349982261658e-02,-1.039852276444435120e-01,9.941095113754272461e-01,4.634815081954002380e-02,9.936513900756835938e-01,1.025125086307525635e-01,-9.984579086303710938e-01,4.294234514236450195e-02,3.518542274832725525e-02
5.197162553668022156e-02,-1.320621185004711151e-02,1.513847410678863525e-01,2.714133635163307190e-02,-1.039082333445549011e-01,9.942167997360229492e-01,4.599550366401672363e-02,9.936592578887939453e-01,1.025943234562873840e-01,-9.985730051994323730e-01,4.294493421912193298e-02,3.174854069948196411e-02
5.216072127223014832e-02,-1.318669319152832031e-02,1.513904482126235962e-01,2.372314594686031342e-02,-1.038298308849334717e-01,9.943124651908874512e-01,4.564265906810760498e-02,9.936673641204833984e-01,1.026734933257102966e-01,-9.986763000488281250e-01,4.294730350375175476e-02,2.831197530031204224e-02
5.234984681010246277e-02,-1.316715963184833527e-02,1.513954997062683105e-01,2.030486799776554108e-02,-1.037500426173210144e-01,9.943965077400207520e-01,4.528956860303878784e-02,9.936757087707519531e-01,1.027500554919242859e-01,-9.987676739692687988e-01,4.294943809509277344e-02,2.487523667514324188e-02
5.253897979855537415e-02,-1.314761303365230560e-02,1.513999104499816895e-01,1.688707992434501648e-02,-1.036689206957817078e-01,9.944689273834228516e-01,4.493629559874534607e-02,9.936840534210205078e-01,1.028240546584129333e-01,-9.988473653793334961e-01,4.295132681727409363e-02,2.143890783190727234e-02
5.272813141345977783e-02,-1.312805060297250748e-02,1.514036804437637329e-01,1.346928905695676804e-02,-1.035864874720573425e-01,9.945297241210937500e-01,4.458279907703399658e-02,9.936925768852233887e-01,1.028954982757568359e-01,-9.989151954650878906e-01,4.295296221971511841e-02,1.800249889492988586e-02
5.291728302836418152e-02,-1.310847606509923935e-02,1.514067798852920532e-01,1.005208678543567657e-02,-1.035027801990509033e-01,9.945788383483886719e-01,4.422914236783981323e-02,9.937012195587158203e-01,1.029644384980201721e-01,-9.989712238311767578e-01,4.295433685183525085e-02,1.456659287214279175e-02
5.310646072030067444e-02,-1.308888755738735199e-02,1.514092385768890381e-01,6.634965538978576660e-03,-1.034178286790847778e-01,9.946164488792419434e-01,4.387526959180831909e-02,9.937100410461425781e-01,1.030309200286865234e-01,-9.990153908729553223e-01,4.295543581247329712e-02,1.113069988787174225e-02
5.329562351107597351e-02,-1.306928880512714386e-02,1.514110416173934937e-01,3.218512283638119698e-03,-1.033316925168037415e-01,9.946424365043640137e-01,4.352126270532608032e-02,9.937189817428588867e-01,1.030949503183364868e-01,-9.990478157997131348e-01,4.295625537633895874e-02,7.695404812693595886e-03
5.348479375243186951e-02,-1.304967701435089111e-02,1.514121890068054199e-01,-1.974951446754857898e-04,-1.032443791627883911e-01,9.946566224098205566e-01,4.316708445549011230e-02,9.937280416488647461e-01,1.031565889716148376e-01,-9.990684986114501953e-01,4.295678436756134033e-02,4.260485526174306870e-03
5.367398262023925781e-02,-1.303005218505859375e-02,1.514126807451248169e-01,-3.613281063735485077e-03,-1.031559333205223083e-01,9.946594238281250000e-01,4.281273111701011658e-02,9.937373399734497070e-01,1.032158583402633667e-01,-9.990774393081665039e-01,4.295701906085014343e-02,8.257196168415248394e-04
5.386315658688545227e-02,-1.301041990518569946e-02,1.514125317335128784e-01,-7.028264459222555161e-03,-1.030664071440696716e-01,9.946504831314086914e-01,4.245825856924057007e-02,9.937466979026794434e-01,1.032727882266044617e-01,-9.990744590759277344e-01,4.295693710446357727e-02,-2.608301118016242981e-03
5.405234172940254211e-02,-1.299077365547418594e-02,1.514117121696472168e-01,-1.044293679296970367e-02,-1.029758155345916748e-01,9.946299195289611816e-01,4.210361838340759277e-02,9.937560558319091797e-01,1.033274456858634949e-01,-9.990596175193786621e-01,4.295655712485313416e-02,-6.042081862688064575e-03
5.424150824546813965e-02,-1.297111995518207550e-02,1.514102667570114136e-01,-1.385670900344848633e-02,-1.028842180967330933e-01,9.945977926254272461e-01,4.174888134002685547e-02,9.937655925750732422e-01,1.033798232674598694e-01,-9.990332126617431641e-01,4.295585304498672485e-02,-9.475031867623329163e-03
5.443067476153373718e-02,-1.295145507901906967e-02,1.514081358909606934e-01,-1.727009005844593048e-02,-1.027916222810745239e-01,9.945540428161621094e-01,4.139399155974388123e-02,9.937753081321716309e-01,1.034299954771995544e-01,-9.989948868751525879e-01,4.295482486486434937e-02,-1.290764193981885910e-02
5.461982637643814087e-02,-1.293178182095289230e-02,1.514053791761398315e-01,-2.068248949944972992e-02,-1.026981174945831299e-01,9.944987893104553223e-01,4.103902354836463928e-02,9.937850832939147949e-01,1.034779697656631470e-01,-9.989448189735412598e-01,4.295346140861511230e-02,-1.633932441473007202e-02
5.480897799134254456e-02,-1.291209738701581955e-02,1.514019668102264404e-01,-2.409439906477928162e-02,-1.026036813855171204e-01,9.944318532943725586e-01,4.068391770124435425e-02,9.937949776649475098e-01,1.035237982869148254e-01,-9.988830089569091797e-01,4.295175895094871521e-02,-1.977057382464408875e-02
5.499809980392456055e-02,-1.289240736514329910e-02,1.513978987932205200e-01,-2.750524319708347321e-02,-1.025084033608436584e-01,9.943532347679138184e-01,4.032874852418899536e-02,9.938049912452697754e-01,1.035675182938575745e-01,-9.988095164299011230e-01,4.294971376657485962e-02,-2.320080809295177460e-02
5.518721044063568115e-02,-1.287270896136760712e-02,1.513931751251220703e-01,-3.091523796319961548e-02,-1.024123057723045349e-01,9.942631721496582031e-01,3.997348621487617493e-02,9.938150644302368164e-01,1.036091670393943787e-01,-9.987242221832275391e-01,4.294731840491294861e-02,-2.663024328649044037e-02
5.537620559334754944e-02,-1.285296212881803513e-02,1.513875722885131836e-01,-3.432465344667434692e-02,-1.023154035210609436e-01,9.941598176956176758e-01,3.961811959743499756e-02,9.938244819641113281e-01,1.036487519741058350e-01,-9.986251592636108398e-01,4.294441640377044678e-02,-3.005915135145187378e-02
5.556526780128479004e-02,-1.283324602991342545e-02,1.513815224170684814e-01,-3.773282468318939209e-02,-1.022177711129188538e-01,9.940463304519653320e-01,3.926270827651023865e-02,9.938346743583679199e-01,1.036863625049591064e-01,-9.985162019729614258e-01,4.294129833579063416e-02,-3.348685801029205322e-02
5.575431883335113525e-02,-1.281352154910564423e-02,1.513748317956924438e-01,-4.114028811454772949e-02,-1.021194308996200562e-01,9.939212203025817871e-01,3.890720009803771973e-02,9.938449263572692871e-01,1.037220284342765808e-01,-9.983955621719360352e-01,4.293781518936157227e-02,-3.691389784216880798e-02
5.594333633780479431e-02,-1.279379241168498993e-02,1.513674855232238770e-01,-4.454645887017250061e-02,-1.020204275846481323e-01,9.937845468521118164e-01,3.855166211724281311e-02,9.938552975654602051e-01,1.037557572126388550e-01,-9.982631802558898926e-01,4.293397068977355957e-02,-4.033968597650527954e-02
5.613233521580696106e-02,-1.277405489236116409e-02,1.513594835996627808e-01,-4.795182868838310242e-02,-1.019207909703254700e-01,9.936363101005554199e-01,3.819604218006134033e-02,9.938656687736511230e-01,1.037876158952713013e-01,-9.981190562248229980e-01,4.292976111173629761e-02,-4.376472160220146179e-02
5.632129684090614319e-02,-1.275431271642446518e-02,1.513508260250091553e-01,-5.135582387447357178e-02,-1.018205955624580383e-01,9.934765100479125977e-01,3.784040734171867371e-02,9.938760995864868164e-01,1.038176342844963074e-01,-9.979632496833801270e-01,4.292517527937889099e-02,-4.718840867280960083e-02
5.651023983955383301e-02,-1.273456402122974396e-02,1.513415426015853882e-01,-5.475892871618270874e-02,-1.017198264598846436e-01,9.933050274848937988e-01,3.748470544815063477e-02,9.938866496086120605e-01,1.038458496332168579e-01,-9.977957010269165039e-01,4.292021319270133972e-02,-5.061124265193939209e-02
5.669913068413734436e-02,-1.271481160074472427e-02,1.513315886259078979e-01,-5.816055834293365479e-02,-1.016185879707336426e-01,9.931219816207885742e-01,3.712899982929229736e-02,9.938972592353820801e-01,1.038723066449165344e-01,-9.976164698600769043e-01,4.291488230228424072e-02,-5.403263494372367859e-02
5.688800662755966187e-02,-1.269505266100168228e-02,1.513209789991378784e-01,-6.156122311949729919e-02,-1.015168726444244385e-01,9.929275512695312500e-01,3.677324578166007996e-02,9.939078092575073242e-01,1.038970500230789185e-01,-9.974256157875061035e-01,4.290917515754699707e-02,-5.745308846235275269e-02
5.707682296633720398e-02,-1.267529092729091644e-02,1.513097435235977173e-01,-6.496032327413558960e-02,-1.014147549867630005e-01,9.927213788032531738e-01,3.641748800873756409e-02,9.939185380935668945e-01,1.039201095700263977e-01,-9.972230195999145508e-01,4.290309175848960876e-02,-6.087201461195945740e-02
5.726560205221176147e-02,-1.265552453696727753e-02,1.512978225946426392e-01,-6.835810095071792603e-02,-1.013122648000717163e-01,9.925035834312438965e-01,3.606172651052474976e-02,9.939292073249816895e-01,1.039415374398231506e-01,-9.970089197158813477e-01,4.289663210511207581e-02,-6.428962200880050659e-02
5.745435133576393127e-02,-1.263575349003076553e-02,1.512852758169174194e-01,-7.175475358963012695e-02,-1.012094393372535706e-01,9.922744631767272949e-01,3.570593520998954773e-02,9.939399957656860352e-01,1.039613708853721619e-01,-9.967828989028930664e-01,4.288979247212409973e-02,-6.770615279674530029e-02
5.764304473996162415e-02,-1.261597964912652969e-02,1.512720584869384766e-01,-7.514972239732742310e-02,-1.011063233017921448e-01,9.920336008071899414e-01,3.535016626119613647e-02,9.939507842063903809e-01,1.039796397089958191e-01,-9.965454339981079102e-01,4.288257658481597900e-02,-7.112102210521697998e-02
5.783170461654663086e-02,-1.259620115160942078e-02,1.512582153081893921e-01,-7.854349911212921143e-02,-1.010029539465904236e-01,9.917812943458557129e-01,3.499437496066093445e-02,9.939615726470947266e-01,1.039964109659194946e-01,-9.962962269783020020e-01,4.287498444318771362e-02,-7.453469932079315186e-02
5.802030116319656372e-02,-1.257642079144716263e-02,1.512436866760253906e-01,-8.193550258874893188e-02,-1.008994057774543762e-01,9.915174245834350586e-01,3.463862091302871704e-02,9.939724206924438477e-01,1.040117070078849792e-01,-9.960354566574096680e-01,4.286701977252960205e-02,-7.794661819934844971e-02
5.820886418223381042e-02,-1.255663577467203140e-02,1.512285470962524414e-01,-8.532620966434478760e-02,-1.007956936955451965e-01,9.912419319152832031e-01,3.428285568952560425e-02,9.939832091331481934e-01,1.040255725383758545e-01,-9.957630038261413574e-01,4.285868257284164429e-02,-8.135729283094406128e-02
5.839735642075538635e-02,-1.253684982657432556e-02,1.512127369642257690e-01,-8.871506899595260620e-02,-1.006918549537658691e-01,9.909549951553344727e-01,3.392714262008666992e-02,9.939941167831420898e-01,1.040380597114562988e-01,-9.954789876937866211e-01,4.284998029470443726e-02,-8.476608991622924805e-02
5.858580395579338074e-02,-1.251706201583147049e-02,1.511962860822677612e-01,-9.210253506898880005e-02,-1.005879566073417664e-01,9.906565546989440918e-01,3.357142582535743713e-02,9.940049648284912109e-01,1.040492132306098938e-01,-9.951833486557006836e-01,4.284091293811798096e-02,-8.817353099584579468e-02
5.877418443560600281e-02,-1.249727234244346619e-02,1.511791944503784180e-01,-9.548806399106979370e-02,-1.004840284585952759e-01,9.903464317321777344e-01,3.321576863527297974e-02,9.940158724784851074e-01,1.040590628981590271e-01,-9.948760867118835449e-01,4.283148050308227539e-02,-9.157903492450714111e-02


==> data/onestep_tubepos.txt <==
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
-3.871365805707682739e-08,-3.111708224423637148e-08,1.901901705423370004e-04,9.999999403953552246e-01,-6.661488782810920384e-08,-4.071175062563270330e-04,-6.661350226977447164e-08,9.999999403953552246e-01,-3.272361354902386665e-04,4.071175062563270330e-04,3.272361354902386665e-04,9.999998807907104492e-01
-1.548652193150701351e-07,-1.244807634748212877e-07,3.803803119808435440e-04,9.999996423721313477e-01,-2.665290992354130140e-07,-8.143173763528466225e-04,-2.665143483682186343e-07,9.999997615814208984e-01,-6.545697688125073910e-04,8.143173763528466225e-04,6.545697688125073910e-04,9.999994635581970215e-01
-3.484692285837809322e-07,-2.801089351578411879e-07,5.705703515559434891e-04,9.999992251396179199e-01,-5.998396659379068296e-07,-1.221589744091033936e-03,-5.997848120387061499e-07,9.999995231628417969e-01,-9.819950209930539131e-04,1.221589744091033936e-03,9.819950209930539131e-04,9.999987483024597168e-01
-6.195384116836066823e-07,-4.980182666258770041e-07,7.607602165080606937e-04,9.999986886978149414e-01,-1.066633899426960852e-06,-1.628924976103007793e-03,-1.066495883605966810e-06,9.999991655349731445e-01,-1.309505780227482319e-03,1.628924976103007793e-03,1.309505780227482319e-03,9.999978542327880859e-01
-9.680838957137893885e-07,-7.782245461385173257e-07,9.509498486295342445e-04,9.999979138374328613e-01,-1.666989305704191793e-06,-2.036313759163022041e-03,-1.666707476033479907e-06,9.999986886978149414e-01,-1.637096633203327656e-03,2.036313759163022041e-03,1.637096633203327656e-03,9.999966025352478027e-01
-1.394114747199637350e-06,-1.120742467719537672e-06,1.141139306128025055e-03,9.999970197677612305e-01,-2.400974153715651482e-06,-2.443746197968721390e-03,-2.400468702035141177e-06,9.999980926513671875e-01,-1.964761642739176750e-03,2.443746197968721390e-03,1.964761642739176750e-03,9.999951124191284180e-01
-1.897638526315859053e-06,-1.525585275885532610e-06,1.331328414380550385e-03,9.999959468841552734e-01,-3.268646423748577945e-06,-2.851212862879037857e-03,-3.267816737206885591e-06,9.999974370002746582e-01,-2.292494755238294601e-03,2.851212862879037857e-03,2.292494755238294601e-03,9.999933242797851562e-01
-2.478660690030665137e-06,-1.992765191971557215e-06,1.521517056971788406e-03,9.999946951866149902e-01,-4.270054432709002867e-06,-3.258704207837581635e-03,-4.268778866389766335e-06,9.999966025352478027e-01,-2.620290033519268036e-03,3.258704207837581635e-03,2.620290033519268036e-03,9.999912977218627930e-01
-3.137185558443889022e-06,-2.522294835216598585e-06,1.711705350317060947e-03,9.999932646751403809e-01,-5.405237061495427042e-06,-3.666210686787962914e-03,-5.403370323620038107e-06,9.999957084655761719e-01,-2.948142355307936668e-03,3.666210686787962914e-03,2.948142355307936668e-03,9.999889731407165527e-01
-3.873214154737070203e-06,-3.114182845820323564e-06,1.901893178001046181e-03,9.999917149543762207e-01,-6.674222731817280874e-06,-4.073723219335079193e-03,-6.671593382634455338e-06,9.999946951866149902e-01,-3.276045434176921844e-03,4.073723219335079193e-03,3.276045667007565498e-03,9.999864101409912109e-01
-4.686749434767989442e-06,-3.768439682971802540e-06,2.092080423608422279e-03,9.999899864196777344e-01,-8.077031452558003366e-06,-4.481232259422540665e-03,-8.073444405454210937e-06,9.999936223030090332e-01,-3.603994147852063179e-03,4.481232259422540665e-03,3.603994147852063179e-03,9.999835491180419922e-01
-5.577786851063137874e-06,-4.485073077376000583e-06,2.282267436385154724e-03,9.999880194664001465e-01,-9.613672773411963135e-06,-4.888729657977819443e-03,-9.608905202185269445e-06,9.999923706054687500e-01,-3.931982442736625671e-03,4.888729657977819443e-03,3.931982908397912979e-03,9.999804496765136719e-01
-6.546324584633111954e-06,-5.264089395495830104e-06,2.472453285008668900e-03,9.999859929084777832e-01,-1.128414714912651107e-05,-5.296203773468732834e-03,-1.127794348576571792e-05,9.999910593032836914e-01,-4.260004498064517975e-03,5.296203773468732834e-03,4.260004963725805283e-03,9.999770522117614746e-01
-7.592358088004402816e-06,-6.105496140662580729e-06,2.662638900801539421e-03,9.999837279319763184e-01,-1.308844366576522589e-05,-5.703647155314683914e-03,-1.308052196691278368e-05,9.999896287918090820e-01,-4.588055890053510666e-03,5.703647155314683914e-03,4.588056355714797974e-03,9.999733567237854004e-01
-8.715878720977343619e-06,-7.009296041360357776e-06,2.852823119610548019e-03,9.999813437461853027e-01,-1.502654231444466859e-05,-6.111050490289926529e-03,-1.501658789493376389e-05,9.999881386756896973e-01,-4.916128702461719513e-03,6.111050490289926529e-03,4.916129633784294128e-03,9.999694228172302246e-01
-9.916881936078425497e-06,-7.975495464052073658e-06,3.043007105588912964e-03,9.999787807464599609e-01,-1.709841671981848776e-05,-6.518403999507427216e-03,-1.708608033368363976e-05,9.999864697456359863e-01,-5.244219209998846054e-03,6.518403999507427216e-03,5.244220141321420670e-03,9.999652504920959473e-01
-1.119535409088712186e-05,-9.004095772979781032e-06,3.233190160244703293e-03,9.999760389328002930e-01,-1.930402686411980540e-05,-6.925699766725301743e-03,-1.928892743308097124e-05,9.999847412109375000e-01,-5.572321824729442596e-03,6.925699766725301743e-03,5.572323221713304520e-03,9.999607205390930176e-01
-1.255128336197230965e-05,-1.009509924188023433e-05,3.423372050747275352e-03,9.999731183052062988e-01,-2.164331999665591866e-05,-7.332927547395229340e-03,-2.162504097213968635e-05,9.999828934669494629e-01,-5.900430493056774139e-03,7.332927547395229340e-03,5.900431890040636063e-03,9.999560117721557617e-01
-1.398465701640816405e-05,-1.124850496125873178e-05,3.613553242757916451e-03,9.999700188636779785e-01,-2.411623972875531763e-05,-7.740078959614038467e-03,-2.409431908745318651e-05,9.999809265136718750e-01,-6.228540092706680298e-03,7.740078959614038467e-03,6.228541955351829529e-03,9.999509453773498535e-01
-1.549545777379535139e-05,-1.246431293111527339e-05,3.803733037784695625e-03,9.999668002128601074e-01,-2.672271875781007111e-05,-8.147145621478557587e-03,-2.669666537258308381e-05,9.999788999557495117e-01,-6.556644570082426071e-03,8.147145621478557587e-03,6.556646898388862610e-03,9.999457001686096191e-01
-1.708367199171334505e-05,-1.374252497043926269e-05,3.993912599980831146e-03,9.999634027481079102e-01,-2.946268432424403727e-05,-8.554116822779178619e-03,-2.943196523119695485e-05,9.999766945838928223e-01,-6.884739734232425690e-03,8.554116822779178619e-03,6.884742528200149536e-03,9.999400973320007324e-01
-1.874927511380519718e-05,-1.508313107478898019e-05,4.184090066701173782e-03,9.999598264694213867e-01,-3.233604002161882818e-05,-8.960984647274017334e-03,-3.230007132515311241e-05,9.999744296073913574e-01,-7.212818600237369537e-03,8.960984647274017334e-03,7.212821859866380692e-03,9.999342560768127441e-01
-2.049223439826164395e-05,-1.648613761062733829e-05,4.374268930405378342e-03,9.999561309814453125e-01,-3.534266579663380980e-05,-9.367736987769603729e-03,-3.530083267833106220e-05,9.999715685844421387e-01,-7.540871854871511459e-03,9.367736987769603729e-03,7.540871389210224152e-03,9.999276399612426758e-01
-2.231256621598731726e-05,-1.795153730199672282e-05,4.564445000141859055e-03,9.999521970748901367e-01,-3.848257983918301761e-05,-9.774373844265937805e-03,-3.843422018690034747e-05,9.999690651893615723e-01,-7.868903689086437225e-03,9.774373844265937805e-03,7.868903689086437225e-03,9.999212622642517090e-01
-2.421022327325772494e-05,-1.947932105395011604e-05,4.754619672894477844e-03,9.999481439590454102e-01,-4.175560752628371119e-05,-1.018088031560182571e-02,-4.170003740000538528e-05,9.999663829803466797e-01,-8.196903392672538757e-03,1.018088031560182571e-02,8.196903392672538757e-03,9.999145865440368652e-01
-2.618518556118942797e-05,-2.106949068547692150e-05,4.944792483001947403e-03,9.999439120292663574e-01,-4.516162516665644944e-05,-1.058724801987409592e-02,-4.509808786679059267e-05,9.999636411666870117e-01,-8.524865843355655670e-03,1.058724801987409592e-02,8.524865843355655670e-03,9.999076128005981445e-01
-2.823742397595196962e-05,-2.272202618769370019e-05,5.134964361786842346e-03,9.999395608901977539e-01,-4.870049815508536994e-05,-1.099347043782472610e-02,-4.862819332629442215e-05,9.999608397483825684e-01,-8.852788247168064117e-03,1.099347043782472610e-02,8.852788247168064117e-03,9.999004006385803223e-01
-3.036690759472548962e-05,-2.443693301756866276e-05,5.325135309249162674e-03,9.999349713325500488e-01,-5.237208097241818905e-05,-1.139953918755054474e-02,-5.229015368968248367e-05,9.999578595161437988e-01,-9.180662222206592560e-03,1.139953918755054474e-02,9.180662222206592560e-03,9.998928904533386230e-01
-3.257360367570072412e-05,-2.621418570925015956e-05,5.515304394066333771e-03,9.999302625656127930e-01,-5.617620263365097344e-05,-1.180544216185808182e-02,-5.608375795418396592e-05,9.999548196792602539e-01,-9.508483111858367920e-03,1.180544309318065643e-02,9.508483111858367920e-03,9.998850226402282715e-01
-3.485748311504721642e-05,-2.805378608172759414e-05,5.705471616238355637e-03,9.999253749847412109e-01,-6.011269579175859690e-05,-1.221117470413446426e-02,-6.000878420309163630e-05,9.999516010284423828e-01,-9.836247190833091736e-03,1.221117563545703888e-02,9.836246259510517120e-03,9.998770356178283691e-01
-3.721851317095570266e-05,-2.995571412611752748e-05,5.895637907087802887e-03,9.999203681945800781e-01,-6.418141856556758285e-05,-1.261672563850879669e-02,-6.406501779565587640e-05,9.999483227729797363e-01,-1.016394887119531631e-02,1.261672656983137131e-02,1.016394700855016708e-02,9.998687505722045898e-01
-3.965665018768049777e-05,-3.191996074747294188e-05,6.085802335292100906e-03,9.999151825904846191e-01,-6.838215631432831287e-05,-1.302208937704563141e-02,-6.825220771133899689e-05,9.999450445175170898e-01,-1.049158256500959396e-02,1.302209030836820602e-02,1.049158070236444473e-02,9.998601675033569336e-01
-4.217186142341233790e-05,-3.394651139387860894e-05,6.275964435189962387e-03,9.999098181724548340e-01,-7.271473441505804658e-05,-1.342725474387407303e-02,-7.257013930939137936e-05,9.999415278434753418e-01,-1.081914082169532776e-02,1.342725567519664764e-02,1.081913989037275314e-02,9.998512864112854004e-01
-4.476411049836315215e-05,-3.603535151341930032e-05,6.466126069426536560e-03,9.999042153358459473e-01,-7.717898552073165774e-05,-1.383221615105867386e-02,-7.701854337938129902e-05,9.999379515647888184e-01,-1.114662457257509232e-02,1.383221801370382309e-02,1.114662364125251770e-02,9.998422265052795410e-01
-4.743335375678725541e-05,-3.818646655417978764e-05,6.656284909695386887e-03,9.998985528945922852e-01,-8.177466952474787831e-05,-1.423696335405111313e-02,-8.159715798683464527e-05,9.999341964721679688e-01,-1.147402171045541763e-02,1.423696521669626236e-02,1.147401984781026840e-02,9.998328089714050293e-01
-5.017955481889657676e-05,-4.039983832626603544e-05,6.846442352980375290e-03,9.998926520347595215e-01,-8.650160452816635370e-05,-1.464148797094821930e-02,-8.630572119727730751e-05,9.999304413795471191e-01,-1.180133223533630371e-02,1.464148983359336853e-02,1.180133037269115448e-02,9.998232126235961914e-01
-5.300266639096662402e-05,-4.267545227776281536e-05,7.036598399281501770e-03,9.998866915702819824e-01,-9.135956497630104423e-05,-1.504578348249197006e-02,-9.114396380027756095e-05,9.999265074729919434e-01,-1.212855055928230286e-02,1.504578627645969391e-02,1.212854962795972824e-02,9.998133182525634766e-01
-5.590264481725171208e-05,-4.501328658079728484e-05,7.226751651614904404e-03,9.998804926872253418e-01,-9.634833259042352438e-05,-1.544984150677919388e-02,-9.611159475753083825e-05,9.999224543571472168e-01,-1.245566923171281815e-02,1.544984430074691772e-02,1.245566736906766891e-02,9.998032450675964355e-01
-5.887944280402734876e-05,-4.741332304547540843e-05,7.416903041303157806e-03,9.998741745948791504e-01,-1.014676599879749119e-04,-1.585365459322929382e-02,-1.012083157547749579e-04,9.999184608459472656e-01,-1.278268638998270035e-02,1.585365831851959229e-02,1.278268359601497650e-02,9.997927546501159668e-01
-6.193300941959023476e-05,-4.987553984392434359e-05,7.607052568346261978e-03,9.998676776885986328e-01,-1.067173361661843956e-04,-1.625720970332622528e-02,-1.064338430296629667e-04,9.999141693115234375e-01,-1.310959458351135254e-02,1.625721529126167297e-02,1.310959178954362869e-02,9.997820258140563965e-01
-6.506332283606752753e-05,-5.239992606220766902e-05,7.797200698405504227e-03,9.998610615730285645e-01,-1.120970991905778646e-04,-1.666050963103771210e-02,-1.117878564400598407e-04,9.999099373817443848e-01,-1.343639008700847626e-02,1.666051335632801056e-02,1.343638636171817780e-02,9.997710585594177246e-01
-6.827030301792547107e-05,-5.498645259649492800e-05,7.987345568835735321e-03,9.998541474342346191e-01,-1.176067235064692795e-04,-1.706353574991226196e-02,-1.172700649476610124e-04,9.999054074287414551e-01,-1.376306917518377304e-02,1.706354133784770966e-02,1.376306451857089996e-02,9.997597932815551758e-01
-7.155389175750315189e-05,-5.763509761891327798e-05,8.177489973604679108e-03,9.998472332954406738e-01,-1.232458744198083878e-04,-1.746628805994987488e-02,-1.228800974786281586e-04,9.999009966850280762e-01,-1.408962346613407135e-02,1.746629364788532257e-02,1.408962067216634750e-02,9.997483491897583008e-01
-7.491406722692772746e-05,-6.034583566361106932e-05,8.367630653083324432e-03,9.998400807380676270e-01,-1.290143700316548347e-04,-1.786874979734420776e-02,-1.286176411667838693e-04,9.998964071273803711e-01,-1.441605202853679657e-02,1.786875724792480469e-02,1.441604923456907272e-02,9.997366666793823242e-01
-7.835074939066544175e-05,-6.311863398877903819e-05,8.557768538594245911e-03,9.998328685760498047e-01,-1.349118974758312106e-04,-1.827092282474040985e-02,-1.344823394902050495e-04,9.998916387557983398e-01,-1.474234927445650101e-02,1.827092841267585754e-02,1.474234368652105331e-02,9.997246265411376953e-01
-8.186389459297060966e-05,-6.595348531845957041e-05,8.747905492782592773e-03,9.998253583908081055e-01,-1.409381802659481764e-04,-1.867279224097728729e-02,-1.404738723067566752e-04,9.998868107795715332e-01,-1.506850868463516235e-02,1.867279782891273499e-02,1.506850309669971466e-02,9.997124075889587402e-01
-8.545343007426708937e-05,-6.885034963488578796e-05,8.938037790358066559e-03,9.998177289962768555e-01,-1.470928982598707080e-04,-1.907435245811939240e-02,-1.465918612666428089e-04,9.998818635940551758e-01,-1.539452560245990753e-02,1.907435990869998932e-02,1.539451908320188522e-02,9.996998906135559082e-01
-8.911934855859726667e-05,-7.180923421401530504e-05,9.128171019256114960e-03,9.998099803924560547e-01,-1.533758331788703799e-04,-1.947560161352157593e-02,-1.528360007796436548e-04,9.998768568038940430e-01,-1.572039909660816193e-02,1.947561092674732208e-02,1.572039350867271423e-02,9.996871352195739746e-01
-9.286151907872408628e-05,-7.483006629627197981e-05,9.318301454186439514e-03,9.998020529747009277e-01,-1.597866212250664830e-04,-1.987652480602264404e-02,-1.592057960806414485e-04,9.998717308044433594e-01,-1.604612171649932861e-02,1.987653411924839020e-02,1.604611426591873169e-02,9.996741414070129395e-01
-9.667992708273231983e-05,-7.791282405378296971e-05,9.508426301181316376e-03,9.997940063476562500e-01,-1.663249568082392216e-04,-2.027711831033229828e-02,-1.657009270275011659e-04,9.998666048049926758e-01,-1.637168601155281067e-02,2.027712948620319366e-02,1.637168042361736298e-02,9.996607899665832520e-01
-1.005744634312577546e-04,-8.105747838271781802e-05,9.698550216853618622e-03,9.997857809066772461e-01,-1.729904906824231148e-04,-2.067737095057964325e-02,-1.723210007185116410e-04,9.998611807823181152e-01,-1.669709198176860809e-02,2.067738212645053864e-02,1.669708266854286194e-02,9.996473193168640137e-01
-1.045451354002580047e-04,-8.426403655903413892e-05,9.888672269880771637e-03,9.997773766517639160e-01,-1.797829754650592804e-04,-2.107728086411952972e-02,-1.790656242519617081e-04,9.998557567596435547e-01,-1.702233217656612396e-02,2.107729203999042511e-02,1.702232472598552704e-02,9.996335506439208984e-01
-1.085918047465384007e-04,-8.753240399528294802e-05,1.007879059761762619e-02,9.997688531875610352e-01,-1.867020037025213242e-04,-2.147683501243591309e-02,-1.859343610703945160e-04,9.998502731323242188e-01,-1.734740473330020905e-02,2.147684805095195770e-02,1.734739355742931366e-02,9.996194839477539062e-01
-1.127144496422261000e-04,-9.086260251933708787e-05,1.026890613138675690e-02,9.997600913047790527e-01,-1.937472552526742220e-04,-2.187602967023849487e-02,-1.929268037201836705e-04,9.998446106910705566e-01,-1.767230406403541565e-02,2.187604270875453949e-02,1.767229288816452026e-02,9.996051788330078125e-01
-1.169129900517873466e-04,-9.425458847545087337e-05,1.045902073383331299e-02,9.997512698173522949e-01,-2.009184390772134066e-04,-2.227485924959182739e-02,-2.000426175072789192e-04,9.998390078544616699e-01,-1.799702644348144531e-02,2.227487228810787201e-02,1.799701526761054993e-02,9.995906352996826172e-01
-1.211873532156459987e-04,-9.770831093192100525e-05,1.064913067966699600e-02,9.997422695159912109e-01,-2.082151186186820269e-04,-2.267331071197986603e-02,-2.072812203550711274e-04,9.998331069946289062e-01,-1.832156628370285034e-02,2.267332561314105988e-02,1.832155324518680573e-02,9.995757937431335449e-01
-1.255374663742259145e-04,-1.012237262330017984e-04,1.083923783153295517e-02,9.997331500053405762e-01,-2.156369446311146021e-04,-2.307138219475746155e-02,-2.146422193618491292e-04,9.998272061347961426e-01,-1.864591613411903381e-02,2.307139895856380463e-02,1.864590309560298920e-02,9.995608329772949219e-01
-1.299632422160357237e-04,-1.048008198267780244e-04,1.102934125810861588e-02,9.997237920761108398e-01,-2.231835824204608798e-04,-2.346905879676342010e-02,-2.221251925220713019e-04,9.998211860656738281e-01,-1.897007413208484650e-02,2.346907556056976318e-02,1.897006295621395111e-02,9.995455145835876465e-01
-1.344646298093721271e-04,-1.084395626094192266e-04,1.121944468468427658e-02,9.997143149375915527e-01,-2.308546536369249225e-04,-2.386634424328804016e-02,-2.297296596225351095e-04,9.998150467872619629e-01,-1.929403841495513916e-02,2.386636286973953247e-02,1.929402165114879608e-02,9.995300173759460449e-01
-1.390415127389132977e-04,-1.121398818213492632e-04,1.140954159200191498e-02,9.997047185897827148e-01,-2.386497217230498791e-04,-2.426322735846042633e-02,-2.374551695538684726e-04,9.998089075088500977e-01,-1.961780153214931488e-02,2.426324598491191864e-02,1.961778663098812103e-02,9.995142221450805664e-01
-1.436938910046592355e-04,-1.159017920144833624e-04,1.159963849931955338e-02,9.996949434280395508e-01,-2.465684665367007256e-04,-2.465969882905483246e-02,-2.453012566547840834e-04,9.998025298118591309e-01,-1.994136162102222443e-02,2.465971931815147400e-02,1.994134299457073212e-02,9.994981884956359863e-01
-1.484216045355424285e-04,-1.197251767734996974e-04,1.178973075002431870e-02,9.996850490570068359e-01,-2.546103787608444691e-04,-2.505575492978096008e-02,-2.532674116082489491e-04,9.997962117195129395e-01,-2.026471123099327087e-02,2.505577541887760162e-02,2.026469446718692780e-02,9.994818568229675293e-01
-1.532246242277324200e-04,-1.236100797541439533e-04,1.197982020676136017e-02,9.996749758720397949e-01,-2.627751964610069990e-04,-2.545138634741306305e-02,-2.613531250972300768e-04,9.997897148132324219e-01,-2.058785222470760345e-02,2.545140683650970459e-02,2.058782987296581268e-02,9.994654059410095215e-01
-1.581028336659073830e-04,-1.275563990930095315e-04,1.216990500688552856e-02,9.996647238731384277e-01,-2.710623957682400942e-04,-2.584658376872539520e-02,-2.695578732527792454e-04,9.997830390930175781e-01,-2.091076970100402832e-02,2.584660612046718597e-02,2.091074921190738678e-02,9.994485974311828613e-01
-1.630561600904911757e-04,-1.315641129622235894e-04,1.235998701304197311e-02,9.996544122695922852e-01,-2.794715401250869036e-04,-2.624134719371795654e-02,-2.778812195174396038e-04,9.997764229774475098e-01,-2.123347111046314240e-02,2.624137140810489655e-02,2.123344503343105316e-02,9.994316697120666504e-01
-1.680845307419076562e-04,-1.356331777060404420e-04,1.255006622523069382e-02,9.996439218521118164e-01,-2.880022802855819464e-04,-2.663566544651985168e-02,-2.863226400222629309e-04,9.997696280479431152e-01,-2.155594155192375183e-02,2.663568966090679169e-02,2.155591733753681183e-02,9.994143247604370117e-01
-1.731878583086654544e-04,-1.397635642206296325e-04,1.274014357477426529e-02,9.996332526206970215e-01,-2.966541505884379148e-04,-2.702953107655048370e-02,-2.948815526906400919e-04,9.997628331184387207e-01,-2.187818661332130432e-02,2.702955715358257294e-02,2.187815867364406586e-02,9.993968605995178223e-01
-1.783660700311884284e-04,-1.439552288502454758e-04,1.293021626770496368e-02,9.996224045753479004e-01,-3.054267435800284147e-04,-2.742293849587440491e-02,-3.035575500689446926e-04,9.997558593750000000e-01,-2.220019884407520294e-02,2.742296643555164337e-02,2.220016904175281525e-02,9.993791580200195312e-01
-1.836190203903242946e-04,-1.482080697314813733e-04,1.312028430402278900e-02,9.996115565299987793e-01,-3.143195062875747681e-04,-2.781588397920131683e-02,-3.123498754575848579e-04,9.997488260269165039e-01,-2.252196893095970154e-02,2.781591191887855530e-02,2.252193726599216461e-02,9.993611574172973633e-01
-1.889466948341578245e-04,-1.525221887277439237e-04,1.331036537885665894e-02,9.996020197868347168e-01,-3.233320603612810373e-04,-2.820838615298271179e-02,-3.212579467799514532e-04,9.997389912605285645e-01,-2.284348383545875549e-02,2.820840664207935333e-02,2.284345403313636780e-02,9.993410110473632812e-01
-1.943489332916215062e-04,-1.568973530083894730e-04,1.350042782723903656e-02,9.995908141136169434e-01,-3.324641147628426552e-04,-2.860038354992866516e-02,-3.302817640360444784e-04,9.997316002845764160e-01,-2.316476590931415558e-02,2.860040590167045593e-02,2.316473424434661865e-02,9.993224143981933594e-01
-1.998257212108001113e-04,-1.613336062291637063e-04,1.369048748165369034e-02,9.995795488357543945e-01,-3.417152620386332273e-04,-2.899189852178096771e-02,-3.394207160454243422e-04,9.997240900993347168e-01,-2.348579838871955872e-02,2.899192273616790771e-02,2.348576486110687256e-02,9.993036389350891113e-01
-2.053769567282870412e-04,-1.658309338381513953e-04,1.388054341077804565e-02,9.995681643486022949e-01,-3.510850365273654461e-04,-2.938292175531387329e-02,-3.486741043161600828e-04,9.997165203094482422e-01,-2.380657568573951721e-02,2.938294596970081329e-02,2.380654029548168182e-02,9.992846846580505371e-01
-2.110025234287604690e-04,-1.703892339719459414e-04,1.407059561461210251e-02,9.995565414428710938e-01,-3.605729434639215469e-04,-2.977345325052738190e-02,-3.580414922907948494e-04,9.997088313102722168e-01,-2.412709966301918030e-02,2.977347932755947113e-02,2.412706054747104645e-02,9.992653727531433105e-01
-2.167023048968985677e-04,-1.750084775267168880e-04,1.426064502447843552e-02,9.995448589324951172e-01,-3.701784298755228519e-04,-3.016347810626029968e-02,-3.675221232697367668e-04,9.997010231018066406e-01,-2.444735728204250336e-02,3.016350604593753815e-02,2.444731630384922028e-02,9.992458820343017578e-01
-2.224762283731251955e-04,-1.796886208467185497e-04,1.445068884640932083e-02,9.995331168174743652e-01,-3.799010009970515966e-04,-3.055299445986747742e-02,-3.771154151763767004e-04,9.996930956840515137e-01,-2.476735040545463562e-02,3.055302612483501434e-02,2.476730570197105408e-02,9.992262125015258789e-01
-2.283241919940337539e-04,-1.844295620685443282e-04,1.464072987437248230e-02,9.995210766792297363e-01,-3.897401911672204733e-04,-3.094199486076831818e-02,-3.868208150379359722e-04,9.996851086616516113e-01,-2.508707344532012939e-02,3.094202838838100433e-02,2.508702501654624939e-02,9.992063045501708984e-01
-2.342460938962176442e-04,-1.892313157441094518e-04,1.483076810836791992e-02,9.995089769363403320e-01,-3.996954183094203472e-04,-3.133046999573707581e-02,-3.966376825701445341e-04,9.996771216392517090e-01,-2.540652081370353699e-02,3.133050724864006042e-02,2.540647238492965698e-02,9.991860985755920410e-01
-2.402418322162702680e-04,-1.940937800100073218e-04,1.502080075442790985e-02,9.994967579841613770e-01,-4.097661876585334539e-04,-3.171842917799949646e-02,-4.065654356963932514e-04,9.996688961982727051e-01,-2.572569251060485840e-02,3.171846643090248108e-02,2.572564035654067993e-02,9.991657137870788574e-01
-2.463113050907850266e-04,-1.990169257624074817e-04,1.521083060652017593e-02,9.994843602180480957e-01,-4.199520917609333992e-04,-3.210584446787834167e-02,-4.166034341324120760e-04,9.996606707572937012e-01,-2.604458294808864594e-02,3.210588544607162476e-02,2.604452706873416901e-02,9.991450309753417969e-01
-2.524544252082705498e-04,-2.040007238974794745e-04,1.540085673332214355e-02,9.994718432426452637e-01,-4.302524903323501348e-04,-3.249272331595420837e-02,-4.267510666977614164e-04,9.996522665023803711e-01,-2.636318840086460114e-02,3.249276429414749146e-02,2.636313065886497498e-02,9.991241693496704102e-01
-2.586710033938288689e-04,-2.090450579999014735e-04,1.559087820351123810e-02,9.994592666625976562e-01,-4.406668595038354397e-04,-3.287905827164649963e-02,-4.370076931081712246e-04,9.996438622474670410e-01,-2.668150328099727631e-02,3.287910670042037964e-02,2.668144367635250092e-02,9.991030693054199219e-01
-2.649610687512904406e-04,-2.141498844139277935e-04,1.578089408576488495e-02,9.994464516639709473e-01,-4.511947045102715492e-04,-3.326484188437461853e-02,-4.473726148717105389e-04,9.996352791786193848e-01,-2.699952945113182068e-02,3.326489031314849854e-02,2.699946425855159760e-02,9.990817308425903320e-01
-2.713243884500116110e-04,-2.193152031395584345e-04,1.597090996801853180e-02,9.994335174560546875e-01,-4.618355596903711557e-04,-3.365007042884826660e-02,-4.578453954309225082e-04,9.996266365051269531e-01,-2.731725759804248810e-02,3.365011885762214661e-02,2.731719054281711578e-02,9.990602731704711914e-01
-2.777609042823314667e-04,-2.245408541057258844e-04,1.616091653704643250e-02,9.994205832481384277e-01,-4.725886974483728409e-04,-3.403472527861595154e-02,-4.684251325670629740e-04,9.996178746223449707e-01,-2.763468399643898010e-02,3.403478115797042847e-02,2.763461135327816010e-02,9.990384578704833984e-01
-2.842705871444195509e-04,-2.298269100720062852e-04,1.635092310607433319e-02,9.994073510169982910e-01,-4.834537976421415806e-04,-3.441882506012916565e-02,-4.791114770341664553e-04,9.996090531349182129e-01,-2.795180864632129669e-02,3.441888093948364258e-02,2.795173414051532745e-02,9.990165233612060547e-01
-2.908531751018017530e-04,-2.351731818635016680e-04,1.654092594981193542e-02,9.993940591812133789e-01,-4.944301326759159565e-04,-3.480234369635581970e-02,-4.899034975096583366e-04,9.996002316474914551e-01,-2.826862409710884094e-02,3.480239585041999817e-02,2.826854586601257324e-02,9.989942908287048340e-01
-2.975086681544780731e-04,-2.405797422397881746e-04,1.673092134296894073e-02,9.993806481361389160e-01,-5.055174115113914013e-04,-3.518528118729591370e-02,-5.008007865399122238e-04,9.995911717414855957e-01,-2.858513221144676208e-02,3.518534079194068909e-02,2.858504839241504669e-02,9.989718198776245117e-01
-3.042369207832962275e-04,-2.460463729221373796e-04,1.692091114819049835e-02,9.993671178817749023e-01,-5.167148192413151264e-04,-3.556763008236885071e-02,-5.118026165291666985e-04,9.995821118354797363e-01,-2.890132553875446320e-02,3.556769713759422302e-02,2.890123426914215088e-02,9.989492893218994141e-01
-3.110378747805953026e-04,-2.515731612220406532e-04,1.711090095341205597e-02,9.993534684181213379e-01,-5.280220066197216511e-04,-3.594939410686492920e-02,-5.229084054008126259e-04,9.995728731155395508e-01,-2.921720221638679504e-02,3.594946116209030151e-02,2.921710722148418427e-02,9.989264607429504395e-01
-3.179113264195621014e-04,-2.571600198280066252e-04,1.730088517069816589e-02,9.993397593498229980e-01,-5.394383915700018406e-04,-3.633056208491325378e-02,-5.341173382475972176e-04,9.995635747909545898e-01,-2.953275665640830994e-02,3.633062914013862610e-02,2.953265793621540070e-02,9.989033341407775879e-01
-3.248571592848747969e-04,-2.628068032208830118e-04,1.749086566269397736e-02,9.993258118629455566e-01,-5.509631591849029064e-04,-3.671111539006233215e-02,-5.454288329929113388e-04,9.995542168617248535e-01,-2.984798327088356018e-02,3.671119734644889832e-02,2.984788082540035248e-02,9.988800287246704102e-01
-3.318753733765333891e-04,-2.685135405045002699e-04,1.768083870410919189e-02,9.993118047714233398e-01,-5.625961930491030216e-04,-3.709107264876365662e-02,-5.568422493524849415e-04,9.995447397232055664e-01,-3.016288764774799347e-02,3.709115460515022278e-02,3.016277961432933807e-02,9.988565444946289062e-01
-3.389657358638942242e-04,-2.742801152635365725e-04,1.787080615758895874e-02,9.992976784706115723e-01,-5.743365618400275707e-04,-3.747041150927543640e-02,-5.683568888343870640e-04,9.995352029800415039e-01,-3.047745488584041595e-02,3.747048974037170410e-02,3.047734126448631287e-02,9.988328814506530762e-01
-3.461281885392963886e-04,-2.801064401865005493e-04,1.806077547371387482e-02,9.992834329605102539e-01,-5.861839163117110729e-04,-3.784913569688796997e-02,-5.799722275696694851e-04,9.995255470275878906e-01,-3.079169057309627533e-02,3.784922510385513306e-02,3.079157322645187378e-02,9.988089799880981445e-01
-3.533626731950789690e-04,-2.859925152733922005e-04,1.825073547661304474e-02,9.992689490318298340e-01,-5.981376161798834801e-04,-3.822723031044006348e-02,-5.916875670664012432e-04,9.995158910751342773e-01,-3.110559098422527313e-02,3.822732344269752502e-02,3.110546432435512543e-02,9.987848401069641113e-01
-3.606688696891069412e-04,-2.919382532127201557e-04,1.844068989157676697e-02,9.992545247077941895e-01,-6.101970793679356575e-04,-3.860469534993171692e-02,-6.035019177943468094e-04,9.995060563087463379e-01,-3.141914308071136475e-02,3.860479593276977539e-02,3.141901269555091858e-02,9.987605214118957520e-01
-3.680468944367021322e-04,-2.979435957968235016e-04,1.863064430654048920e-02,9.992399215698242188e-01,-6.223618402145802975e-04,-3.898153454065322876e-02,-6.154151051305234432e-04,9.994961023330688477e-01,-3.173235431313514709e-02,3.898163512349128723e-02,3.173222020268440247e-02,9.987359642982482910e-01
-3.754964563995599747e-04,-3.040084848180413246e-04,1.882059127092361450e-02,9.992251396179199219e-01,-6.346310256049036980e-04,-3.935772925615310669e-02,-6.274259067140519619e-04,9.994861483573913574e-01,-3.204521909356117249e-02,3.935782983899116516e-02,3.204507753252983093e-02,9.987111687660217285e-01
-3.830175264738500118e-04,-3.101328038610517979e-04,1.901053451001644135e-02,9.992102980613708496e-01,-6.470045191235840321e-04,-3.973327949643135071e-02,-6.395341479219496250e-04,9.994760155677795410e-01,-3.235772252082824707e-02,3.973338380455970764e-02,3.235758095979690552e-02,9.986862540245056152e-01
-3.906099300365895033e-04,-3.163165238220244646e-04,1.920047029852867126e-02,9.991953372955322266e-01,-6.594812730327248573e-04,-4.010817781090736389e-02,-6.517387810163199902e-04,9.994658231735229492e-01,-3.266988322138786316e-02,4.010828584432601929e-02,3.266973048448562622e-02,9.986611604690551758e-01
-3.982735797762870789e-04,-3.225596155971288681e-04,1.939040422439575195e-02,9.991801977157592773e-01,-6.720611709170043468e-04,-4.048242419958114624e-02,-6.640392821282148361e-04,9.994555711746215820e-01,-3.298168629407882690e-02,4.048253968358039856e-02,3.298152238130569458e-02,9.986357688903808594e-01
-4.060084465891122818e-04,-3.288619627710431814e-04,1.958033256232738495e-02,9.991649985313415527e-01,-6.847432814538478851e-04,-4.085600748658180237e-02,-6.764351855963468552e-04,9.994451999664306641e-01,-3.329312428832054138e-02,4.085613042116165161e-02,3.329295292496681213e-02,9.986102581024169922e-01
-4.138140939176082611e-04,-3.352234780322760344e-04,1.977025531232357025e-02,9.991497993469238281e-01,-6.975271389819681644e-04,-4.122892394661903381e-02,-6.889252690598368645e-04,9.994348287582397461e-01,-3.360419720411300659e-02,4.122905433177947998e-02,3.360401839017868042e-02,9.985845088958740234e-01
-4.216908128000795841e-04,-3.416441613808274269e-04,1.996017433702945709e-02,9.991343021392822266e-01,-7.104121614247560501e-04,-4.160118103027343750e-02,-7.015092996880412102e-04,9.994242787361145020e-01,-3.391490504145622253e-02,4.160131514072418213e-02,3.391471505165100098e-02,9.985585808753967285e-01
-4.296380502637475729e-04,-3.481238672975450754e-04,2.015008404850959778e-02,9.991187453269958496e-01,-7.233975920826196671e-04,-4.197275638580322266e-02,-7.141862297430634499e-04,9.994136691093444824e-01,-3.422524034976959229e-02,4.197289049625396729e-02,3.422504663467407227e-02,9.985324144363403320e-01
-4.376560973469167948e-04,-3.546625666785985231e-04,2.033999189734458923e-02,9.991031289100646973e-01,-7.364830817095935345e-04,-4.234365746378898621e-02,-7.269557099789381027e-04,9.994029998779296875e-01,-3.453520685434341431e-02,4.234379902482032776e-02,3.453500196337699890e-02,9.985061287879943848e-01
-4.457444592844694853e-04,-3.612601722124963999e-04,2.052989229559898376e-02,9.990873932838439941e-01,-7.496677571907639503e-04,-4.271386191248893738e-02,-7.398166926577687263e-04,9.993921518325805664e-01,-3.484479337930679321e-02,4.271401837468147278e-02,3.484458103775978088e-02,9.984795451164245605e-01
-4.539033106993883848e-04,-3.679166838992387056e-04,2.071979269385337830e-02,9.990715384483337402e-01,-7.629515021108090878e-04,-4.308339208364486694e-02,-7.527688285335898399e-04,9.993814229965209961e-01,-3.515400364995002747e-02,4.308354854583740234e-02,3.515378385782241821e-02,9.984529018402099609e-01
-4.621324187610298395e-04,-3.746319562196731567e-04,2.090968564152717590e-02,9.990555047988891602e-01,-7.763332105241715908e-04,-4.345223307609558105e-02,-7.658111862838268280e-04,9.993704557418823242e-01,-3.546283021569252014e-02,4.345238953828811646e-02,3.546260297298431396e-02,9.984260201454162598e-01
-4.704314051195979118e-04,-3.814058436546474695e-04,2.109957113862037659e-02,9.990394711494445801e-01,-7.898123003542423248e-04,-4.382036253809928894e-02,-7.789428345859050751e-04,9.993594288825988770e-01,-3.577126935124397278e-02,4.382053017616271973e-02,3.577103465795516968e-02,9.983989000320434570e-01
-4.788005608133971691e-04,-3.882384917233139277e-04,2.128945477306842804e-02,9.990233182907104492e-01,-8.033885969780385494e-04,-4.418779537081718445e-02,-7.921634824015200138e-04,9.993483424186706543e-01,-3.607932850718498230e-02,4.418797418475151062e-02,3.607907891273498535e-02,9.983716607093811035e-01
-4.872393037658184767e-04,-3.951295220758765936e-04,2.147933095693588257e-02,9.990071058273315430e-01,-8.170608780346810818e-04,-4.455452039837837219e-02,-8.054720237851142883e-04,9.993371367454528809e-01,-3.638698905706405640e-02,4.455470293760299683e-02,3.638673201203346252e-02,9.983442425727844238e-01
-4.957479541189968586e-04,-4.020792257506400347e-04,2.166920714080333710e-02,9.989906549453735352e-01,-8.308291435241699219e-04,-4.492053762078285217e-02,-8.188682259060442448e-04,9.993258714675903320e-01,-3.669426590204238892e-02,4.492072388529777527e-02,3.669399395585060120e-02,9.983165264129638672e-01
-5.043259589001536369e-04,-4.090871952939778566e-04,2.185906842350959778e-02,9.989742040634155273e-01,-8.446921710856258869e-04,-4.528583213686943054e-02,-8.323507499881088734e-04,9.993146061897277832e-01,-3.700112923979759216e-02,4.528602957725524902e-02,3.700085356831550598e-02,9.982887506484985352e-01
-5.129736382514238358e-04,-4.161535762250423431e-04,2.204893156886100769e-02,9.989576339721679688e-01,-8.586499025113880634e-04,-4.565041512250900269e-02,-8.459193632006645203e-04,9.993031620979309082e-01,-3.730760514736175537e-02,4.565062001347541809e-02,3.730731830000877380e-02,9.982607364654541016e-01
-5.216905265115201473e-04,-4.232782521285116673e-04,2.223878912627696991e-02,9.989409446716308594e-01,-8.727014646865427494e-04,-4.601427167654037476e-02,-8.595732506364583969e-04,9.992917180061340332e-01,-3.761368244886398315e-02,4.601448029279708862e-02,3.761338442564010620e-02,9.982326030731201172e-01
-5.304764490574598312e-04,-4.304609901737421751e-04,2.242863737046718597e-02,9.989241361618041992e-01,-8.868459844961762428e-04,-4.637739807367324829e-02,-8.733114227652549744e-04,9.992800354957580566e-01,-3.791934996843338013e-02,4.637761786580085754e-02,3.791903704404830933e-02,9.982042312622070312e-01
-5.393314058892428875e-04,-4.377019067760556936e-04,2.261848188936710358e-02,9.989073276519775391e-01,-9.010833455249667168e-04,-4.673979431390762329e-02,-8.871333557181060314e-04,9.992684721946716309e-01,-3.822461143136024475e-02,4.674002155661582947e-02,3.822428733110427856e-02,9.981756210327148438e-01
-5.482552805915474892e-04,-4.450007982086390257e-04,2.280832082033157349e-02,9.988902807235717773e-01,-9.154123836196959019e-04,-4.710145294666290283e-02,-9.010381181724369526e-04,9.992566704750061035e-01,-3.852945566177368164e-02,4.710168763995170593e-02,3.852912411093711853e-02,9.981468915939331055e-01
-5.572478403337299824e-04,-4.523576935753226280e-04,2.299815602600574493e-02,9.988732933998107910e-01,-9.298328077420592308e-04,-4.746237024664878845e-02,-9.150253026746213436e-04,9.992448687553405762e-01,-3.883389383554458618e-02,4.746261611580848694e-02,3.883354738354682922e-02,9.981180429458618164e-01
-5.663090269081294537e-04,-4.597724764607846737e-04,2.318798378109931946e-02,9.988561272621154785e-01,-9.443438029848039150e-04,-4.782253876328468323e-02,-9.290938032791018486e-04,9.992329478263854980e-01,-3.913792222738265991e-02,4.782279208302497864e-02,3.913756087422370911e-02,9.980890154838562012e-01
-5.754386074841022491e-04,-4.672449140343815088e-04,2.337780594825744629e-02,9.988387823104858398e-01,-9.589447872713208199e-04,-4.818196594715118408e-02,-9.432429797016084194e-04,9.992209672927856445e-01,-3.944152593612670898e-02,4.818222671747207642e-02,3.944114595651626587e-02,9.980597496032714844e-01
-5.846365820616483688e-04,-4.747752100229263306e-04,2.356762439012527466e-02,9.988215565681457520e-01,-9.736351785250008106e-04,-4.854063689708709717e-02,-9.574720752425491810e-04,9.992089271545410156e-01,-3.974470496177673340e-02,4.854090884327888489e-02,3.974432125687599182e-02,9.980303645133972168e-01
-5.939025431871414185e-04,-4.823630733881145716e-04,2.375743538141250610e-02,9.988040328025817871e-01,-9.884142782539129257e-04,-4.889855161309242249e-02,-9.717803332023322582e-04,9.991967678070068359e-01,-4.004746675491333008e-02,4.889883100986480713e-02,4.004706814885139465e-02,9.980008006095886230e-01
-6.032366654835641384e-04,-4.900085041299462318e-04,2.394724264740943909e-02,9.987865090370178223e-01,-1.003281446173787117e-03,-4.925570264458656311e-02,-9.861672297120094299e-04,9.991845488548278809e-01,-4.034980386495590210e-02,4.925599321722984314e-02,4.034939035773277283e-02,9.979710578918457031e-01
-6.126385997049510479e-04,-4.977112985216081142e-04,2.413704060018062592e-02,9.987689256668090820e-01,-1.018235925585031509e-03,-4.961208999156951904e-02,-1.000631717033684254e-03,9.991722702980041504e-01,-4.065170511603355408e-02,4.961239546537399292e-02,4.065128043293952942e-02,9.979411959648132324e-01
-6.221082876436412334e-04,-5.054716020822525024e-04,2.432683669030666351e-02,9.987512230873107910e-01,-1.033277250826358795e-03,-4.996771737933158875e-02,-1.015173038467764854e-03,9.991598725318908691e-01,-4.095318913459777832e-02,4.996802657842636108e-02,4.095274582505226135e-02,9.979111552238464355e-01
-6.316456128843128681e-04,-5.132892401888966560e-04,2.451662532985210419e-02,9.987334012985229492e-01,-1.048404723405838013e-03,-5.032256618142127991e-02,-1.029790611937642097e-03,9.991475343704223633e-01,-4.125422239303588867e-02,5.032288655638694763e-02,4.125376790761947632e-02,9.978808164596557617e-01
-6.412501679733395576e-04,-5.211639800108969212e-04,2.470640651881694794e-02,9.987155199050903320e-01,-1.063617295585572720e-03,-5.067663267254829407e-02,-1.044483389705419540e-03,9.991349577903747559e-01,-4.155483096837997437e-02,5.067696794867515564e-02,4.155436158180236816e-02,9.978504776954650879e-01
-6.509221275337040424e-04,-5.290959961712360382e-04,2.489618584513664246e-02,9.986975789070129395e-01,-1.078914850950241089e-03,-5.102992802858352661e-02,-1.059250789694488049e-03,9.991223812103271484e-01,-4.185500741004943848e-02,5.103027448058128357e-02,4.185451567173004150e-02,9.978199601173400879e-01
-6.606612005271017551e-04,-5.370848812162876129e-04,2.508595585823059082e-02,9.986795186996459961e-01,-1.094296458177268505e-03,-5.138244479894638062e-02,-1.074091996997594833e-03,9.991097450256347656e-01,-4.215473681688308716e-02,5.138279497623443604e-02,4.215422645211219788e-02,9.977892637252807617e-01
-6.704672705382108688e-04,-5.451308097690343857e-04,2.527572214603424072e-02,9.986613392829895020e-01,-1.109761418774724007e-03,-5.173417180776596069e-02,-1.089006313122808933e-03,9.990969896316528320e-01,-4.245402663946151733e-02,5.173454061150550842e-02,4.245350509881973267e-02,9.977583885192871094e-01
-6.803400465287268162e-04,-5.532336654141545296e-04,2.546547912061214447e-02,9.986431598663330078e-01,-1.125309034250676632e-03,-5.208510160446166992e-02,-1.103992573916912079e-03,9.990841746330261230e-01,-4.275286942720413208e-02,5.208548530936241150e-02,4.275232553482055664e-02,9.977273941040039062e-01
-6.902796449139714241e-04,-5.613932735286653042e-04,2.565523236989974976e-02,9.986248612403869629e-01,-1.140938838943839073e-03,-5.243524909019470215e-02,-1.119050313718616962e-03,9.990713596343994141e-01,-4.305126518011093140e-02,5.243564024567604065e-02,4.305071383714675903e-02,9.976962208747863770e-01
-7.002857164479792118e-04,-5.696096923202276230e-04,2.584498003125190735e-02,9.986065030097961426e-01,-1.156650017946958542e-03,-5.278459563851356506e-02,-1.134178950451314449e-03,9.990584254264831543e-01,-4.334921762347221375e-02,5.278500169515609741e-02,4.334864392876625061e-02,9.976649284362792969e-01
-7.103580865077674389e-04,-5.778825143352150917e-04,2.603472210466861725e-02,9.985880255699157715e-01,-1.172441639937460423e-03,-5.313314124941825867e-02,-1.149377087131142616e-03,9.990453720092773438e-01,-4.364671185612678528e-02,5.313355848193168640e-02,4.364611953496932983e-02,9.976333975791931152e-01
-7.204966968856751919e-04,-5.862120306119322777e-04,2.622445672750473022e-02,9.985694885253906250e-01,-1.188313472084701061e-03,-5.348088592290878296e-02,-1.164644607342779636e-03,9.990323185920715332e-01,-4.394375532865524292e-02,5.348131433129310608e-02,4.394314065575599670e-02,9.976018071174621582e-01
-7.307012565433979034e-04,-5.945978919044137001e-04,2.641418576240539551e-02,9.985508918762207031e-01,-1.204264466650784016e-03,-5.382781848311424255e-02,-1.179980114102363586e-03,9.990191459655761719e-01,-4.424033686518669128e-02,5.382826551795005798e-02,4.423971101641654968e-02,9.975700974464416504e-01
-7.409719401039183140e-04,-6.030402146279811859e-04,2.660390920937061310e-02,9.985321760177612305e-01,-1.220294274389743805e-03,-5.417395383119583130e-02,-1.195383258163928986e-03,9.990059733390808105e-01,-4.453646764159202576e-02,5.417440831661224365e-02,4.453581944108009338e-02,9.975381493568420410e-01
-7.513083401136100292e-04,-6.115387659519910812e-04,2.679362706840038300e-02,9.985134005546569824e-01,-1.236401847563683987e-03,-5.451926961541175842e-02,-1.210852991789579391e-03,9.989925622940063477e-01,-4.483214020729064941e-02,5.451973527669906616e-02,4.483147338032722473e-02,9.975061416625976562e-01
-7.617100491188466549e-04,-6.200934294611215591e-04,2.698333561420440674e-02,9.984945654869079590e-01,-1.252586604095995426e-03,-5.486376211047172546e-02,-1.226388267241418362e-03,9.989792704582214355e-01,-4.512735083699226379e-02,5.486424639821052551e-02,4.512665793299674988e-02,9.974738955497741699e-01
-7.721766014583408833e-04,-6.287044379860162735e-04,2.717309445142745972e-02,9.984741210937500000e-01,-1.268848078325390816e-03,-5.520743131637573242e-02,-1.241990365087985992e-03,9.989671111106872559e-01,-4.542200639843940735e-02,5.520803853869438171e-02,4.542126879096031189e-02,9.974411725997924805e-01
-7.827091030776500702e-04,-6.373711512424051762e-04,2.736279368400573730e-02,9.984550476074218750e-01,-1.285185455344617367e-03,-5.555028840899467468e-02,-1.257655560038983822e-03,9.989536404609680176e-01,-4.571628198027610779e-02,5.555091425776481628e-02,4.571552202105522156e-02,9.974086880683898926e-01
-7.933068554848432541e-04,-6.460940348915755749e-04,2.755248732864856720e-02,9.984359145164489746e-01,-1.301598735153675079e-03,-5.589232221245765686e-02,-1.273384783416986465e-03,9.989401698112487793e-01,-4.601009190082550049e-02,5.589297041296958923e-02,4.600930213928222656e-02,9.973760843276977539e-01
-8.039695094339549541e-04,-6.548725650645792484e-04,2.774217724800109863e-02,9.984167814254760742e-01,-1.318086520768702030e-03,-5.623352900147438049e-02,-1.289176754653453827e-03,9.989265203475952148e-01,-4.630342125892639160e-02,5.623419582843780518e-02,4.630261287093162537e-02,9.973433017730712891e-01
-8.146970067173242569e-04,-6.637069163843989372e-04,2.793185971677303314e-02,9.983975291252136230e-01,-1.334648812189698219e-03,-5.657390505075454712e-02,-1.305031357333064079e-03,9.989129304885864258e-01,-4.659628495573997498e-02,5.657459422945976257e-02,4.659545049071311951e-02,9.973104000091552734e-01
-8.254892891272902489e-04,-6.725969724357128143e-04,2.812153659760951996e-02,9.983781576156616211e-01,-1.351284561678767204e-03,-5.691345036029815674e-02,-1.320947543717920780e-03,9.988992214202880859e-01,-4.688867926597595215e-02,5.691415816545486450e-02,4.688781872391700745e-02,9.972773790359497070e-01
-8.363459492102265358e-04,-6.815426168031990528e-04,2.831120230257511139e-02,9.983587861061096191e-01,-1.367992605082690716e-03,-5.725215375423431396e-02,-1.336924266070127487e-03,9.988853931427001953e-01,-4.718059673905372620e-02,5.725288763642311096e-02,4.717971011996269226e-02,9.972442388534545898e-01
-8.472669869661331177e-04,-6.905436748638749123e-04,2.850086614489555359e-02,9.983393549919128418e-01,-1.384773291647434235e-03,-5.759002640843391418e-02,-1.352960825897753239e-03,9.988716244697570801e-01,-4.747203364968299866e-02,5.759078264236450195e-02,4.747111722826957703e-02,9.972109794616699219e-01
-8.582521113567054272e-04,-6.996000884100794792e-04,2.869052253663539886e-02,9.983198642730712891e-01,-1.401624991558492184e-03,-5.792704969644546509e-02,-1.369056291878223419e-03,9.988577365875244141e-01,-4.776298999786376953e-02,5.792782828211784363e-02,4.776204749941825867e-02,9.971775412559509277e-01
-8.693014970049262047e-04,-7.087118574418127537e-04,2.888017147779464722e-02,9.983001351356506348e-01,-1.418547588400542736e-03,-5.826323479413986206e-02,-1.385210314765572548e-03,9.988437891006469727e-01,-4.805346578359603882e-02,5.826403200626373291e-02,4.805249348282814026e-02,9.971439838409423828e-01
-8.804145036265254021e-04,-7.178787491284310818e-04,2.906981483101844788e-02,9.982805252075195312e-01,-1.435540034435689449e-03,-5.859856307506561279e-02,-1.401421497575938702e-03,9.988297820091247559e-01,-4.834346473217010498e-02,5.859939008951187134e-02,4.834245890378952026e-02,9.971103072166442871e-01
-8.915913058444857597e-04,-7.271008798852562904e-04,2.925945259630680084e-02,9.982607960700988770e-01,-1.452602096833288670e-03,-5.893305689096450806e-02,-1.417689723894000053e-03,9.988156557083129883e-01,-4.863297194242477417e-02,5.893390625715255737e-02,4.863194376230239868e-02,9.970765709877014160e-01
-9.028317290358245373e-04,-7.363779586739838123e-04,2.944908291101455688e-02,9.982410073280334473e-01,-1.469732727855443954e-03,-5.926669389009475708e-02,-1.434013713151216507e-03,9.988015294075012207e-01,-4.892199113965034485e-02,5.926756560802459717e-02,4.892093688249588013e-02,9.970425963401794434e-01
-9.141353657469153404e-04,-7.457099272869527340e-04,2.963870763778686523e-02,9.982211589813232422e-01,-1.486931345425546169e-03,-5.959947034716606140e-02,-1.450392883270978928e-03,9.987874031066894531e-01,-4.921052977442741394e-02,5.960036814212799072e-02,4.920944198966026306e-02,9.970085620880126953e-01
-9.255022159777581692e-04,-7.550967275165021420e-04,2.982832677662372589e-02,9.982013106346130371e-01,-1.504197134636342525e-03,-5.993139743804931641e-02,-1.466826535761356354e-03,9.987730979919433594e-01,-4.949857294559478760e-02,5.993232503533363342e-02,4.949745535850524902e-02,9.969744086265563965e-01
-9.369321051053702831e-04,-7.645381265319883823e-04,3.001793660223484039e-02,9.981813430786132812e-01,-1.521529629826545715e-03,-6.026246398687362671e-02,-1.483313506469130516e-03,9.987588524818420410e-01,-4.978612810373306274e-02,6.026341393589973450e-02,4.978497698903083801e-02,9.969400763511657715e-01
-9.484249167144298553e-04,-7.740342989563941956e-04,3.020754270255565643e-02,9.981612563133239746e-01,-1.538928132504224777e-03,-6.059267371892929077e-02,-1.499853562563657761e-03,9.987444281578063965e-01,-5.007318779826164246e-02,6.059364974498748779e-02,5.007200688123703003e-02,9.969057440757751465e-01
-9.599803597666323185e-04,-7.835850119590759277e-04,3.039714135229587555e-02,9.981412291526794434e-01,-1.556391944177448750e-03,-6.092201173305511475e-02,-1.516445307061076164e-03,9.987300038337707520e-01,-5.035975202918052673e-02,6.092301756143569946e-02,5.035853758454322815e-02,9.968712329864501953e-01
-9.715984924696385860e-04,-7.931902073323726654e-04,3.058673255145549774e-02,9.981210827827453613e-01,-1.573920366354286671e-03,-6.125048920512199402e-02,-1.533088623546063900e-03,9.987154603004455566e-01,-5.064582824707031250e-02,6.125152483582496643e-02,5.064457654953002930e-02,9.968366026878356934e-01
-9.832788491621613503e-04,-8.028497686609625816e-04,3.077631816267967224e-02,9.981009364128112793e-01,-1.591512816958129406e-03,-6.157810240983963013e-02,-1.549782347865402699e-03,9.987009763717651367e-01,-5.093140155076980591e-02,6.157916039228439331e-02,5.093012005090713501e-02,9.968017935752868652e-01
-9.950214298442006111e-04,-8.125635213218629360e-04,3.096589446067810059e-02,9.980805516242980957e-01,-1.609168597497045994e-03,-6.190484017133712769e-02,-1.566525781527161598e-03,9.986863732337951660e-01,-5.121647194027900696e-02,6.190592795610427856e-02,5.121515318751335144e-02,9.967669248580932617e-01
-1.006826292723417282e-03,-8.223314071074128151e-04,3.115546703338623047e-02,9.980602860450744629e-01,-1.626886893063783646e-03,-6.223071366548538208e-02,-1.583318109624087811e-03,9.986717104911804199e-01,-5.150105059146881104e-02,6.223183497786521912e-02,5.149969831109046936e-02,9.967319965362548828e-01
-1.018692622892558575e-03,-8.321533678099513054e-04,3.134503215551376343e-02,9.980399012565612793e-01,-1.644667121581733227e-03,-6.255570054054260254e-02,-1.600158750079572201e-03,9.986569881439208984e-01,-5.178512260317802429e-02,6.255686283111572266e-02,5.178373306989669800e-02,9.966969490051269531e-01
-1.030620886012911797e-03,-8.420293452218174934e-04,3.153458982706069946e-02,9.980195760726928711e-01,-1.662508700974285603e-03,-6.287982314825057983e-02,-1.617046771571040154e-03,9.986422061920166016e-01,-5.206869542598724365e-02,6.288100779056549072e-02,5.206725746393203735e-02,9.966617822647094727e-01
-1.042610965669155121e-03,-8.519592811353504658e-04,3.172414004802703857e-02,9.979990720748901367e-01,-1.680411049164831638e-03,-6.320305913686752319e-02,-1.633981708437204361e-03,9.986274242401123047e-01,-5.235175415873527527e-02,6.320428103208541870e-02,5.235029011964797974e-02,9.966264963150024414e-01
-1.054661930538713932e-03,-8.619429427199065685e-04,3.191368654370307922e-02,9.979785680770874023e-01,-1.698373584076762199e-03,-6.352543085813522339e-02,-1.650962396524846554e-03,9.986125230789184570e-01,-5.263431742787361145e-02,6.352667510509490967e-02,5.263280868530273438e-02,9.965910315513610840e-01
-1.066774246282875538e-03,-8.719799807295203209e-04,3.210321813821792603e-02,9.979579448699951172e-01,-1.716394792310893536e-03,-6.384690850973129272e-02,-1.667988137342035770e-03,9.985976219177246094e-01,-5.291636660695075989e-02,6.384819000959396362e-02,5.291481688618659973e-02,9.965556263923645020e-01
-1.078947796486318111e-03,-8.820709190331399441e-04,3.229275718331336975e-02,9.979373216629028320e-01,-1.734475255943834782e-03,-6.416750699281692505e-02,-1.685058581642806530e-03,9.985825419425964355e-01,-5.319790914654731750e-02,6.416881829500198364e-02,5.319632589817047119e-02,9.965200424194335938e-01
-1.091182115487754345e-03,-8.922153501771390438e-04,3.248228505253791809e-02,9.979166984558105469e-01,-1.752613694407045841e-03,-6.448722630739212036e-02,-1.702172448858618736e-03,9.985675811767578125e-01,-5.347894132137298584e-02,6.448857486248016357e-02,5.347731336951255798e-02,9.964843988418579102e-01
-1.103477319702506065e-03,-9.024132159538567066e-04,3.267180174589157104e-02,9.978960156440734863e-01,-1.770809642039239407e-03,-6.480605155229568481e-02,-1.719329506158828735e-03,9.985524415969848633e-01,-5.375946313142776489e-02,6.480744481086730957e-02,5.375779792666435242e-02,9.964485168457031250e-01
-1.115832943469285965e-03,-9.126643417403101921e-04,3.286131098866462708e-02,9.978752732276916504e-01,-1.789062283933162689e-03,-6.512399017810821533e-02,-1.736528938636183739e-03,9.985373616218566895e-01,-5.403947085142135620e-02,6.512541323900222778e-02,5.403776094317436218e-02,9.964126348495483398e-01
-1.128248637542128563e-03,-9.229684364981949329e-04,3.305081278085708618e-02,9.978544116020202637e-01,-1.807370688766241074e-03,-6.544104218482971191e-02,-1.753769349306821823e-03,9.985221624374389648e-01,-5.431896820664405823e-02,6.544249504804611206e-02,5.431720986962318420e-02,9.963766932487487793e-01
-1.140724751166999340e-03,-9.333258494734764099e-04,3.324030712246894836e-02,9.978335499763488770e-01,-1.825734972953796387e-03,-6.575720012187957764e-02,-1.771051087416708469e-03,9.985069036483764648e-01,-5.459794774651527405e-02,6.575869768857955933e-02,5.459615215659141541e-02,9.963405728340148926e-01
-1.153261167928576469e-03,-9.437362896278500557e-04,3.342980146408081055e-02,9.978127479553222656e-01,-1.844153855927288532e-03,-6.607247143983840942e-02,-1.788372755981981754e-03,9.984916448593139648e-01,-5.487641692161560059e-02,6.607400625944137573e-02,5.487457290291786194e-02,9.963044524192810059e-01
-1.165857189334928989e-03,-9.541996405459940434e-04,3.361928462982177734e-02,9.977917671203613281e-01,-1.862627337686717510e-03,-6.638684868812561035e-02,-1.805733656510710716e-03,9.984763860702514648e-01,-5.515437200665473938e-02,6.638841331005096436e-02,5.515247955918312073e-02,9.962681531906127930e-01
-1.178512815386056900e-03,-9.647156111896038055e-04,3.380875661969184875e-02,9.977708458900451660e-01,-1.881153788417577744e-03,-6.670032441616058350e-02,-1.823132741264998913e-03,9.984609484672546387e-01,-5.543179437518119812e-02,6.670192629098892212e-02,5.542985722422599792e-02,9.962318539619445801e-01
-1.191228162497282028e-03,-9.752844343893229961e-04,3.399822860956192017e-02,9.977498054504394531e-01,-1.899733557365834713e-03,-6.701291352510452271e-02,-1.840570243075489998e-03,9.984455108642578125e-01,-5.570871010422706604e-02,6.701456010341644287e-02,5.570672452449798584e-02,9.961953759193420410e-01
-1.204002765007317066e-03,-9.859059937298297882e-04,3.418769314885139465e-02,9.977288842201232910e-01,-1.918365713208913803e-03,-6.732459366321563721e-02,-1.858044648543000221e-03,9.984300136566162109e-01,-5.598510056734085083e-02,6.732627749443054199e-02,5.598307028412818909e-02,9.961588978767395020e-01
-1.216836739331483841e-03,-9.965797653421759605e-04,3.437714651226997375e-02,9.977077245712280273e-01,-1.937049441039562225e-03,-6.763538718223571777e-02,-1.875555492006242275e-03,9.984145164489746094e-01,-5.626097321510314941e-02,6.763710826635360718e-02,5.625889450311660767e-02,9.961222410202026367e-01
-1.229729852639138699e-03,-1.007306389510631561e-03,3.456659615039825439e-02,9.976865649223327637e-01,-1.955784158781170845e-03,-6.794527173042297363e-02,-1.893102424219250679e-03,9.983989596366882324e-01,-5.653632432222366333e-02,6.794703006744384766e-02,5.653419718146324158e-02,9.960855841636657715e-01
-1.242681290023028851e-03,-1.018084818497300148e-03,3.475603461265563965e-02,9.976654052734375000e-01,-1.974568935111165047e-03,-6.825425475835800171e-02,-1.910683582536876202e-03,9.983832836151123047e-01,-5.681114271283149719e-02,6.825605779886245728e-02,5.680896714329719543e-02,9.960488080978393555e-01
-1.255691866390407085e-03,-1.028915750794112682e-03,3.494546562433242798e-02,9.976442456245422363e-01,-1.993404002860188484e-03,-6.856235116720199585e-02,-1.928299665451049805e-03,9.983676075935363770e-01,-5.708544701337814331e-02,6.856418401002883911e-02,5.708321928977966309e-02,9.960119724273681641e-01
-1.268760883249342442e-03,-1.039798837155103683e-03,3.513489663600921631e-02,9.976229667663574219e-01,-2.012288430705666542e-03,-6.886951625347137451e-02,-1.945949275977909565e-03,9.983518719673156738e-01,-5.735922977328300476e-02,6.887141615152359009e-02,5.735694617033004761e-02,9.959750175476074219e-01
-1.281888107769191265e-03,-1.050733961164951324e-03,3.532431647181510925e-02,9.976016879081726074e-01,-2.031221287325024605e-03,-6.917580217123031616e-02,-1.963631715625524521e-03,9.983361959457397461e-01,-5.763247981667518616e-02,6.917773187160491943e-02,5.763014405965805054e-02,9.959379434585571289e-01
-1.295073539949953556e-03,-1.061721006408333778e-03,3.551372885704040527e-02,9.975804090499877930e-01,-2.050201874226331711e-03,-6.948117166757583618e-02,-1.981346402317285538e-03,9.983202815055847168e-01,-5.790520831942558289e-02,6.948314607143402100e-02,5.790282040834426880e-02,9.959008693695068359e-01
-1.308316946960985661e-03,-1.072759623639285564e-03,3.570313006639480591e-02,9.975591301918029785e-01,-2.069229492917656898e-03,-6.978562474250793457e-02,-1.999092288315296173e-03,9.983045458793640137e-01,-5.817740038037300110e-02,6.978764384984970093e-02,5.817495658993721008e-02,9.958637356758117676e-01
-1.321618212386965752e-03,-1.083850278519093990e-03,3.589253127574920654e-02,9.975377321243286133e-01,-2.088304143399000168e-03,-7.008919119834899902e-02,-2.016869140788912773e-03,9.982886314392089844e-01,-5.844907462596893311e-02,7.009125500917434692e-02,5.844657495617866516e-02,9.958264827728271484e-01
-1.334977219812572002e-03,-1.094992388971149921e-03,3.608192503452301025e-02,9.975162744522094727e-01,-2.107424894347786903e-03,-7.039183378219604492e-02,-2.034676028415560722e-03,9.982727169990539551e-01,-5.872022360563278198e-02,7.039394229650497437e-02,5.871766433119773865e-02,9.957891106605529785e-01
-1.348393736407160759e-03,-1.106186071410775185e-03,3.627131134271621704e-02,9.974949359893798828e-01,-2.126591512933373451e-03,-7.069358229637145996e-02,-2.052512718364596367e-03,9.982566833496093750e-01,-5.899083614349365234e-02,7.069573551416397095e-02,5.898822098970413208e-02,9.957516789436340332e-01
-1.361867529340088367e-03,-1.117431325837969780e-03,3.646068647503852844e-02,9.974734783172607422e-01,-2.145802602171897888e-03,-7.099440693855285645e-02,-2.070377813652157784e-03,9.982407093048095703e-01,-5.926091969013214111e-02,7.099661231040954590e-02,5.925824865698814392e-02,9.957143068313598633e-01
-1.375398132950067520e-03,-1.128727453760802746e-03,3.665005415678024292e-02,9.974520206451416016e-01,-2.165057929232716560e-03,-7.129432260990142822e-02,-2.088271081447601318e-03,9.982246756553649902e-01,-5.953046679496765137e-02,7.129658013582229614e-02,5.952773243188858032e-02,9.956767559051513672e-01
-1.388986129313707352e-03,-1.140075153671205044e-03,3.683942183852195740e-02,9.974305033683776855e-01,-2.184357028454542160e-03,-7.159333676099777222e-02,-2.106191590428352356e-03,9.982085227966308594e-01,-5.979948863387107849e-02,7.159563153982162476e-02,5.979669839143753052e-02,9.956392049789428711e-01
-1.402630819939076900e-03,-1.151473843492567539e-03,3.702877461910247803e-02,9.974089860916137695e-01,-2.203699201345443726e-03,-7.189144194126129150e-02,-2.124138874933123589e-03,9.981924295425415039e-01,-6.006797775626182556e-02,7.189378887414932251e-02,6.006512790918350220e-02,9.956014752388000488e-01
-1.416332204826176167e-03,-1.162923639640212059e-03,3.721812739968299866e-02,9.973874688148498535e-01,-2.223083982244133949e-03,-7.218863070011138916e-02,-2.142112469300627708e-03,9.981762766838073730e-01,-6.033593788743019104e-02,7.219102233648300171e-02,6.033302098512649536e-02,9.955636858940124512e-01
-1.430089818313717842e-03,-1.174424192868173122e-03,3.740746527910232544e-02,9.973657727241516113e-01,-2.242509974166750908e-03,-7.248489558696746826e-02,-2.160110743716359138e-03,9.981600046157836914e-01,-6.060335785150527954e-02,7.248733937740325928e-02,6.060038134455680847e-02,9.955258965492248535e-01
-1.443903776817023754e-03,-1.185975736007094383e-03,3.759679943323135376e-02,9.973441958427429199e-01,-2.261977875605225563e-03,-7.278025895357131958e-02,-2.178134629502892494e-03,9.981437921524047852e-01,-6.087024882435798645e-02,7.278276234865188599e-02,6.086720898747444153e-02,9.954880475997924805e-01
-1.457773963920772076e-03,-1.197578036226332188e-03,3.778612241148948669e-02,9.973226189613342285e-01,-2.281486755236983299e-03,-7.307471334934234619e-02,-2.196181798353791237e-03,9.981274604797363281e-01,-6.113660335540771484e-02,7.307726144790649414e-02,6.113350018858909607e-02,9.954501390457153320e-01
-1.471700030378997326e-03,-1.209231093525886536e-03,3.797544166445732117e-02,9.973008632659912109e-01,-2.301035216078162193e-03,-7.336825132369995117e-02,-2.214252250269055367e-03,9.981111884117126465e-01,-6.140242889523506165e-02,7.337084412574768066e-02,6.139925867319107056e-02,9.954121112823486328e-01
-1.485681976191699505e-03,-1.220934325829148293e-03,3.816475719213485718e-02,9.972792863845825195e-01,-2.320623258128762245e-03,-7.366088032722473145e-02,-2.232345752418041229e-03,9.980947971343994141e-01,-6.166772171854972839e-02,7.366352528333663940e-02,6.166448071599006653e-02,9.953740835189819336e-01
-1.499718870036303997e-03,-1.232687965966761112e-03,3.835405409336090088e-02,9.972575902938842773e-01,-2.340250182896852493e-03,-7.395258545875549316e-02,-2.250460907816886902e-03,9.980784058570861816e-01,-6.193245947360992432e-02,7.395529001951217651e-02,6.192915514111518860e-02,9.953359961509704590e-01
-1.513811759650707245e-03,-1.244492130354046822e-03,3.854335471987724304e-02,9.972358942031860352e-01,-2.359915757551789284e-03,-7.424337416887283325e-02,-2.268598182126879692e-03,9.980618953704833984e-01,-6.219668686389923096e-02,7.424613833427429199e-02,6.219330430030822754e-02,9.952978491783142090e-01
-1.527959946542978287e-03,-1.256346469745039940e-03,3.873264417052268982e-02,9.972140192985534668e-01,-2.379618817940354347e-03,-7.453326135873794556e-02,-2.286755945533514023e-03,9.980454444885253906e-01,-6.246036663651466370e-02,7.453607767820358276e-02,6.245692074298858643e-02,9.952595829963684082e-01
-1.542162965051829815e-03,-1.268250867724418640e-03,3.892192989587783813e-02,9.971923232078552246e-01,-2.399358898401260376e-03,-7.482223212718963623e-02,-2.304933266714215279e-03,9.980289340019226074e-01,-6.272350251674652100e-02,7.482510060071945190e-02,6.271999329328536987e-02,9.952213168144226074e-01
-1.556421048007905483e-03,-1.280205207876861095e-03,3.911120444536209106e-02,9.971705675125122070e-01,-2.419135998934507370e-03,-7.511028647422790527e-02,-2.323130611330270767e-03,9.980123639106750488e-01,-6.298612803220748901e-02,7.511320710182189941e-02,6.298252195119857788e-02,9.951829314231872559e-01
-1.570733496919274330e-03,-1.292209490202367306e-03,3.930046781897544861e-02,9.971487522125244141e-01,-2.438948489725589752e-03,-7.539741694927215576e-02,-2.341346349567174911e-03,9.979958534240722656e-01,-6.324817240238189697e-02,7.540038973093032837e-02,6.324452161788940430e-02,9.951446056365966797e-01
-1.585100661031901836e-03,-1.304263481870293617e-03,3.948973119258880615e-02,9.971269965171813965e-01,-2.458796836435794830e-03,-7.568364590406417847e-02,-2.359580015763640404e-03,9.979792237281799316e-01,-6.350971758365631104e-02,7.568668574094772339e-02,6.350596994161605835e-02,9.951062202453613281e-01
-1.599522307515144348e-03,-1.316367299295961857e-03,3.967898339033126831e-02,9.971051216125488281e-01,-2.478679642081260681e-03,-7.596895843744277954e-02,-2.377831609919667244e-03,9.979625940322875977e-01,-6.377071142196655273e-02,7.597205787897109985e-02,6.376688927412033081e-02,9.950677752494812012e-01
-1.613998087123036385e-03,-1.328520826064050198e-03,3.986822813749313354e-02,9.970833659172058105e-01,-2.498597372323274612e-03,-7.625336199998855591e-02,-2.396099735051393509e-03,9.979459047317504883e-01,-6.403116136789321899e-02,7.625651359558105469e-02,6.402728706598281860e-02,9.950292110443115234e-01
-1.628527417778968811e-03,-1.340723247267305851e-03,4.005746170878410339e-02,9.970614910125732422e-01,-2.518548164516687393e-03,-7.653683423995971680e-02,-2.414384158328175545e-03,9.979291558265686035e-01,-6.429108977317810059e-02,7.654004544019699097e-02,6.428711861371994019e-02,9.949905276298522949e-01
-1.643111114390194416e-03,-1.352975610643625259e-03,4.024669528007507324e-02,9.970395565032958984e-01,-2.538532717153429985e-03,-7.681940495967864990e-02,-2.432684414088726044e-03,9.979123473167419434e-01,-6.455046683549880981e-02,7.682268321514129639e-02,6.454642117023468018e-02,9.949519634246826172e-01
-1.657748362049460411e-03,-1.365277101285755634e-03,4.043592512607574463e-02,9.970177412033081055e-01,-2.558549400418996811e-03,-7.710105180740356445e-02,-2.450999803841114044e-03,9.978956580162048340e-01,-6.480931490659713745e-02,7.710440456867218018e-02,6.480519473552703857e-02,9.949132800102233887e-01
-1.672438811510801315e-03,-1.377627719193696976e-03,4.062513634562492371e-02,9.969958066940307617e-01,-2.578598447144031525e-03,-7.738180458545684814e-02,-2.469329396262764931e-03,9.978787302970886230e-01,-6.506762653589248657e-02,7.738520205020904541e-02,6.506340950727462769e-02,9.948746562004089355e-01
-1.687183044850826263e-03,-1.390027697198092937e-03,4.081435129046440125e-02,9.969738721847534180e-01,-2.598678460344672203e-03,-7.766163349151611328e-02,-2.487672492861747742e-03,9.978619813919067383e-01,-6.532537937164306641e-02,7.766509801149368286e-02,6.532110273838043213e-02,9.948358535766601562e-01
-1.701979781500995159e-03,-1.402476220391690731e-03,4.100354388356208801e-02,9.969519376754760742e-01,-2.618789207190275192e-03,-7.794055342674255371e-02,-2.506028627976775169e-03,9.978450536727905273e-01,-6.558261066675186157e-02,7.794407755136489868e-02,6.557824462652206421e-02,9.947970509529113770e-01
-1.716829719953238964e-03,-1.414973638020455837e-03,4.119274020195007324e-02,9.969301223754882812e-01,-2.638930920511484146e-03,-7.821855694055557251e-02,-2.524397335946559906e-03,9.978281855583190918e-01,-6.583931297063827515e-02,7.822215557098388672e-02,6.583485007286071777e-02,9.947582483291625977e-01
-1.731732627376914024e-03,-1.427520066499710083e-03,4.138192161917686462e-02,9.969081282615661621e-01,-2.659102436155080795e-03,-7.849565148353576660e-02,-2.542777918279170990e-03,9.978112578392028809e-01,-6.609545648097991943e-02,7.849930971860885620e-02,6.609091907739639282e-02,9.947193264961242676e-01
-1.746689202263951302e-03,-1.440117834135890007e-03,4.157120734453201294e-02,9.968891143798828125e-01,-2.679302589967846870e-03,-7.877163589000701904e-02,-2.561170374974608421e-03,9.977930188179016113e-01,-6.635119020938873291e-02,7.877556234598159790e-02,6.634653359651565552e-02,9.946820735931396484e-01
-1.761696999892592430e-03,-1.452761585824191570e-03,4.176038503646850586e-02,9.968672394752502441e-01,-2.699532080441713333e-03,-7.904689759016036987e-02,-2.579573076218366623e-03,9.977760314941406250e-01,-6.660627573728561401e-02,7.905089855194091797e-02,6.660152971744537354e-02,9.946432113647460938e-01
-1.776756951585412025e-03,-1.465453417040407658e-03,4.194955155253410339e-02,9.968454241752624512e-01,-2.719789510592818260e-03,-7.932125777006149292e-02,-2.597986022010445595e-03,9.977589249610900879e-01,-6.686080992221832275e-02,7.932533323764801025e-02,6.685597449541091919e-02,9.946042895317077637e-01
-1.791869290173053741e-03,-1.478194026276469231e-03,4.213871061801910400e-02,9.968235492706298828e-01,-2.740075113251805305e-03,-7.959470152854919434e-02,-2.616408979520201683e-03,9.977418184280395508e-01,-6.711481511592864990e-02,7.959885895252227783e-02,6.710989028215408325e-02,9.945653080940246582e-01
-1.807033433578908443e-03,-1.490982831455767155e-03,4.232786223292350769e-02,9.968016743659973145e-01,-2.760388189926743507e-03,-7.986725121736526489e-02,-2.634841483086347580e-03,9.977247118949890137e-01,-6.736828386783599854e-02,7.987148314714431763e-02,6.736326962709426880e-02,9.945263266563415527e-01
-1.822249265387654305e-03,-1.503819716162979603e-03,4.251701012253761292e-02,9.967797994613647461e-01,-2.780728042125701904e-03,-8.013888448476791382e-02,-2.653282601386308670e-03,9.977074861526489258e-01,-6.762121617794036865e-02,8.014319092035293579e-02,6.761609762907028198e-02,9.944872856140136719e-01
-1.837516902014613152e-03,-1.516704680398106575e-03,4.270614683628082275e-02,9.967579245567321777e-01,-2.801094204187393188e-03,-8.040960878133773804e-02,-2.671732101589441299e-03,9.976903796195983887e-01,-6.787360459566116333e-02,8.041399717330932617e-02,6.786839663982391357e-02,9.944483041763305664e-01
-1.852835528552532196e-03,-1.529637374915182590e-03,4.289527609944343567e-02,9.967361688613891602e-01,-2.821485744789242744e-03,-8.067942410707473755e-02,-2.690188353881239891e-03,9.976730942726135254e-01,-6.812546402215957642e-02,8.068390935659408569e-02,6.812015920877456665e-02,9.944092035293579102e-01
-1.868205843493342400e-03,-1.542618148960173130e-03,4.308440163731575012e-02,9.967142343521118164e-01,-2.841903362423181534e-03,-8.094834536314010620e-02,-2.708652289584279060e-03,9.976558685302734375e-01,-6.837678700685501099e-02,8.095290511846542358e-02,6.837138533592224121e-02,9.943701028823852539e-01
-1.883627031929790974e-03,-1.555646886117756367e-03,4.327351599931716919e-02,9.966923594474792480e-01,-2.862345427274703979e-03,-8.121635764837265015e-02,-2.727122511714696884e-03,9.976386427879333496e-01,-6.862757354974746704e-02,8.122100681066513062e-02,6.862206757068634033e-02,9.943308830261230469e-01
-1.899099093861877918e-03,-1.568723120726644993e-03,4.346262663602828979e-02,9.966704845428466797e-01,-2.882811706513166428e-03,-8.148346841335296631e-02,-2.745598787441849709e-03,9.976212978363037109e-01,-6.887782365083694458e-02,8.148819953203201294e-02,6.887222826480865479e-02,9.942917823791503906e-01
-1.914621680043637753e-03,-1.581846619956195354e-03,4.365172609686851501e-02,9.966486692428588867e-01,-2.903301967307925224e-03,-8.174966275691986084e-02,-2.764079952612519264e-03,9.976040124893188477e-01,-6.912752985954284668e-02,8.175449818372726440e-02,6.912183016538619995e-02,9.942525625228881836e-01
-1.930195023305714130e-03,-1.595017849467694759e-03,4.384081810712814331e-02,9.966267943382263184e-01,-2.923815278336405754e-03,-8.201497793197631836e-02,-2.782566472887992859e-03,9.975866675376892090e-01,-6.937670707702636719e-02,8.201989531517028809e-02,6.937091052532196045e-02,9.942134022712707520e-01
-1.945818774402141571e-03,-1.608236343599855900e-03,4.402990639209747314e-02,9.966049194335937500e-01,-2.944351639598608017e-03,-8.227939158678054810e-02,-2.801057649776339531e-03,9.975693225860595703e-01,-6.962534785270690918e-02,8.228438347578048706e-02,6.961943954229354858e-02,9.941741824150085449e-01
-1.961492933332920074e-03,-1.621502102352678776e-03,4.421898350119590759e-02,9.965831041336059570e-01,-2.964910585433244705e-03,-8.254289627075195312e-02,-2.819552551954984665e-03,9.975518584251403809e-01,-6.987345963716506958e-02,8.254798501729965210e-02,6.986744701862335205e-02,9.941349625587463379e-01
-1.977216685190796852e-03,-1.634815009310841560e-03,4.440805315971374512e-02,9.965612292289733887e-01,-2.985491417348384857e-03,-8.280550688505172729e-02,-2.838050248101353645e-03,9.975344538688659668e-01,-7.012104243040084839e-02,8.281069248914718628e-02,7.011491805315017700e-02,9.940956830978393555e-01
-1.992990029975771904e-03,-1.648174598813056946e-03,4.459711164236068726e-02,9.965394139289855957e-01,-3.006092971190810204e-03,-8.306721597909927368e-02,-2.856550738215446472e-03,9.975170493125915527e-01,-7.036807388067245483e-02,8.307249099016189575e-02,7.036183774471282959e-02,9.940563440322875977e-01
-2.008813899010419846e-03,-1.661581452935934067e-03,4.478617012500762939e-02,9.965175390243530273e-01,-3.026716178283095360e-03,-8.332804590463638306e-02,-2.875054255127906799e-03,9.974995851516723633e-01,-7.061457633972167969e-02,8.333341777324676514e-02,7.060824334621429443e-02,9.940170645713806152e-01
-2.024686895310878754e-03,-1.675035222433507442e-03,4.497521743178367615e-02,9.964956641197204590e-01,-3.047359641641378403e-03,-8.358798176050186157e-02,-2.893559169024229050e-03,9.974820613861083984e-01,-7.086055725812911987e-02,8.359345793724060059e-02,7.085411250591278076e-02,9.939777851104736328e-01
-2.040609018877148628e-03,-1.688535558059811592e-03,4.516426101326942444e-02,9.964739084243774414e-01,-3.068023361265659332e-03,-8.384701609611511230e-02,-2.912065712735056877e-03,9.974645376205444336e-01,-7.110600173473358154e-02,8.385258913040161133e-02,7.109944522380828857e-02,9.939383864402770996e-01
-2.056580269709229469e-03,-1.702082576230168343e-03,4.535329341888427734e-02,9.964520335197448730e-01,-3.088706638664007187e-03,-8.410517126321792603e-02,-2.930573420599102974e-03,9.974470138549804688e-01,-7.135090976953506470e-02,8.411083370447158813e-02,7.134424149990081787e-02,9.938991069793701172e-01
-2.072600414976477623e-03,-1.715675811283290386e-03,4.554231464862823486e-02,9.964302778244018555e-01,-3.109408309683203697e-03,-8.436243236064910889e-02,-2.949080429971218109e-03,9.974294304847717285e-01,-7.159529626369476318e-02,8.436819165945053101e-02,7.158850878477096558e-02,9.938596487045288086e-01
-2.088669687509536743e-03,-1.729315728880465031e-03,4.573133587837219238e-02,9.964084029197692871e-01,-3.130129538476467133e-03,-8.461881428956985474e-02,-2.967588370665907860e-03,9.974118471145629883e-01,-7.183915376663208008e-02,8.462467044591903687e-02,7.183224707841873169e-02,9.938203096389770508e-01
-2.104787854477763176e-03,-1.743002096191048622e-03,4.592034965753555298e-02,9.963865280151367188e-01,-3.150868928059935570e-03,-8.487430959939956665e-02,-2.986095845699310303e-03,9.973942041397094727e-01,-7.208245992660522461e-02,8.488027006387710571e-02,7.207544147968292236e-02,9.937808513641357422e-01
-2.120954450219869614e-03,-1.756734796799719334e-03,4.610935226082801819e-02,9.963647723197937012e-01,-3.171626478433609009e-03,-8.512891083955764771e-02,-3.004602389410138130e-03,9.973765611648559570e-01,-7.232525944709777832e-02,8.513497561216354370e-02,7.231812924146652222e-02,9.937414526939392090e-01
-2.137169009074568748e-03,-1.770513248629868031e-03,4.629835486412048340e-02,9.963430166244506836e-01,-3.192401025444269180e-03,-8.538264036178588867e-02,-3.023107768967747688e-03,9.973589777946472168e-01,-7.256752997636795044e-02,8.538880944252014160e-02,7.256027311086654663e-02,9.937019348144531250e-01
-2.153431763872504234e-03,-1.784337568096816540e-03,4.648733884096145630e-02,9.963212013244628906e-01,-3.213192336261272430e-03,-8.563547581434249878e-02,-3.041610587388277054e-03,9.973413348197937012e-01,-7.280926406383514404e-02,8.564174920320510864e-02,7.280188798904418945e-02,9.936625361442565918e-01
-2.169742481783032417e-03,-1.798208220861852169e-03,4.667631909251213074e-02,9.962995052337646484e-01,-3.234000643715262413e-03,-8.588744699954986572e-02,-3.060111775994300842e-03,9.973236322402954102e-01,-7.305048406124114990e-02,8.589383214712142944e-02,7.304298132658004761e-02,9.936230778694152832e-01
-2.186101395636796951e-03,-1.812124508433043957e-03,4.686529189348220825e-02,9.962776899337768555e-01,-3.254825482144951820e-03,-8.613854646682739258e-02,-3.078610170632600784e-03,9.973059296607971191e-01,-7.329116761684417725e-02,8.614503592252731323e-02,7.328354567289352417e-02,9.935836195945739746e-01
-2.202507806941866875e-03,-1.826086663641035557e-03,4.705426096916198730e-02,9.962559342384338379e-01,-3.275665920227766037e-03,-8.638876676559448242e-02,-3.097105771303176880e-03,9.972881674766540527e-01,-7.353132963180541992e-02,8.639535307884216309e-02,7.352358847856521606e-02,9.935442209243774414e-01
-2.218961482867598534e-03,-1.840094220824539661e-03,4.724321141839027405e-02,9.962342381477355957e-01,-3.296521026641130447e-03,-8.663810044527053833e-02,-3.115597413852810860e-03,9.972704052925109863e-01,-7.377097010612487793e-02,8.664480596780776978e-02,7.376308739185333252e-02,9.935047030448913574e-01
-2.235462656244635582e-03,-1.854147296398878098e-03,4.743216559290885925e-02,9.962125420570373535e-01,-3.317391965538263321e-03,-8.688658475875854492e-02,-3.134086029604077339e-03,9.972527027130126953e-01,-7.401008158922195435e-02,8.689340204000473022e-02,7.400208711624145508e-02,9.934652447700500488e-01
-2.252011094242334366e-03,-1.868246123194694519e-03,4.762110859155654907e-02,9.961908459663391113e-01,-3.338277339935302734e-03,-8.713418245315551758e-02,-3.152569755911827087e-03,9.972348809242248535e-01,-7.424868643283843994e-02,8.714112639427185059e-02,7.424054294824600220e-02,9.934257268905639648e-01
-2.268606564030051231e-03,-1.882390119135379791e-03,4.781004786491394043e-02,9.961691498756408691e-01,-3.359177149832248688e-03,-8.738093078136444092e-02,-3.171048825606703758e-03,9.972169995307922363e-01,-7.448674738407135010e-02,8.738798648118972778e-02,7.447848469018936157e-02,9.933862090110778809e-01
-2.285248832777142525e-03,-1.896579400636255741e-03,4.799897596240043640e-02,9.961473941802978516e-01,-3.380090696737170219e-03,-8.762681484222412109e-02,-3.189523471519351006e-03,9.971991777420043945e-01,-7.472430169582366943e-02,8.763398230075836182e-02,7.471590489149093628e-02,9.933467507362365723e-01
-2.301937434822320938e-03,-1.910813269205391407e-03,4.818789660930633545e-02,9.961257576942443848e-01,-3.401017514988780022e-03,-8.787181973457336426e-02,-3.207992063835263252e-03,9.971813559532165527e-01,-7.496133446693420410e-02,8.787910640239715576e-02,7.495280355215072632e-02,9.933072328567504883e-01
-2.318673068657517433e-03,-1.925092772580683231e-03,4.837680608034133911e-02,9.961041212081909180e-01,-3.421957604587078094e-03,-8.811598271131515503e-02,-3.226455533877015114e-03,9.971635341644287109e-01,-7.519785314798355103e-02,8.812338113784790039e-02,7.518918812274932861e-02,9.932677149772644043e-01
-2.335454570129513741e-03,-1.939417212270200253e-03,4.856571555137634277e-02,9.960824847221374512e-01,-3.442910499870777130e-03,-8.835928142070770264e-02,-3.244913183152675629e-03,9.971456527709960938e-01,-7.543384283781051636e-02,8.836680650711059570e-02,7.542505860328674316e-02,9.932281970977783203e-01
-2.352282637730240822e-03,-1.953786239027976990e-03,4.875461757183074951e-02,9.960608482360839844e-01,-3.463875968009233475e-03,-8.860172331333160400e-02,-3.263363847509026527e-03,9.971276521682739258e-01,-7.566933333873748779e-02,8.860937505960464478e-02,7.566040009260177612e-02,9.931886792182922363e-01
-2.369156572967767715e-03,-1.968200318515300751e-03,4.894350469112396240e-02,9.960392713546752930e-01,-3.484853310510516167e-03,-8.884333074092864990e-02,-3.281807992607355118e-03,9.971098899841308594e-01,-7.590430229902267456e-02,8.885109424591064453e-02,7.589522749185562134e-02,9.931492209434509277e-01
-2.386076143011450768e-03,-1.982658402994275093e-03,4.913238435983657837e-02,9.960176348686218262e-01,-3.505842061713337898e-03,-8.908405900001525879e-02,-3.300244221463799477e-03,9.970918893814086914e-01,-7.613875716924667358e-02,8.909194916486740112e-02,7.612954080104827881e-02,9.931096434593200684e-01
-2.403041813522577286e-03,-1.997161423787474632e-03,4.932126775383949280e-02,9.959960579872131348e-01,-3.526842687278985977e-03,-8.932396024465560913e-02,-3.318673931062221527e-03,9.970738887786865234e-01,-7.637269049882888794e-02,8.933196961879730225e-02,7.636333256959915161e-02,9.930701851844787598e-01
-2.420053118839859962e-03,-2.011709148064255714e-03,4.951013624668121338e-02,9.959744811058044434e-01,-3.547854488715529442e-03,-8.956300467252731323e-02,-3.337095957249403000e-03,9.970560073852539062e-01,-7.660613209009170532e-02,8.957114815711975098e-02,7.659661769866943359e-02,9.930306077003479004e-01
-2.437109593302011490e-03,-2.026300877332687378e-03,4.969899728894233704e-02,9.959529042243957520e-01,-3.568876534700393677e-03,-8.980122208595275879e-02,-3.355509834364056587e-03,9.970380067825317383e-01,-7.683905959129333496e-02,8.980949223041534424e-02,7.682939618825912476e-02,9.929910898208618164e-01
-2.454211236909031868e-03,-2.040937077254056931e-03,4.988784715533256531e-02,9.959314465522766113e-01,-3.589909523725509644e-03,-9.003859013319015503e-02,-3.373914863914251328e-03,9.970200657844543457e-01,-7.707145810127258301e-02,9.004697948694229126e-02,7.706166803836822510e-02,9.929516315460205078e-01
-2.471357816830277443e-03,-2.055616816505789757e-03,5.007668584585189819e-02,9.959098696708679199e-01,-3.610952058807015419e-03,-9.027511626482009888e-02,-3.392311278730630875e-03,9.970020055770874023e-01,-7.730335742235183716e-02,9.028364717960357666e-02,7.729341089725494385e-02,9.929119944572448730e-01
-2.488549565896391869e-03,-2.070341492071747780e-03,5.026553198695182800e-02,9.958884119987487793e-01,-3.632004372775554657e-03,-9.051080793142318726e-02,-3.410698845982551575e-03,9.969839453697204590e-01,-7.753475755453109741e-02,9.051947295665740967e-02,7.752466946840286255e-02,9.928725361824035645e-01
-2.505786251276731491e-03,-2.085109706968069077e-03,5.045436322689056396e-02,9.958670139312744141e-01,-3.653065999969840050e-03,-9.074568003416061401e-02,-3.429077332839369774e-03,9.969659447669982910e-01,-7.776565849781036377e-02,9.075447171926498413e-02,7.775541394948959351e-02,9.928330183029174805e-01
-2.523067174479365349e-03,-2.099921926856040955e-03,5.064318329095840454e-02,9.958454370498657227e-01,-3.674137406051158905e-03,-9.097971022129058838e-02,-3.447446273639798164e-03,9.969478845596313477e-01,-7.799603790044784546e-02,9.098865091800689697e-02,7.798565179109573364e-02,9.927935600280761719e-01
-2.540392335504293442e-03,-2.114777686074376106e-03,5.083199962973594666e-02,9.958240985870361328e-01,-3.695216961205005646e-03,-9.121291339397430420e-02,-3.465804969891905785e-03,9.969298243522644043e-01,-7.822592556476593018e-02,9.122198820114135742e-02,7.821537554264068604e-02,9.927541017532348633e-01
-2.557761967182159424e-03,-2.129677217453718185e-03,5.102080851793289185e-02,9.958026409149169922e-01,-3.716305363923311234e-03,-9.144530445337295532e-02,-3.484153654426336288e-03,9.969117641448974609e-01,-7.845531404018402100e-02,9.145451337099075317e-02,7.844460010528564453e-02,9.927145242691040039e-01
-2.575176069512963295e-03,-2.144620520994067192e-03,5.120961368083953857e-02,9.957812428474426270e-01,-3.737401915714144707e-03,-9.167686849832534790e-02,-3.502492560073733330e-03,9.968936443328857422e-01,-7.868420332670211792e-02,9.168621897697448730e-02,7.867333292961120605e-02,9.926750659942626953e-01
-2.592633944004774094e-03,-2.159607363864779472e-03,5.139840394258499146e-02,9.957598447799682617e-01,-3.758506383746862411e-03,-9.190762042999267578e-02,-3.520820755511522293e-03,9.968754649162292480e-01,-7.891258597373962402e-02,9.191710501909255981e-02,7.890156656503677368e-02,9.926355481147766113e-01
-2.610135823488235474e-03,-2.174637280404567719e-03,5.158719420433044434e-02,9.957385063171386719e-01,-3.779618768021464348e-03,-9.213755279779434204e-02,-3.539137775078415871e-03,9.968574047088623047e-01,-7.914049178361892700e-02,9.214719384908676147e-02,7.912930846214294434e-02,9.925961494445800781e-01
-2.627680776640772820e-03,-2.189710736274719238e-03,5.177596211433410645e-02,9.957172274589538574e-01,-3.800738137215375900e-03,-9.236668050289154053e-02,-3.557443851605057716e-03,9.968392252922058105e-01,-7.936788350343704224e-02,9.237646311521530151e-02,7.935652881860733032e-02,9.925566315650939941e-01
-2.645269967615604401e-03,-2.204827265813946724e-03,5.196473747491836548e-02,9.956958889961242676e-01,-3.821864724159240723e-03,-9.259498864412307739e-02,-3.575738286599516869e-03,9.968211650848388672e-01,-7.959477603435516357e-02,9.260492026805877686e-02,7.958327233791351318e-02,9.925171136856079102e-01
-2.662901999428868294e-03,-2.219987101852893829e-03,5.215350538492202759e-02,9.956745505332946777e-01,-3.842998528853058815e-03,-9.282251447439193726e-02,-3.594021312892436981e-03,9.968029856681823730e-01,-7.982119172811508179e-02,9.283258020877838135e-02,7.980952411890029907e-02,9.924776554107666016e-01
-2.680577570572495461e-03,-2.235190011560916901e-03,5.234225839376449585e-02,9.956532716751098633e-01,-3.864138619974255562e-03,-9.304921329021453857e-02,-3.612292930483818054e-03,9.967847466468811035e-01,-8.004711568355560303e-02,9.305944293737411499e-02,8.003528416156768799e-02,9.924383163452148438e-01
-2.698295982554554939e-03,-2.250435296446084976e-03,5.253100767731666565e-02,9.956319928169250488e-01,-3.885285463184118271e-03,-9.327512979507446289e-02,-3.630552440881729126e-03,9.967666268348693848e-01,-8.027254790067672729e-02,9.328550100326538086e-02,8.026054501533508301e-02,9.923987984657287598e-01
-2.716057002544403076e-03,-2.265723887830972672e-03,5.271974951028823853e-02,9.956108331680297852e-01,-3.906438127160072327e-03,-9.350024908781051636e-02,-3.648799378424882889e-03,9.967483878135681152e-01,-8.049748092889785767e-02,9.351076185703277588e-02,8.048532158136367798e-02,9.923593997955322266e-01
-2.733861561864614487e-03,-2.281054854393005371e-03,5.290847644209861755e-02,9.955896139144897461e-01,-3.927596379071474075e-03,-9.372457116842269897e-02,-3.667034208774566650e-03,9.967300891876220703e-01,-8.072195202112197876e-02,9.373524785041809082e-02,8.070960640907287598e-02,9.923200011253356934e-01
-2.751708030700683594e-03,-2.296429127454757690e-03,5.309720337390899658e-02,9.955684542655944824e-01,-3.948760218918323517e-03,-9.394811093807220459e-02,-3.685256466269493103e-03,9.967119097709655762e-01,-8.094593137502670288e-02,9.395893663167953491e-02,8.093341439962387085e-02,9.922805428504943848e-01
-2.769597573205828667e-03,-2.311845775693655014e-03,5.328593030571937561e-02,9.955472350120544434e-01,-3.969931043684482574e-03,-9.417086094617843628e-02,-3.703465918079018593e-03,9.966936707496643066e-01,-8.116941899061203003e-02,9.418184310197830200e-02,8.115673810243606567e-02,9.922410845756530762e-01
-2.787529258057475090e-03,-2.327304799109697342e-03,5.347463488578796387e-02,9.955261349678039551e-01,-3.991104662418365479e-03,-9.439283609390258789e-02,-3.721662331372499466e-03,9.966754913330078125e-01,-8.139244467020034790e-02,9.440398216247558594e-02,8.137958496809005737e-02,9.922017455101013184e-01
-2.805502386763691902e-03,-2.342805732041597366e-03,5.366333574056625366e-02,9.955049753189086914e-01,-4.012284334748983383e-03,-9.461402148008346558e-02,-3.739845473319292068e-03,9.966571331024169922e-01,-8.161497116088867188e-02,9.462532401084899902e-02,8.160193264484405518e-02,9.921623468399047852e-01
-2.823517890647053719e-03,-2.358349272981286049e-03,5.385203659534454346e-02,9.954839348793029785e-01,-4.033468198031187057e-03,-9.483443945646286011e-02,-3.758015576750040054e-03,9.966388940811157227e-01,-8.183702081441879272e-02,9.484591335058212280e-02,8.182381838560104370e-02,9.921229481697082520e-01
-2.841575769707560539e-03,-2.373935189098119736e-03,5.404072254896163940e-02,9.954628348350524902e-01,-4.054657183587551117e-03,-9.505409002304077148e-02,-3.776172176003456116e-03,9.966206550598144531e-01,-8.205860853195190430e-02,9.506572037935256958e-02,8.204522728919982910e-02,9.920836091041564941e-01
-2.859675092622637749e-03,-2.389563014730811119e-03,5.422940850257873535e-02,9.954417347908020020e-01,-4.075850360095500946e-03,-9.527297317981719971e-02,-3.794315271079540253e-03,9.966022968292236328e-01,-8.227972686290740967e-02,9.528476744890213013e-02,8.226614445447921753e-02,9.920442700386047363e-01
-2.877815393730998039e-03,-2.405232517048716545e-03,5.441807582974433899e-02,9.954207539558410645e-01,-4.097046796232461929e-03,-9.549108892679214478e-02,-3.812444163486361504e-03,9.965839982032775879e-01,-8.250035345554351807e-02,9.550304710865020752e-02,8.248659968376159668e-02,9.920049309730529785e-01
-2.895997604355216026e-03,-2.420944860205054283e-03,5.460674315690994263e-02,9.953997731208801270e-01,-4.118247888982295990e-03,-9.570844471454620361e-02,-3.830560017377138138e-03,9.965656995773315430e-01,-8.272053301334381104e-02,9.572056680917739868e-02,8.270660042762756348e-02,9.919655323028564453e-01
-2.914221491664648056e-03,-2.436698647215962410e-03,5.479540303349494934e-02,9.953788518905639648e-01,-4.139452241361141205e-03,-9.592504799365997314e-02,-3.848661435768008232e-03,9.965474009513854980e-01,-8.294022828340530396e-02,9.593734145164489746e-02,8.292611688375473022e-02,9.919262528419494629e-01
-2.932485891506075859e-03,-2.452493878081440926e-03,5.498405918478965759e-02,9.953578114509582520e-01,-4.160660784691572189e-03,-9.614089876413345337e-02,-3.866748651489615440e-03,9.965289831161499023e-01,-8.315946906805038452e-02,9.615336358547210693e-02,8.314516395330429077e-02,9.918870329856872559e-01
-2.950791269540786743e-03,-2.468331018462777138e-03,5.517270043492317200e-02,9.953369498252868652e-01,-4.181872121989727020e-03,-9.635600447654724121e-02,-3.884821431711316109e-03,9.965106844902038574e-01,-8.337824046611785889e-02,9.636864066123962402e-02,8.336375653743743896e-02,9.918476939201354980e-01
-2.969137392938137054e-03,-2.484209369868040085e-03,5.536133423447608948e-02,9.953159689903259277e-01,-4.203086253255605698e-03,-9.657036513090133667e-02,-3.902879310771822929e-03,9.964923262596130371e-01,-8.359654992818832397e-02,9.658317267894744873e-02,8.358187228441238403e-02,9.918084144592285156e-01
-2.987524727359414101e-03,-2.500129397958517075e-03,5.554996430873870850e-02,9.952951669692993164e-01,-4.224303644150495529e-03,-9.678399562835693359e-02,-3.920923452824354172e-03,9.964740276336669922e-01,-8.381440490484237671e-02,9.679696708917617798e-02,8.379954844713211060e-02,9.917691349983215332e-01
-3.005952341482043266e-03,-2.516090869903564453e-03,5.573858320713043213e-02,9.952743053436279297e-01,-4.245524294674396515e-03,-9.699687361717224121e-02,-3.938953392207622528e-03,9.964556097984313965e-01,-8.403180539608001709e-02,9.701002389192581177e-02,8.401675522327423096e-02,9.917298555374145508e-01
-3.024420235306024551e-03,-2.532093785703182220e-03,5.592720210552215576e-02,9.952534437179565430e-01,-4.266746342182159424e-03,-9.720902144908905029e-02,-3.956967964768409729e-03,9.964371919631958008e-01,-8.424874395132064819e-02,9.722236543893814087e-02,8.423349261283874512e-02,9.916906356811523438e-01
-3.042928641662001610e-03,-2.548138145357370377e-03,5.611580982804298401e-02,9.952326416969299316e-01,-4.287972114980220795e-03,-9.742046147584915161e-02,-3.974968101829290390e-03,9.964188337326049805e-01,-8.446523547172546387e-02,9.743396192789077759e-02,8.444978296756744385e-02,9.916514158248901367e-01
-3.061482449993491173e-03,-2.564220456406474113e-03,5.630440637469291687e-02,9.952133297920227051e-01,-4.309195559471845627e-03,-9.763128310441970825e-02,-3.992950078099966049e-03,9.964000582695007324e-01,-8.468104898929595947e-02,9.764472395181655884e-02,8.466554433107376099e-02,9.916133880615234375e-01
-3.080070950090885162e-03,-2.580346539616584778e-03,5.649299919605255127e-02,9.951926469802856445e-01,-4.330425523221492767e-03,-9.784127026796340942e-02,-4.010920412838459015e-03,9.963817000389099121e-01,-8.489662408828735352e-02,9.785488247871398926e-02,8.488093316555023193e-02,9.915742278099060059e-01
-3.098699497058987617e-03,-2.596513368189334869e-03,5.668158084154129028e-02,9.951719045639038086e-01,-4.351657349616289139e-03,-9.805054962635040283e-02,-4.028876312077045441e-03,9.963632225990295410e-01,-8.511176705360412598e-02,9.806433320045471191e-02,8.509587496519088745e-02,9.915351867675781250e-01
-3.117367625236511230e-03,-2.612721407786011696e-03,5.687015876173973083e-02,9.951512813568115234e-01,-4.372891038656234741e-03,-9.825910627841949463e-02,-4.046817310154438019e-03,9.963448047637939453e-01,-8.532644808292388916e-02,9.827306866645812988e-02,8.531036227941513062e-02,9.914960861206054688e-01
-3.136075567454099655e-03,-2.628970192745327950e-03,5.705872923135757446e-02,9.951305985450744629e-01,-4.394126124680042267e-03,-9.846696257591247559e-02,-4.064743407070636749e-03,9.963263273239135742e-01,-8.554069697856903076e-02,9.848110377788543701e-02,8.552441745996475220e-02,9.914569854736328125e-01
-3.154822625219821930e-03,-2.645259490236639977e-03,5.724728852510452271e-02,9.951099753379821777e-01,-4.415364004671573639e-03,-9.867411106824874878e-02,-4.082654602825641632e-03,9.963079094886779785e-01,-8.575449883937835693e-02,9.868843853473663330e-02,8.573801815509796143e-02,9.914178848266601562e-01
-3.173609031364321709e-03,-2.661589533090591431e-03,5.743584409356117249e-02,9.950894117355346680e-01,-4.436603281646966934e-03,-9.888057410717010498e-02,-4.100551363080739975e-03,9.962894916534423828e-01,-8.596787601709365845e-02,9.889508038759231567e-02,8.595119416713714600e-02,9.913788437843322754e-01
-3.192435018718242645e-03,-2.677960088476538658e-03,5.762439221143722534e-02,9.950688481330871582e-01,-4.457843489944934845e-03,-9.908633679151535034e-02,-4.118432756513357162e-03,9.962710142135620117e-01,-8.618080615997314453e-02,9.910102933645248413e-02,8.616391569375991821e-02,9.913398623466491699e-01
-3.211299888789653778e-03,-2.694371389225125313e-03,5.781293287873268127e-02,9.950482845306396484e-01,-4.479086026549339294e-03,-9.929140657186508179e-02,-4.136299248784780502e-03,9.962524771690368652e-01,-8.639331161975860596e-02,9.930627793073654175e-02,8.637621998786926270e-02,9.913008213043212891e-01
-3.230203408747911453e-03,-2.710822504013776779e-03,5.800146237015724182e-02,9.950277805328369141e-01,-4.500329028815031052e-03,-9.949581325054168701e-02,-4.154151771217584610e-03,9.962339997291564941e-01,-8.660537749528884888e-02,9.951085597276687622e-02,8.658807724714279175e-02,9.912617802619934082e-01
-3.249146277084946632e-03,-2.727313898503780365e-03,5.818998813629150391e-02,9.950072765350341797e-01,-4.521573893725872040e-03,-9.969951957464218140e-02,-4.171988926827907562e-03,9.962154626846313477e-01,-8.681701868772506714e-02,9.971474856138229370e-02,8.679952472448348999e-02,9.912228584289550781e-01
-3.268127562478184700e-03,-2.743846038356423378e-03,5.837850645184516907e-02,9.949868321418762207e-01,-4.542820155620574951e-03,-9.990256279706954956e-02,-4.189810715615749359e-03,9.961969852447509766e-01,-8.702823519706726074e-02,9.991799294948577881e-02,8.701053261756896973e-02,9.911838769912719727e-01
-3.287147264927625656e-03,-2.760418457910418510e-03,5.856701731681823730e-02,9.949663877487182617e-01,-4.564067348837852478e-03,-1.001049354672431946e-01,-4.207618068903684616e-03,9.961785674095153809e-01,-8.723903447389602661e-02,1.001205518841743469e-01,8.722111582756042480e-02,9.911449551582336426e-01
-3.306205617263913155e-03,-2.777030458673834801e-03,5.875552073121070862e-02,9.949460029602050781e-01,-4.585315007716417313e-03,-1.003066450357437134e-01,-4.225411452353000641e-03,9.961600303649902344e-01,-8.744940161705017090e-02,1.003224477171897888e-01,8.743127435445785522e-02,9.911059737205505371e-01
-3.325302153825759888e-03,-2.793682273477315903e-03,5.894401296973228455e-02,9.949255585670471191e-01,-4.606564529240131378e-03,-1.005076766014099121e-01,-4.243189003318548203e-03,9.961414933204650879e-01,-8.765935897827148438e-02,1.005236729979515076e-01,8.764102309942245483e-02,9.910670518875122070e-01
-3.344437107443809509e-03,-2.810374135151505470e-03,5.913249403238296509e-02,9.949052333831787109e-01,-4.627814050763845444e-03,-1.007080748677253723e-01,-4.260952584445476532e-03,9.961228966712951660e-01,-8.786890655755996704e-02,1.007242649793624878e-01,8.785034716129302979e-02,9.910281300544738770e-01
-3.363609779626131058e-03,-2.827105810865759850e-03,5.932097882032394409e-02,9.948849081993103027e-01,-4.649064969271421432e-03,-1.009078174829483032e-01,-4.278701264411211014e-03,9.961043596267700195e-01,-8.807802200317382812e-02,1.009242013096809387e-01,8.805926144123077393e-02,9.909892678260803223e-01
-3.382820403203368187e-03,-2.843877533450722694e-03,5.950945243239402771e-02,9.948645830154418945e-01,-4.670317284762859344e-03,-1.011069118976593018e-01,-4.296435508877038956e-03,9.960858225822448730e-01,-8.828674256801605225e-02,1.011234894394874573e-01,8.826775103807449341e-02,9.909504055976867676e-01
-3.402068978175520897e-03,-2.860688604414463043e-03,5.969791859388351440e-02,9.948442578315734863e-01,-4.691570065915584564e-03,-1.013053730130195618e-01,-4.314156249165534973e-03,9.960673451423645020e-01,-8.849503844976425171e-02,1.013221591711044312e-01,8.847584575414657593e-02,9.909116029739379883e-01
-3.421354806050658226e-03,-2.877539023756980896e-03,5.988637357950210571e-02,9.948239922523498535e-01,-4.712822847068309784e-03,-1.015031933784484863e-01,-4.331861156970262527e-03,9.960486888885498047e-01,-8.870293945074081421e-02,1.015201658010482788e-01,8.868352323770523071e-02,9.908726811408996582e-01
-3.440678352490067482e-03,-2.894429024308919907e-03,6.007482483983039856e-02,9.948037862777709961e-01,-4.734077025204896927e-03,-1.017003878951072693e-01,-4.349553491920232773e-03,9.960301518440246582e-01,-8.891043812036514282e-02,1.017175540328025818e-01,8.889079838991165161e-02,9.908338785171508789e-01
-3.460039850324392319e-03,-2.911358838900923729e-03,6.026326864957809448e-02,9.947835206985473633e-01,-4.755332134664058685e-03,-1.018969491124153137e-01,-4.367230460047721863e-03,9.960114955902099609e-01,-8.911753445863723755e-02,1.019143238663673401e-01,8.909767866134643555e-02,9.907951951026916504e-01
-3.479438135400414467e-03,-2.928328001871705055e-03,6.045170500874519348e-02,9.947633147239685059e-01,-4.776588641107082367e-03,-1.020929068326950073e-01,-4.384894389659166336e-03,9.959929585456848145e-01,-8.932424336671829224e-02,1.021104827523231506e-01,8.930416405200958252e-02,9.907563328742980957e-01
-3.498873673379421234e-03,-2.945335814729332924e-03,6.064013391733169556e-02,9.947431683540344238e-01,-4.797844681888818741e-03,-1.022882312536239624e-01,-4.402544349431991577e-03,9.959743022918701172e-01,-8.953054994344711304e-02,1.023060157895088196e-01,8.951023966073989868e-02,9.907175898551940918e-01
-3.518346231430768967e-03,-2.962382975965738297e-03,6.082855537533760071e-02,9.947230219841003418e-01,-4.819101653993129730e-03,-1.024829521775245667e-01,-4.420179873704910278e-03,9.959558248519897461e-01,-8.973646908998489380e-02,1.025009453296661377e-01,8.971593528985977173e-02,9.906787872314453125e-01
-3.537855809554457664e-03,-2.979469718411564827e-03,6.101696938276290894e-02,9.947028756141662598e-01,-4.840359557420015335e-03,-1.026770770549774170e-01,-4.437803290784358978e-03,9.959371089935302734e-01,-8.994198590517044067e-02,1.026952788233757019e-01,8.992123603820800781e-02,9.906400442123413086e-01
-3.557402640581130981e-03,-2.996595343574881554e-03,6.120537593960762024e-02,9.946827888488769531e-01,-4.861618392169475555e-03,-1.028705984354019165e-01,-4.455412272363901138e-03,9.959185123443603516e-01,-9.014713019132614136e-02,1.028890088200569153e-01,9.012614935636520386e-02,9.906013607978820801e-01
-3.576986026018857956e-03,-3.013759851455688477e-03,6.139377877116203308e-02,9.946627020835876465e-01,-4.882878158241510391e-03,-1.030635237693786621e-01,-4.473008681088685989e-03,9.958999156951904297e-01,-9.035188704729080200e-02,1.030821427702903748e-01,9.033067524433135986e-02,9.905626177787780762e-01
-3.596605733036994934e-03,-3.030963242053985596e-03,6.158216297626495361e-02,9.946426153182983398e-01,-4.904137924313545227e-03,-1.032558754086494446e-01,-4.490591585636138916e-03,9.958812594413757324e-01,-9.055626392364501953e-02,1.032746955752372742e-01,9.053481370210647583e-02,9.905239939689636230e-01
-3.616262227296829224e-03,-3.048205515369772911e-03,6.177054718136787415e-02,9.946225881576538086e-01,-4.925399087369441986e-03,-1.034476310014724731e-01,-4.508162382990121841e-03,9.958626031875610352e-01,-9.076026082038879395e-02,1.034666672348976135e-01,9.073857963085174561e-02,9.904852509498596191e-01
-3.635955043137073517e-03,-3.065486671403050423e-03,6.195892766118049622e-02,9.946026206016540527e-01,-4.946661647409200668e-03,-1.036388203501701355e-01,-4.525720141828060150e-03,9.958439469337463379e-01,-9.096388518810272217e-02,1.036580651998519897e-01,9.094197303056716919e-02,9.904465675354003906e-01
-3.655684180557727814e-03,-3.082806244492530823e-03,6.214729323983192444e-02,9.945825934410095215e-01,-4.967925138771533966e-03,-1.038294285535812378e-01,-4.543265793472528458e-03,9.958252906799316406e-01,-9.116714447736740112e-02,1.038488969206809998e-01,9.114499390125274658e-02,9.904079437255859375e-01
-3.675449173897504807e-03,-3.100164234638214111e-03,6.233565136790275574e-02,9.945625662803649902e-01,-4.989188630133867264e-03,-1.040194779634475708e-01,-4.560799337923526764e-03,9.958066344261169434e-01,-9.137002378702163696e-02,1.040391623973846436e-01,9.134764969348907471e-02,9.903693199157714844e-01
-3.695250488817691803e-03,-3.117561107501387596e-03,6.252400577068328857e-02,9.945427179336547852e-01,-5.010453984141349792e-03,-1.042089611291885376e-01,-4.578320775181055069e-03,9.957879185676574707e-01,-9.157254546880722046e-02,1.042288690805435181e-01,9.154991805553436279e-02,9.903306961059570312e-01
-3.715087892487645149e-03,-3.134996630251407623e-03,6.271235644817352295e-02,9.945228099822998047e-01,-5.031720269471406937e-03,-1.043979004025459290e-01,-4.595830105245113373e-03,9.957692027091979980e-01,-9.177469462156295776e-02,1.044180244207382202e-01,9.175183624029159546e-02,9.902920722961425781e-01
-3.734961384907364845e-03,-3.152470570057630539e-03,6.290069967508316040e-02,9.945029020309448242e-01,-5.052987951785326004e-03,-1.045862957835197449e-01,-4.613328725099563599e-03,9.957506060600280762e-01,-9.197649359703063965e-02,1.046066358685493469e-01,9.195340424776077271e-02,9.902533888816833496e-01
-3.754870267584919930e-03,-3.169982694089412689e-03,6.308902800083160400e-02,9.944829940795898438e-01,-5.074256565421819687e-03,-1.047741323709487915e-01,-4.630816169083118439e-03,9.957318305969238281e-01,-9.217792749404907227e-02,1.047947034239768982e-01,9.215459972620010376e-02,9.902148842811584473e-01
-3.774814773350954056e-03,-3.187532769516110420e-03,6.327735632658004761e-02,9.944631457328796387e-01,-5.095527507364749908e-03,-1.049614474177360535e-01,-4.648292437195777893e-03,9.957131743431091309e-01,-9.237901121377944946e-02,1.049822419881820679e-01,9.235545247793197632e-02,9.901763200759887695e-01
-3.794795367866754532e-03,-3.205121727660298347e-03,6.346567720174789429e-02,9.944432973861694336e-01,-5.116798449307680130e-03,-1.051482409238815308e-01,-4.665757529437541962e-03,9.956944584846496582e-01,-9.257975220680236816e-02,1.051692441105842590e-01,9.255594760179519653e-02,9.901376962661743164e-01
-3.814811119809746742e-03,-3.222748404368758202e-03,6.365399062633514404e-02,9.944234490394592285e-01,-5.138071719557046890e-03,-1.053344830870628357e-01,-4.683213308453559875e-03,9.956756830215454102e-01,-9.278014302253723145e-02,1.053557172417640686e-01,9.275608509778976440e-02,9.900991320610046387e-01
-3.834861563518643379e-03,-3.240412333980202675e-03,6.384228169918060303e-02,9.944036602973937988e-01,-5.159346386790275574e-03,-1.055202186107635498e-01,-4.700657445937395096e-03,9.956569671630859375e-01,-9.298018366098403931e-02,1.055416837334632874e-01,9.295587986707687378e-02,9.900605678558349609e-01
-3.854947630316019058e-03,-3.258115146309137344e-03,6.403058767318725586e-02,9.943838119506835938e-01,-5.180622916668653488e-03,-1.057054474949836731e-01,-4.718093201518058777e-03,9.956381916999816895e-01,-9.317988902330398560e-02,1.057271361351013184e-01,9.315533190965652466e-02,9.900221228599548340e-01
-3.875069785863161087e-03,-3.275856375694274902e-03,6.421887129545211792e-02,9.943640828132629395e-01,-5.201901774853467941e-03,-1.058901697397232056e-01,-4.735519178211688995e-03,9.956194758415222168e-01,-9.337925165891647339e-02,1.059120818972587585e-01,9.335445612668991089e-02,9.899835586547851562e-01
-3.895226400345563889e-03,-3.293634857982397079e-03,6.440714746713638306e-02,9.943443536758422852e-01,-5.223182495683431625e-03,-1.060743927955627441e-01,-4.752935841679573059e-03,9.956007003784179688e-01,-9.357828646898269653e-02,1.060965433716773987e-01,9.355325251817703247e-02,9.899449944496154785e-01
-3.915418405085802078e-03,-3.311451524496078491e-03,6.459542363882064819e-02,9.943246245384216309e-01,-5.244465079158544540e-03,-1.062581166625022888e-01,-4.770343657582998276e-03,9.955819249153137207e-01,-9.377698600292205811e-02,1.062804982066154480e-01,9.375169873237609863e-02,9.899064898490905762e-01
-3.935645334422588348e-03,-3.329305909574031830e-03,6.478368490934371948e-02,9.943048954010009766e-01,-5.265750456601381302e-03,-1.064413487911224365e-01,-4.787742625921964645e-03,9.955631494522094727e-01,-9.397537261247634888e-02,1.064639687538146973e-01,9.394981712102890015e-02,9.898679852485656738e-01
-3.955906257033348083e-03,-3.347198013216257095e-03,6.497195363044738770e-02,9.942851662635803223e-01,-5.287038162350654602e-03,-1.066241189837455750e-01,-4.805134609341621399e-03,9.955443739891052246e-01,-9.417341649532318115e-02,1.066469624638557434e-01,9.414762258529663086e-02,9.898295402526855469e-01
-3.976202104240655899e-03,-3.365127602592110634e-03,6.516019999980926514e-02,9.942654967308044434e-01,-5.308328196406364441e-03,-1.068064048886299133e-01,-4.822516813874244690e-03,9.955255389213562012e-01,-9.437115490436553955e-02,1.068294942378997803e-01,9.434509277343750000e-02,9.897910952568054199e-01
-3.996533341705799103e-03,-3.383094677701592445e-03,6.534844636917114258e-02,9.942458271980285645e-01,-5.329621024429798126e-03,-1.069882214069366455e-01,-4.839892964810132980e-03,9.955067634582519531e-01,-9.456855803728103638e-02,1.070115417242050171e-01,9.454225748777389526e-02,9.897525906562805176e-01
-4.016898572444915771e-03,-3.401099471375346184e-03,6.553668528795242310e-02,9.942261576652526855e-01,-5.350917577743530273e-03,-1.071695759892463684e-01,-4.857262596487998962e-03,9.954878687858581543e-01,-9.476566314697265625e-02,1.071931347250938416e-01,9.473909437656402588e-02,9.897140860557556152e-01
-4.037297330796718597e-03,-3.419141052290797234e-03,6.572490185499191284e-02,9.942065477371215820e-01,-5.372215062379837036e-03,-1.073504686355590820e-01,-4.874623846262693405e-03,9.954690933227539062e-01,-9.496244043111801147e-02,1.073742732405662537e-01,9.493562579154968262e-02,9.896755814552307129e-01
-4.057731945067644119e-03,-3.437220584601163864e-03,6.591312587261199951e-02,9.941869378089904785e-01,-5.393517669290304184e-03,-1.075309142470359802e-01,-4.891979508101940155e-03,9.954501986503601074e-01,-9.515891969203948975e-02,1.075549572706222534e-01,9.513185173273086548e-02,9.896371960639953613e-01
-4.078200552612543106e-03,-3.455337602645158768e-03,6.610134243965148926e-02,9.941673278808593750e-01,-5.414823070168495178e-03,-1.077109277248382568e-01,-4.909329582005739212e-03,9.954313635826110840e-01,-9.535510092973709106e-02,1.077352091670036316e-01,9.532775729894638062e-02,9.895987510681152344e-01
-4.098702687770128250e-03,-3.473491407930850983e-03,6.628955155611038208e-02,9.941477179527282715e-01,-5.436132196336984634e-03,-1.078905016183853149e-01,-4.926674533635377884e-03,9.954125881195068359e-01,-9.555096924304962158e-02,1.079150214791297913e-01,9.552338719367980957e-02,9.895602464675903320e-01
-4.119239747524261475e-03,-3.491683397442102432e-03,6.647775322198867798e-02,9.941281080245971680e-01,-5.457445979118347168e-03,-1.080696433782577515e-01,-4.944014362990856171e-03,9.953936338424682617e-01,-9.574655443429946899e-02,1.080944091081619263e-01,9.571869671344757080e-02,9.895218014717102051e-01
-4.139810334891080856e-03,-3.509911708533763885e-03,6.666594743728637695e-02,9.941085577011108398e-01,-5.478762555867433548e-03,-1.082483679056167603e-01,-4.961349070072174072e-03,9.953747987747192383e-01,-9.594184160232543945e-02,1.082733795046806335e-01,9.591373056173324585e-02,9.894833564758300781e-01
-4.160415381193161011e-03,-3.528177738189697266e-03,6.685413420200347900e-02,9.940889477729797363e-01,-5.500083789229393005e-03,-1.084266752004623413e-01,-4.978679586201906204e-03,9.953558444976806641e-01,-9.613683819770812988e-02,1.084519401192665100e-01,9.610847383737564087e-02,9.894449114799499512e-01
-4.181054420769214630e-03,-3.546480555087327957e-03,6.704231351613998413e-02,9.940694570541381836e-01,-5.521409679204225540e-03,-1.086045652627944946e-01,-4.996006842702627182e-03,9.953370094299316406e-01,-9.633155167102813721e-02,1.086300760507583618e-01,9.630291908979415894e-02,9.894064068794250488e-01
-4.201726987957954407e-03,-3.564820624887943268e-03,6.723048537969589233e-02,9.940499067306518555e-01,-5.542740225791931152e-03,-1.087820678949356079e-01,-5.013330373913049698e-03,9.953181147575378418e-01,-9.652598947286605835e-02,1.088078245520591736e-01,9.649707376956939697e-02,9.893679618835449219e-01
-4.222432617098093033e-03,-3.583196783438324928e-03,6.741864234209060669e-02,9.940302968025207520e-01,-5.564074497669935226e-03,-1.089591607451438904e-01,-5.030650645494461060e-03,9.952991604804992676e-01,-9.672013670206069946e-02,1.089851707220077515e-01,9.669096022844314575e-02,9.893295168876647949e-01
-4.243172705173492432e-03,-3.601610194891691208e-03,6.760679185390472412e-02,9.940108656883239746e-01,-5.585415288805961609e-03,-1.091358736157417297e-01,-5.047969054430723190e-03,9.952801465988159180e-01,-9.691400825977325439e-02,1.091621294617652893e-01,9.688457101583480835e-02,9.892911314964294434e-01
-4.263946786522865295e-03,-3.620061092078685760e-03,6.779494136571884155e-02,9.939913153648376465e-01,-5.606761202216148376e-03,-1.093121990561485291e-01,-5.065285135060548782e-03,9.952612519264221191e-01,-9.710761904716491699e-02,1.093387156724929810e-01,9.707791358232498169e-02,9.892526268959045410e-01
-4.284753464162349701e-03,-3.638547845184803009e-03,6.798308342695236206e-02,9.939718246459960938e-01,-5.628112237900495529e-03,-1.094881668686866760e-01,-5.082600750029087067e-03,9.952422976493835449e-01,-9.730095416307449341e-02,1.095149368047714233e-01,9.727098047733306885e-02,9.892141819000244141e-01
-4.305594135075807571e-03,-3.657072549685835838e-03,6.817121803760528564e-02,9.939523339271545410e-01,-5.649470258504152298e-03,-1.096637472510337830e-01,-5.099914968013763428e-03,9.952232837677001953e-01,-9.749402850866317749e-02,1.096907705068588257e-01,9.746379405260086060e-02,9.891756772994995117e-01
-4.326467867940664291e-03,-3.675633110105991364e-03,6.835933774709701538e-02,9.939329028129577637e-01,-5.670833401381969452e-03,-1.098389774560928345e-01,-5.117228720337152481e-03,9.952043294906616211e-01,-9.768684953451156616e-02,1.098662614822387695e-01,9.765633940696716309e-02,9.891372323036193848e-01
-4.347375594079494476e-03,-3.694230457767844200e-03,6.854745745658874512e-02,9.939133524894714355e-01,-5.692203063517808914e-03,-1.100138649344444275e-01,-5.134542938321828842e-03,9.951853156089782715e-01,-9.787940979003906250e-02,1.100414022803306580e-01,9.784862399101257324e-02,9.890987873077392578e-01
-4.368315916508436203e-03,-3.712864825502038002e-03,6.873556971549987793e-02,9.938939213752746582e-01,-5.713580176234245300e-03,-1.101883873343467712e-01,-5.151857621967792511e-03,9.951663017272949219e-01,-9.807171672582626343e-02,1.102161779999732971e-01,9.804066270589828491e-02,9.890603423118591309e-01
-4.389289766550064087e-03,-3.731535281985998154e-03,6.892367452383041382e-02,9.938744902610778809e-01,-5.734963342547416687e-03,-1.103625893592834473e-01,-5.169173236936330795e-03,9.951472878456115723e-01,-9.826377779245376587e-02,1.103906333446502686e-01,9.823245555162429810e-02,9.890217781066894531e-01
-4.410296212881803513e-03,-3.750242758542299271e-03,6.911177188158035278e-02,9.938549995422363281e-01,-5.756353959441184998e-03,-1.105364486575126648e-01,-5.186491180211305618e-03,9.951282143592834473e-01,-9.845560044050216675e-02,1.105647608637809753e-01,9.842399507761001587e-02,9.889833331108093262e-01
-4.431334789842367172e-03,-3.768985392525792122e-03,6.929985433816909790e-02,9.938355684280395508e-01,-5.777751095592975616e-03,-1.107099801301956177e-01,-5.203810520470142365e-03,9.951092004776000977e-01,-9.864716976881027222e-02,1.107385531067848206e-01,9.861529618501663208e-02,9.889448285102844238e-01
-4.452407825738191605e-03,-3.787765745073556900e-03,6.948793679475784302e-02,9.938161373138427734e-01,-5.799157544970512390e-03,-1.108832135796546936e-01,-5.221133586019277573e-03,9.950901865959167480e-01,-9.883851557970046997e-02,1.109120398759841919e-01,9.880635887384414673e-02,9.889063239097595215e-01
-4.473513457924127579e-03,-3.806581720709800720e-03,6.967601180076599121e-02,9.937967061996459961e-01,-5.820570979267358780e-03,-1.110561192035675049e-01,-5.238458979874849319e-03,9.950710535049438477e-01,-9.902961552143096924e-02,1.110852211713790894e-01,9.899719059467315674e-02,9.888677597045898438e-01
-4.494652152061462402e-03,-3.825434716418385506e-03,6.986408680677413940e-02,9.937772154808044434e-01,-5.841994658112525940e-03,-1.112287342548370361e-01,-5.255789496004581451e-03,9.950519800186157227e-01,-9.922050684690475464e-02,1.112580969929695129e-01,9.918779134750366211e-02,9.888292551040649414e-01
-4.515822976827621460e-03,-3.844323568046092987e-03,7.005214691162109375e-02,9.937578439712524414e-01,-5.863425321877002716e-03,-1.114010512828826904e-01,-5.273124668747186661e-03,9.950328469276428223e-01,-9.941115975379943848e-02,1.114306822419166565e-01,9.937817603349685669e-02,9.887906312942504883e-01
-4.537027329206466675e-03,-3.863248741254210472e-03,7.024019211530685425e-02,9.937384128570556641e-01,-5.884865764528512955e-03,-1.115730851888656616e-01,-5.290464963763952255e-03,9.950136542320251465e-01,-9.960160404443740845e-02,1.116029843688011169e-01,9.956832975149154663e-02,9.887521266937255859e-01
-4.558264277875423431e-03,-3.882210236042737961e-03,7.042823731899261475e-02,9.937189221382141113e-01,-5.906315520405769348e-03,-1.117448359727859497e-01,-5.307810846716165543e-03,9.949945807456970215e-01,-9.979181736707687378e-02,1.117750033736228943e-01,9.975828230381011963e-02,9.887135624885559082e-01
-4.579533822834491730e-03,-3.901208052411675453e-03,7.061627507209777832e-02,9.936994910240173340e-01,-5.927774589508771896e-03,-1.119163259863853455e-01,-5.325163248926401138e-03,9.949753880500793457e-01,-9.998182207345962524e-02,1.119467616081237793e-01,9.994800388813018799e-02,9.886749386787414551e-01
-4.600835498422384262e-03,-3.920241259038448334e-03,7.080429792404174805e-02,9.936800599098205566e-01,-5.949244368821382523e-03,-1.120875552296638489e-01,-5.342522636055946350e-03,9.949562549591064453e-01,-1.001716330647468567e-01,1.121182441711425781e-01,1.001375243067741394e-01,9.886363744735717773e-01
-4.622169304639101028e-03,-3.939310088753700256e-03,7.099231332540512085e-02,9.936606884002685547e-01,-5.970723461359739304e-03,-1.122585088014602661e-01,-5.359889473766088486e-03,9.949370622634887695e-01,-1.003612205386161804e-01,1.122894734144210815e-01,1.003268286585807800e-01,9.885977506637573242e-01
-4.643534775823354721e-03,-3.958417568355798721e-03,7.118041813373565674e-02,9.936416149139404297e-01,-5.992216989398002625e-03,-1.124295815825462341e-01,-5.377279128879308701e-03,9.949173927307128906e-01,-1.005504801869392395e-01,1.124606579542160034e-01,1.005157157778739929e-01,9.885590672492980957e-01
-4.664934240281581879e-03,-3.977559506893157959e-03,7.136842608451843262e-02,9.936221837997436523e-01,-6.013718433678150177e-03,-1.126000732183456421e-01,-5.394664593040943146e-03,9.948982000350952148e-01,-1.007396802306175232e-01,1.126314252614974976e-01,1.007046252489089966e-01,9.885204434394836426e-01
-4.686365835368633270e-03,-3.996737301349639893e-03,7.155643403530120850e-02,9.936027526855468750e-01,-6.035232450813055038e-03,-1.127703338861465454e-01,-5.412059836089611053e-03,9.948789477348327637e-01,-1.009286865592002869e-01,1.128019466996192932e-01,1.008933559060096741e-01,9.884817004203796387e-01
-4.707830026745796204e-03,-4.015951417386531830e-03,7.174441963434219360e-02,9.935833811759948730e-01,-6.056758109480142593e-03,-1.129403635859489441e-01,-5.429464858025312424e-03,9.948596954345703125e-01,-1.011175140738487244e-01,1.129722446203231812e-01,1.010818779468536377e-01,9.884430766105651855e-01
-4.729326348751783371e-03,-4.035200923681259155e-03,7.193240523338317871e-02,9.935639500617980957e-01,-6.078295875340700150e-03,-1.131101846694946289e-01,-5.446881521493196487e-03,9.948404431343078613e-01,-1.013061553239822388e-01,1.131423339247703552e-01,1.012702435255050659e-01,9.884043335914611816e-01
-4.750854801386594772e-03,-4.054486285895109177e-03,7.212038338184356689e-02,9.935445785522460938e-01,-6.099847145378589630e-03,-1.132797971367835999e-01,-5.464310292154550552e-03,9.948210716247558594e-01,-1.014946177601814270e-01,1.133122146129608154e-01,1.014584153890609741e-01,9.883655309677124023e-01
-4.772415384650230408e-03,-4.073807969689369202e-03,7.230835407972335815e-02,9.935252070426940918e-01,-6.121410988271236420e-03,-1.134492084383964539e-01,-5.481750704348087311e-03,9.948018193244934082e-01,-1.016829162836074829e-01,1.134818866848945618e-01,1.016464233398437500e-01,9.883267879486083984e-01
-4.794009495526552200e-03,-4.093165043741464615e-03,7.249631732702255249e-02,9.935057759284973145e-01,-6.142987869679927826e-03,-1.136184260249137878e-01,-5.499205086380243301e-03,9.947825074195861816e-01,-1.018710359930992126e-01,1.136513724923133850e-01,1.018342673778533936e-01,9.882879257202148438e-01
-4.815633874386548996e-03,-4.112557973712682724e-03,7.268426567316055298e-02,9.934864044189453125e-01,-6.164580583572387695e-03,-1.137874647974967957e-01,-5.516673438251018524e-03,9.947631359100341797e-01,-1.020589992403984070e-01,1.138206720352172852e-01,1.020219400525093079e-01,9.882490634918212891e-01
-4.837290849536657333e-03,-4.131986293941736221e-03,7.287220656871795654e-02,9.934670925140380859e-01,-6.186185870319604874e-03,-1.139563247561454773e-01,-5.534156225621700287e-03,9.947438240051269531e-01,-1.022467985749244690e-01,1.139897927641868591e-01,1.022094413638114929e-01,9.882102608680725098e-01
-4.858980420976877213e-03,-4.151450470089912415e-03,7.306014001369476318e-02,9.934476613998413086e-01,-6.207806989550590515e-03,-1.141250282526016235e-01,-5.551654845476150513e-03,9.947243928909301758e-01,-1.024344414472579956e-01,1.141587495803833008e-01,1.023968160152435303e-01,9.881712198257446289e-01
-4.880702123045921326e-03,-4.170950502157211304e-03,7.324806600809097290e-02,9.934282898902893066e-01,-6.229443009942770004e-03,-1.142935529351234436e-01,-5.569169763475656509e-03,9.947050809860229492e-01,-1.026219353079795837e-01,1.143275424838066101e-01,1.025840193033218384e-01,9.881322979927062988e-01
-4.902456421405076981e-03,-4.190486855804920197e-03,7.343599200248718262e-02,9.934089779853820801e-01,-6.251095328480005264e-03,-1.144619509577751160e-01,-5.586701910942792892e-03,9.946857094764709473e-01,-1.028092950582504272e-01,1.144961863756179810e-01,1.027710884809494019e-01,9.880932569503784180e-01
-4.924242384731769562e-03,-4.210058599710464478e-03,7.362390309572219849e-02,9.933896064758300781e-01,-6.272763945162296295e-03,-1.146301925182342529e-01,-5.604251753538846970e-03,9.946662783622741699e-01,-1.029965132474899292e-01,1.146646812558174133e-01,1.029580309987068176e-01,9.880542159080505371e-01
-4.946060478687286377e-03,-4.229666665196418762e-03,7.381180673837661743e-02,9.933702945709228516e-01,-6.294448394328355789e-03,-1.147982925176620483e-01,-5.621819756925106049e-03,9.946468472480773926e-01,-1.031835898756980896e-01,1.148330345749855042e-01,1.031448170542716980e-01,9.880151152610778809e-01
-4.967911634594202042e-03,-4.249310120940208435e-03,7.399970293045043945e-02,9.933509826660156250e-01,-6.316150538623332977e-03,-1.149662882089614868e-01,-5.639408249408006668e-03,9.946274161338806152e-01,-1.033705472946166992e-01,1.150012686848640442e-01,1.033314913511276245e-01,9.879759550094604492e-01
-4.989787470549345016e-03,-4.268983379006385803e-03,7.418770343065261841e-02,9.933297038078308105e-01,-6.337862461805343628e-03,-1.151341125369071960e-01,-5.657025612890720367e-03,9.946073889732360840e-01,-1.035572364926338196e-01,1.151696220040321350e-01,1.035177633166313171e-01,9.879372119903564453e-01
-5.011711735278367996e-03,-4.288696218281984329e-03,7.437552511692047119e-02,9.933090806007385254e-01,-6.359599996358156204e-03,-1.153020784258842468e-01,-5.674653686583042145e-03,9.945884943008422852e-01,-1.037438064813613892e-01,1.153377369046211243e-01,1.037041321396827698e-01,9.878970384597778320e-01
-5.033647641539573669e-03,-4.308443982154130936e-03,7.456347346305847168e-02,9.932904839515686035e-01,-6.381354760378599167e-03,-1.154695823788642883e-01,-5.692306905984878540e-03,9.945682287216186523e-01,-1.039304584264755249e-01,1.155055910348892212e-01,1.038904264569282532e-01,9.878588318824768066e-01
-5.055550485849380493e-03,-4.328175913542509079e-03,7.475135475397109985e-02,9.934117794036865234e-01,-6.307354196906089783e-03,-1.144285798072814941e-01,-5.583281628787517548e-03,9.946348071098327637e-01,-1.032959669828414917e-01,1.144662424921989441e-01,1.032542884349822998e-01,9.880467653274536133e-01
-5.077154375612735748e-03,-4.347722511738538742e-03,7.493931055068969727e-02,9.936023354530334473e-01,-6.185591686517000198e-03,-1.127655953168869019e-01,-5.410572048276662827e-03,9.947451353073120117e-01,-1.022390052676200867e-01,1.128054261207580566e-01,1.021950617432594299e-01,9.883475899696350098e-01
-5.098443478345870972e-03,-4.367067012935876846e-03,7.512731850147247314e-02,9.937905669212341309e-01,-6.065581459552049637e-03,-1.111016795039176941e-01,-5.239590071141719818e-03,9.948540925979614258e-01,-1.011813953518867493e-01,1.111436784267425537e-01,1.011352464556694031e-01,9.886447191238403320e-01
-5.119418725371360779e-03,-4.386210814118385315e-03,7.531537860631942749e-02,9.939761757850646973e-01,-5.947327241301536560e-03,-1.094367653131484985e-01,-5.070332437753677368e-03,9.949615597724914551e-01,-1.001231446862220764e-01,1.094808802008628845e-01,1.000748500227928162e-01,9.889379143714904785e-01
-5.140080116689205170e-03,-4.405153915286064148e-03,7.550352066755294800e-02,9.941594600677490234e-01,-5.830832291394472122e-03,-1.077708005905151367e-01,-4.902794957160949707e-03,9.950675368309020996e-01,-9.906425327062606812e-02,1.078169494867324829e-01,9.901385754346847534e-02,9.892271161079406738e-01
-5.160409957170486450e-03,-4.423891659826040268e-03,7.569165527820587158e-02,9.943386316299438477e-01,-5.716081243008375168e-03,-1.061039119958877563e-01,-4.736975766718387604e-03,9.951747059822082520e-01,-9.800444543361663818e-02,1.061521172523498535e-01,9.795222431421279907e-02,9.895135164260864258e-01
-5.180431064218282700e-03,-4.442430566996335983e-03,7.587987929582595825e-02,9.945158362388610840e-01,-5.603093188256025314e-03,-1.044357642531394958e-01,-4.572868347167968750e-03,9.952793121337890625e-01,-9.694409370422363281e-02,1.044859364628791809e-01,9.689001739025115967e-02,9.897953867912292480e-01
-5.200135521590709686e-03,-4.460767842829227448e-03,7.606815546751022339e-02,9.946903586387634277e-01,-5.491862073540687561e-03,-1.027664318680763245e-01,-4.410471301525831223e-03,9.953829050064086914e-01,-9.588302671909332275e-02,1.028185114264488220e-01,9.582717716693878174e-02,9.900735020637512207e-01
-5.219521466642618179e-03,-4.478902090340852737e-03,7.625648379325866699e-02,9.948621392250061035e-01,-5.382392089813947678e-03,-1.010959073901176453e-01,-4.249786958098411560e-03,9.954852461814880371e-01,-9.482127428054809570e-02,1.011498346924781799e-01,9.476374089717864990e-02,9.903476834297180176e-01
-5.238590296357870102e-03,-4.496835637837648392e-03,7.644484937191009521e-02,9.950312376022338867e-01,-5.274676717817783356e-03,-9.942399710416793823e-02,-4.090800881385803223e-03,9.955865740776062012e-01,-9.375873208045959473e-02,9.947974234819412231e-02,9.369960427284240723e-02,9.906182289123535156e-01
-5.257341545075178146e-03,-4.514566157013177872e-03,7.663328200578689575e-02,9.951975345611572266e-01,-5.168721079826354980e-03,-9.775073826313018799e-02,-3.933515399694442749e-03,9.956867694854736328e-01,-9.269545972347259521e-02,9.780821204185485840e-02,9.263481199741363525e-02,9.908848404884338379e-01
-5.275774281471967697e-03,-4.532095976173877716e-03,7.682175934314727783e-02,9.953612089157104492e-01,-5.064526107162237167e-03,-9.607604891061782837e-02,-3.777930047363042831e-03,9.957858920097351074e-01,-9.163141250610351562e-02,9.613522142171859741e-02,9.156934171915054321e-02,9.911477565765380859e-01
-5.293888039886951447e-03,-4.549421835690736771e-03,7.701027393341064453e-02,9.955221414566040039e-01,-4.962093662470579147e-03,-9.439990669488906860e-02,-3.624042263254523277e-03,9.958838224411010742e-01,-9.056659787893295288e-02,9.446070343255996704e-02,9.050319343805313110e-02,9.914069175720214844e-01
-5.311683751642704010e-03,-4.566546063870191574e-03,7.719884067773818970e-02,9.956804513931274414e-01,-4.861423745751380920e-03,-9.272221475839614868e-02,-3.471849951893091202e-03,9.959807991981506348e-01,-8.950099349021911621e-02,9.278459846973419189e-02,8.943633735179901123e-02,9.916622638702392578e-01
-5.329160485416650772e-03,-4.583467263728380203e-03,7.738745212554931641e-02,9.958359003067016602e-01,-4.762520082294940948e-03,-9.104295819997787476e-02,-3.321351483464241028e-03,9.960765242576599121e-01,-8.843459188938140869e-02,9.110685437917709351e-02,8.836878091096878052e-02,9.919137954711914062e-01
-5.346317775547504425e-03,-4.600185435265302658e-03,7.757610082626342773e-02,9.959888458251953125e-01,-4.665383137762546539e-03,-8.936206996440887451e-02,-3.172546392306685448e-03,9.961712360382080078e-01,-8.736737817525863647e-02,8.942743390798568726e-02,8.730050176382064819e-02,9.921616315841674805e-01
-5.363154690712690353e-03,-4.616700578480958939e-03,7.776479423046112061e-02,9.961390495300292969e-01,-4.570015240460634232e-03,-8.767948299646377563e-02,-3.025433514267206192e-03,9.962648153305053711e-01,-8.629932999610900879e-02,8.774627000093460083e-02,8.623149991035461426e-02,9.924057126045227051e-01
-5.379672162234783173e-03,-4.633013159036636353e-03,7.795353233814239502e-02,9.962865114212036133e-01,-4.476418718695640564e-03,-8.599518239498138428e-02,-2.880011918023228645e-03,9.963572621345520020e-01,-8.523045480251312256e-02,8.606331050395965576e-02,8.516176789999008179e-02,9.926460385322570801e-01
-5.395857151597738266e-03,-4.649117588996887207e-03,7.814248651266098022e-02,9.964300394058227539e-01,-4.384602885693311691e-03,-8.430922031402587891e-02,-2.736281370744109154e-03,9.964483976364135742e-01,-8.416090160608291626e-02,8.437880873680114746e-02,8.409114927053451538e-02,9.928789734840393066e-01
-5.411731544882059097e-03,-4.665022715926170349e-03,7.833134382963180542e-02,9.965717792510986328e-01,-4.294556099921464920e-03,-8.262129873037338257e-02,-2.594239078462123871e-03,9.965386390686035156e-01,-8.309035748243331909e-02,8.269216120243072510e-02,8.301986008882522583e-02,9.931110143661499023e-01
-5.427284631878137589e-03,-4.680723883211612701e-03,7.852025330066680908e-02,9.967108368873596191e-01,-4.206286743283271790e-03,-8.093149960041046143e-02,-2.453886903822422028e-03,9.966277480125427246e-01,-8.201895654201507568e-02,8.100357651710510254e-02,8.194778859615325928e-02,9.933391809463500977e-01
-5.442515946924686432e-03,-4.696221090853214264e-03,7.870918512344360352e-02,9.968471527099609375e-01,-4.119799938052892685e-03,-7.923976331949234009e-02,-2.315225079655647278e-03,9.967157244682312012e-01,-8.094667643308639526e-02,7.931300252676010132e-02,8.087492734193801880e-02,9.935635328292846680e-01
-5.457425955682992935e-03,-4.711514338850975037e-03,7.889818400144577026e-02,9.969806075096130371e-01,-4.035095684230327606e-03,-7.754604518413543701e-02,-2.178255235776305199e-03,9.968026280403137207e-01,-7.987350970506668091e-02,7.762040197849273682e-02,7.980127632617950439e-02,9.937840700149536133e-01
-5.472013261169195175e-03,-4.726604092866182327e-03,7.908721268177032471e-02,9.971114397048950195e-01,-3.952179569751024246e-03,-7.585029304027557373e-02,-2.042976906523108482e-03,9.968883991241455078e-01,-7.879945635795593262e-02,7.592570781707763672e-02,7.872681319713592529e-02,9.940006732940673828e-01
-5.486278329044580460e-03,-4.741488490253686905e-03,7.927627861499786377e-02,9.972394704818725586e-01,-3.871052758768200874e-03,-7.415246963500976562e-02,-1.909391605295240879e-03,9.969730973243713379e-01,-7.772448658943176270e-02,7.422889024019241333e-02,7.765152305364608765e-02,9.942133426666259766e-01
-5.500219762325286865e-03,-4.756168927997350693e-03,7.946538925170898438e-02,9.973646998405456543e-01,-3.791719442233443260e-03,-7.245250046253204346e-02,-1.777500961907207966e-03,9.970566034317016602e-01,-7.664860039949417114e-02,7.252987474203109741e-02,7.657541334629058838e-02,9.944221973419189453e-01
-5.513837095350027084e-03,-4.770644474774599075e-03,7.965454459190368652e-02,9.974872469902038574e-01,-3.714183578267693520e-03,-7.075037062168121338e-02,-1.647306140512228012e-03,9.971390366554260254e-01,-7.557179778814315796e-02,7.082863897085189819e-02,7.549845427274703979e-02,9.946271777153015137e-01
-5.527131259441375732e-03,-4.784914664924144745e-03,7.984372228384017944e-02,9.976069331169128418e-01,-3.638450521975755692e-03,-6.904607266187667847e-02,-1.518813776783645153e-03,9.972203969955444336e-01,-7.449409365653991699e-02,6.912519782781600952e-02,7.442069798707962036e-02,9.948283433914184570e-01
-5.540100857615470886e-03,-4.798979964107275009e-03,8.003295212984085083e-02,9.977238178253173828e-01,-3.564518876373767853e-03,-6.733945012092590332e-02,-1.392015838064253330e-03,9.973005056381225586e-01,-7.341539859771728516e-02,6.741935759782791138e-02,7.334204018115997314e-02,9.950253963470458984e-01
-5.552745424211025238e-03,-4.812840372323989868e-03,8.022221177816390991e-02,9.978379607200622559e-01,-3.492394462227821350e-03,-6.563051789999008179e-02,-1.266919542104005814e-03,9.973796010017395020e-01,-7.233574241399765015e-02,6.571115553379058838e-02,7.226251065731048584e-02,9.952186942100524902e-01
-5.565065424889326096e-03,-4.826495423913002014e-03,8.041150867938995361e-02,9.979493021965026855e-01,-3.422082401812076569e-03,-6.391920894384384155e-02,-1.143527333624660969e-03,9.974575638771057129e-01,-7.125512510538101196e-02,6.400052458047866821e-02,7.118210941553115845e-02,9.954080581665039062e-01
-5.577059462666511536e-03,-4.839945118874311447e-03,8.060085028409957886e-02,9.980578422546386719e-01,-3.353585721924901009e-03,-6.220550835132598877e-02,-1.021841424517333508e-03,9.975343346595764160e-01,-7.017352432012557983e-02,6.228745356202125549e-02,7.010081410408020020e-02,9.955934882164001465e-01
-5.588727537542581558e-03,-4.853188525885343552e-03,8.079021424055099487e-02,9.981635212898254395e-01,-3.286908846348524094e-03,-6.048935651779174805e-02,-9.018650744110345840e-04,9.976100325584411621e-01,-6.909094005823135376e-02,6.057187542319297791e-02,6.901863217353820801e-02,9.957749843597412109e-01
-5.600068252533674240e-03,-4.866226110607385635e-03,8.097961544990539551e-02,9.982664585113525391e-01,-3.222056664526462555e-03,-5.877070501446723938e-02,-7.836008444428443909e-04,9.976845979690551758e-01,-6.800734996795654297e-02,5.885374173521995544e-02,6.793554872274398804e-02,9.959525465965270996e-01
-5.611082538962364197e-03,-4.879057873040437698e-03,8.116906136274337769e-02,9.983664751052856445e-01,-3.159033134579658508e-03,-5.704953148961067200e-02,-6.670518196187913418e-04,9.977581501007080078e-01,-6.692277640104293823e-02,5.713302642107009888e-02,6.685153394937515259e-02,9.961260557174682617e-01
-5.621768999844789505e-03,-4.891682416200637817e-03,8.135852962732315063e-02,9.984636902809143066e-01,-3.097842447459697723e-03,-5.532577261328697205e-02,-5.522221908904612064e-04,9.978303909301757812e-01,-6.583716720342636108e-02,5.540966615080833435e-02,6.576661020517349243e-02,9.962956905364990234e-01
-5.632127635180950165e-03,-4.904101137071847916e-03,8.154802769422531128e-02,9.985581040382385254e-01,-3.038489725440740585e-03,-5.359939113259315491e-02,-4.391144611872732639e-04,9.979016184806823730e-01,-6.475054472684860229e-02,5.368363484740257263e-02,6.468075513839721680e-02,9.964613318443298340e-01
-5.642157047986984253e-03,-4.916312173008918762e-03,8.173754811286926270e-02,9.986495971679687500e-01,-2.980981254950165749e-03,-5.187041684985160828e-02,-3.277375944890081882e-04,9.979716539382934570e-01,-6.366293877363204956e-02,5.195495486259460449e-02,6.359399855136871338e-02,9.966229796409606934e-01
-5.651857703924179077e-03,-4.928316920995712280e-03,8.192712068557739258e-02,9.987382292747497559e-01,-2.925318432971835136e-03,-5.013867467641830444e-02,-2.180868468713015318e-04,9.980406165122985840e-01,-6.257423758506774902e-02,5.022345110774040222e-02,6.250626593828201294e-02,9.967805743217468262e-01
-5.661229137331247330e-03,-4.940114915370941162e-03,8.211672306060791016e-02,9.988239407539367676e-01,-2.871508244425058365e-03,-4.840418696403503418e-02,-1.101705711334943771e-04,9.981083869934082031e-01,-6.148448958992958069e-02,4.848913848400115967e-02,6.141757220029830933e-02,9.969342350959777832e-01
-5.670269951224327087e-03,-4.951704759150743484e-03,8.230633288621902466e-02,9.989068508148193359e-01,-2.819555578753352165e-03,-4.666691273450851440e-02,-3.993080099462531507e-06,9.981750249862670898e-01,-6.039368361234664917e-02,4.675199091434478760e-02,6.032791733741760254e-02,9.970837831497192383e-01
-5.678981076925992966e-03,-4.963087849318981171e-03,8.249597996473312378e-02,9.989867806434631348e-01,-2.769465558230876923e-03,-4.492681473493576050e-02,1.004404621198773384e-04,9.982405304908752441e-01,-5.930181220173835754e-02,4.501195996999740601e-02,5.923728644847869873e-02,9.972293376922607422e-01
-5.687360186129808426e-03,-4.974263254553079605e-03,8.268567174673080444e-02,9.990638494491577148e-01,-2.721244003623723984e-03,-4.318385198712348938e-02,2.031253534369170666e-04,9.983049631118774414e-01,-5.820886790752410889e-02,4.326900467276573181e-02,5.814567953348159790e-02,9.973707795143127441e-01
-5.695407278835773468e-03,-4.985230043530464172e-03,8.287537097930908203e-02,9.991378784179687500e-01,-2.674896502867341042e-03,-4.143799096345901489e-02,3.040563897229731083e-04,9.983681440353393555e-01,-5.711483955383300781e-02,4.152309522032737732e-02,5.705309286713600159e-02,9.975082278251647949e-01
-5.703122820705175400e-03,-4.995989147573709488e-03,8.306509256362915039e-02,9.992091059684753418e-01,-2.630428411066532135e-03,-3.968918696045875549e-02,4.032287979498505592e-04,9.984301924705505371e-01,-5.601971596479415894e-02,3.977417945861816406e-02,5.595951154828071594e-02,9.976415634155273438e-01
-5.710505414754152298e-03,-5.006539169698953629e-03,8.325485140085220337e-02,9.992773532867431641e-01,-2.587845083326101303e-03,-3.793740272521972656e-02,5.006361170671880245e-04,9.984911680221557617e-01,-5.492349341511726379e-02,3.802223131060600281e-02,5.486493185162544250e-02,9.977707862854003906e-01
-5.717554129660129547e-03,-5.016881041228771210e-03,8.344462513923645020e-02,9.993425011634826660e-01,-2.547155367210507393e-03,-3.618267551064491272e-02,5.962701397947967052e-04,9.985509514808654785e-01,-5.382621288299560547e-02,3.626728057861328125e-02,5.376938357949256897e-02,9.978958964347839355e-01
-5.724268965423107147e-03,-5.027014296501874924e-03,8.363443613052368164e-02,9.994047880172729492e-01,-2.508360659703612328e-03,-3.442483022809028625e-02,6.901308079250156879e-04,9.986096024513244629e-01,-5.272777006030082703e-02,3.450914844870567322e-02,5.267278477549552917e-02,9.980168342590332031e-01
-5.730649456381797791e-03,-5.036938469856977463e-03,8.382424712181091309e-02,9.994640350341796875e-01,-2.471469575539231300e-03,-3.266389295458793640e-02,7.822095067240297794e-04,9.986670613288879395e-01,-5.162820965051651001e-02,3.274787217378616333e-02,5.157515406608581543e-02,9.981336593627929688e-01
-5.736695136874914169e-03,-5.046653561294078827e-03,8.401410281658172607e-02,9.995203018188476562e-01,-2.436487702652812004e-03,-3.089982643723487854e-02,8.724998333491384983e-04,9.987233281135559082e-01,-5.052751675248146057e-02,3.098340891301631927e-02,5.047651007771492004e-02,9.982464313507080078e-01
-5.742404609918594360e-03,-5.056158639490604401e-03,8.420397341251373291e-02,9.995735287666320801e-01,-2.403422258794307709e-03,-2.913260459899902344e-02,9.609942208044230938e-04,9.987785220146179199e-01,-4.942569136619567871e-02,2.921572700142860413e-02,4.937683045864105225e-02,9.983548521995544434e-01
-5.747777875512838364e-03,-5.065455101430416107e-03,8.439385890960693359e-02,9.996237754821777344e-01,-2.372279064729809761e-03,-2.736218832433223724e-02,1.047686557285487652e-03,9.988324642181396484e-01,-4.832271486520767212e-02,2.744479291141033173e-02,4.827610775828361511e-02,9.984591007232666016e-01
-5.752805154770612717e-03,-5.074534099549055099e-03,8.458375930786132812e-02,9.996698498725891113e-01,-2.343063941225409508e-03,-2.558838389813899994e-02,1.132569974288344383e-03,9.988839030265808105e-01,-4.721867665648460388e-02,2.567047066986560822e-02,4.717412218451499939e-02,9.985566735267639160e-01
-5.757503211498260498e-03,-5.083410069346427917e-03,8.477368205785751343e-02,9.997137784957885742e-01,-2.315785270184278488e-03,-2.381146512925624847e-02,1.215637894347310066e-03,9.989354610443115234e-01,-4.611340537667274475e-02,2.389291487634181976e-02,4.607127979397773743e-02,9.986522793769836426e-01
-5.761862266808748245e-03,-5.092074628919363022e-03,8.496362715959548950e-02,9.997546672821044922e-01,-2.290448406711220741e-03,-2.203125506639480591e-02,1.296883681789040565e-03,9.989858269691467285e-01,-4.500697553157806396e-02,2.211200445890426636e-02,4.496737942099571228e-02,9.987435936927795410e-01
-5.765883252024650574e-03,-5.100529640913009644e-03,8.515357971191406250e-02,9.997924566268920898e-01,-2.267060568556189537e-03,-2.024771273136138916e-02,1.376299303956329823e-03,9.990350008010864258e-01,-4.389937594532966614e-02,2.032770775258541107e-02,4.386241361498832703e-02,9.988306760787963867e-01
-5.769563838839530945e-03,-5.108773242682218552e-03,8.534356206655502319e-02,9.998270273208618164e-01,-2.245629206299781799e-03,-1.846088469028472900e-02,1.453874283470213413e-03,9.990829229354858398e-01,-4.279065132141113281e-02,1.854005828499794006e-02,4.275642335414886475e-02,9.989134669303894043e-01
-5.772904958575963974e-03,-5.116805899888277054e-03,8.553354442119598389e-02,9.998585581779479980e-01,-2.226160373538732529e-03,-1.667059771716594696e-02,1.529606990516185760e-03,9.991297721862792969e-01,-4.168069362640380859e-02,1.674889028072357178e-02,4.164931550621986389e-02,9.989918470382690430e-01
-5.775905214250087738e-03,-5.124627612531185150e-03,8.572354912757873535e-02,9.998869895935058594e-01,-2.208661753684282303e-03,-1.487688440829515457e-02,1.603486132808029652e-03,9.991754293441772461e-01,-4.056955128908157349e-02,1.495423447340726852e-02,4.054112359881401062e-02,9.990659356117248535e-01
-5.778564140200614929e-03,-5.132237914949655533e-03,8.591356873512268066e-02,9.999120235443115234e-01,-2.193141030147671700e-03,-1.307972241193056107e-02,1.675503095611929893e-03,9.992198348045349121e-01,-3.945721313357353210e-02,1.315606571733951569e-02,3.943184390664100647e-02,9.991355538368225098e-01
-5.780879873782396317e-03,-5.139636341482400894e-03,8.610360324382781982e-02,9.999340176582336426e-01,-2.179605187848210335e-03,-1.127907726913690567e-02,1.745650195516645908e-03,9.992631077766418457e-01,-3.834369033575057983e-02,1.135435421019792557e-02,3.832148388028144836e-02,9.992009401321411133e-01
-5.782854277640581131e-03,-5.146823823451995850e-03,8.629365265369415283e-02,9.999527931213378906e-01,-2.168062143027782440e-03,-9.474921040236949921e-03,1.813918701373040676e-03,9.993051290512084961e-01,-3.722895309329032898e-02,9.549067355692386627e-03,3.721001744270324707e-02,9.992617964744567871e-01
-5.784484557807445526e-03,-5.153797566890716553e-03,8.648370206356048584e-02,9.999683499336242676e-01,-2.158518880605697632e-03,-7.667226251214742661e-03,1.880299882031977177e-03,9.993460178375244141e-01,-3.611301258206367493e-02,7.740175351500511169e-03,3.609746322035789490e-02,9.993183016777038574e-01
-5.785770248621702194e-03,-5.160560365766286850e-03,8.667376637458801270e-02,9.999804496765136719e-01,-2.150983549654483795e-03,-5.855964031070470810e-03,1.944785355590283871e-03,9.993856549263000488e-01,-3.499585762619972229e-02,5.927654448896646500e-03,3.498379886150360107e-02,9.993702769279479980e-01
-5.786710884422063828e-03,-5.167109426110982895e-03,8.686383068561553955e-02,9.999895095825195312e-01,-2.145464299246668816e-03,-4.041102249175310135e-03,2.007365925237536430e-03,9.994240403175354004e-01,-3.387748450040817261e-02,4.111472517251968384e-03,3.386902809143066406e-02,9.994177222251892090e-01
-5.787306465208530426e-03,-5.173446144908666611e-03,8.705390989780426025e-02,9.999951124191284180e-01,-2.141967881470918655e-03,-2.222694922238588333e-03,2.068030415102839470e-03,9.994613528251647949e-01,-3.275792673230171204e-02,2.291678218171000481e-03,3.275318816304206848e-02,9.994607567787170410e-01
-5.787556525319814682e-03,-5.179570056498050690e-03,8.724400401115417480e-02,9.999976754188537598e-01,-2.140502445399761200e-03,-4.005625669378787279e-04,2.126774284988641739e-03,9.994973540306091309e-01,-3.163710609078407288e-02,4.680965794250369072e-04,3.163618966937065125e-02,9.994993209838867188e-01
-5.787458736449480057e-03,-5.185480229556560516e-03,8.743410557508468628e-02,9.999966621398925781e-01,-2.141076605767011642e-03,1.425240538083016872e-03,2.183586126193404198e-03,9.995321035385131836e-01,-3.051504679024219513e-02,-1.359224552288651466e-03,3.051807172596454620e-02,9.995332360267639160e-01
-5.787013564258813858e-03,-5.191177129745483398e-03,8.762419968843460083e-02,9.999924302101135254e-01,-2.143697813153266907e-03,3.254743525758385658e-03,2.238455926999449730e-03,9.995657205581665039e-01,-2.939175441861152649e-02,-3.190308809280395508e-03,2.939883433282375336e-02,9.995626807212829590e-01
-5.786219611763954163e-03,-5.196660291403532028e-03,8.781430870294570923e-02,9.999846220016479492e-01,-2.148374216631054878e-03,5.087970755994319916e-03,2.291374839842319489e-03,9.995979666709899902e-01,-2.826722525060176849e-02,-5.025182850658893585e-03,2.827846631407737732e-02,9.995874166488647461e-01
-5.785077344626188278e-03,-5.201929714530706406e-03,8.800442516803741455e-02,9.999735355377197266e-01,-2.155114198103547096e-03,6.924948189407587051e-03,2.342332387343049049e-03,9.996291995048522949e-01,-2.714144997298717499e-02,-6.863871589303016663e-03,2.715697139501571655e-02,9.996075630187988281e-01
-5.783584900200366974e-03,-5.206984933465719223e-03,8.819454163312911987e-02,9.999591112136840820e-01,-2.163926372304558754e-03,8.765700273215770721e-03,2.391319256275892258e-03,9.996591210365295410e-01,-2.601442672312259674e-02,-8.706400170922279358e-03,2.603434398770332336e-02,9.996230006217956543e-01
-5.781742278486490250e-03,-5.211825482547283173e-03,8.838465809822082520e-02,9.999411702156066895e-01,-2.174818422645330429e-03,1.061024330556392670e-02,2.438325434923171997e-03,9.996877908706665039e-01,-2.488615550100803375e-02,-1.055279001593589783e-02,2.491058222949504852e-02,9.996339082717895508e-01
-5.779548548161983490e-03,-5.216450896114110947e-03,8.857476711273193359e-02,9.999198317527770996e-01,-2.187799196690320969e-03,1.245860289782285690e-02,2.483340213075280190e-03,9.997152090072631836e-01,-2.375662885606288910e-02,-1.240306161344051361e-02,2.378568425774574280e-02,9.996400475502014160e-01
-5.777002312242984772e-03,-5.220862105488777161e-03,8.876489847898483276e-02,9.998950362205505371e-01,-2.202877542003989220e-03,1.431080326437950134e-02,2.526354277506470680e-03,9.997413754463195801e-01,-2.262584678828716278e-02,-1.425724290311336517e-02,2.265964448451995850e-02,9.996414184570312500e-01
-5.774104036390781403e-03,-5.225057713687419891e-03,8.895500004291534424e-02,9.998665452003479004e-01,-2.220060909166932106e-03,1.616679318249225616e-02,2.567354589700698853e-03,9.997663497924804688e-01,-2.149384655058383942e-02,-1.611527614295482635e-02,2.153250947594642639e-02,9.996381402015686035e-01
-5.770851857960224152e-03,-5.229038186371326447e-03,8.914512395858764648e-02,9.998347163200378418e-01,-2.239359309896826744e-03,1.802673563361167908e-02,2.606335096061229706e-03,9.997900724411010742e-01,-2.036054246127605438e-02,-1.797733455896377563e-02,2.040418237447738647e-02,9.996299147605895996e-01
-5.767245776951313019e-03,-5.232802592217922211e-03,8.933523297309875488e-02,9.997993111610412598e-01,-2.260781126096844673e-03,1.989057846367359161e-02,2.643282292410731316e-03,9.998125433921813965e-01,-1.922597177326679230e-02,-1.984335854649543762e-02,1.927471160888671875e-02,9.996170997619628906e-01
-5.763285327702760696e-03,-5.236351396888494492e-03,8.952534943819046021e-02,9.997603297233581543e-01,-2.284334972500801086e-03,2.175834402441978455e-02,2.678185701370239258e-03,9.998337626457214355e-01,-1.809013448655605316e-02,-2.171337604522705078e-02,1.814409345388412476e-02,9.995993971824645996e-01
-5.758968647569417953e-03,-5.239684134721755981e-03,8.971545100212097168e-02,9.997177124023437500e-01,-2.310030395165085793e-03,2.363004721701145172e-02,2.711034147068858147e-03,9.998536109924316406e-01,-1.695303060114383698e-02,-2.358739636838436127e-02,1.701232790946960449e-02,9.995768070220947266e-01
-5.754295736551284790e-03,-5.242800340056419373e-03,8.990556001663208008e-02,9.996715784072875977e-01,-2.337875543162226677e-03,2.550571784377098083e-02,2.741817384958267212e-03,9.998723864555358887e-01,-1.581464894115924835e-02,-2.546545118093490601e-02,1.587940752506256104e-02,9.995493292808532715e-01
-5.749266128987073898e-03,-5.245699547231197357e-03,9.009565412998199463e-02,9.996216297149658203e-01,-2.367880195379257202e-03,2.738535962998867035e-02,2.770523307844996452e-03,9.998897910118103027e-01,-1.467499602586030960e-02,-2.734754607081413269e-02,1.474533695727586746e-02,9.995169043540954590e-01
-5.743878427892923355e-03,-5.248383153229951859e-03,9.028574824333190918e-02,9.995681643486022949e-01,-2.400052966549992561e-03,2.926899120211601257e-02,2.797140507027506828e-03,9.999059438705444336e-01,-1.353406812995672226e-02,-2.923370711505413055e-02,1.361011620610952377e-02,9.994795322418212891e-01
-5.738132167607545853e-03,-5.250848829746246338e-03,9.047582000494003296e-02,9.995109438896179199e-01,-2.434403635561466217e-03,3.115663491189479828e-02,2.821657806634902954e-03,9.999208450317382812e-01,-1.239186711609363556e-02,-3.112394735217094421e-02,1.247374061495065689e-02,9.994373917579650879e-01
-5.732026416808366776e-03,-5.253097042441368103e-03,9.066589176654815674e-02,9.994501471519470215e-01,-2.470939652994275093e-03,3.304823115468025208e-02,2.844063099473714828e-03,9.999343752861022949e-01,-1.124842744320631027e-02,-3.301820531487464905e-02,1.133625488728284836e-02,9.993900656700134277e-01
-5.725560244172811508e-03,-5.255127791315317154e-03,9.085595607757568359e-02,9.993855357170104980e-01,-2.509673591703176498e-03,3.494394570589065552e-02,2.864345442503690720e-03,9.999467134475708008e-01,-1.010366901755332947e-02,-3.491665422916412354e-02,1.019756775349378586e-02,9.993377923965454102e-01
-5.718733649700880051e-03,-5.256940145045518875e-03,9.104600548744201660e-02,9.993171095848083496e-01,-2.550613833591341972e-03,3.684371337294578552e-02,2.882492728531360626e-03,9.999576807022094727e-01,-8.957629092037677765e-03,-3.681923076510429382e-02,9.057727642357349396e-03,9.992803335189819336e-01
-5.711544770747423172e-03,-5.258535034954547882e-03,9.123603999614715576e-02,9.992448091506958008e-01,-2.593769459053874016e-03,3.874755650758743286e-02,2.898491919040679932e-03,9.999674558639526367e-01,-7.810305804014205933e-03,-3.872594609856605530e-02,7.916734553873538971e-03,9.992179870605468750e-01
-5.703993607312440872e-03,-5.259912926703691483e-03,9.142607450485229492e-02,9.991688132286071777e-01,-2.639150246977806091e-03,4.065547883510589600e-02,2.912331605330109596e-03,9.999758601188659668e-01,-6.661702413111925125e-03,-4.063683003187179565e-02,6.774583365768194199e-03,9.991504549980163574e-01
-5.696079693734645844e-03,-5.261070095002651215e-03,9.161609411239624023e-02,9.990890622138977051e-01,-2.686765976250171661e-03,4.256751015782356262e-02,2.923999447375535965e-03,9.999830126762390137e-01,-5.511817056685686111e-03,-4.255187138915061951e-02,5.631276406347751617e-03,9.990776777267456055e-01
-5.687807686626911163e-03,-5.262003745883703232e-03,9.180623292922973633e-02,9.990063905715942383e-01,-2.736628521233797073e-03,4.448366537690162659e-02,2.933480078354477882e-03,9.999861717224121094e-01,-4.360672552138566971e-03,-4.447111114859580994e-02,4.486849065870046616e-03,9.990004897117614746e-01
-5.679165013134479523e-03,-5.262723658233880997e-03,9.199622273445129395e-02,9.989188909530639648e-01,-2.788743237033486366e-03,4.640392959117889404e-02,2.940766979008913040e-03,9.999905228614807129e-01,-3.208224894478917122e-03,-4.639453813433647156e-02,3.341237083077430725e-03,9.989175200462341309e-01
-5.670156329870223999e-03,-5.263223778456449509e-03,9.218620508909225464e-02,9.988273978233337402e-01,-2.843121299520134926e-03,4.832832887768745422e-02,2.945846412330865860e-03,9.999935626983642578e-01,-2.054495969787240028e-03,-4.832217097282409668e-02,2.194472355768084526e-03,9.988293051719665527e-01
-5.660781636834144592e-03,-5.263504572212696075e-03,9.237615764141082764e-02,9.987320899963378906e-01,-2.899772487580776215e-03,5.025687068700790405e-02,2.948705106973648071e-03,9.999952912330627441e-01,-8.994859526865184307e-04,-5.025401338934898376e-02,1.046555815264582634e-03,9.987358450889587402e-01
-5.651039537042379379e-03,-5.263566505163908005e-03,9.256608784198760986e-02,9.986328482627868652e-01,-2.958704950287938118e-03,5.218949168920516968e-02,2.949330257251858711e-03,9.999956488609313965e-01,2.567592018749564886e-04,-5.219001695513725281e-02,-1.024666562443599105e-04,9.986370801925659180e-01
-5.640930030494928360e-03,-5.263407249003648758e-03,9.275601804256439209e-02,9.985294938087463379e-01,-3.019932890310883522e-03,5.412635579705238342e-02,2.947709057480096817e-03,9.999946951866149902e-01,1.414329162798821926e-03,-5.413033068180084229e-02,-1.252682763151824474e-03,9.985330104827880859e-01
-5.630450788885354996e-03,-5.263028200715780258e-03,9.294591844081878662e-02,9.984222650527954102e-01,-3.083464456722140312e-03,5.606739595532417297e-02,2.943828003481030464e-03,9.999923110008239746e-01,2.573178149759769440e-03,-5.607489123940467834e-02,-2.404047409072518349e-03,9.984236359596252441e-01
-5.619602743536233902e-03,-5.262428428977727890e-03,9.313579648733139038e-02,9.983108639717102051e-01,-3.149310126900672913e-03,5.801261588931083679e-02,2.937674988061189651e-03,9.999886751174926758e-01,3.733303630724549294e-03,-5.802370980381965637e-02,-3.556557232514023781e-03,9.983088374137878418e-01
-5.608384031802415848e-03,-5.261608399450778961e-03,9.332565218210220337e-02,9.981955289840698242e-01,-3.217479214072227478e-03,5.996203050017356873e-02,2.929235808551311493e-03,9.999837279319763184e-01,4.894705489277839661e-03,-5.997679010033607483e-02,-4.710211884230375290e-03,9.981886148452758789e-01
-5.596794188022613525e-03,-5.260566715151071548e-03,9.351549297571182251e-02,9.980759620666503906e-01,-3.287982428446412086e-03,6.191563606262207031e-02,2.918498590588569641e-03,9.999774098396301270e-01,6.057382095605134964e-03,-6.193413957953453064e-02,-5.865008104592561722e-03,9.980629682540893555e-01
-5.584832746535539627e-03,-5.259304307401180267e-03,9.370529651641845703e-02,9.979523420333862305e-01,-3.360830247402191162e-03,6.387344747781753540e-02,2.905448665842413902e-03,9.999697804450988770e-01,7.221331819891929626e-03,-6.389576941728591919e-02,-7.020944729447364807e-03,9.979318380355834961e-01
-5.572497379034757614e-03,-5.257820244878530502e-03,9.389508515596389771e-02,9.978246092796325684e-01,-3.436031751334667206e-03,6.583547592163085938e-02,2.890074159950017929e-03,9.999607205390930176e-01,8.386551402509212494e-03,-6.586167961359024048e-02,-8.178017102181911469e-03,9.977952241897583008e-01
-5.559789482504129410e-03,-5.256114061921834946e-03,9.408483654260635376e-02,9.976926445960998535e-01,-3.513598581776022911e-03,6.780171394348144531e-02,2.872360637411475182e-03,9.999503493309020996e-01,9.553040377795696259e-03,-6.783189624547958374e-02,-9.336223825812339783e-03,9.976530671119689941e-01
-5.546707194298505783e-03,-5.254186224192380905e-03,9.427455812692642212e-02,9.975565671920776367e-01,-3.593536559492349625e-03,6.977209448814392090e-02,2.852296689525246620e-03,9.999384284019470215e-01,1.072074845433235168e-02,-6.980631500482559204e-02,-1.049551926553249359e-02,9.975053668022155762e-01
-5.533249583095312119e-03,-5.252036266028881073e-03,9.446426481008529663e-02,9.974161386489868164e-01,-3.675863379612565041e-03,7.174677401781082153e-02,2.829866716638207436e-03,9.999253153800964355e-01,1.188976597040891647e-02,-7.178510725498199463e-02,-1.165598630905151367e-02,9.973520040512084961e-01
-5.519415717571973801e-03,-5.249663721770048141e-03,9.465394169092178345e-02,9.972714781761169434e-01,-3.760588821023702621e-03,7.372576743364334106e-02,2.805056981742382050e-03,9.999108314514160156e-01,1.306008920073509216e-02,-7.376828044652938843e-02,-1.281762681901454926e-02,9.971929788589477539e-01
-5.505204666405916214e-03,-5.247068591415882111e-03,9.484358131885528564e-02,9.971225261688232422e-01,-3.847716841846704483e-03,7.570890337228775024e-02,2.777856076136231422e-03,9.998949170112609863e-01,1.423162687569856644e-02,-7.575568556785583496e-02,-1.398034114390611649e-02,9.970283508300781250e-01
-5.490616895258426666e-03,-5.244250874966382980e-03,9.503317624330520630e-02,9.969693422317504883e-01,-3.937257453799247742e-03,7.769620418548583984e-02,2.748250728473067284e-03,9.998776316642761230e-01,1.540437061339616776e-02,-7.774732261896133423e-02,-1.514412835240364075e-02,9.968580603599548340e-01
-5.475650541484355927e-03,-5.241209175437688828e-03,9.522275626659393311e-02,9.968117475509643555e-01,-4.029228352010250092e-03,7.968781143426895142e-02,2.716225571930408478e-03,9.998590350151062012e-01,1.657840795814990997e-02,-7.974334061145782471e-02,-1.630907505750656128e-02,9.966819882392883301e-01
-5.460304673761129379e-03,-5.237944424152374268e-03,9.541229158639907837e-02,9.966498017311096191e-01,-4.123635590076446533e-03,8.168365806341171265e-02,2.681767102330923080e-03,9.998389482498168945e-01,1.775369793176651001e-02,-8.174366503953933716e-02,-1.747513376176357269e-02,9.965001940727233887e-01
-5.444578826427459717e-03,-5.234455689787864685e-03,9.560179710388183594e-02,9.964835047721862793e-01,-4.220491275191307068e-03,8.368374407291412354e-02,2.644862513989210129e-03,9.998174905776977539e-01,1.893022842705249786e-02,-8.374831080436706543e-02,-1.864229515194892883e-02,9.963125586509704590e-01
-5.428472533822059631e-03,-5.230743903666734695e-03,9.579127281904220581e-02,9.963127374649047852e-01,-4.319804254919290543e-03,8.568805456161499023e-02,2.605497371405363083e-03,9.997945427894592285e-01,2.010799571871757507e-02,-8.575727045536041260e-02,-1.981055922806262970e-02,9.961190819740295410e-01
-5.411983933299779892e-03,-5.226808134466409683e-03,9.598070383071899414e-02,9.961374402046203613e-01,-4.421585705131292343e-03,8.769660443067550659e-02,2.563658170402050018e-03,9.997702836990356445e-01,2.128700166940689087e-02,-8.777053654193878174e-02,-2.097992226481437683e-02,9.959197640419006348e-01
-5.395113956183195114e-03,-5.222646985203027725e-03,9.617009013891220093e-02,9.959577322006225586e-01,-4.525846801698207855e-03,8.970940113067626953e-02,2.519331639632582664e-03,9.997446537017822266e-01,2.246724255383014679e-02,-8.978810906410217285e-02,-2.215037867426872253e-02,9.957146048545837402e-01
-5.377859342843294144e-03,-5.218262318521738052e-03,9.635945409536361694e-02,9.957734942436218262e-01,-4.632595460861921310e-03,9.172642230987548828e-02,2.472503576427698135e-03,9.997175335884094238e-01,2.364870160818099976e-02,-9.180998802185058594e-02,-2.332191914319992065e-02,9.955034255981445312e-01
-5.360221490263938904e-03,-5.213652271777391434e-03,9.654875844717025757e-02,9.955847263336181641e-01,-4.741846118122339249e-03,9.374766796827316284e-02,2.423159312456846237e-03,9.996891021728515625e-01,2.483138442039489746e-02,-9.383617341518402100e-02,-2.449454180896282196e-02,9.952862858772277832e-01
-5.342200398445129395e-03,-5.208817310631275177e-03,9.673802554607391357e-02,9.953914880752563477e-01,-4.853602033108472824e-03,9.577306360006332397e-02,2.371288370341062546e-03,9.996591806411743164e-01,2.601523511111736298e-02,-9.586658328771591187e-02,-2.566819451749324799e-02,9.950631856918334961e-01
-5.323791410773992538e-03,-5.203756503760814667e-03,9.692725539207458496e-02,9.951934218406677246e-01,-4.967883229255676270e-03,9.780275076627731323e-02,2.316871192306280136e-03,9.996277689933776855e-01,2.720034308731555939e-02,-9.790135920047760010e-02,-2.684296481311321259e-02,9.948341250419616699e-01
-5.304996855556964874e-03,-5.198471248149871826e-03,9.711643308401107788e-02,9.949909448623657227e-01,-5.084696225821971893e-03,9.983666241168975830e-02,2.259896602481603622e-03,9.995950460433959961e-01,2.838665619492530823e-02,-9.994043409824371338e-02,-2.801880054175853729e-02,9.945988655090332031e-01
-5.285815335810184479e-03,-5.192960146814584732e-03,9.730557352304458618e-02,9.947836995124816895e-01,-5.204051733016967773e-03,1.018747910857200623e-01,2.200350398197770119e-03,9.995607137680053711e-01,2.957416884601116180e-02,-1.019838005304336548e-01,-2.919569425284862518e-02,9.943574666976928711e-01
-5.266244988888502121e-03,-5.187222734093666077e-03,9.749466925859451294e-02,9.945718050003051758e-01,-5.325959995388984680e-03,1.039171144366264343e-01,2.138218842446804047e-03,9.995250105857849121e-01,3.076286986470222473e-02,-1.040314435958862305e-01,-3.037364222109317780e-02,9.941101074218750000e-01
-5.246286280453205109e-03,-5.181259009987115860e-03,9.768370538949966431e-02,9.943551421165466309e-01,-5.450431723147630692e-03,1.059636548161506653e-01,2.073486801236867905e-03,9.994879961013793945e-01,3.195276856422424316e-02,-1.060833707451820374e-01,-3.155263513326644897e-02,9.938565492630004883e-01
-5.225937813520431519e-03,-5.175068974494934082e-03,9.787270426750183105e-02,9.941337704658508301e-01,-5.577478092163801193e-03,1.080143749713897705e-01,2.006140071898698807e-03,9.994493722915649414e-01,3.314384073019027710e-02,-1.081395670771598816e-01,-3.273267298936843872e-02,9.935967326164245605e-01
-5.205199122428894043e-03,-5.168653093278408051e-03,9.806164354085922241e-02,9.939075708389282227e-01,-5.707110743969678879e-03,1.100692898035049438e-01,1.936164801008999348e-03,9.994094371795654297e-01,3.433608263731002808e-02,-1.102000251412391663e-01,-3.391373530030250549e-02,9.933307766914367676e-01
-5.184068810194730759e-03,-5.162009038031101227e-03,9.825053811073303223e-02,9.936766028404235840e-01,-5.839338526129722595e-03,1.121283769607543945e-01,1.863546669483184814e-03,9.993679523468017578e-01,3.552950173616409302e-02,-1.122647225856781006e-01,-3.509583324193954468e-02,9.930583834648132324e-01
-5.162546411156654358e-03,-5.155139137059450150e-03,9.843937307596206665e-02,9.934408664703369141e-01,-5.974173080176115036e-03,1.141916215419769287e-01,1.788271241821348667e-03,9.993250966072082520e-01,3.672408312559127808e-02,-1.143336743116378784e-01,-3.627894446253776550e-02,9.927797913551330566e-01
-5.140631925314664841e-03,-5.148041527718305588e-03,9.862815588712692261e-02,9.932001829147338867e-01,-6.111619528383016586e-03,1.162589639425277710e-01,1.710326992906630039e-03,9.992805719375610352e-01,3.791976347565650940e-02,-1.164067834615707397e-01,-3.746302425861358643e-02,9.924948215484619141e-01
-5.118323955684900284e-03,-5.140716675668954849e-03,9.881688654422760010e-02,9.929545521736145020e-01,-6.251700222492218018e-03,1.183305308222770691e-01,1.629693550057709217e-03,9.992347359657287598e-01,3.911663591861724854e-02,-1.184841766953468323e-01,-3.864814713597297668e-02,9.922035932540893555e-01
-5.095620639622211456e-03,-5.133163183927536011e-03,9.900556504726409912e-02,9.927041530609130859e-01,-6.394419353455305099e-03,1.204062327742576599e-01,1.546359155327081680e-03,9.991873502731323242e-01,4.031465575098991394e-02,-1.205657944083213806e-01,-3.983427584171295166e-02,9.919059276580810547e-01
-5.072526633739471436e-03,-5.125373136252164841e-03,9.919426590204238892e-02,9.924487471580505371e-01,-6.539779715240001678e-03,1.224858164787292480e-01,1.460309140384197235e-03,9.991368651390075684e-01,4.151378199458122253e-02,-1.226515844464302063e-01,-4.102141782641410828e-02,9.916015863418579102e-01
-5.049032624810934067e-03,-5.117363296449184418e-03,9.938283264636993408e-02,9.921883344650268555e-01,-6.687807384878396988e-03,1.245697364211082458e-01,1.371532678604125977e-03,9.990863800048828125e-01,4.271404445171356201e-02,-1.247415989637374878e-01,-4.220951348543167114e-02,9.912909269332885742e-01
-5.025142338126897812e-03,-5.109125748276710510e-03,9.957133233547210693e-02,9.919229745864868164e-01,-6.838504690676927567e-03,1.266577690839767456e-01,1.280013937503099442e-03,9.990344047546386719e-01,4.391542449593544006e-02,-1.268357783555984497e-01,-4.339857771992683411e-02,9.909738302230834961e-01
-5.000853911042213440e-03,-5.100658629089593887e-03,9.975977241992950439e-02,9.916524291038513184e-01,-6.991883739829063416e-03,1.287498772144317627e-01,1.185738714411854744e-03,9.989808797836303711e-01,4.511791095137596130e-02,-1.289341449737548828e-01,-4.458861425518989563e-02,9.906501173973083496e-01
-4.976167809218168259e-03,-5.091963801532983780e-03,9.994815289974212646e-02,9.913769364356994629e-01,-7.147954311221837997e-03,1.308460533618927002e-01,1.088692224584519863e-03,9.989259839057922363e-01,4.632149636745452881e-02,-1.310366392135620117e-01,-4.577959701418876648e-02,9.903199076652526855e-01
-4.951082635670900345e-03,-5.083039402961730957e-03,1.001364737749099731e-01,9.910963773727416992e-01,-7.306727580726146698e-03,1.329463124275207520e-01,9.888601489365100861e-04,9.988694787025451660e-01,4.752616956830024719e-02,-1.331432908773422241e-01,-4.697153344750404358e-02,9.899830222129821777e-01
-4.925598856061697006e-03,-5.073885433375835419e-03,1.003247201442718506e-01,9.908106327056884766e-01,-7.468206342309713364e-03,1.350505053997039795e-01,8.862321265041828156e-04,9.988114833831787109e-01,4.873187094926834106e-02,-1.352539509534835815e-01,-4.816435649991035461e-02,9.896395802497863770e-01
-4.899713210761547089e-03,-5.064502824097871780e-03,1.005129069089889526e-01,9.905197024345397949e-01,-7.632416207343339920e-03,1.371588259935379028e-01,7.807859219610691071e-04,9.987519383430480957e-01,4.993869364261627197e-02,-1.373688131570816040e-01,-4.935815185308456421e-02,9.892894029617309570e-01
-4.873425699770450592e-03,-5.054890178143978119e-03,1.007010266184806824e-01,9.902235865592956543e-01,-7.799359969794750214e-03,1.392711549997329712e-01,6.725111743435263634e-04,9.986909627914428711e-01,5.114657059311866760e-02,-1.394877731800079346e-01,-5.055286362767219543e-02,9.889325499534606934e-01
-4.846737254410982132e-03,-5.045047961175441742e-03,1.008890792727470398e-01,9.899223446846008301e-01,-7.969048805534839630e-03,1.413874775171279907e-01,5.613937391899526119e-04,9.986283183097839355e-01,5.235550552606582642e-02,-1.416107863187789917e-01,-5.174849182367324829e-02,9.885689020156860352e-01
-4.819645080715417862e-03,-5.034975241869688034e-03,1.010770574212074280e-01,9.896157979965209961e-01,-8.141494356095790863e-03,1.435077637434005737e-01,4.474193556234240532e-04,9.985642433166503906e-01,5.356547236442565918e-02,-1.437378674745559692e-01,-5.294501036405563354e-02,9.881984591484069824e-01
-4.792148713022470474e-03,-5.024672020226716995e-03,1.012649610638618469e-01,9.893040060997009277e-01,-8.316703140735626221e-03,1.456320434808731079e-01,3.305739664938300848e-04,9.984985589981079102e-01,5.477647483348846436e-02,-1.458689719438552856e-01,-5.414242669939994812e-02,9.878212809562683105e-01
-4.764248151332139969e-03,-5.014139227569103241e-03,1.014528051018714905e-01,9.889867901802062988e-01,-8.494690060615539551e-03,1.477602273225784302e-01,2.108436747221276164e-04,9.984315037727355957e-01,5.598849430680274963e-02,-1.480040997266769409e-01,-5.534070730209350586e-02,9.874371886253356934e-01
-4.735943395644426346e-03,-5.003375932574272156e-03,1.016405746340751648e-01,9.886643290519714355e-01,-8.675461634993553162e-03,1.498923450708389282e-01,8.821454684948548675e-05,9.983627200126647949e-01,5.720152333378791809e-02,-1.501432061195373535e-01,-5.653986334800720215e-02,9.870461821556091309e-01
-4.707232583314180374e-03,-4.992381203919649124e-03,1.018282547593116760e-01,9.883365035057067871e-01,-8.859031833708286285e-03,1.520283520221710205e-01,-3.732748155016452074e-05,9.982923865318298340e-01,5.841555446386337280e-02,-1.522863060235977173e-01,-5.773987621068954468e-02,9.866483211517333984e-01
-4.678114317357540131e-03,-4.981155972927808762e-03,1.020158752799034119e-01,9.880032539367675781e-01,-9.045408107340335846e-03,1.541682481765747070e-01,-1.657962566241621971e-04,9.982205629348754883e-01,5.963056907057762146e-02,-1.544333547353744507e-01,-5.894073471426963806e-02,9.862436056137084961e-01
-4.648590460419654846e-03,-4.969699308276176453e-03,1.022033989429473877e-01,9.876645803451538086e-01,-9.234596043825149536e-03,1.563118994235992432e-01,-2.971999929286539555e-04,9.981471896171569824e-01,6.084651127457618713e-02,-1.565842181444168091e-01,-6.014237925410270691e-02,9.858317375183105469e-01
-4.618657287210226059e-03,-4.958011675626039505e-03,1.023908481001853943e-01,9.873205423355102539e-01,-9.426617994904518127e-03,1.584594845771789551e-01,-4.315632395446300507e-04,9.980721473693847656e-01,6.206347048282623291e-02,-1.587391197681427002e-01,-6.134489551186561584e-02,9.854129552841186523e-01
-4.588315263390541077e-03,-4.946091677993535995e-03,1.025782302021980286e-01,9.869709610939025879e-01,-9.621475823223590851e-03,1.606108993291854858e-01,-5.688942619599401951e-04,9.979956746101379395e-01,6.328137218952178955e-02,-1.608978956937789917e-01,-6.254822015762329102e-02,9.849871397018432617e-01
-4.557563457638025284e-03,-4.933940712362527847e-03,1.027655154466629028e-01,9.866158962249755859e-01,-9.819182567298412323e-03,1.627660691738128662e-01,-7.092067389748990536e-04,9.979176521301269531e-01,6.450023502111434937e-02,-1.630605310201644897e-01,-6.375233829021453857e-02,9.845542311668395996e-01
-4.526401869952678680e-03,-4.921557847410440445e-03,1.029527410864830017e-01,9.862552285194396973e-01,-1.001974660903215408e-02,1.649250239133834839e-01,-8.525139419361948967e-04,9.978379011154174805e-01,6.571999937295913696e-02,-1.652270108461380005e-01,-6.495725363492965698e-02,9.841141700744628906e-01
-4.494829569011926651e-03,-4.908942617475986481e-03,1.031398624181747437e-01,9.858890175819396973e-01,-1.022317819297313690e-02,1.670877039432525635e-01,-9.988297242671251297e-04,9.977566003799438477e-01,6.694070249795913696e-02,-1.673972904682159424e-01,-6.616295874118804932e-02,9.836670160293579102e-01
-4.462846089154481888e-03,-4.896095022559165955e-03,1.033269092440605164e-01,9.855173230171203613e-01,-1.042948756366968155e-02,1.692540943622589111e-01,-1.148167299106717110e-03,9.976737499237060547e-01,6.816229224205017090e-02,-1.695713549852371216e-01,-6.736940890550613403e-02,9.832127094268798828e-01
-4.430449102073907852e-03,-4.883015528321266174e-03,1.035138592123985291e-01,9.851399660110473633e-01,-1.063868310302495956e-02,1.714241802692413330e-01,-1.300540170632302761e-03,9.975894093513488770e-01,6.938479095697402954e-02,-1.717491745948791504e-01,-6.857661157846450806e-02,9.827510714530944824e-01
-4.397639073431491852e-03,-4.869703203439712524e-03,1.037007197737693787e-01,9.847568869590759277e-01,-1.085077691823244095e-02,1.735979467630386353e-01,-1.455961493775248528e-03,9.975033998489379883e-01,7.060815393924713135e-02,-1.739307641983032227e-01,-6.978455930948257446e-02,9.822823405265808105e-01
-4.364416934549808502e-03,-4.856158979237079620e-03,1.038874909281730652e-01,9.843681454658508301e-01,-1.106576900929212570e-02,1.757752448320388794e-01,-1.614438369870185852e-03,9.974157810211181641e-01,7.183233648538589478e-02,-1.761159598827362061e-01,-7.099317759275436401e-02,9.818063378334045410e-01
-4.330779425799846649e-03,-4.842380527406930923e-03,1.040741726756095886e-01,9.839737415313720703e-01,-1.128368638455867767e-02,1.779562383890151978e-01,-1.775996293872594833e-03,9.973265528678894043e-01,7.305742055177688599e-02,-1.783049106597900391e-01,-7.220255583524703979e-02,9.813229441642761230e-01
-4.296726547181606293e-03,-4.828370641916990280e-03,1.042607724666595459e-01,9.835736155509948730e-01,-1.150452904403209686e-02,1.801408082246780396e-01,-1.940642250701785088e-03,9.972357153892517090e-01,7.428334653377532959e-02,-1.804975271224975586e-01,-7.341264933347702026e-02,9.808323383331298828e-01
-4.262257833033800125e-03,-4.814126528799533844e-03,1.044472679495811462e-01,9.831676483154296875e-01,-1.172830816358327866e-02,1.823289245367050171e-01,-2.108389511704444885e-03,9.971432685852050781e-01,7.551009953022003174e-02,-1.826937496662139893e-01,-7.462342083454132080e-02,9.803342223167419434e-01
-4.227372817695140839e-03,-4.799648653715848923e-03,1.046336665749549866e-01,9.827559590339660645e-01,-1.195503305643796921e-02,1.845205724239349365e-01,-2.279250649735331535e-03,9.970492124557495117e-01,7.673765718936920166e-02,-1.848935782909393311e-01,-7.583486288785934448e-02,9.798287749290466309e-01
-4.192070104181766510e-03,-4.784938413649797440e-03,1.048199832439422607e-01,9.823384881019592285e-01,-1.218471210449934006e-02,1.867157071828842163e-01,-2.453239168971776962e-03,9.969536066055297852e-01,7.796600461006164551e-02,-1.870969682931900024e-01,-7.704695314168930054e-02,9.793158769607543945e-01
-4.156351089477539062e-03,-4.769993480294942856e-03,1.050061881542205811e-01,9.819151759147644043e-01,-1.241735648363828659e-02,1.889142990112304688e-01,-2.630367875099182129e-03,9.968562722206115723e-01,7.919514924287796021e-02,-1.893038898706436157e-01,-7.825970649719238281e-02,9.787955284118652344e-01
-4.120212513953447342e-03,-4.754815250635147095e-03,1.051923036575317383e-01,9.814859032630920410e-01,-1.265297457575798035e-02,1.911163032054901123e-01,-2.810649108141660690e-03,9.967574477195739746e-01,8.042504638433456421e-02,-1.915142983198165894e-01,-7.947308570146560669e-02,9.782677888870239258e-01
-4.083654843270778656e-03,-4.739403259009122849e-03,1.053782999515533447e-01,9.810507893562316895e-01,-1.289157476276159286e-02,1.933217197656631470e-01,-2.994095673784613609e-03,9.966568946838378906e-01,8.165569603443145752e-02,-1.937281787395477295e-01,-8.068708330392837524e-02,9.777324199676513672e-01
-4.046677611768245697e-03,-4.723756574094295502e-03,1.055642068386077881e-01,9.806098937988281250e-01,-1.313316915184259415e-02,1.955304890871047974e-01,-3.180720610544085503e-03,9.965547323226928711e-01,8.288709074258804321e-02,-1.959454864263534546e-01,-8.190167695283889771e-02,9.771894812583923340e-01
-4.009281750768423080e-03,-4.707877058535814285e-03,1.057500094175338745e-01,9.801628589630126953e-01,-1.337775588035583496e-02,1.977425068616867065e-01,-3.370529040694236755e-03,9.964509606361389160e-01,8.411914855241775513e-02,-1.981661021709442139e-01,-8.311680704355239868e-02,9.766390323638916016e-01
-3.971464000642299652e-03,-4.691761918365955353e-03,1.059357076883316040e-01,9.797099232673645020e-01,-1.362536288797855377e-02,1.999579221010208130e-01,-3.563548205420374870e-03,9.963455200195312500e-01,8.535195887088775635e-02,-2.003901749849319458e-01,-8.433257043361663818e-02,9.760809540748596191e-01
-3.933222964406013489e-03,-4.675413016229867935e-03,1.061212942004203796e-01,9.792509078979492188e-01,-1.387598924338817596e-02,2.021765708923339844e-01,-3.759783459827303886e-03,9.962384700775146484e-01,8.658547699451446533e-02,-2.026176005601882935e-01,-8.554887026548385620e-02,9.755152463912963867e-01
-3.894547233358025551e-03,-4.658813588321208954e-03,1.063067689538002014e-01,9.787858128547668457e-01,-1.412965357303619385e-02,2.043985575437545776e-01,-3.959248773753643036e-03,9.961284995079040527e-01,8.781962096691131592e-02,-2.048480808734893799e-01,-8.676583319902420044e-02,9.749404191970825195e-01
-3.855460789054632187e-03,-4.641993902623653412e-03,1.064921468496322632e-01,9.783148169517517090e-01,-1.438634656369686127e-02,2.066236287355422974e-01,-4.161949735134840012e-03,9.960180521011352539e-01,8.905445784330368042e-02,-2.070820331573486328e-01,-8.798322081565856934e-02,9.743592143058776855e-01
-3.815950825810432434e-03,-4.624939057976007462e-03,1.066773906350135803e-01,9.778376817703247070e-01,-1.464608404785394669e-02,2.088518887758255005e-01,-4.367901477962732315e-03,9.959059357643127441e-01,9.028995037078857422e-02,-2.093192189931869507e-01,-8.920112252235412598e-02,9.737702608108520508e-01
-3.776017110794782639e-03,-4.607649054378271103e-03,1.068625450134277344e-01,9.773544073104858398e-01,-1.490887627005577087e-02,2.110832333564758301e-01,-4.577115178108215332e-03,9.957920908927917480e-01,9.152606874704360962e-02,-2.115595787763595581e-01,-9.041951596736907959e-02,9.731735587120056152e-01
-3.735658712685108185e-03,-4.590123891830444336e-03,1.070475801825523376e-01,9.768650531768798828e-01,-1.517473161220550537e-02,2.133176624774932861e-01,-4.789603408426046371e-03,9.956766366958618164e-01,9.276277571916580200e-02,-2.138030678033828735e-01,-9.163840115070343018e-02,9.725690484046936035e-01
-3.694875165820121765e-03,-4.572363570332527161e-03,1.072324886918067932e-01,9.763695597648620605e-01,-1.544365845620632172e-02,2.155551463365554810e-01,-5.005377810448408127e-03,9.955595731735229492e-01,9.400009363889694214e-02,-2.160496860742568970e-01,-9.285772591829299927e-02,9.719567298889160156e-01
-3.653666935861110687e-03,-4.554369021207094193e-03,1.074172779917716980e-01,9.758680462837219238e-01,-1.571565307676792145e-02,2.177955359220504761e-01,-5.224442109465599060e-03,9.954407811164855957e-01,9.523792564868927002e-02,-2.182992845773696899e-01,-9.407746046781539917e-02,9.713366031646728516e-01
-3.612030996009707451e-03,-4.536136984825134277e-03,1.076019629836082458e-01,9.753600358963012695e-01,-1.599075086414813995e-02,2.200389802455902100e-01,-5.446822382509708405e-03,9.953203201293945312e-01,9.647636860609054565e-02,-2.205519974231719971e-01,-9.529767185449600220e-02,9.707086086273193359e-01
-3.569968044757843018e-03,-4.517670720815658569e-03,1.077865138649940491e-01,9.748459458351135254e-01,-1.626894250512123108e-02,2.222853451967239380e-01,-5.672522354871034622e-03,9.951981306076049805e-01,9.771534800529479980e-02,-2.228077054023742676e-01,-9.651830792427062988e-02,9.700726270675659180e-01
-3.527477616444230080e-03,-4.498968366533517838e-03,1.079709604382514954e-01,9.743256568908691406e-01,-1.655023917555809021e-02,2.245346158742904663e-01,-5.901554599404335022e-03,9.950743317604064941e-01,9.895486384630203247e-02,-2.250663489103317261e-01,-9.773932397365570068e-02,9.694287776947021484e-01
-3.484559245407581329e-03,-4.480029456317424774e-03,1.081552654504776001e-01,9.737989902496337891e-01,-1.683464646339416504e-02,2.267866879701614380e-01,-6.133927963674068451e-03,9.949488639831542969e-01,1.001948714256286621e-01,-2.273278981447219849e-01,-9.896072745323181152e-02,9.687770009040832520e-01
-3.441212000325322151e-03,-4.460855387151241302e-03,1.083394512534141541e-01,9.732661247253417969e-01,-1.712217740714550018e-02,2.290415912866592407e-01,-6.369653157889842987e-03,9.948216676712036133e-01,1.014353707432746887e-01,-2.295923084020614624e-01,-1.001824811100959778e-01,9.681171774864196777e-01
-3.397435881197452545e-03,-4.441445693373680115e-03,1.085235103964805603e-01,9.727268815040588379e-01,-1.741283386945724487e-02,2.312992215156555176e-01,-6.608741823583841324e-03,9.946927428245544434e-01,1.026763394474983215e-01,-2.318595647811889648e-01,-1.014045923948287964e-01,9.674493670463562012e-01
-3.353229491040110588e-03,-4.421799909323453903e-03,1.087074428796768188e-01,9.721813797950744629e-01,-1.770662516355514526e-02,2.335595935583114624e-01,-6.851204670965671539e-03,9.945622086524963379e-01,1.039177626371383667e-01,-2.341295927762985229e-01,-1.026270240545272827e-01,9.667735099792480469e-01
-3.308593528345227242e-03,-4.401916638016700745e-03,1.088912561535835266e-01,9.716294407844543457e-01,-1.800356060266494751e-02,2.358226180076599121e-01,-7.097049616277217865e-03,9.944298863410949707e-01,1.051596105098724365e-01,-2.364023178815841675e-01,-1.038497686386108398e-01,9.660896658897399902e-01
-3.263526596128940582e-03,-4.381798207759857178e-03,1.090749129652976990e-01,9.710711240768432617e-01,-1.830364577472209930e-02,2.380882650613784790e-01,-7.346288766711950302e-03,9.942958950996398926e-01,1.064018681645393372e-01,-2.386777549982070923e-01,-1.050727963447570801e-01,9.653975963592529297e-01
-3.218030324205756187e-03,-4.361444618552923203e-03,1.092584580183029175e-01,9.705063700675964355e-01,-1.860687509179115295e-02,2.403564304113388062e-01,-7.598919793963432312e-03,9.941602349281311035e-01,1.076444759964942932e-01,-2.409557700157165527e-01,-1.062960550189018250e-01,9.646975398063659668e-01
-3.172100987285375595e-03,-4.340853542089462280e-03,1.094418540596961975e-01,9.699353575706481934e-01,-1.891328394412994385e-02,2.426271885633468628e-01,-7.854972966015338898e-03,9.940228462219238281e-01,1.088875085115432739e-01,-2.432364374399185181e-01,-1.075196117162704468e-01,9.639893770217895508e-01
-3.125739051029086113e-03,-4.320026375353336334e-03,1.096251159906387329e-01,9.693576693534851074e-01,-1.922286115586757660e-02,2.449004501104354858e-01,-8.114449679851531982e-03,9.938837885856628418e-01,1.101308912038803101e-01,-2.455196529626846313e-01,-1.087434142827987671e-01,9.632729887962341309e-01
-3.078944515436887741e-03,-4.298961255699396133e-03,1.098082438111305237e-01,9.687736630439758301e-01,-1.953561604022979736e-02,2.471761703491210938e-01,-8.377356454730033875e-03,9.937428832054138184e-01,1.113746091723442078e-01,-2.478054165840148926e-01,-1.099674254655838013e-01,9.625484943389892578e-01
-3.031717380508780479e-03,-4.277660977095365524e-03,1.099912375211715698e-01,9.681832194328308105e-01,-1.985155418515205383e-02,2.494542747735977173e-01,-8.643704466521739960e-03,9.936003684997558594e-01,1.126186549663543701e-01,-2.500936090946197510e-01,-1.111916378140449524e-01,9.618157148361206055e-01
-2.984056482091546059e-03,-4.256123211234807968e-03,1.101740822196006775e-01,9.675861597061157227e-01,-2.017068676650524139e-02,2.517347037792205811e-01,-8.913501165807247162e-03,9.934560060501098633e-01,1.138629838824272156e-01,-2.523842155933380127e-01,-1.124160140752792358e-01,9.610747694969177246e-01
-2.935961587354540825e-03,-4.234349355101585388e-03,1.103568002581596375e-01,9.669826030731201172e-01,-2.049301378428936005e-02,2.540175020694732666e-01,-9.186754934489727020e-03,9.933100938796997070e-01,1.151075959205627441e-01,-2.546771466732025146e-01,-1.136405691504478455e-01,9.603255987167358398e-01
-2.887432463467121124e-03,-4.212338477373123169e-03,1.105393618345260620e-01,9.663724899291992188e-01,-2.081854455173015594e-02,2.563025355339050293e-01,-9.463475085794925690e-03,9.931624531745910645e-01,1.163524538278579712e-01,-2.569724917411804199e-01,-1.148652583360671997e-01,9.595682024955749512e-01
-2.838468411937355995e-03,-4.190090578049421310e-03,1.107217743992805481e-01,9.657559394836425781e-01,-2.114728465676307678e-02,2.585897445678710938e-01,-9.743669070303440094e-03,9.930129647254943848e-01,1.175975576043128967e-01,-2.592700123786926270e-01,-1.160900741815567017e-01,9.588024020195007324e-01
-2.789071062579751015e-03,-4.167607519775629044e-03,1.109040454030036926e-01,9.651326537132263184e-01,-2.147922851145267487e-02,2.608790397644042969e-01,-1.002733595669269562e-02,9.928618073463439941e-01,1.188428252935409546e-01,-2.615696787834167480e-01,-1.173149347305297852e-01,9.580283164978027344e-01
-2.739236224442720413e-03,-4.144886042922735214e-03,1.110861673951148987e-01,9.645028114318847656e-01,-2.181440591812133789e-02,2.631705403327941895e-01,-1.031450368463993073e-02,9.927089214324951172e-01,1.200883388519287109e-01,-2.638716101646423340e-01,-1.185399293899536133e-01,9.572460055351257324e-01
-2.688965760171413422e-03,-4.121928010135889053e-03,1.112681254744529724e-01,9.638664126396179199e-01,-2.215280942618846893e-02,2.654640972614288330e-01,-1.060517039149999619e-02,9.925543069839477539e-01,1.213340163230895996e-01,-2.661756575107574463e-01,-1.197649911046028137e-01,9.564552903175354004e-01
-2.638258505612611771e-03,-4.098732955753803253e-03,1.114499568939208984e-01,9.632234573364257812e-01,-2.249444834887981415e-02,2.677596509456634521e-01,-1.089934352785348892e-02,9.923979043960571289e-01,1.225798651576042175e-01,-2.684817910194396973e-01,-1.209900975227355957e-01,9.556562304496765137e-01
-2.587114693596959114e-03,-4.075300879776477814e-03,1.116316169500350952e-01,9.625736474990844727e-01,-2.283932082355022430e-02,2.700571715831756592e-01,-1.119702868163585663e-02,9.922397732734680176e-01,1.238258257508277893e-01,-2.707898616790771484e-01,-1.222152188420295715e-01,9.548487663269042969e-01
-2.535533858463168144e-03,-4.051631782203912735e-03,1.118131205439567566e-01,9.619173407554626465e-01,-2.318743988871574402e-02,2.723565399646759033e-01,-1.149823609739542007e-02,9.920799136161804199e-01,1.250718981027603149e-01,-2.730999290943145752e-01,-1.234403401613235474e-01,9.540329575538635254e-01
-2.483515068888664246e-03,-4.027726128697395325e-03,1.119944825768470764e-01,9.612542390823364258e-01,-2.353880554437637329e-02,2.746577858924865723e-01,-1.180296950042247772e-02,9.919183254241943359e-01,1.263180524110794067e-01,-2.754119038581848145e-01,-1.246654316782951355e-01,9.532087445259094238e-01
-2.431059023365378380e-03,-4.003583453595638275e-03,1.121756732463836670e-01,9.605845808982849121e-01,-2.389342524111270905e-02,2.769608497619628906e-01,-1.211123727262020111e-02,9.917549490928649902e-01,1.275643110275268555e-01,-2.777256965637207031e-01,-1.258904933929443359e-01,9.523760080337524414e-01
-2.378164790570735931e-03,-3.979202825576066971e-03,1.123567000031471252e-01,9.599080681800842285e-01,-2.425130270421504974e-02,2.792656123638153076e-01,-1.242304779589176178e-02,9.915899038314819336e-01,1.288105696439743042e-01,-2.800413072109222412e-01,-1.271155029535293579e-01,9.515348672866821289e-01
-2.324831439182162285e-03,-3.954585641622543335e-03,1.125375702977180481e-01,9.592248797416687012e-01,-2.461244352161884308e-02,2.815720736980438232e-01,-1.273840572685003281e-02,9.914230704307556152e-01,1.300568729639053345e-01,-2.823586463928222656e-01,-1.283404231071472168e-01,9.506852626800537109e-01
-2.271061995998024940e-03,-3.929733298718929291e-03,1.127182692289352417e-01,9.585351347923278809e-01,-2.497684024274349213e-02,2.838801145553588867e-01,-1.305730361491441727e-02,9.912544488906860352e-01,1.313031166791915894e-01,-2.846775650978088379e-01,-1.295651793479919434e-01,9.498271942138671875e-01
-2.216850640252232552e-03,-3.904642304405570030e-03,1.128988042473793030e-01,9.578384160995483398e-01,-2.534452080726623535e-02,2.861897945404052734e-01,-1.337977591902017593e-02,9.910840392112731934e-01,1.325493901968002319e-01,-2.869982421398162842e-01,-1.307898908853530884e-01,9.489606022834777832e-01
-2.162200631573796272e-03,-3.879313822835683823e-03,1.130791828036308289e-01,9.571349620819091797e-01,-2.571547962725162506e-02,2.885009646415710449e-01,-1.370581518858671188e-02,9.909119606018066406e-01,1.337956190109252930e-01,-2.893204689025878906e-01,-1.320144236087799072e-01,9.480854868888854980e-01
-2.107109175994992256e-03,-3.853748086839914322e-03,1.132597625255584717e-01,9.564238786697387695e-01,-2.608975954353809357e-02,2.908139526844024658e-01,-1.403543818742036819e-02,9.907404780387878418e-01,1.350416690111160278e-01,-2.916443645954132080e-01,-1.332387477159500122e-01,9.472016096115112305e-01
-2.051578834652900696e-03,-3.827945794910192490e-03,1.134398281574249268e-01,9.557068347930908203e-01,-2.646728418767452240e-02,2.931280732154846191e-01,-1.436862535774707794e-02,9.905650615692138672e-01,1.362877339124679565e-01,-2.939695715904235840e-01,-1.344629228115081787e-01,9.463093876838684082e-01
-1.995608676224946976e-03,-3.801906714215874672e-03,1.136197224259376526e-01,9.549828767776489258e-01,-2.684809640049934387e-02,2.954435050487518311e-01,-1.470539066940546036e-02,9.903879165649414062e-01,1.375336796045303345e-01,-2.962961494922637939e-01,-1.356868892908096313e-01,9.454086422920227051e-01
-1.939197652973234653e-03,-3.775630379095673561e-03,1.137994453310966492e-01,9.542522430419921875e-01,-2.723219804465770721e-02,2.977602481842041016e-01,-1.504574250429868698e-02,9.902090430259704590e-01,1.387795060873031616e-01,-2.986240983009338379e-01,-1.369106322526931763e-01,9.444993138313293457e-01
-1.882345997728407383e-03,-3.749117488041520119e-03,1.139789968729019165e-01,9.535147547721862793e-01,-2.761959657073020935e-02,3.000781834125518799e-01,-1.538968458771705627e-02,9.900283217430114746e-01,1.400251537561416626e-01,-3.009533584117889404e-01,-1.381341069936752319e-01,9.435814619064331055e-01
-1.825053361244499683e-03,-3.722367575392127037e-03,1.141583696007728577e-01,9.527704119682312012e-01,-2.801029011607170105e-02,3.023973107337951660e-01,-1.573722064495086670e-02,9.898458719253540039e-01,1.412706077098846436e-01,-3.032837808132171631e-01,-1.393572986125946045e-01,9.426549673080444336e-01
-1.767321838997304440e-03,-3.695382038131356239e-03,1.143375560641288757e-01,9.520192742347717285e-01,-2.840427123010158539e-02,3.047175109386444092e-01,-1.608834229409694672e-02,9.896617531776428223e-01,1.425158381462097168e-01,-3.056153357028961182e-01,-1.405801624059677124e-01,9.417200088500976562e-01
-1.709146774373948574e-03,-3.668158082291483879e-03,1.145165711641311646e-01,9.512611627578735352e-01,-2.880156971514225006e-02,3.070388138294219971e-01,-1.644308120012283325e-02,9.894758462905883789e-01,1.437608450651168823e-01,-3.079479932785034180e-01,-1.418027430772781372e-01,9.407762885093688965e-01
-1.650529913604259491e-03,-3.640697803348302841e-03,1.146954074501991272e-01,9.504962563514709473e-01,-2.920217439532279968e-02,3.093611001968383789e-01,-1.680142246186733246e-02,9.892882108688354492e-01,1.450056284666061401e-01,-3.102817535400390625e-01,-1.430249512195587158e-01,9.398239850997924805e-01
-1.591471489518880844e-03,-3.613000502809882164e-03,1.148740649223327637e-01,9.497244358062744141e-01,-2.960608713328838348e-02,3.116843402385711670e-01,-1.716337539255619049e-02,9.890987873077392578e-01,1.462501138448715210e-01,-3.126165270805358887e-01,-1.442468166351318359e-01,9.388629794120788574e-01
-1.531970803625881672e-03,-3.585066646337509155e-03,1.150525286793708801e-01,9.489458203315734863e-01,-3.001331165432929993e-02,3.140084445476531982e-01,-1.752894371747970581e-02,9.889076352119445801e-01,1.474943011999130249e-01,-3.149521052837371826e-01,-1.454682946205139160e-01,9.378935098648071289e-01
-1.472028205171227455e-03,-3.556896466761827469e-03,1.152308210730552673e-01,9.481602311134338379e-01,-3.042384609580039978e-02,3.163333535194396973e-01,-1.789812371134757996e-02,9.887146353721618652e-01,1.487381458282470703e-01,-3.172886073589324951e-01,-1.466893255710601807e-01,9.369152784347534180e-01
-1.411643112078309059e-03,-3.528489498421549797e-03,1.154089048504829407e-01,9.473677873611450195e-01,-3.083769790828227997e-02,3.186590373516082764e-01,-1.827092282474040985e-02,9.885200262069702148e-01,1.499816477298736572e-01,-3.196259438991546631e-01,-1.479099392890930176e-01,9.359284043312072754e-01
-1.350815873593091965e-03,-3.499846206977963448e-03,1.155868172645568848e-01,9.465684890747070312e-01,-3.125486522912979126e-02,3.209854066371917725e-01,-1.864733919501304626e-02,9.883236289024353027e-01,1.512247771024703979e-01,-3.219639360904693604e-01,-1.491300761699676514e-01,9.349328875541687012e-01
-1.289546140469610691e-03,-3.470966126769781113e-03,1.157645359635353088e-01,9.457622766494750977e-01,-3.167534992098808289e-02,3.233123421669006348e-01,-1.902737654745578766e-02,9.881253242492675781e-01,1.524674892425537109e-01,-3.243026137351989746e-01,-1.503497213125228882e-01,9.339287281036376953e-01
-1.227835891768336296e-03,-3.441851120442152023e-03,1.159420609474182129e-01,9.449491500854492188e-01,-3.209913522005081177e-02,3.256398141384124756e-01,-1.941102556884288788e-02,9.879254102706909180e-01,1.537097394466400146e-01,-3.266418278217315674e-01,-1.515688300132751465e-01,9.329159855842590332e-01
-1.165680703707039356e-03,-3.412498626857995987e-03,1.161193847656250000e-01,9.441289901733398438e-01,-3.252625465393066406e-02,3.279678523540496826e-01,-1.979831233620643616e-02,9.877237677574157715e-01,1.549515873193740845e-01,-3.289816379547119141e-01,-1.527874618768692017e-01,9.318944215774536133e-01
-1.103082555346190929e-03,-3.382910043001174927e-03,1.162965372204780579e-01,9.433020353317260742e-01,-3.295669704675674438e-02,3.302963078022003174e-01,-2.018922381103038788e-02,9.875203371047973633e-01,1.561929583549499512e-01,-3.313219249248504639e-01,-1.540055125951766968e-01,9.308642148971557617e-01
-1.040041679516434669e-03,-3.353085368871688843e-03,1.164734736084938049e-01,9.424681663513183594e-01,-3.339046612381935120e-02,3.326251208782196045e-01,-2.058375999331474304e-02,9.873151183128356934e-01,1.574338227510452271e-01,-3.336625993251800537e-01,-1.552229672670364380e-01,9.298253655433654785e-01
-9.765577851794660091e-04,-3.323024604469537735e-03,1.166502088308334351e-01,9.416273236274719238e-01,-3.382754698395729065e-02,3.349542617797851562e-01,-2.098192647099494934e-02,9.871081709861755371e-01,1.586741656064987183e-01,-3.360036611557006836e-01,-1.564398705959320068e-01,9.287778139114379883e-01
-9.126309305429458618e-04,-3.292728681117296219e-03,1.168267503380775452e-01,9.407795071601867676e-01,-3.426795080304145813e-02,3.372836410999298096e-01,-2.138371579349040985e-02,9.868993759155273438e-01,1.599139422178268433e-01,-3.383449912071228027e-01,-1.576560884714126587e-01,9.277215600013732910e-01
-8.482609409838914871e-04,-3.262196201831102371e-03,1.170030906796455383e-01,9.399247765541076660e-01,-3.471167758107185364e-02,3.396131992340087891e-01,-2.178913168609142303e-02,9.866889715194702148e-01,1.611531674861907959e-01,-3.406865298748016357e-01,-1.588716804981231689e-01,9.266566634178161621e-01
-7.834478747099637985e-04,-3.231428097933530807e-03,1.171792224049568176e-01,9.390631914138793945e-01,-3.515872731804847717e-02,3.419428467750549316e-01,-2.219817228615283966e-02,9.864767789840698242e-01,1.623917818069458008e-01,-3.430281877517700195e-01,-1.600865870714187622e-01,9.255830645561218262e-01
-7.181916735135018826e-04,-3.200424835085868835e-03,1.173551529645919800e-01,9.381946921348571777e-01,-3.560909628868103027e-02,3.442725241184234619e-01,-2.261083759367465973e-02,9.862629175186157227e-01,1.636297702789306641e-01,-3.453699350357055664e-01,-1.613007932901382446e-01,9.245008230209350586e-01
-6.524925120174884796e-04,-3.169186180457472801e-03,1.175308823585510254e-01,9.373192787170410156e-01,-3.606277704238891602e-02,3.466021716594696045e-01,-2.302712760865688324e-02,9.860471487045288086e-01,1.648670881986618042e-01,-3.477117121219635010e-01,-1.625142693519592285e-01,9.234098792076110840e-01
-5.863530677743256092e-04,-3.137713065370917320e-03,1.177063733339309692e-01,9.364368319511413574e-01,-3.651976212859153748e-02,3.489316701889038086e-01,-2.344701997935771942e-02,9.858297705650329590e-01,1.661036908626556396e-01,-3.500532805919647217e-01,-1.637269407510757446e-01,9.223102927207946777e-01
-5.197676946409046650e-04,-3.106003860011696815e-03,1.178816854953765869e-01,9.355475306510925293e-01,-3.698008134961128235e-02,3.512610793113708496e-01,-2.387055195868015289e-02,9.856104850769042969e-01,1.673396378755569458e-01,-3.523948788642883301e-01,-1.649389117956161499e-01,9.212020039558410645e-01
-4.527393903117626905e-04,-3.074059495702385902e-03,1.180567741394042969e-01,9.346513152122497559e-01,-3.744371980428695679e-02,3.535902798175811768e-01,-2.429770119488239288e-02,9.853895902633666992e-01,1.685748547315597534e-01,-3.547362685203552246e-01,-1.661500483751296997e-01,9.200850129127502441e-01
-3.852681547868996859e-04,-3.041880670934915543e-03,1.182316616177558899e-01,9.337481260299682617e-01,-3.791067004203796387e-02,3.559191524982452393e-01,-2.472846396267414093e-02,9.851669669151306152e-01,1.698093265295028687e-01,-3.570774197578430176e-01,-1.673603653907775879e-01,9.189593791961669922e-01
-3.173540753778070211e-04,-3.009466454386711121e-03,1.184063181281089783e-01,9.328380823135375977e-01,-3.838093206286430359e-02,3.582476675510406494e-01,-2.516284026205539703e-02,9.849425554275512695e-01,1.710429936647415161e-01,-3.594182133674621582e-01,-1.685698628425598145e-01,9.178251028060913086e-01
-2.489971520844846964e-04,-2.976818243041634560e-03,1.185807660222053528e-01,9.319210648536682129e-01,-3.885450214147567749e-02,3.605757653713226318e-01,-2.560082636773586273e-02,9.847164154052734375e-01,1.722758412361145020e-01,-3.617585897445678711e-01,-1.697784364223480225e-01,9.166822433471679688e-01
-1.801975886337459087e-04,-2.943935338407754898e-03,1.187549978494644165e-01,9.309972524642944336e-01,-3.933138400316238403e-02,3.629033267498016357e-01,-2.604242227971553802e-02,9.844884872436523438e-01,1.735078841447830200e-01,-3.640984892845153809e-01,-1.709861457347869873e-01,9.155306816101074219e-01
-1.109553486458025873e-04,-2.910818206146359444e-03,1.189289987087249756e-01,9.300665855407714844e-01,-3.981156274676322937e-02,3.652303814888000488e-01,-2.648761868476867676e-02,9.842588901519775391e-01,1.747390627861022949e-01,-3.664378523826599121e-01,-1.721929162740707397e-01,9.143703579902648926e-01
-4.127077772864140570e-05,-2.877467079088091850e-03,1.191027835011482239e-01,9.291288852691650391e-01,-4.029505327343940735e-02,3.675567209720611572e-01,-2.693641372025012970e-02,9.840275645256042480e-01,1.759693473577499390e-01,-3.687766194343566895e-01,-1.733987331390380859e-01,9.132016301155090332e-01
2.885362846427597106e-05,-2.843883121386170387e-03,1.192763447761535645e-01,9.281843304634094238e-01,-4.078181833028793335e-02,3.698822557926177979e-01,-2.738878689706325531e-02,9.837945103645324707e-01,1.771986633539199829e-01,-3.711146116256713867e-01,-1.746035367250442505e-01,9.120241403579711914e-01
9.942292672349140048e-05,-2.810064004734158516e-03,1.194496750831604004e-01,9.272329211235046387e-01,-4.127190634608268738e-02,3.722071647644042969e-01,-2.784476988017559052e-02,9.835597276687622070e-01,1.784271001815795898e-01,-3.734519183635711670e-01,-1.758073717355728149e-01,9.108381271362304688e-01
1.704344467725604773e-04,-2.776011591777205467e-03,1.196227893233299255e-01,9.262746572494506836e-01,-4.176528006792068481e-02,3.745311200618743896e-01,-2.830434031784534454e-02,9.833230972290039062e-01,1.796545684337615967e-01,-3.757883906364440918e-01,-1.770101785659790039e-01,9.096433520317077637e-01
2.418876538285985589e-04,-2.741725882515311241e-03,1.197956725955009460e-01,9.253094792366027832e-01,-4.226193949580192566e-02,3.768542110919952393e-01,-2.876748889684677124e-02,9.830849170684814453e-01,1.808810532093048096e-01,-3.781239688396453857e-01,-1.782119125127792358e-01,9.084401130676269531e-01
3.137828025501221418e-04,-2.707206876948475838e-03,1.199683099985122681e-01,9.243373870849609375e-01,-4.276189580559730530e-02,3.791763186454772949e-01,-2.923421375453472137e-02,9.828449487686157227e-01,1.821064949035644531e-01,-3.804585933685302734e-01,-1.794125884771347046e-01,9.072282314300537109e-01
3.861192381009459496e-04,-2.672455040737986565e-03,1.201407313346862793e-01,9.233586192131042480e-01,-4.326512664556503296e-02,3.814972639083862305e-01,-2.970450930297374725e-02,9.826032519340515137e-01,1.833308935165405273e-01,-3.827921450138092041e-01,-1.806121766567230225e-01,9.060078859329223633e-01
4.588970623444765806e-04,-2.637469908222556114e-03,1.203129217028617859e-01,9.223729372024536133e-01,-4.377163201570510864e-02,3.838171362876892090e-01,-3.017836995422840118e-02,9.823598861694335938e-01,1.845542341470718384e-01,-3.851245939731597900e-01,-1.818105876445770264e-01,9.047788977622985840e-01
5.321149947121739388e-04,-2.602261723950505257e-03,1.204850748181343079e-01,9.213787317276000977e-01,-4.428133741021156311e-02,3.861352503299713135e-01,-3.065577894449234009e-02,9.821135997772216797e-01,1.857765763998031616e-01,-3.874551653861999512e-01,-1.830078214406967163e-01,9.035410881042480469e-01
6.057748105376958847e-04,-2.566812559962272644e-03,1.206567957997322083e-01,9.203792810440063477e-01,-4.479438439011573792e-02,3.884525299072265625e-01,-3.113674558699131012e-02,9.818667769432067871e-01,1.869976669549942017e-01,-3.897851109504699707e-01,-1.842038929462432861e-01,9.022950530052185059e-01
6.798752001486718655e-04,-2.531131263822317123e-03,1.208282932639122009e-01,9.193729758262634277e-01,-4.531068727374076843e-02,3.907684385776519775e-01,-3.162125125527381897e-02,9.816181063652038574e-01,1.882176399230957031e-01,-3.921137452125549316e-01,-1.853987574577331543e-01,9.010404944419860840e-01
7.544129621237516403e-04,-2.495219698175787926e-03,1.209995299577713013e-01,9.183600544929504395e-01,-4.583022370934486389e-02,3.930828869342803955e-01,-3.210927546024322510e-02,9.813677072525024414e-01,1.894363611936569214e-01,-3.944409191608428955e-01,-1.865923404693603516e-01,8.997775912284851074e-01
8.293935097754001617e-04,-2.459074603393673897e-03,1.211705431342124939e-01,9.173400402069091797e-01,-4.635303467512130737e-02,3.953958153724670410e-01,-3.260084241628646851e-02,9.811156988143920898e-01,1.906539350748062134e-01,-3.967666923999786377e-01,-1.877847164869308472e-01,8.985059857368469238e-01
9.048139327205717564e-04,-2.422698773443698883e-03,1.213413104414939880e-01,9.163133502006530762e-01,-4.687908291816711426e-02,3.977071940898895264e-01,-3.309593349695205688e-02,9.808618426322937012e-01,1.918702870607376099e-01,-3.990909755229949951e-01,-1.889757961034774780e-01,8.972260951995849609e-01
9.806737070903182030e-04,-2.386091509833931923e-03,1.215118169784545898e-01,9.152799248695373535e-01,-4.740836843848228455e-02,4.000169336795806885e-01,-3.359452635049819946e-02,9.806063175201416016e-01,1.930853873491287231e-01,-4.014136195182800293e-01,-1.901655346155166626e-01,8.959376215934753418e-01
1.056972658261656761e-03,-2.349253511056303978e-03,1.216820925474166870e-01,9.142397046089172363e-01,-4.794088378548622131e-02,4.023249447345733643e-01,-3.409662470221519470e-02,9.803490638732910156e-01,1.942992061376571655e-01,-4.037346541881561279e-01,-1.913539618253707886e-01,8.946408629417419434e-01
1.133711542934179306e-03,-2.312182914465665817e-03,1.218521371483802795e-01,9.131941795349121094e-01,-4.847666248679161072e-02,4.046311974525451660e-01,-3.460221365094184875e-02,9.800907373428344727e-01,1.955115348100662231e-01,-4.060530364513397217e-01,-1.925411075353622437e-01,8.933357000350952148e-01
1.210887799970805645e-03,-2.274883212521672249e-03,1.220219135284423828e-01,9.121409058570861816e-01,-4.901563376188278198e-02,4.069354832172393799e-01,-3.511128202080726624e-02,9.798302650451660156e-01,1.967226713895797729e-01,-4.083701670169830322e-01,-1.937267929315567017e-01,8.920221328735351562e-01
1.288502244278788567e-03,-2.237353241071105003e-03,1.221914440393447876e-01,9.110808968544006348e-01,-4.955780878663063049e-02,4.092378318309783936e-01,-3.562382608652114868e-02,9.795680642127990723e-01,1.979324072599411011e-01,-4.106854200363159180e-01,-1.949110180139541626e-01,8.907002210617065430e-01
1.366554410196840763e-03,-2.199593232944607735e-03,1.223607212305068970e-01,9.100143313407897949e-01,-5.010319501161575317e-02,4.115381538867950439e-01,-3.613982349634170532e-02,9.793042540550231934e-01,1.991407722234725952e-01,-4.129986464977264404e-01,-1.960938274860382080e-01,8.893700838088989258e-01
1.445040805265307426e-03,-2.161605283617973328e-03,1.225297376513481140e-01,9.089411497116088867e-01,-5.065174400806427002e-02,4.138362705707550049e-01,-3.665925189852714539e-02,9.790387749671936035e-01,2.003476470708847046e-01,-4.153096973896026611e-01,-1.972751170396804810e-01,8.880315423011779785e-01
1.523967133834958076e-03,-2.123386366292834282e-03,1.226985007524490356e-01,9.078612923622131348e-01,-5.120350793004035950e-02,4.161322712898254395e-01,-3.718214482069015503e-02,9.787715077400207520e-01,2.015531212091445923e-01,-4.176186621189117432e-01,-1.984549462795257568e-01,8.866847753524780273e-01
1.603329670615494251e-03,-2.084938343614339828e-03,1.228670179843902588e-01,9.067749381065368652e-01,-5.175844579935073853e-02,4.184260368347167969e-01,-3.770845383405685425e-02,9.785026907920837402e-01,2.027571499347686768e-01,-4.199254214763641357e-01,-1.996332556009292603e-01,8.853297829627990723e-01
1.683128415606915951e-03,-2.046260982751846313e-03,1.230352669954299927e-01,9.056819677352905273e-01,-5.231655389070510864e-02,4.207174479961395264e-01,-3.823818638920783997e-02,9.782321453094482422e-01,2.039596289396286011e-01,-4.222298264503479004e-01,-2.008100152015686035e-01,8.839666247367858887e-01
1.763362786732614040e-03,-2.007355913519859314e-03,1.232032626867294312e-01,9.045825600624084473e-01,-5.287783220410346985e-02,4.230064451694488525e-01,-3.877131268382072449e-02,9.779599905014038086e-01,2.051606178283691406e-01,-4.245318174362182617e-01,-2.019851952791213989e-01,8.825951814651489258e-01
1.844029175117611885e-03,-1.968223601579666138e-03,1.233709827065467834e-01,9.034766554832458496e-01,-5.344223231077194214e-02,4.252928793430328369e-01,-3.930781409144401550e-02,9.776862263679504395e-01,2.063599973917007446e-01,-4.268313348293304443e-01,-2.031586915254592896e-01,8.812156915664672852e-01
1.925136311911046505e-03,-1.928860321640968323e-03,1.235384568572044373e-01,9.023641943931579590e-01,-5.400981381535530090e-02,4.275769293308258057e-01,-3.984773159027099609e-02,9.774107336997985840e-01,2.075578719377517700e-01,-4.291284680366516113e-01,-2.043306827545166016e-01,8.798279762268066406e-01
2.006677677854895592e-03,-1.889269449748098850e-03,1.237056627869606018e-01,9.012452363967895508e-01,-5.458053573966026306e-02,4.298583269119262695e-01,-4.039101302623748779e-02,9.771336317062377930e-01,2.087541371583938599e-01,-4.314229190349578857e-01,-2.055010199546813965e-01,8.784320950508117676e-01
2.088646637275815010e-03,-1.849454245530068874e-03,1.238726004958152771e-01,9.001199603080749512e-01,-5.515433102846145630e-02,4.321368336677551270e-01,-4.093759506940841675e-02,9.768548607826232910e-01,2.099486738443374634e-01,-4.337145388126373291e-01,-2.066695541143417358e-01,8.770282268524169922e-01
2.171048196032643318e-03,-1.809412147849798203e-03,1.240392625331878662e-01,8.989884257316589355e-01,-5.573123693466186523e-02,4.344125390052795410e-01,-4.148751497268676758e-02,9.765744805335998535e-01,2.111415416002273560e-01,-4.360033869743347168e-01,-2.078363895416259766e-01,8.756164908409118652e-01
2.253888873383402824e-03,-1.769139897078275681e-03,1.242056712508201599e-01,8.978503346443176270e-01,-5.631129443645477295e-02,4.366855323314666748e-01,-4.204080253839492798e-02,9.762924909591674805e-01,2.123328149318695068e-01,-4.382895529270172119e-01,-2.090016007423400879e-01,8.741965293884277344e-01
2.337155397981405258e-03,-1.728644827380776405e-03,1.243717968463897705e-01,8.967060446739196777e-01,-5.689439177513122559e-02,4.389554560184478760e-01,-4.259734228253364563e-02,9.760088920593261719e-01,2.135222703218460083e-01,-4.405726492404937744e-01,-2.101649343967437744e-01,8.727687001228332520e-01
2.420853124931454659e-03,-1.687923562712967396e-03,1.245376467704772949e-01,8.955552577972412109e-01,-5.748056620359420776e-02,4.412223100662231445e-01,-4.315717518329620361e-02,9.757236838340759277e-01,2.147099673748016357e-01,-4.428526759147644043e-01,-2.113264799118041992e-01,8.713331222534179688e-01
2.504988340660929680e-03,-1.646973309107124805e-03,1.247032284736633301e-01,8.943983912467956543e-01,-5.806986242532730103e-02,4.434862732887268066e-01,-4.372032359242439270e-02,9.754368066787719727e-01,2.158960103988647461e-01,-4.451298415660858154e-01,-2.124863117933273315e-01,8.698893189430236816e-01
2.589553361758589745e-03,-1.605797791853547096e-03,1.248685568571090698e-01,8.932351469993591309e-01,-5.866220965981483459e-02,4.457469880580902100e-01,-4.428673163056373596e-02,9.751483798027038574e-01,2.170802503824234009e-01,-4.474038779735565186e-01,-2.136442810297012329e-01,8.684378266334533691e-01
2.674542367458343506e-03,-1.564400386996567249e-03,1.250335723161697388e-01,8.920658230781555176e-01,-5.925755575299263000e-02,4.480043351650238037e-01,-4.485632106661796570e-02,9.748582839965820312e-01,2.182625681161880493e-01,-4.496744275093078613e-01,-2.148002982139587402e-01,8.669785857200622559e-01
2.759959781542420387e-03,-1.522778416983783245e-03,1.251983493566513062e-01,8.908903598785400391e-01,-5.985593050718307495e-02,4.502583146095275879e-01,-4.542914405465126038e-02,9.745666980743408203e-01,2.194430232048034668e-01,-4.519417583942413330e-01,-2.159544080495834351e-01,8.655115962028503418e-01
2.845812123268842697e-03,-1.480928855016827583e-03,1.253628134727478027e-01,8.897086977958679199e-01,-6.045737862586975098e-02,4.525090754032135010e-01,-4.600521549582481384e-02,9.742733836174011230e-01,2.206217050552368164e-01,-4.542058110237121582e-01,-2.171067148447036743e-01,8.640367388725280762e-01
2.932085888460278511e-03,-1.438858569599688053e-03,1.255269944667816162e-01,8.885209560394287109e-01,-6.106177717447280884e-02,4.547561407089233398e-01,-4.658442735671997070e-02,9.739785790443420410e-01,2.217983752489089966e-01,-4.564662277698516846e-01,-2.182569652795791626e-01,8.625543713569641113e-01
3.018793649971485138e-03,-1.396561390720307827e-03,1.256909370422363281e-01,8.873270750045776367e-01,-6.166921928524971008e-02,4.569998681545257568e-01,-4.716685786843299866e-02,9.736822247505187988e-01,2.229732125997543335e-01,-4.587232768535614014e-01,-2.194053381681442261e-01,8.610641956329345703e-01
3.105919808149337769e-03,-1.354041974991559982e-03,1.258545070886611938e-01,8.861265182495117188e-01,-6.227969005703926086e-02,4.592396616935729980e-01,-4.775237664580345154e-02,9.733849167823791504e-01,2.241460382938385010e-01,-4.609767198562622070e-01,-2.205515056848526001e-01,8.595680594444274902e-01
3.193478798493742943e-03,-1.311298343352973461e-03,1.260178387165069580e-01,8.849207162857055664e-01,-6.289308518171310425e-02,4.614759981632232666e-01,-4.834108054637908936e-02,9.730854034423828125e-01,2.253169715404510498e-01,-4.632264673709869385e-01,-2.216958105564117432e-01,8.580629229545593262e-01
3.281454090029001236e-03,-1.268336083739995956e-03,1.261808127164840698e-01,8.837093710899353027e-01,-6.350938230752944946e-02,4.637084007263183594e-01,-4.893283918499946594e-02,9.727843999862670898e-01,2.264858782291412354e-01,-4.654724597930908203e-01,-2.228379398584365845e-01,8.565504550933837891e-01
3.369851270690560341e-03,-1.225152052938938141e-03,1.263433545827865601e-01,8.824927210807800293e-01,-6.412863731384277344e-02,4.659371078014373779e-01,-4.952768608927726746e-02,9.724817872047424316e-01,2.276528328657150269e-01,-4.677147567272186279e-01,-2.239779233932495117e-01,8.550305962562561035e-01
3.458690596744418144e-03,-1.181740663014352322e-03,1.265061348676681519e-01,8.812673687934875488e-01,-6.475085020065307617e-02,4.681614935398101807e-01,-5.012569949030876160e-02,9.721779823303222656e-01,2.288173586130142212e-01,-4.699524343013763428e-01,-2.251161634922027588e-01,8.535028696060180664e-01
3.547945525497198105e-03,-1.138109131716191769e-03,1.266683191061019897e-01,8.800376653671264648e-01,-6.537597626447677612e-02,4.703823029994964600e-01,-5.072673037648200989e-02,9.718722701072692871e-01,2.299801111221313477e-01,-4.721867442131042480e-01,-2.262521088123321533e-01,8.519679307937622070e-01
3.637616522610187531e-03,-1.094260020181536674e-03,1.268302351236343384e-01,8.788021206855773926e-01,-6.600391119718551636e-02,4.725991189479827881e-01,-5.133073031902313232e-02,9.715647101402282715e-01,2.311407178640365601e-01,-4.744170308113098145e-01,-2.273858040571212769e-01,8.504256606101989746e-01
3.727706149220466614e-03,-1.050191232934594154e-03,1.269917935132980347e-01,8.775618076324462891e-01,-6.663477420806884766e-02,4.748106896877288818e-01,-5.193775519728660583e-02,9.712566733360290527e-01,2.322990000247955322e-01,-4.766422808170318604e-01,-2.285172939300537109e-01,8.488767743110656738e-01
3.818224184215068817e-03,-1.005898462608456612e-03,1.271530836820602417e-01,8.763150572776794434e-01,-6.726853549480438232e-02,4.770188033580780029e-01,-5.254780128598213196e-02,9.709465503692626953e-01,2.334553003311157227e-01,-4.788639843463897705e-01,-2.296466678380966187e-01,8.473201394081115723e-01
3.909153863787651062e-03,-9.613896836526691914e-04,1.273142844438552856e-01,8.750630021095275879e-01,-6.790506094694137573e-02,4.792224466800689697e-01,-5.316075682640075684e-02,9.706337451934814453e-01,2.346095740795135498e-01,-4.810808897018432617e-01,-2.307734340429306030e-01,8.457578420639038086e-01
4.000511486083269119e-03,-9.166576201096177101e-04,1.274748146533966064e-01,8.738049268722534180e-01,-6.854451447725296021e-02,4.814217388629913330e-01,-5.377672240138053894e-02,9.703217744827270508e-01,2.357612848281860352e-01,-4.832941293716430664e-01,-2.318986058235168457e-01,8.441857695579528809e-01
4.092306829988956451e-03,-8.717134478501975536e-04,1.276351362466812134e-01,8.721975088119506836e-01,-6.916001439094543457e-02,4.842394590377807617e-01,-5.456354841589927673e-02,9.700202345848083496e-01,2.368183881044387817e-01,-4.861012101173400879e-01,-2.329741269350051880e-01,8.422766327857971191e-01
4.184741992503404617e-03,-8.265812648460268974e-04,1.277951747179031372e-01,8.701975941658020020e-01,-6.975002586841583252e-02,4.877411723136901855e-01,-5.554016306996345520e-02,9.697322845458984375e-01,2.377690821886062622e-01,-4.895628094673156738e-01,-2.339952886104583740e-01,8.399845957756042480e-01
4.277836531400680542e-03,-7.812715484760701656e-04,1.279546171426773071e-01,8.681827783584594727e-01,-7.034426927566528320e-02,4.912340342998504639e-01,-5.652079731225967407e-02,9.694425463676452637e-01,2.387154996395111084e-01,-4.930154085159301758e-01,-2.350137978792190552e-01,8.376773595809936523e-01
4.371590446680784225e-03,-7.357820868492126465e-04,1.281138062477111816e-01,8.661531209945678711e-01,-7.094283401966094971e-02,4.947180151939392090e-01,-5.750549957156181335e-02,9.691527485847473145e-01,2.396577447652816772e-01,-4.964593648910522461e-01,-2.360292971134185791e-01,8.353550434112548828e-01
4.466015379875898361e-03,-6.901103188283741474e-04,1.282724589109420776e-01,8.641086816787719727e-01,-7.154567539691925049e-02,4.981941878795623779e-01,-5.849435925483703613e-02,9.688611626625061035e-01,2.405955493450164795e-01,-4.998946189880371094e-01,-2.370422631502151489e-01,8.330162763595581055e-01
4.561093635857105255e-03,-6.442641606554389000e-04,1.284306645393371582e-01,8.620496988296508789e-01,-7.215269654989242554e-02,5.016615986824035645e-01,-5.948720872402191162e-02,9.685683846473693848e-01,2.415288239717483521e-01,-5.033205747604370117e-01,-2.380522936582565308e-01,8.306619524955749512e-01
4.656838253140449524e-03,-5.982373841106891632e-04,1.285884082317352295e-01,8.599757552146911621e-01,-7.276397198438644409e-02,5.051208734512329102e-01,-6.048417836427688599e-02,9.682745337486267090e-01,2.424576431512832642e-01,-5.067378878593444824e-01,-2.390595376491546631e-01,8.282917141914367676e-01
4.753232002258300781e-03,-5.520379636436700821e-04,1.287457197904586792e-01,8.578873872756958008e-01,-7.337936013936996460e-02,5.085712671279907227e-01,-6.148509681224822998e-02,9.679796695709228516e-01,2.433818429708480835e-01,-5.101459622383117676e-01,-2.400637567043304443e-01,8.259058594703674316e-01
4.850288387387990952e-03,-5.056595546193420887e-04,1.289025396108627319e-01,8.557841181755065918e-01,-7.399892061948776245e-02,5.120133161544799805e-01,-6.249011307954788208e-02,9.676835536956787109e-01,2.443014532327651978e-01,-5.135450363159179688e-01,-2.410650998353958130e-01,8.235042691230773926e-01
4.947991576045751572e-03,-4.591104807332158089e-04,1.290589421987533569e-01,8.536664247512817383e-01,-7.462255656719207764e-02,5.154464244842529297e-01,-6.349904835224151611e-02,9.673864245414733887e-01,2.452163100242614746e-01,-5.169347524642944336e-01,-2.420633286237716675e-01,8.210871815681457520e-01
5.046346690505743027e-03,-4.123877733945846558e-04,1.292148679494857788e-01,8.515341281890869141e-01,-7.525023818016052246e-02,5.188707113265991211e-01,-6.451196968555450439e-02,9.670882225036621094e-01,2.461263984441757202e-01,-5.203152894973754883e-01,-2.430584728717803955e-01,8.186545968055725098e-01
5.145359784364700317e-03,-3.654888132587075233e-04,1.293703317642211914e-01,8.493869900703430176e-01,-7.588202506303787231e-02,5.222864747047424316e-01,-6.552893668413162231e-02,9.667888283729553223e-01,2.470317929983139038e-01,-5.236867666244506836e-01,-2.440505921840667725e-01,8.162062764167785645e-01
5.245021078735589981e-03,-3.184181696269661188e-04,1.295253336429595947e-01,8.472252488136291504e-01,-7.651780545711517334e-02,5.256934165954589844e-01,-6.654985249042510986e-02,9.664885401725769043e-01,2.479322999715805054e-01,-5.270487666130065918e-01,-2.450395077466964722e-01,8.137425184249877930e-01
5.345322657376527786e-03,-2.711803826969116926e-04,1.296798437833786011e-01,8.450491428375244141e-01,-7.715753465890884399e-02,5.290912389755249023e-01,-6.757462769746780396e-02,9.661871790885925293e-01,2.488278597593307495e-01,-5.304012298583984375e-01,-2.460251450538635254e-01,8.112635016441345215e-01
5.446268711239099503e-03,-2.237728185718879104e-04,1.298338770866394043e-01,8.428584933280944824e-01,-7.780119031667709351e-02,5.324800014495849609e-01,-6.860332936048507690e-02,9.658848047256469727e-01,2.497184276580810547e-01,-5.337441563606262207e-01,-2.470075041055679321e-01,8.087691664695739746e-01
5.547869950532913208e-03,-1.761919411364942789e-04,1.299875378608703613e-01,8.406541347503662109e-01,-7.844904810190200806e-02,5.358604192733764648e-01,-6.963600218296051025e-02,9.655818343162536621e-01,2.506040036678314209e-01,-5.370767712593078613e-01,-2.479864656925201416e-01,8.062574863433837891e-01
5.650102160871028900e-03,-1.284473692066967487e-04,1.301406472921371460e-01,8.384347558021545410e-01,-7.910057157278060913e-02,5.392311811447143555e-01,-7.067248970270156860e-02,9.652775526046752930e-01,2.514844536781311035e-01,-5.404003858566284180e-01,-2.489621192216873169e-01,8.037319779396057129e-01
5.752982571721076965e-03,-8.053205965552479029e-05,1.302932649850845337e-01,8.362008333206176758e-01,-7.975597679615020752e-02,5.425931215286254883e-01,-7.171293348073959351e-02,9.649722576141357422e-01,2.523598372936248779e-01,-5.437145233154296875e-01,-2.499344497919082642e-01,8.011910319328308105e-01
5.856494419276714325e-03,-3.245452171540819108e-05,1.304454058408737183e-01,8.339526057243347168e-01,-8.041516691446304321e-02,5.459455251693725586e-01,-7.275716215372085571e-02,9.646661281585693359e-01,2.532299757003784180e-01,-5.470187067985534668e-01,-2.509032487869262695e-01,7.986350059509277344e-01
5.960650276392698288e-03,1.579179479449521750e-05,1.305970549583435059e-01,8.316898345947265625e-01,-8.107818663120269775e-02,5.492889881134033203e-01,-7.380528748035430908e-02,9.643589854240417480e-01,2.540949285030364990e-01,-5.503133535385131836e-01,-2.518686056137084961e-01,7.960636019706726074e-01
6.065432913601398468e-03,6.419832789106294513e-05,1.307481974363327026e-01,8.294129371643066406e-01,-8.174489438533782959e-02,5.526228547096252441e-01,-7.485714554786682129e-02,9.640510082244873047e-01,2.549545466899871826e-01,-5.535978674888610840e-01,-2.528303861618041992e-01,7.934772372245788574e-01
6.170849315822124481e-03,1.127678551711142063e-04,1.308988630771636963e-01,8.271216750144958496e-01,-8.241532742977142334e-02,5.559473037719726562e-01,-7.591281086206436157e-02,9.637420773506164551e-01,2.558088600635528564e-01,-5.568724870681762695e-01,-2.537885606288909912e-01,7.908756136894226074e-01
6.276904605329036713e-03,1.615031214896589518e-04,1.310490369796752930e-01,8.248159289360046387e-01,-8.308951556682586670e-02,5.592626929283142090e-01,-7.697234302759170532e-02,9.634322524070739746e-01,2.566577792167663574e-01,-5.601373314857482910e-01,-2.547431886196136475e-01,7.882588505744934082e-01
6.383590400218963623e-03,2.103993465425446630e-04,1.311987191438674927e-01,8.224959969520568848e-01,-8.376733213663101196e-02,5.625686049461364746e-01,-7.803563028573989868e-02,9.631216526031494141e-01,2.575012147426605225e-01,-5.633922219276428223e-01,-2.556941509246826172e-01,7.856269478797912598e-01
6.490894593298435211e-03,2.594516263343393803e-04,1.313478797674179077e-01,8.201618790626525879e-01,-8.444871753454208374e-02,5.658646821975708008e-01,-7.910259068012237549e-02,9.628100991249084473e-01,2.583391368389129639e-01,-5.666366815567016602e-01,-2.566413283348083496e-01,7.829802036285400391e-01
6.598826032131910324e-03,3.086627693846821785e-04,1.314965337514877319e-01,8.178136944770812988e-01,-8.513369411230087280e-02,5.691511034965515137e-01,-8.017326146364212036e-02,9.624977707862854004e-01,2.591715455055236816e-01,-5.698710083961486816e-01,-2.575847506523132324e-01,7.803186178207397461e-01
6.707388907670974731e-03,3.580354095902293921e-04,1.316446810960769653e-01,8.154511451721191406e-01,-8.582224696874618530e-02,5.724282264709472656e-01,-8.124772459268569946e-02,9.621846079826354980e-01,2.599983811378479004e-01,-5.730953216552734375e-01,-2.585244774818420410e-01,7.776418328285217285e-01
6.816566456109285355e-03,4.075610195286571980e-04,1.317923367023468018e-01,8.130745291709899902e-01,-8.651426434516906738e-02,5.756952762603759766e-01,-8.232579380273818970e-02,9.618707299232482910e-01,2.608194649219512939e-01,-5.763090848922729492e-01,-2.594603002071380615e-01,7.749503850936889648e-01
6.926373112946748734e-03,4.572461475618183613e-04,1.319394707679748535e-01,8.106836676597595215e-01,-8.720981329679489136e-02,5.789528489112854004e-01,-8.340760320425033569e-02,9.615558981895446777e-01,2.616349458694458008e-01,-5.795128941535949707e-01,-2.603922784328460693e-01,7.722439169883728027e-01
7.036788854748010635e-03,5.070818006061017513e-04,1.320860832929611206e-01,8.082787990570068359e-01,-8.790872991085052490e-02,5.822003483772277832e-01,-8.449298888444900513e-02,9.612405300140380859e-01,2.624446153640747070e-01,-5.827058553695678711e-01,-2.613203525543212891e-01,7.695229649543762207e-01
7.147830445319414139e-03,5.570748471654951572e-04,1.322321742773056030e-01,8.058597445487976074e-01,-8.861111104488372803e-02,5.854381918907165527e-01,-8.558208495378494263e-02,9.609242677688598633e-01,2.632485032081604004e-01,-5.858888030052185059e-01,-2.622445225715637207e-01,7.667869925498962402e-01
7.259478792548179626e-03,6.072163814678788185e-04,1.323777586221694946e-01,8.034269213676452637e-01,-8.931680768728256226e-02,5.886659622192382812e-01,-8.667469769716262817e-02,9.606073498725891113e-01,2.640465199947357178e-01,-5.890607833862304688e-01,-2.631646096706390381e-01,7.640365362167358398e-01
7.371739018708467484e-03,6.575090810656547546e-04,1.325228065252304077e-01,8.009799122810363770e-01,-9.002583473920822144e-02,5.918835401535034180e-01,-8.777089416980743408e-02,9.602895975112915039e-01,2.648386061191558838e-01,-5.922222733497619629e-01,-2.640807032585144043e-01,7.612714767456054688e-01
7.484619505703449249e-03,7.079556817188858986e-04,1.326673179864883423e-01,7.985188364982604980e-01,-9.073819965124130249e-02,5.950914621353149414e-01,-8.887074142694473267e-02,9.599712491035461426e-01,2.656248211860656738e-01,-5.953732728958129883e-01,-2.649928033351898193e-01,7.584915757179260254e-01
7.598100230097770691e-03,7.585474522784352303e-04,1.328113079071044922e-01,7.960439920425415039e-01,-9.145376086235046387e-02,5.982889533042907715e-01,-8.997403830289840698e-02,9.596521854400634766e-01,2.664049565792083740e-01,-5.985134243965148926e-01,-2.659007608890533447e-01,7.556974291801452637e-01
7.712197955697774887e-03,8.092910284176468849e-04,1.329547762870788574e-01,7.935551404953002930e-01,-9.217260032892227173e-02,6.014764904975891113e-01,-9.108095616102218628e-02,9.593324661254882812e-01,2.671791017055511475e-01,-6.016430258750915527e-01,-2.668046355247497559e-01,7.528885006904602051e-01
7.826890796422958374e-03,8.601771551184356213e-04,1.330977082252502441e-01,7.910525202751159668e-01,-9.289456158876419067e-02,6.046536564826965332e-01,-9.219127148389816284e-02,9.590120911598205566e-01,2.679471373558044434e-01,-6.047614812850952148e-01,-2.677042782306671143e-01,7.500653862953186035e-01
7.942196913063526154e-03,9.112128173001110554e-04,1.332400888204574585e-01,7.885358333587646484e-01,-9.361973404884338379e-02,6.078207492828369141e-01,-9.330518543720245361e-02,9.586912393569946289e-01,2.687090635299682617e-01,-6.078693270683288574e-01,-2.685998380184173584e-01,7.472277283668518066e-01
8.058095350861549377e-03,9.623888763599097729e-04,1.333819478750228882e-01,7.860055565834045410e-01,-9.434793144464492798e-02,6.109773516654968262e-01,-9.442243725061416626e-02,9.583696126937866211e-01,2.694647312164306641e-01,-6.109660863876342773e-01,-2.694910466670989990e-01,7.443758249282836914e-01
8.174591697752475739e-03,1.013707835227251053e-03,1.335232406854629517e-01,7.834614515304565430e-01,-9.507921338081359863e-02,6.141233444213867188e-01,-9.554313123226165771e-02,9.580474495887756348e-01,2.702141702175140381e-01,-6.140516996383666992e-01,-2.703779935836791992e-01,7.415096759796142578e-01
8.291696198284626007e-03,1.065172953531146049e-03,1.336640119552612305e-01,7.809034585952758789e-01,-9.581357985734939575e-02,6.172592639923095703e-01,-9.666732698678970337e-02,9.577246308326721191e-01,2.709574103355407715e-01,-6.171265244483947754e-01,-2.712607681751251221e-01,7.386291027069091797e-01
8.409394882619380951e-03,1.116778934374451637e-03,1.338042169809341431e-01,7.783316373825073242e-01,-9.655093401670455933e-02,6.203845739364624023e-01,-9.779492020606994629e-02,9.574012756347656250e-01,2.716943025588989258e-01,-6.201902031898498535e-01,-2.721391618251800537e-01,7.357342243194580078e-01
8.527679368853569031e-03,1.168520306237041950e-03,1.339438706636428833e-01,7.757463455200195312e-01,-9.729119390249252319e-02,6.234991550445556641e-01,-9.892577677965164185e-02,9.570774435997009277e-01,2.724247276782989502e-01,-6.232424378395080566e-01,-2.730131149291992188e-01,7.328255176544189453e-01
8.646553382277488708e-03,1.220399979501962662e-03,1.340829730033874512e-01,7.731474041938781738e-01,-9.803436696529388428e-02,6.266030669212341309e-01,-1.000599786639213562e-01,9.567531347274780273e-01,2.731488049030303955e-01,-6.262834668159484863e-01,-2.738827466964721680e-01,7.299026846885681152e-01
8.766027167439460754e-03,1.272421097382903099e-03,1.342215389013290405e-01,7.705346345901489258e-01,-9.878045320510864258e-02,6.296966075897216797e-01,-1.011976078152656555e-01,9.564282894134521484e-01,2.738664448261260986e-01,-6.293132901191711426e-01,-2.747479975223541260e-01,7.269656062126159668e-01
8.886079303920269012e-03,1.324573531746864319e-03,1.343595236539840698e-01,7.679084539413452148e-01,-9.952933341264724731e-02,6.327791213989257812e-01,-1.023384332656860352e-01,9.561029672622680664e-01,2.745775282382965088e-01,-6.323316097259521484e-01,-2.756087183952331543e-01,7.240148782730102539e-01
9.006724692881107330e-03,1.376864966005086899e-03,1.344969272613525391e-01,7.652685642242431641e-01,-1.002810597419738770e-01,6.358510255813598633e-01,-1.034826189279556274e-01,9.557770490646362305e-01,2.752821147441864014e-01,-6.353387832641601562e-01,-2.764650583267211914e-01,7.210498452186584473e-01
9.127945639193058014e-03,1.429285737685859203e-03,1.346338093280792236e-01,7.626153230667114258e-01,-1.010354980826377869e-01,6.389119625091552734e-01,-1.046299710869789124e-01,9.554507732391357422e-01,2.759800553321838379e-01,-6.383340358734130859e-01,-2.773168087005615234e-01,7.180712223052978516e-01
9.249756112694740295e-03,1.481842366047203541e-03,1.347700953483581543e-01,7.599483728408813477e-01,-1.017927005887031555e-01,6.419621109962463379e-01,-1.057806164026260376e-01,9.551240801811218262e-01,2.766713798046112061e-01,-6.413181424140930176e-01,-2.781640589237213135e-01,7.150784730911254883e-01
9.372131898999214172e-03,1.534526003524661064e-03,1.349057406187057495e-01,7.572691440582275391e-01,-1.025525406002998352e-01,6.450010538101196289e-01,-1.069344803690910339e-01,9.547975063323974609e-01,2.773562371730804443e-01,-6.442890167236328125e-01,-2.790062129497528076e-01,7.120723724365234375e-01
9.495088830590248108e-03,1.587339094839990139e-03,1.350408792495727539e-01,7.545756101608276367e-01,-1.033150032162666321e-01,6.480290889739990234e-01,-1.080914214253425598e-01,9.544700384140014648e-01,2.780341506004333496e-01,-6.472494006156921387e-01,-2.798442244529724121e-01,7.090523242950439453e-01
9.618630632758140564e-03,1.640284783206880093e-03,1.351754516363143921e-01,7.518684864044189453e-01,-1.040801331400871277e-01,6.510462164878845215e-01,-1.092516183853149414e-01,9.541421532630920410e-01,2.787053883075714111e-01,-6.501982808113098145e-01,-2.806776762008666992e-01,7.060184478759765625e-01
9.742734022438526154e-03,1.693353406153619289e-03,1.353094428777694702e-01,7.491481900215148926e-01,-1.048477664589881897e-01,6.540519595146179199e-01,-1.104148477315902710e-01,9.538138508796691895e-01,2.793697416782379150e-01,-6.531351208686828613e-01,-2.815063893795013428e-01,7.029711604118347168e-01
9.867418557405471802e-03,1.746551715768873692e-03,1.354428380727767944e-01,7.464143633842468262e-01,-1.056179851293563843e-01,6.570467352867126465e-01,-1.115812733769416809e-01,9.534851908683776855e-01,2.800272703170776367e-01,-6.560603380203247070e-01,-2.823305130004882812e-01,6.999101042747497559e-01
9.992661885917186737e-03,1.799870398826897144e-03,1.355756521224975586e-01,7.436675429344177246e-01,-1.063906177878379822e-01,6.600300669670104980e-01,-1.127506718039512634e-01,9.531563520431518555e-01,2.806778550148010254e-01,-6.589733958244323730e-01,-2.831499278545379639e-01,6.968357563018798828e-01
1.011848263442516327e-02,1.853316207416355610e-03,1.357078999280929565e-01,7.409071326255798340e-01,-1.071657463908195496e-01,6.630023717880249023e-01,-1.139232218265533447e-01,9.528270363807678223e-01,2.813216447830200195e-01,-6.618746519088745117e-01,-2.839646041393280029e-01,6.937476992607116699e-01
1.024485658854246140e-02,1.906879711896181107e-03,1.358395516872406006e-01,7.381338477134704590e-01,-1.079432293772697449e-01,6.659630537033081055e-01,-1.150986999273300171e-01,9.524975419044494629e-01,2.819583415985107422e-01,-6.647636890411376953e-01,-2.847745120525360107e-01,6.906465291976928711e-01
1.037179119884967804e-02,1.960563473403453827e-03,1.359705924987792969e-01,7.353473305702209473e-01,-1.087230592966079712e-01,6.689122915267944336e-01,-1.162771582603454590e-01,9.521677494049072266e-01,2.825880646705627441e-01,-6.676405668258666992e-01,-2.855796217918395996e-01,6.875319480895996094e-01
1.049929670989513397e-02,2.014370635151863098e-03,1.361010521650314331e-01,7.325475811958312988e-01,-1.095052808523178101e-01,6.718504428863525391e-01,-1.174587011337280273e-01,9.518376588821411133e-01,2.832107841968536377e-01,-6.705055832862854004e-01,-2.863800525665283203e-01,6.844039559364318848e-01
1.062736008316278458e-02,2.068295609205961227e-03,1.362309306859970093e-01,7.297345399856567383e-01,-1.102897822856903076e-01,6.747769117355346680e-01,-1.186431869864463806e-01,9.515073895454406738e-01,2.838264107704162598e-01,-6.733582615852355957e-01,-2.871756255626678467e-01,6.812625527381896973e-01
1.075596921145915985e-02,2.122332574799656868e-03,1.363601982593536377e-01,7.269087433815002441e-01,-1.110764443874359131e-01,6.776915788650512695e-01,-1.198304891586303711e-01,9.511768221855163574e-01,2.844348549842834473e-01,-6.761984229087829590e-01,-2.879663407802581787e-01,6.781083345413208008e-01
1.088513247668743134e-02,2.176484791561961174e-03,1.364888548851013184e-01,7.240699529647827148e-01,-1.118653267621994019e-01,6.805946230888366699e-01,-1.210206747055053711e-01,9.508460760116577148e-01,2.850361466407775879e-01,-6.790263652801513672e-01,-2.887521684169769287e-01,6.749409437179565430e-01
1.101485453546047211e-02,2.230754820629954338e-03,1.366169303655624390e-01,7.212179899215698242e-01,-1.126564145088195801e-01,6.834862232208251953e-01,-1.222138255834579468e-01,9.505151510238647461e-01,2.856302559375762939e-01,-6.818420290946960449e-01,-2.895331978797912598e-01,6.717603206634521484e-01
1.114511769264936447e-02,2.285132883116602898e-03,1.367443650960922241e-01,7.183532118797302246e-01,-1.134495586156845093e-01,6.863658428192138672e-01,-1.234097182750701904e-01,9.501839876174926758e-01,2.862170934677124023e-01,-6.846450567245483398e-01,-2.903092503547668457e-01,6.685668826103210449e-01
1.127593591809272766e-02,2.339625963941216469e-03,1.368712335824966431e-01,7.154753208160400391e-01,-1.142448484897613525e-01,6.892338991165161133e-01,-1.246085017919540405e-01,9.498528242111206055e-01,2.867967188358306885e-01,-6.874358057975769043e-01,-2.910804748535156250e-01,6.653602719306945801e-01
1.140728872269392014e-02,2.394224517047405243e-03,1.369974613189697266e-01,7.125848531723022461e-01,-1.150421053171157837e-01,6.920899152755737305e-01,-1.258099824190139771e-01,9.495214819908142090e-01,2.873689532279968262e-01,-6.902136206626892090e-01,-2.918466925621032715e-01,6.621409654617309570e-01
1.153919287025928497e-02,2.448935527354478836e-03,1.371230781078338623e-01,7.096813321113586426e-01,-1.158414259552955627e-01,6.949342489242553711e-01,-1.270143091678619385e-01,9.491898417472839355e-01,2.879338562488555908e-01,-6.929790973663330078e-01,-2.926080226898193359e-01,6.589086651802062988e-01
1.167162787169218063e-02,2.503748983144760132e-03,1.372480690479278564e-01,7.067652344703674316e-01,-1.166426539421081543e-01,6.977663040161132812e-01,-1.282212585210800171e-01,9.488583207130432129e-01,2.884913384914398193e-01,-6.957316398620605469e-01,-2.933643162250518799e-01,6.556637883186340332e-01
1.180460117757320404e-02,2.558667678385972977e-03,1.373724639415740967e-01,7.038363814353942871e-01,-1.174457818269729614e-01,7.005863785743713379e-01,-1.294309049844741821e-01,9.485266208648681641e-01,2.890414297580718994e-01,-6.984714269638061523e-01,-2.941155731678009033e-01,6.524062156677246094e-01
1.193811837583780289e-02,2.613694407045841217e-03,1.374962329864501953e-01,7.008945941925048828e-01,-1.182508543133735657e-01,7.033945322036743164e-01,-1.306433230638504028e-01,9.481948614120483398e-01,2.895841002464294434e-01,-7.011986374855041504e-01,-2.948619425296783447e-01,6.491356492042541504e-01
1.207216922193765640e-02,2.668824046850204468e-03,1.376193761825561523e-01,6.979402303695678711e-01,-1.190577670931816101e-01,7.061907649040222168e-01,-1.318583786487579346e-01,9.478629827499389648e-01,2.901192903518676758e-01,-7.039129137992858887e-01,-2.956032752990722656e-01,6.458526253700256348e-01
1.220673974603414536e-02,2.724050311371684074e-03,1.377418637275695801e-01,6.949732899665832520e-01,-1.198664009571075439e-01,7.089744210243225098e-01,-1.330759376287460327e-01,9.475311636924743652e-01,2.906468808650970459e-01,-7.066140770912170410e-01,-2.963395118713378906e-01,6.425573229789733887e-01
1.234183926135301590e-02,2.779375994578003883e-03,1.378637701272964478e-01,6.919939517974853516e-01,-1.206767931580543518e-01,7.117458581924438477e-01,-1.342960894107818604e-01,9.471993446350097656e-01,2.911669313907623291e-01,-7.093022465705871582e-01,-2.970707118511199951e-01,6.392494440078735352e-01
1.247747614979743958e-02,2.834804588928818703e-03,1.379850208759307861e-01,6.890017986297607422e-01,-1.214889585971832275e-01,7.145052552223205566e-01,-1.355188935995101929e-01,9.468674659729003906e-01,2.916794121265411377e-01,-7.119774818420410156e-01,-2.977968752384185791e-01,6.359288692474365234e-01
1.261362526565790176e-02,2.890324918553233147e-03,1.381056457757949829e-01,6.859973073005676270e-01,-1.223027333617210388e-01,7.172520756721496582e-01,-1.367441117763519287e-01,9.465356469154357910e-01,2.921842038631439209e-01,-7.146394252777099609e-01,-2.985179126262664795e-01,6.325961947441101074e-01
1.275030523538589478e-02,2.945945831015706062e-03,1.382256150245666504e-01,6.829801201820373535e-01,-1.231181994080543518e-01,7.199867367744445801e-01,-1.379719078540802002e-01,9.462038278579711914e-01,2.926814258098602295e-01,-7.172884345054626465e-01,-2.992339134216308594e-01,6.292511224746704102e-01
1.288749370723962784e-02,3.001655684784054756e-03,1.383449733257293701e-01,6.799508333206176758e-01,-1.239352002739906311e-01,7.227087020874023438e-01,-1.392020583152770996e-01,9.458721280097961426e-01,2.931708693504333496e-01,-7.199240922927856445e-01,-2.999447286128997803e-01,6.258940100669860840e-01
1.302521210163831711e-02,3.057462396100163460e-03,1.384636908769607544e-01,6.769089102745056152e-01,-1.247538104653358459e-01,7.254183888435363770e-01,-1.404347568750381470e-01,9.455404877662658691e-01,2.936525940895080566e-01,-7.225465178489685059e-01,-3.006504774093627930e-01,6.225243806838989258e-01
1.316343154758214951e-02,3.113355720415711403e-03,1.385817378759384155e-01,6.738549470901489258e-01,-1.255738735198974609e-01,7.281152606010437012e-01,-1.416697800159454346e-01,9.452088475227355957e-01,2.941265702247619629e-01,-7.251554727554321289e-01,-3.013510406017303467e-01,6.191428899765014648e-01
1.330216322094202042e-02,3.169338451698422432e-03,1.386991441249847412e-01,6.707886457443237305e-01,-1.263954043388366699e-01,7.307996749877929688e-01,-1.429071277379989624e-01,9.448773860931396484e-01,2.945927381515502930e-01,-7.277510166168212891e-01,-3.020464479923248291e-01,6.157495379447937012e-01
1.344141550362110138e-02,3.225413151085376740e-03,1.388159245252609253e-01,6.677098274230957031e-01,-1.272184103727340698e-01,7.334714531898498535e-01,-1.441469192504882812e-01,9.445460438728332520e-01,2.950510978698730469e-01,-7.303332686424255371e-01,-3.027367591857910156e-01,6.123437285423278809e-01
1.358116231858730316e-02,3.281570272520184517e-03,1.389320492744445801e-01,6.646191477775573730e-01,-1.280427575111389160e-01,7.361303567886352539e-01,-1.453889459371566772e-01,9.442148208618164062e-01,2.955015897750854492e-01,-7.329018115997314453e-01,-3.034218847751617432e-01,6.089264154434204102e-01
1.372142694890499115e-02,3.337816335260868073e-03,1.390475332736968994e-01,6.615160107612609863e-01,-1.288685351610183716e-01,7.387766838073730469e-01,-1.466333270072937012e-01,9.438837766647338867e-01,2.959442734718322754e-01,-7.354570031166076660e-01,-3.041018247604370117e-01,6.054968237876892090e-01
1.386218145489692688e-02,3.394141793251037598e-03,1.391623318195343018e-01,6.584010720252990723e-01,-1.296955198049545288e-01,7.414100766181945801e-01,-1.478798538446426392e-01,9.435528516769409180e-01,2.963789403438568115e-01,-7.379983663558959961e-01,-3.047765493392944336e-01,6.020558476448059082e-01
1.400344725698232651e-02,3.450553631410002708e-03,1.392765045166015625e-01,6.552737355232238770e-01,-1.305238604545593262e-01,7.440306544303894043e-01,-1.491287201642990112e-01,9.432222247123718262e-01,2.968057096004486084e-01,-7.405261993408203125e-01,-3.054461181163787842e-01,5.986028313636779785e-01
1.414518710225820541e-02,3.507040208205580711e-03,1.393902748823165894e-01,6.521335244178771973e-01,-1.313531547784805298e-01,7.466378808021545410e-01,-1.503797620534896851e-01,9.428907632827758789e-01,2.972248494625091553e-01,-7.430394887924194336e-01,-3.061095476150512695e-01,5.951378345489501953e-01
1.428743265569210052e-02,3.563606645911931992e-03,1.395031362771987915e-01,6.489824056625366211e-01,-1.321838051080703735e-01,7.492324113845825195e-01,-1.516328603029251099e-01,9.425604343414306641e-01,2.976356446743011475e-01,-7.455396056175231934e-01,-3.067685663700103760e-01,5.916617512702941895e-01
1.443018112331628799e-02,3.620254807174205780e-03,1.396153420209884644e-01,6.458191871643066406e-01,-1.330156624317169189e-01,7.518140673637390137e-01,-1.528881639242172241e-01,9.422303438186645508e-01,2.980384230613708496e-01,-7.480258941650390625e-01,-3.074223995208740234e-01,5.881738662719726562e-01
1.457341946661472321e-02,3.676979104056954384e-03,1.397268623113632202e-01,6.426440477371215820e-01,-1.338486373424530029e-01,7.543826103210449219e-01,-1.541455686092376709e-01,9.419004917144775391e-01,2.984331548213958740e-01,-7.504982948303222656e-01,-3.080710470676422119e-01,5.846745371818542480e-01
1.471713371574878693e-02,3.733773250132799149e-03,1.398377269506454468e-01,6.394573450088500977e-01,-1.346826255321502686e-01,7.569378614425659180e-01,-1.554049253463745117e-01,9.415708780288696289e-01,2.988197803497314453e-01,-7.529565691947937012e-01,-3.087143599987030029e-01,5.811640024185180664e-01
1.486133411526679993e-02,3.790639806538820267e-03,1.399479210376739502e-01,6.362587809562683105e-01,-1.355176120996475220e-01,7.594798803329467773e-01,-1.566663086414337158e-01,9.412415623664855957e-01,2.991982698440551758e-01,-7.554007768630981445e-01,-3.093524575233459473e-01,5.776422023773193359e-01
1.500602625310420990e-02,3.847582498565316200e-03,1.400574445724487305e-01,6.330482363700866699e-01,-1.363536566495895386e-01,7.620088458061218262e-01,-1.579297482967376709e-01,9.409126043319702148e-01,2.995687127113342285e-01,-7.578310966491699219e-01,-3.099853396415710449e-01,5.741087794303894043e-01
1.515118777751922607e-02,3.904589917510747910e-03,1.401662975549697876e-01,6.298264265060424805e-01,-1.371905654668807983e-01,7.645242810249328613e-01,-1.591950654983520508e-01,9.405838847160339355e-01,2.999309003353118896e-01,-7.602470517158508301e-01,-3.106129169464111328e-01,5.705645084381103516e-01
1.529683731496334076e-02,3.961670212447643280e-03,1.402744799852371216e-01,6.265925168991088867e-01,-1.380284875631332397e-01,7.670267224311828613e-01,-1.604623943567276001e-01,9.402555227279663086e-01,3.002849519252777100e-01,-7.626489996910095215e-01,-3.112352490425109863e-01,5.670087337493896484e-01
1.544294971972703934e-02,4.018812440335750580e-03,1.403819769620895386e-01,6.233474612236022949e-01,-1.388671696186065674e-01,7.695153951644897461e-01,-1.617315262556076050e-01,9.399274587631225586e-01,3.006307184696197510e-01,-7.650365233421325684e-01,-3.118523061275482178e-01,5.634421706199645996e-01
1.558954641222953796e-02,4.076024517416954041e-03,1.404888033866882324e-01,6.200904846191406250e-01,-1.397067606449127197e-01,7.719908356666564941e-01,-1.630026102066040039e-01,9.395998120307922363e-01,3.009683191776275635e-01,-7.674099206924438477e-01,-3.124640882015228271e-01,5.598643422126770020e-01
1.573660224676132202e-02,4.133294802159070969e-03,1.405949592590332031e-01,6.168223023414611816e-01,-1.405470669269561768e-01,7.744526267051696777e-01,-1.642754077911376953e-01,9.392725229263305664e-01,3.012976348400115967e-01,-7.697687149047851562e-01,-3.130706250667572021e-01,5.562757849693298340e-01
1.588412187993526459e-02,4.190627019852399826e-03,1.407003998756408691e-01,6.135426163673400879e-01,-1.413881182670593262e-01,7.769008874893188477e-01,-1.655500084161758423e-01,9.389455318450927734e-01,3.016186058521270752e-01,-7.721131443977355957e-01,-3.136718273162841797e-01,5.526764392852783203e-01
1.603212021291255951e-02,4.248024430125951767e-03,1.408051699399948120e-01,6.102513670921325684e-01,-1.422299295663833618e-01,7.793356776237487793e-01,-1.668264567852020264e-01,9.386190772056579590e-01,3.019313216209411621e-01,-7.744432091712951660e-01,-3.142678141593933105e-01,5.490658283233642578e-01
1.618058048188686371e-02,4.305480048060417175e-03,1.409092694520950317e-01,6.069486737251281738e-01,-1.430724114179611206e-01,7.817567586898803711e-01,-1.681046187877655029e-01,9.382929801940917969e-01,3.022356629371643066e-01,-7.767586708068847656e-01,-3.148585259914398193e-01,5.454446077346801758e-01
1.632948592305183411e-02,4.362988285720348358e-03,1.410126686096191406e-01,6.036350727081298828e-01,-1.439154893159866333e-01,7.841639518737792969e-01,-1.693843603134155273e-01,9.379673600196838379e-01,3.025316298007965088e-01,-7.790594696998596191e-01,-3.154438734054565430e-01,5.418130159378051758e-01
1.647884771227836609e-02,4.420551937073469162e-03,1.411153674125671387e-01,6.003102064132690430e-01,-1.447591185569763184e-01,7.865574359893798828e-01,-1.706657707691192627e-01,9.376422166824340820e-01,3.028192222118377686e-01,-7.813456058502197266e-01,-3.160239756107330322e-01,5.381707549095153809e-01
1.662867888808250427e-02,4.478174261748790741e-03,1.412173807621002197e-01,5.969738364219665527e-01,-1.456033736467361450e-01,7.889372706413269043e-01,-1.719488799571990967e-01,9.373173713684082031e-01,3.030984401702880859e-01,-7.836171984672546387e-01,-3.165988028049468994e-01,5.345176458358764648e-01
1.677894592285156250e-02,4.535844083875417709e-03,1.413186937570571899e-01,5.936265587806701660e-01,-1.464480906724929810e-01,7.913030982017517090e-01,-1.732334792613983154e-01,9.369931817054748535e-01,3.033691942691802979e-01,-7.858738899230957031e-01,-3.171683251857757568e-01,5.308544039726257324e-01
1.692967489361763000e-02,4.593568854033946991e-03,1.414193212985992432e-01,5.902680754661560059e-01,-1.472933292388916016e-01,7.936552166938781738e-01,-1.745197325944900513e-01,9.366694688796997070e-01,3.036315441131591797e-01,-7.881159186363220215e-01,-3.177326321601867676e-01,5.271804332733154297e-01
1.708083599805831909e-02,4.651339258998632431e-03,1.415192335844039917e-01,5.868986248970031738e-01,-1.481389552354812622e-01,7.959930896759033203e-01,-1.758073866367340088e-01,9.363461732864379883e-01,3.038854002952575684e-01,-7.903428673744201660e-01,-3.182915747165679932e-01,5.234964489936828613e-01
1.723245531320571899e-02,4.709160421043634415e-03,1.416184753179550171e-01,5.835180282592773438e-01,-1.489850580692291260e-01,7.983171939849853516e-01,-1.770966351032257080e-01,9.360234141349792480e-01,3.041307628154754639e-01,-7.925552129745483398e-01,-3.188452720642089844e-01,5.198018550872802734e-01
1.738450117409229279e-02,4.767023492604494095e-03,1.417169868946075439e-01,5.801268219947814941e-01,-1.498314291238784790e-01,8.006269931793212891e-01,-1.783872097730636597e-01,9.357013106346130371e-01,3.043676018714904785e-01,-7.947521805763244629e-01,-3.193936347961425781e-01,5.160973668098449707e-01
1.753698661923408508e-02,4.824930801987648010e-03,1.418148130178451538e-01,5.767245888710021973e-01,-1.506781429052352905e-01,8.029227256774902344e-01,-1.796791851520538330e-01,9.353796243667602539e-01,3.045959174633026123e-01,-7.969343662261962891e-01,-3.199367225170135498e-01,5.123828649520874023e-01
1.768991909921169281e-02,4.882885143160820007e-03,1.419119387865066528e-01,5.733113884925842285e-01,-1.515251845121383667e-01,8.052044510841369629e-01,-1.809726357460021973e-01,9.350585341453552246e-01,3.048156797885894775e-01,-7.991015315055847168e-01,-3.204745948314666748e-01,5.086579322814941406e-01
1.784326881170272827e-02,4.940875805914402008e-03,1.420083194971084595e-01,5.698877573013305664e-01,-1.523724347352981567e-01,8.074718117713928223e-01,-1.822673380374908447e-01,9.347380995750427246e-01,3.050268590450286865e-01,-8.012533187866210938e-01,-3.210071027278900146e-01,5.049233436584472656e-01
1.799706555902957916e-02,4.998910240828990936e-03,1.421040296554565430e-01,5.664530396461486816e-01,-1.532199531793594360e-01,8.097251057624816895e-01,-1.835634112358093262e-01,9.344182014465332031e-01,3.052295148372650146e-01,-8.033902645111083984e-01,-3.215344548225402832e-01,5.011785626411437988e-01
1.815127581357955933e-02,5.056977272033691406e-03,1.421989947557449341e-01,5.630078911781311035e-01,-1.540675610303878784e-01,8.119638562202453613e-01,-1.848606616258621216e-01,9.340989589691162109e-01,3.054235279560089111e-01,-8.055117726325988770e-01,-3.220564126968383789e-01,4.974241554737091064e-01
1.830592192709445953e-02,5.115086212754249573e-03,1.422932595014572144e-01,5.595519542694091797e-01,-1.549154222011566162e-01,8.141884803771972656e-01,-1.861592382192611694e-01,9.337803125381469727e-01,3.056088685989379883e-01,-8.076179623603820801e-01,-3.225731849670410156e-01,4.936597645282745361e-01
1.846097782254219055e-02,5.173224490135908127e-03,1.423868089914321899e-01,5.560857057571411133e-01,-1.557632684707641602e-01,8.163985013961791992e-01,-1.874589025974273682e-01,9.334622025489807129e-01,3.057856261730194092e-01,-8.097088932991027832e-01,-3.230846226215362549e-01,4.898859262466430664e-01
1.861645095050334930e-02,5.231394898146390915e-03,1.424796432256698608e-01,5.526089668273925781e-01,-1.566112041473388672e-01,8.185940384864807129e-01,-1.887597292661666870e-01,9.331448078155517578e-01,3.059536814689636230e-01,-8.117843270301818848e-01,-3.235908746719360352e-01,4.861025214195251465e-01
1.877235434949398041e-02,5.289601627737283707e-03,1.425717771053314209e-01,5.491214990615844727e-01,-1.574591994285583496e-01,8.207753300666809082e-01,-1.900617331266403198e-01,9.328281879425048828e-01,3.061130642890930176e-01,-8.138445019721984863e-01,-3.240918517112731934e-01,4.823092222213745117e-01
1.892867311835289001e-02,5.347837693989276886e-03,1.426631808280944824e-01,5.456236600875854492e-01,-1.583072245121002197e-01,8.229419589042663574e-01,-1.913648694753646851e-01,9.325121045112609863e-01,3.062638342380523682e-01,-8.158892393112182617e-01,-3.245875537395477295e-01,4.785064756870269775e-01
1.908538676798343658e-02,5.406097508966922760e-03,1.427538543939590454e-01,5.421158075332641602e-01,-1.591551303863525391e-01,8.250939249992370605e-01,-1.926688998937606812e-01,9.321967959403991699e-01,3.064058125019073486e-01,-8.179181814193725586e-01,-3.250780403614044189e-01,4.746946096420288086e-01
1.924251019954681396e-02,5.464382469654083252e-03,1.428437978029251099e-01,5.385977029800415039e-01,-1.600029617547988892e-01,8.272311687469482422e-01,-1.939739733934402466e-01,9.318821430206298828e-01,3.065391182899475098e-01,-8.199315667152404785e-01,-3.255633115768432617e-01,4.708733558654785156e-01
1.940004900097846985e-02,5.522696767002344131e-03,1.429330259561538696e-01,5.350690484046936035e-01,-1.608507335186004639e-01,8.293539285659790039e-01,-1.952800899744033813e-01,9.315682053565979004e-01,3.066636621952056885e-01,-8.219294548034667969e-01,-3.260433077812194824e-01,4.670425951480865479e-01
1.955797150731086731e-02,5.581039469689130783e-03,1.430211067199707031e-01,5.315310359001159668e-01,-1.616984307765960693e-01,8.314615488052368164e-01,-1.965872198343276978e-01,9.312570691108703613e-01,3.067790567874908447e-01,-8.239101767539978027e-01,-3.265173733234405518e-01,4.632042348384857178e-01
1.971631497144699097e-02,5.639398936182260513e-03,1.431088447570800781e-01,5.279822349548339844e-01,-1.625458747148513794e-01,8.335547447204589844e-01,-1.978951841592788696e-01,9.309447407722473145e-01,3.068860769271850586e-01,-8.258765935897827148e-01,-3.269869089126586914e-01,4.593552649021148682e-01
1.987504027783870697e-02,5.697772838175296783e-03,1.431958526372909546e-01,5.244235992431640625e-01,-1.633930355310440063e-01,8.356329798698425293e-01,-1.992039084434509277e-01,9.306331872940063477e-01,3.069842755794525146e-01,-8.278269767761230469e-01,-3.274512290954589844e-01,4.554975628852844238e-01
2.003417350351810455e-02,5.756170023232698441e-03,1.432821005582809448e-01,5.208548307418823242e-01,-1.642400026321411133e-01,8.376964330673217773e-01,-2.005135565996170044e-01,9.303223490715026855e-01,3.070737123489379883e-01,-8.297616839408874512e-01,-3.279103338718414307e-01,4.516306221485137939e-01
2.019368298351764679e-02,5.814578384160995483e-03,1.433676332235336304e-01,5.172764062881469727e-01,-1.650865972042083740e-01,8.397448658943176270e-01,-2.018238902091979980e-01,9.300123453140258789e-01,3.071543276309967041e-01,-8.316802978515625000e-01,-3.283642828464508057e-01,4.477550685405731201e-01
2.035358361899852753e-02,5.873000714927911758e-03,1.434524208307266235e-01,5.136880874633789062e-01,-1.659329086542129517e-01,8.417782783508300781e-01,-2.031349390745162964e-01,9.297031760215759277e-01,3.072261214256286621e-01,-8.335829973220825195e-01,-3.288130164146423340e-01,4.438707232475280762e-01
2.051388099789619446e-02,5.931441206485033035e-03,1.435364633798599243e-01,5.100896954536437988e-01,-1.667788922786712646e-01,8.437968492507934570e-01,-2.044468075037002563e-01,9.293947219848632812e-01,3.072891533374786377e-01,-8.354698419570922852e-01,-3.292566537857055664e-01,4.399773478507995605e-01
2.067454718053340912e-02,5.989887751638889313e-03,1.436197757720947266e-01,5.064819455146789551e-01,-1.676244139671325684e-01,8.458001613616943359e-01,-2.057592272758483887e-01,9.290871620178222656e-01,3.073432743549346924e-01,-8.373404741287231445e-01,-3.296950161457061768e-01,4.360756576061248779e-01
2.083560638129711151e-02,6.048348732292652130e-03,1.437023282051086426e-01,5.028641819953918457e-01,-1.684695929288864136e-01,8.477886915206909180e-01,-2.070723921060562134e-01,9.287803769111633301e-01,3.073885440826416016e-01,-8.391952514648437500e-01,-3.301283121109008789e-01,4.321650266647338867e-01
2.099703066051006317e-02,6.106812506914138794e-03,1.437841504812240601e-01,4.992370307445526123e-01,-1.693142503499984741e-01,8.497616648674011230e-01,-2.083860486745834351e-01,9.284744262695312500e-01,3.074249327182769775e-01,-8.410336375236511230e-01,-3.305564224720001221e-01,4.282462000846862793e-01
2.115883864462375641e-02,6.165286991745233536e-03,1.438652426004409790e-01,4.956001043319702148e-01,-1.701584756374359131e-01,8.517197370529174805e-01,-2.097003459930419922e-01,9.281693696975708008e-01,3.074524998664855957e-01,-8.428559899330139160e-01,-3.309794664382934570e-01,4.243186712265014648e-01
2.132100611925125122e-02,6.223761476576328278e-03,1.439455747604370117e-01,4.919539690017700195e-01,-1.710021048784255981e-01,8.536623716354370117e-01,-2.110150605440139771e-01,9.278651475906372070e-01,3.074711859226226807e-01,-8.446619510650634766e-01,-3.313973248004913330e-01,4.203831255435943604e-01
2.148354426026344299e-02,6.282238289713859558e-03,1.440251469612121582e-01,4.882984161376953125e-01,-1.718451976776123047e-01,8.555896282196044922e-01,-2.123302519321441650e-01,9.275618195533752441e-01,3.074809312820434570e-01,-8.464517593383789062e-01,-3.318100571632385254e-01,4.164392352104187012e-01
2.164645865559577942e-02,6.340721156448125839e-03,1.441039741039276123e-01,4.846332073211669922e-01,-1.726877391338348389e-01,8.575018644332885742e-01,-2.136459648609161377e-01,9.272593855857849121e-01,3.074818253517150879e-01,-8.482251763343811035e-01,-3.322177529335021973e-01,4.124868214130401611e-01
2.180973254144191742e-02,6.399203091859817505e-03,1.441820561885833740e-01,4.809587001800537109e-01,-1.735296547412872314e-01,8.593985438346862793e-01,-2.149620801210403442e-01,9.269578456878662109e-01,3.074737787246704102e-01,-8.499824404716491699e-01,-3.326203227043151855e-01,4.085263907909393311e-01
2.197335660457611084e-02,6.457678042352199554e-03,1.442593634128570557e-01,4.772752821445465088e-01,-1.743708550930023193e-01,8.612796664237976074e-01,-2.162784487009048462e-01,9.266571402549743652e-01,3.074568212032318115e-01,-8.517228960990905762e-01,-3.330178558826446533e-01,4.045581519603729248e-01
2.213733457028865814e-02,6.516149267554283142e-03,1.443359553813934326e-01,4.735826849937438965e-01,-1.752113699913024902e-01,8.631454110145568848e-01,-2.175951302051544189e-01,9.263575673103332520e-01,3.074309229850769043e-01,-8.534470796585083008e-01,-3.334102630615234375e-01,4.005820155143737793e-01
2.230167947709560394e-02,6.574618630111217499e-03,1.444117575883865356e-01,4.698806405067443848e-01,-1.760512441396713257e-01,8.649957776069641113e-01,-2.189121991395950317e-01,9.260586500167846680e-01,3.073960840702056885e-01,-8.551548719406127930e-01,-3.337977230548858643e-01,3.965976238250732422e-01
2.246636338531970978e-02,6.633077282458543777e-03,1.444867998361587524e-01,4.661698937416076660e-01,-1.768903136253356934e-01,8.668303489685058594e-01,-2.202294021844863892e-01,9.257609248161315918e-01,3.073523640632629395e-01,-8.568458557128906250e-01,-3.341800570487976074e-01,3.926057815551757812e-01
2.263140678405761719e-02,6.691529415547847748e-03,1.445611119270324707e-01,4.624498784542083740e-01,-1.777286678552627563e-01,8.686495423316955566e-01,-2.215469032526016235e-01,9.254639744758605957e-01,3.072996735572814941e-01,-8.585204482078552246e-01,-3.345574140548706055e-01,3.886058628559112549e-01
2.279678173363208771e-02,6.749968044459819794e-03,1.446346491575241089e-01,4.587212204933166504e-01,-1.785661280155181885e-01,8.704529404640197754e-01,-2.228644788265228271e-01,9.251680374145507812e-01,3.072380125522613525e-01,-8.601782321929931641e-01,-3.349297940731048584e-01,3.845986127853393555e-01
2.296251058578491211e-02,6.808397360146045685e-03,1.447074264287948608e-01,4.549834430217742920e-01,-1.794028282165527344e-01,8.722408413887023926e-01,-2.241822481155395508e-01,9.248729944229125977e-01,3.071674108505249023e-01,-8.618195056915283203e-01,-3.352971374988555908e-01,3.805834650993347168e-01
2.312856540083885193e-02,6.866808515042066574e-03,1.447794437408447266e-01,4.512371122837066650e-01,-1.802386045455932617e-01,8.740127682685852051e-01,-2.255000025033950806e-01,9.245790839195251465e-01,3.070878684520721436e-01,-8.634437918663024902e-01,-3.356594741344451904e-01,3.765611946582794189e-01
2.329495549201965332e-02,6.925203371793031693e-03,1.448506861925125122e-01,4.474821686744689941e-01,-1.810734719038009644e-01,8.757689595222473145e-01,-2.268178164958953857e-01,9.242860674858093262e-01,3.069993555545806885e-01,-8.650513887405395508e-01,-3.360168933868408203e-01,3.725314736366271973e-01
2.346169017255306244e-02,6.983585190027952194e-03,1.449211388826370239e-01,4.437181949615478516e-01,-1.819074600934982300e-01,8.775094747543334961e-01,-2.281357198953628540e-01,9.239940643310546875e-01,3.069018423557281494e-01,-8.666422963142395020e-01,-3.363693654537200928e-01,3.684940934181213379e-01
2.362875826656818390e-02,7.041947450488805771e-03,1.449908614158630371e-01,4.399456977844238281e-01,-1.827405244112014771e-01,8.792340755462646484e-01,-2.294535785913467407e-01,9.237030148506164551e-01,3.067953288555145264e-01,-8.682163357734680176e-01,-3.367168903350830078e-01,3.644494712352752686e-01
2.379613928496837616e-02,7.100284565240144730e-03,1.450598090887069702e-01,4.361649751663208008e-01,-1.835725307464599609e-01,8.809427618980407715e-01,-2.307712584733963013e-01,9.234130978584289551e-01,3.066799044609069824e-01,-8.697733283042907715e-01,-3.370594680309295654e-01,3.603979945182800293e-01
2.396384067833423615e-02,7.158598396927118301e-03,1.451279819011688232e-01,4.323758184909820557e-01,-1.844035387039184570e-01,8.826354146003723145e-01,-2.320888340473175049e-01,9.231241345405578613e-01,3.065554797649383545e-01,-8.713133931159973145e-01,-3.373972177505493164e-01,3.563394546508789062e-01
2.413187734782695770e-02,7.216893136501312256e-03,1.451953947544097900e-01,4.285779595375061035e-01,-1.852335482835769653e-01,8.843122720718383789e-01,-2.334063351154327393e-01,9.228362441062927246e-01,3.064220845699310303e-01,-8.728365302085876465e-01,-3.377300202846527100e-01,3.522735834121704102e-01
2.430021762847900391e-02,7.275155745446681976e-03,1.452620178461074829e-01,4.247720837593078613e-01,-1.860624402761459351e-01,8.859729170799255371e-01,-2.347235232591629028e-01,9.225493669509887695e-01,3.062796890735626221e-01,-8.743425011634826660e-01,-3.380579650402069092e-01,3.482010662555694580e-01
2.446888573467731476e-02,7.333396002650260925e-03,1.453278660774230957e-01,4.209576845169067383e-01,-1.868902891874313354e-01,8.876176476478576660e-01,-2.360406070947647095e-01,9.222635626792907715e-01,3.061282932758331299e-01,-8.758316040039062500e-01,-3.383810520172119141e-01,3.441213965415954590e-01
2.463785186409950256e-02,7.391602266579866409e-03,1.453929692506790161e-01,4.171353876590728760e-01,-1.877169609069824219e-01,8.892461657524108887e-01,-2.373573035001754761e-01,9.219787716865539551e-01,3.059679269790649414e-01,-8.773034214973449707e-01,-3.386992812156677246e-01,3.400352597236633301e-01
2.480714209377765656e-02,7.449781056493520737e-03,1.454572528600692749e-01,4.133046865463256836e-01,-1.885425299406051636e-01,8.908587098121643066e-01,-2.386737465858459473e-01,9.216950535774230957e-01,3.057985901832580566e-01,-8.787581920623779297e-01,-3.390127718448638916e-01,3.359421193599700928e-01
2.497672289609909058e-02,7.507922593504190445e-03,1.455207765102386475e-01,4.094662964344024658e-01,-1.893668919801712036e-01,8.924548625946044922e-01,-2.399897426366806030e-01,9.214124083518981934e-01,3.056202232837677002e-01,-8.801955580711364746e-01,-3.393214046955108643e-01,3.318426907062530518e-01
2.514660544693470001e-02,7.566029671579599380e-03,1.455835253000259399e-01,4.056198894977569580e-01,-1.901900172233581543e-01,8.940348029136657715e-01,-2.413053363561630249e-01,9.211309552192687988e-01,3.054329156875610352e-01,-8.816158175468444824e-01,-3.396252393722534180e-01,3.277367949485778809e-01
2.531679905951023102e-02,7.624104619026184082e-03,1.456454843282699585e-01,4.017652869224548340e-01,-1.910120099782943726e-01,8.955986499786376953e-01,-2.426206022500991821e-01,9.208504557609558105e-01,3.052365779876708984e-01,-8.830189704895019531e-01,-3.399243056774139404e-01,3.236240744590759277e-01
2.548727579414844513e-02,7.682136259973049164e-03,1.457066833972930908e-01,3.979032337665557861e-01,-1.918326467275619507e-01,8.971459269523620605e-01,-2.439352869987487793e-01,9.205711483955383301e-01,3.050312697887420654e-01,-8.844045400619506836e-01,-3.402186930179595947e-01,3.195053637027740479e-01
2.565804310142993927e-02,7.740125060081481934e-03,1.457667350769042969e-01,3.940336704254150391e-01,-1.926515847444534302e-01,8.986783027648925781e-01,-2.452497482299804688e-01,9.202927350997924805e-01,3.048170804977416992e-01,-8.857707381248474121e-01,-3.405089080333709717e-01,3.153786361217498779e-01
2.582909911870956421e-02,7.798074744641780853e-03,1.458263397216796875e-01,3.901561796665191650e-01,-1.934696137905120850e-01,9.001930952072143555e-01,-2.465633600950241089e-01,9.200156331062316895e-01,3.045938313007354736e-01,-8.871214389801025391e-01,-3.407938778400421143e-01,3.112473189830780029e-01
2.600045874714851379e-02,7.855986244976520538e-03,1.458851397037506104e-01,3.862707912921905518e-01,-1.942863911390304565e-01,9.016914367675781250e-01,-2.478764355182647705e-01,9.197395443916320801e-01,3.043616116046905518e-01,-8.884547948837280273e-01,-3.410741686820983887e-01,3.071095645427703857e-01
2.617208659648895264e-02,7.913848385214805603e-03,1.459431350231170654e-01,3.823781907558441162e-01,-1.951017379760742188e-01,9.031733274459838867e-01,-2.491887956857681274e-01,9.194647073745727539e-01,3.041204512119293213e-01,-8.897705674171447754e-01,-3.413497507572174072e-01,3.029660880565643311e-01
2.634400688111782074e-02,7.971668615937232971e-03,1.460003852844238281e-01,3.784777820110321045e-01,-1.959157735109329224e-01,9.046387672424316406e-01,-2.505005598068237305e-01,9.191910028457641602e-01,3.038702607154846191e-01,-8.910689353942871094e-01,-3.416207432746887207e-01,2.988163828849792480e-01
2.651619352400302887e-02,8.029434829950332642e-03,1.460568308830261230e-01,3.745702803134918213e-01,-1.967283338308334351e-01,9.060876369476318359e-01,-2.518114447593688965e-01,9.189183115959167480e-01,3.036111593246459961e-01,-8.923496603965759277e-01,-3.418870568275451660e-01,2.946611046791076660e-01
2.668866887688636780e-02,8.087156340479850769e-03,1.461124569177627563e-01,3.706551790237426758e-01,-1.975395381450653076e-01,9.075201153755187988e-01,-2.531217336654663086e-01,9.186468124389648438e-01,3.033430278301239014e-01,-8.936128616333007812e-01,-3.421487510204315186e-01,2.904996871948242188e-01
2.686139941215515137e-02,8.144820109009742737e-03,1.461673229932785034e-01,3.667331337928771973e-01,-1.983492374420166016e-01,9.089357852935791016e-01,-2.544310390949249268e-01,9.183765649795532227e-01,3.030660152435302734e-01,-8.948583006858825684e-01,-3.424059152603149414e-01,2.863329648971557617e-01
2.703439630568027496e-02,8.202432654798030853e-03,1.462213695049285889e-01,3.628039360046386719e-01,-1.991574615240097046e-01,9.103348255157470703e-01,-2.557395398616790771e-01,9.181073904037475586e-01,3.027800321578979492e-01,-8.960862159729003906e-01,-3.426584601402282715e-01,2.821605801582336426e-01
2.720767445862293243e-02,8.259993046522140503e-03,1.462746411561965942e-01,3.588673472404479980e-01,-1.999642550945281982e-01,9.117173552513122559e-01,-2.570472657680511475e-01,9.178394079208374023e-01,3.024851083755493164e-01,-8.972963690757751465e-01,-3.429065048694610596e-01,2.779823541641235352e-01
2.738119848072528839e-02,8.317491970956325531e-03,1.463271230459213257e-01,3.549240231513977051e-01,-2.007694393396377563e-01,9.130829572677612305e-01,-2.583538889884948730e-01,9.175726175308227539e-01,3.021812140941619873e-01,-8.984887599945068359e-01,-3.431499898433685303e-01,2.737990021705627441e-01
2.755499444901943207e-02,8.374936878681182861e-03,1.463788002729415894e-01,3.509734570980072021e-01,-2.015731781721115112e-01,9.144319891929626465e-01,-2.596597075462341309e-01,9.173069596290588379e-01,3.018684089183807373e-01,-8.996635079383850098e-01,-3.433890044689178467e-01,2.696099579334259033e-01
2.772903256118297577e-02,8.432316593825817108e-03,1.464296728372573853e-01,3.470163345336914062e-01,-2.023753076791763306e-01,9.157640337944030762e-01,-2.609643638134002686e-01,9.170424938201904297e-01,3.015466928482055664e-01,-9.008203148841857910e-01,-3.436234891414642334e-01,2.654159963130950928e-01
2.790333330631256104e-02,8.489638566970825195e-03,1.464797556400299072e-01,3.430520594120025635e-01,-2.031758725643157959e-01,9.170794486999511719e-01,-2.622680962085723877e-01,9.167792201042175293e-01,3.012160360813140869e-01,-9.019593596458435059e-01,-3.438535332679748535e-01,2.612164318561553955e-01
2.807787433266639709e-02,8.546893484890460968e-03,1.465290635824203491e-01,3.390814363956451416e-01,-2.039748132228851318e-01,9.183778762817382812e-01,-2.635705769062042236e-01,9.165171980857849121e-01,3.008764982223510742e-01,-9.030804634094238281e-01,-3.440791666507720947e-01,2.570121884346008301e-01
2.825265750288963318e-02,8.604082278907299042e-03,1.465775370597839355e-01,3.351041674613952637e-01,-2.047721147537231445e-01,9.196594357490539551e-01,-2.648719251155853271e-01,9.162563681602478027e-01,3.005280494689941406e-01,-9.041836857795715332e-01,-3.443002998828887939e-01,2.528028786182403564e-01
2.842769585549831390e-02,8.661209605634212494e-03,1.466252058744430542e-01,3.311200141906738281e-01,-2.055678516626358032e-01,9.209241867065429688e-01,-2.661722004413604736e-01,9.159966707229614258e-01,3.001706600189208984e-01,-9.052690863609313965e-01,-3.445170819759368896e-01,2.485883086919784546e-01
2.860295958817005157e-02,8.718261495232582092e-03,1.466720700263977051e-01,3.271296620368957520e-01,-2.063618749380111694e-01,9.221718311309814453e-01,-2.674711644649505615e-01,9.157382249832153320e-01,2.998044490814208984e-01,-9.063362479209899902e-01,-3.447294831275939941e-01,2.443692088127136230e-01
2.877847477793693542e-02,8.775248192250728607e-03,1.467181742191314697e-01,3.231326043605804443e-01,-2.071542590856552124e-01,9.234026074409484863e-01,-2.687689661979675293e-01,9.154810309410095215e-01,2.994293272495269775e-01,-9.073855876922607422e-01,-3.449375331401824951e-01,2.401450127363204956e-01
2.895420975983142853e-02,8.832158520817756653e-03,1.467634439468383789e-01,3.191294968128204346e-01,-2.079448848962783813e-01,9.246162176132202148e-01,-2.700653374195098877e-01,9.152249693870544434e-01,2.990453541278839111e-01,-9.084168672561645508e-01,-3.451412618160247803e-01,2.359164953231811523e-01
2.913018316030502319e-02,8.888999931514263153e-03,1.468079239130020142e-01,3.151198625564575195e-01,-2.087338715791702271e-01,9.258129000663757324e-01,-2.713604569435119629e-01,9.149700999259948730e-01,2.986525297164916992e-01,-9.094300866127014160e-01,-3.453406393527984619e-01,2.316830307245254517e-01
2.930637262761592865e-02,8.945760317146778107e-03,1.468515843152999878e-01,3.111043572425842285e-01,-2.095210552215576172e-01,9.269923567771911621e-01,-2.726540863513946533e-01,9.147166013717651367e-01,2.982509136199951172e-01,-9.104251861572265625e-01,-3.455357551574707031e-01,2.274453639984130859e-01
2.948279865086078644e-02,9.002448059618473053e-03,1.468944400548934937e-01,3.070824146270751953e-01,-2.103065401315689087e-01,9.281548857688903809e-01,-2.739464640617370605e-01,9.144642353057861328e-01,2.978404164314270020e-01,-9.114022254943847656e-01,-3.457265496253967285e-01,2.232029885053634644e-01
2.965942956507205963e-02,9.059053845703601837e-03,1.469365060329437256e-01,3.030547797679901123e-01,-2.110902070999145508e-01,9.293000698089599609e-01,-2.752371430397033691e-01,9.142131805419921875e-01,2.974210977554321289e-01,-9.123610258102416992e-01,-3.459131717681884766e-01,2.189565896987915039e-01
2.983629330992698669e-02,9.115581400692462921e-03,1.469777375459671021e-01,2.990208566188812256e-01,-2.118721306324005127e-01,9.304282069206237793e-01,-2.765265107154846191e-01,9.139632582664489746e-01,2.969930171966552734e-01,-9.133017063140869141e-01,-3.460955321788787842e-01,2.147056162357330322e-01
3.001335263252258301e-02,9.172024205327033997e-03,1.470181792974472046e-01,2.949814498424530029e-01,-2.126521915197372437e-01,9.315389990806579590e-01,-2.778141498565673828e-01,9.137146472930908203e-01,2.965561449527740479e-01,-9.142240881919860840e-01,-3.462736606597900391e-01,2.104507982730865479e-01
3.019062243402004242e-02,9.228382259607315063e-03,1.470578163862228394e-01,2.909361720085144043e-01,-2.134304344654083252e-01,9.326325654983520508e-01,-2.791002690792083740e-01,9.134672880172729492e-01,2.961104512214660645e-01,-9.151281714439392090e-01,-3.464476466178894043e-01,2.061919420957565308e-01
3.036811575293540955e-02,9.284660220146179199e-03,1.470966339111328125e-01,2.868849933147430420e-01,-2.142069190740585327e-01,9.337089061737060547e-01,-2.803848087787628174e-01,9.132211208343505859e-01,2.956560254096984863e-01,-9.160141348838806152e-01,-3.466174900531768799e-01,2.019287496805191040e-01
3.054579533636569977e-02,9.340844117105007172e-03,1.471346318721771240e-01,2.828284204006195068e-01,-2.149814814329147339e-01,9.347678422927856445e-01,-2.816675305366516113e-01,9.129763245582580566e-01,2.951928377151489258e-01,-9.168817400932312012e-01,-3.467831611633300781e-01,1.976619660854339600e-01
3.072369098663330078e-02,9.396946057677268982e-03,1.471718400716781616e-01,2.787659764289855957e-01,-2.157542556524276733e-01,9.358094930648803711e-01,-2.829486727714538574e-01,9.127325415611267090e-01,2.947208881378173828e-01,-9.177309870719909668e-01,-3.469447493553161621e-01,1.933910697698593140e-01
3.090176731348037720e-02,9.452951140701770782e-03,1.472082138061523438e-01,2.746984362602233887e-01,-2.165250629186630249e-01,9.368337988853454590e-01,-2.842279672622680664e-01,9.124903082847595215e-01,2.942403256893157959e-01,-9.185618162155151367e-01,-3.471022844314575195e-01,1.891167908906936646e-01
3.108005225658416748e-02,9.508870542049407959e-03,1.472437977790832520e-01,2.706251740455627441e-01,-2.172940671443939209e-01,9.378407001495361328e-01,-2.855055332183837891e-01,9.122490882873535156e-01,2.937509417533874512e-01,-9.193744063377380371e-01,-3.472557067871093750e-01,1.848385035991668701e-01
3.125851601362228394e-02,9.564690291881561279e-03,1.472785621881484985e-01,2.665469348430633545e-01,-2.180610746145248413e-01,9.388301372528076172e-01,-2.867811620235443115e-01,9.120092391967773438e-01,2.932529449462890625e-01,-9.201685190200805664e-01,-3.474050760269165039e-01,1.805570274591445923e-01
3.143716230988502502e-02,9.620415978133678436e-03,1.473124921321868896e-01,2.624635100364685059e-01,-2.188261747360229492e-01,9.398019909858703613e-01,-2.880549132823944092e-01,9.117707014083862305e-01,2.927463054656982422e-01,-9.209440946578979492e-01,-3.475504517555236816e-01,1.762720793485641479e-01
3.161600977182388306e-02,9.676045738160610199e-03,1.473456323146820068e-01,2.583745419979095459e-01,-2.195893824100494385e-01,9.407565593719482422e-01,-2.893268465995788574e-01,9.115333557128906250e-01,2.922309339046478271e-01,-9.217013716697692871e-01,-3.476918339729309082e-01,1.719834059476852417e-01
3.179501742124557495e-02,9.731575846672058105e-03,1.473779529333114624e-01,2.542809545993804932e-01,-2.203506082296371460e-01,9.416934847831726074e-01,-2.905966937541961670e-01,9.112973809242248535e-01,2.917069494724273682e-01,-9.224400520324707031e-01,-3.478292524814605713e-01,1.676918268203735352e-01
3.197422251105308533e-02,9.787007234990596771e-03,1.474094390869140625e-01,2.501819729804992676e-01,-2.211099117994308472e-01,9.426128864288330078e-01,-2.918646335601806641e-01,9.110625982284545898e-01,2.911743521690368652e-01,-9.231603145599365234e-01,-3.479627072811126709e-01,1.633967012166976929e-01
3.215349838137626648e-02,9.842320345342159271e-03,1.474399268627166748e-01,2.460777610540390015e-01,-2.218672782182693481e-01,9.435150027275085449e-01,-2.931306660175323486e-01,9.108276367187500000e-01,2.906321287155151367e-01,-9.238613843917846680e-01,-3.480913639068603516e-01,1.590983271598815918e-01
3.233303874731063843e-02,9.897545911371707916e-03,1.474697738885879517e-01,2.419690787792205811e-01,-2.226226329803466797e-01,9.443992376327514648e-01,-2.943944931030273438e-01,9.105952978134155273e-01,2.900822162628173828e-01,-9.245445728302001953e-01,-3.482169806957244873e-01,1.547970175743103027e-01
3.251272812485694885e-02,9.952662512660026550e-03,1.474988013505935669e-01,2.378559857606887817e-01,-2.233759462833404541e-01,9.452658891677856445e-01,-2.956560850143432617e-01,9.103642106056213379e-01,2.895238399505615234e-01,-9.252090454101562500e-01,-3.483386635780334473e-01,1.504931300878524780e-01
3.269260004162788391e-02,1.000767480581998825e-02,1.475270241498947144e-01,2.337379455566406250e-01,-2.241272777318954468e-01,9.461149573326110840e-01,-2.969155907630920410e-01,9.101344347000122070e-01,2.889568507671356201e-01,-9.258549809455871582e-01,-3.484565317630767822e-01,1.461860686540603638e-01
3.287261351943016052e-02,1.006257534027099609e-02,1.475544124841690063e-01,2.296156734228134155e-01,-2.248765826225280762e-01,9.469461441040039062e-01,-2.981727719306945801e-01,9.099058508872985840e-01,2.883813679218292236e-01,-9.264822602272033691e-01,-3.485705554485321045e-01,1.418765932321548462e-01
3.305280208587646484e-02,1.011737063527107239e-02,1.475809961557388306e-01,2.254886180162429810e-01,-2.256238907575607300e-01,9.477597475051879883e-01,-2.994278073310852051e-01,9.096786379814147949e-01,2.877973914146423340e-01,-9.270909428596496582e-01,-3.486807644367218018e-01,1.375641226768493652e-01
3.323312103748321533e-02,1.017204951494932175e-02,1.476067453622817993e-01,2.213575094938278198e-01,-2.263691127300262451e-01,9.485555887222290039e-01,-3.006804287433624268e-01,9.094526171684265137e-01,2.872049212455749512e-01,-9.276809096336364746e-01,-3.487872183322906494e-01,1.332494169473648071e-01
3.341359645128250122e-02,1.022661291062831879e-02,1.476316750049591064e-01,2.172220647335052490e-01,-2.271122783422470093e-01,9.493336677551269531e-01,-3.019307851791381836e-01,9.092279076576232910e-01,2.866039872169494629e-01,-9.282522201538085938e-01,-3.488898873329162598e-01,1.289322078227996826e-01
3.359422832727432251e-02,1.028106641024351120e-02,1.476557701826095581e-01,2.130821049213409424e-01,-2.278534621000289917e-01,9.500940442085266113e-01,-3.031788170337677002e-01,9.090045094490051270e-01,2.859946191310882568e-01,-9.288048148155212402e-01,-3.489888310432434082e-01,1.246122568845748901e-01
3.377499431371688843e-02,1.033539976924657822e-02,1.476790606975555420e-01,2.089383453130722046e-01,-2.285925149917602539e-01,9.508365392684936523e-01,-3.044243454933166504e-01,9.087823033332824707e-01,2.853768765926361084e-01,-9.293386936187744141e-01,-3.490840196609497070e-01,1.202903538942337036e-01
3.395591303706169128e-02,1.038961857557296753e-02,1.477015465497970581e-01,2.047902047634124756e-01,-2.293295413255691528e-01,9.515612125396728516e-01,-3.056674897670745850e-01,9.085614085197448730e-01,2.847506701946258545e-01,-9.298538565635681152e-01,-3.491755723953247070e-01,1.159659102559089661e-01
3.413694724440574646e-02,1.044371258467435837e-02,1.477231681346893311e-01,2.006384432315826416e-01,-2.300644367933273315e-01,9.522679448127746582e-01,-3.069081008434295654e-01,9.083417057991027832e-01,2.841162085533142090e-01,-9.303501248359680176e-01,-3.492634594440460205e-01,1.116396486759185791e-01
3.431813418865203857e-02,1.049769110977649689e-02,1.477439850568771362e-01,1.964824795722961426e-01,-2.307973355054855347e-01,9.529569745063781738e-01,-3.081462085247039795e-01,9.081234335899353027e-01,2.834732234477996826e-01,-9.308277368545532227e-01,-3.493476808071136475e-01,1.073110401630401611e-01
3.449943289160728455e-02,1.055154111236333847e-02,1.477639973163604736e-01,1.923230737447738647e-01,-2.315280437469482422e-01,9.536279439926147461e-01,-3.093816339969635010e-01,9.079062938690185547e-01,2.828220427036285400e-01,-9.312865138053894043e-01,-3.494282960891723633e-01,1.029808148741722107e-01
3.468087688088417053e-02,1.060527097433805466e-02,1.477831602096557617e-01,1.881596297025680542e-01,-2.322567105293273926e-01,9.542810916900634766e-01,-3.106145560741424561e-01,9.076904654502868652e-01,2.821625173091888428e-01,-9.317264556884765625e-01,-3.495053350925445557e-01,9.864839166402816772e-02
3.486242145299911499e-02,1.065887045115232468e-02,1.478015035390853882e-01,1.839929074048995972e-01,-2.329832464456558228e-01,9.549162387847900391e-01,-3.118447363376617432e-01,9.074759483337402344e-01,2.814947962760925293e-01,-9.321475625038146973e-01,-3.495787978172302246e-01,9.431455284357070923e-02
3.504410386085510254e-02,1.071234606206417084e-02,1.478190273046493530e-01,1.798223108053207397e-01,-2.337077111005783081e-01,9.555335044860839844e-01,-3.130722939968109131e-01,9.072626829147338867e-01,2.808187305927276611e-01,-9.325498342514038086e-01,-3.496487140655517578e-01,8.997868746519088745e-02
3.522588312625885010e-02,1.076568756252527237e-02,1.478357166051864624e-01,1.756486445665359497e-01,-2.344299852848052979e-01,9.561327099800109863e-01,-3.142970502376556396e-01,9.070506691932678223e-01,2.801345586776733398e-01,-9.329332709312438965e-01,-3.497151136398315430e-01,8.564157783985137939e-02
3.540777787566184998e-02,1.081890054047107697e-02,1.478515863418579102e-01,1.714716106653213501e-01,-2.351501435041427612e-01,9.567139148712158203e-01,-3.155190050601959229e-01,9.068399667739868164e-01,2.794421315193176270e-01,-9.332977533340454102e-01,-3.497779965400695801e-01,8.130297809839248657e-02
3.558979183435440063e-02,1.087198406457901001e-02,1.478666365146636963e-01,1.672909855842590332e-01,-2.358682304620742798e-01,9.572770595550537109e-01,-3.167382478713989258e-01,9.066303968429565430e-01,2.787415087223052979e-01,-9.336434006690979004e-01,-3.498374223709106445e-01,7.696262747049331665e-02
3.577190265059471130e-02,1.092492882162332535e-02,1.478808522224426270e-01,1.631075441837310791e-01,-2.365841269493103027e-01,9.578222036361694336e-01,-3.179545700550079346e-01,9.064222574234008789e-01,2.780328094959259033e-01,-9.339701533317565918e-01,-3.498933315277099609e-01,7.262131571769714355e-02
3.595413267612457275e-02,1.097774226218461990e-02,1.478942334651947021e-01,1.589206755161285400e-01,-2.372979521751403809e-01,9.583492875099182129e-01,-3.191680312156677246e-01,9.062152504920959473e-01,2.773159444332122803e-01,-9.342778921127319336e-01,-3.499458730220794678e-01,6.827843189239501953e-02
3.613644093275070190e-02,1.103041414171457291e-02,1.479067951440811157e-01,1.547311395406723022e-01,-2.380095869302749634e-01,9.588581323623657227e-01,-3.203784823417663574e-01,9.060096740722656250e-01,2.765910625457763672e-01,-9.345667362213134766e-01,-3.499949574470520020e-01,6.393475830554962158e-02
3.631885722279548645e-02,1.108295377343893051e-02,1.479185521602630615e-01,1.505383998155593872e-01,-2.387191057205200195e-01,9.593490362167358398e-01,-3.215860724449157715e-01,9.058052301406860352e-01,2.758581042289733887e-01,-9.348367452621459961e-01,-3.500407338142395020e-01,5.958970636129379272e-02
3.650134801864624023e-02,1.113534811884164810e-02,1.479294449090957642e-01,1.463431566953659058e-01,-2.394264638423919678e-01,9.598217606544494629e-01,-3.227905631065368652e-01,9.056020975112915039e-01,2.751171290874481201e-01,-9.350876212120056152e-01,-3.500831127166748047e-01,5.524403229355812073e-02
3.668393194675445557e-02,1.118759904056787491e-02,1.479395180940628052e-01,1.421451717615127563e-01,-2.401316761970520020e-01,9.602763056755065918e-01,-3.239919543266296387e-01,9.054002165794372559e-01,2.743681967258453369e-01,-9.353196024894714355e-01,-3.501221537590026855e-01,5.089750513434410095e-02
3.686661273241043091e-02,1.123971212655305862e-02,1.479487568140029907e-01,1.379442512989044189e-01,-2.408347427845001221e-01,9.607127308845520020e-01,-3.251903653144836426e-01,9.051995277404785156e-01,2.736111879348754883e-01,-9.355326294898986816e-01,-3.501578867435455322e-01,4.654986783862113953e-02
3.704936429858207703e-02,1.129167806357145309e-02,1.479571908712387085e-01,1.337410807609558105e-01,-2.415356487035751343e-01,9.611310362815856934e-01,-3.263855576515197754e-01,9.050001502037048340e-01,2.728463709354400635e-01,-9.357267022132873535e-01,-3.501903116703033447e-01,4.220189526677131653e-02
3.723220154643058777e-02,1.134349871426820755e-02,1.479647904634475708e-01,1.295351684093475342e-01,-2.422344386577606201e-01,9.615309834480285645e-01,-3.275777101516723633e-01,9.048020243644714355e-01,2.720735967159271240e-01,-9.359016418457031250e-01,-3.502194583415985107e-01,3.785299882292747498e-02
3.741510212421417236e-02,1.139516942203044891e-02,1.479715704917907715e-01,1.253272145986557007e-01,-2.429310232400894165e-01,9.619128704071044922e-01,-3.287665247917175293e-01,9.046051502227783203e-01,2.712929546833038330e-01,-9.360576868057250977e-01,-3.502453565597534180e-01,3.350394964218139648e-02
3.759808838367462158e-02,1.144669577479362488e-02,1.479775011539459229e-01,1.211166456341743469e-01,-2.436255067586898804e-01,9.622765183448791504e-01,-3.299522399902343750e-01,9.044095277786254883e-01,2.705044448375701904e-01,-9.361946582794189453e-01,-3.502680659294128418e-01,2.915416099131107330e-02
3.778117895126342773e-02,1.149805542081594467e-02,1.479828357696533203e-01,1.169035807251930237e-01,-2.443173974752426147e-01,9.626226425170898438e-01,-3.311336338520050049e-01,9.042167663574218750e-01,2.697075009346008301e-01,-9.363139867782592773e-01,-3.502866029739379883e-01,2.480444870889186859e-02
3.796430304646492004e-02,1.154927629977464676e-02,1.479871273040771484e-01,1.126886680722236633e-01,-2.450075298547744751e-01,9.629498720169067383e-01,-3.323125839233398438e-01,9.040237665176391602e-01,2.689033448696136475e-01,-9.364129900932312012e-01,-3.503028154373168945e-01,2.045412547886371613e-02
3.814746811985969543e-02,1.160034164786338806e-02,1.479905992746353149e-01,1.084720939397811890e-01,-2.456954419612884521e-01,9.632587432861328125e-01,-3.334881067276000977e-01,9.038319587707519531e-01,2.680915296077728271e-01,-9.364930391311645508e-01,-3.503158688545227051e-01,1.610401272773742676e-02
3.833070024847984314e-02,1.165125425904989243e-02,1.479932665824890137e-01,1.042532697319984436e-01,-2.463812679052352905e-01,9.635493159294128418e-01,-3.346602916717529297e-01,9.036414623260498047e-01,2.672719359397888184e-01,-9.365540146827697754e-01,-3.503257930278778076e-01,1.175352092832326889e-02
3.851398080587387085e-02,1.170200575143098831e-02,1.479950696229934692e-01,1.000329628586769104e-01,-2.470648735761642456e-01,9.638216495513916016e-01,-3.358289599418640137e-01,9.034520983695983887e-01,2.664447426795959473e-01,-9.365959763526916504e-01,-3.503325581550598145e-01,7.403423544019460678e-03
3.869730606675148010e-02,1.175259985029697418e-02,1.479960829019546509e-01,9.581092745065689087e-02,-2.477463483810424805e-01,9.640756249427795410e-01,-3.369941413402557373e-01,9.032640457153320312e-01,2.656099200248718262e-01,-9.366188645362854004e-01,-3.503362536430358887e-01,3.053471911698579788e-03
3.888069465756416321e-02,1.180303934961557388e-02,1.479962468147277832e-01,9.158692508935928345e-02,-2.484257221221923828e-01,9.643113613128662109e-01,-3.381559252738952637e-01,9.030771851539611816e-01,2.647674083709716797e-01,-9.366227984428405762e-01,-3.503368794918060303e-01,-1.296582049690186977e-03
3.906411677598953247e-02,1.185331307351589203e-02,1.479955762624740601e-01,8.736171573400497437e-02,-2.491028755903244019e-01,9.645286798477172852e-01,-3.393140137195587158e-01,9.028916358947753906e-01,2.639173865318298340e-01,-9.366075396537780762e-01,-3.503344357013702393e-01,-5.645968485623598099e-03
3.924758732318878174e-02,1.190342940390110016e-02,1.479940861463546753e-01,8.313471823930740356e-02,-2.497779428958892822e-01,9.647275805473327637e-01,-3.404686152935028076e-01,9.027071595191955566e-01,2.630597651004791260e-01,-9.365732073783874512e-01,-3.503289818763732910e-01,-9.995275177061557770e-03
3.943108022212982178e-02,1.195337716490030289e-02,1.479917615652084351e-01,7.890670001506805420e-02,-2.504508495330810547e-01,9.649082422256469727e-01,-3.416195213794708252e-01,9.025239944458007812e-01,2.621947526931762695e-01,-9.365199208259582520e-01,-3.503204882144927979e-01,-1.434373017400503159e-02
3.961461409926414490e-02,1.200316287577152252e-02,1.479886472225189209e-01,7.467707991600036621e-02,-2.511216104030609131e-01,9.650705456733703613e-01,-3.427668511867523193e-01,9.023420214653015137e-01,2.613222002983093262e-01,-9.364475607872009277e-01,-3.503089845180511475e-01,-1.869192160665988922e-02
3.979817405343055725e-02,1.205277815461158752e-02,1.479846686124801636e-01,7.044661790132522583e-02,-2.517902255058288574e-01,9.652143716812133789e-01,-3.439103066921234131e-01,9.021612405776977539e-01,2.604422867298126221e-01,-9.363561272621154785e-01,-3.502945601940155029e-01,-2.303907647728919983e-02
3.998176753520965576e-02,1.210222952067852020e-02,1.479798555374145508e-01,6.621474772691726685e-02,-2.524567544460296631e-01,9.653398394584655762e-01,-3.450502157211303711e-01,9.019817113876342773e-01,2.595548927783966064e-01,-9.362455606460571289e-01,-3.502771556377410889e-01,-2.738578617572784424e-02
4.016536846756935120e-02,1.215150859206914902e-02,1.479742527008056641e-01,6.198222935199737549e-02,-2.531210780143737793e-01,9.654469490051269531e-01,-3.461861908435821533e-01,9.018034338951110840e-01,2.586602866649627686e-01,-9.361159801483154297e-01,-3.502568304538726807e-01,-3.173127770423889160e-02
4.034898802638053894e-02,1.220061630010604858e-02,1.479677855968475342e-01,5.774881318211555481e-02,-2.537833154201507568e-01,9.655355215072631836e-01,-3.473183810710906982e-01,9.016262888908386230e-01,2.577583193778991699e-01,-9.359673857688903809e-01,-3.502335548400878906e-01,-3.607580065727233887e-02
4.053264483809471130e-02,1.224955543875694275e-02,1.479605138301849365e-01,5.351427197456359863e-02,-2.544434666633605957e-01,9.656057357788085938e-01,-3.484467566013336182e-01,9.014503359794616699e-01,2.568490505218505859e-01,-9.357995986938476562e-01,-3.502074182033538818e-01,-4.041959717869758606e-02
4.071629419922828674e-02,1.229831576347351074e-02,1.479524075984954834e-01,4.927934706211090088e-02,-2.551015019416809082e-01,9.656575322151184082e-01,-3.495711684226989746e-01,9.012755751609802246e-01,2.559326291084289551e-01,-9.356127977371215820e-01,-3.501783907413482666e-01,-4.476190730929374695e-02
4.089996591210365295e-02,1.234690658748149872e-02,1.479434669017791748e-01,4.504349455237388611e-02,-2.557574212551116943e-01,9.656908512115478516e-01,-3.506917953491210938e-01,9.011020064353942871e-01,2.550089657306671143e-01,-9.354069828987121582e-01,-3.501465320587158203e-01,-4.910330101847648621e-02
4.108362272381782532e-02,1.239531580358743668e-02,1.479337215423583984e-01,4.080745205283164978e-02,-2.564112544059753418e-01,9.657057523727416992e-01,-3.518083095550537109e-01,9.009297490119934082e-01,2.540781795978546143e-01,-9.351820945739746094e-01,-3.501118421554565430e-01,-5.344302952289581299e-02
4.126730188727378845e-02,1.244355272501707077e-02,1.479231417179107666e-01,3.657064586877822876e-02,-2.570630013942718506e-01,9.657021760940551758e-01,-3.529209792613983154e-01,9.007584452629089355e-01,2.531402111053466797e-01,-9.349380731582641602e-01,-3.500743210315704346e-01,-5.778167024254798889e-02
4.145095869898796082e-02,1.249160617589950562e-02,1.479117274284362793e-01,3.233386203646659851e-02,-2.577126324176788330e-01,9.656801819801330566e-01,-3.540295064449310303e-01,9.005883932113647461e-01,2.521952688694000244e-01,-9.346750974655151367e-01,-3.500339984893798828e-01,-6.211844459176063538e-02
4.163463041186332703e-02,1.253948453813791275e-02,1.478994935750961304e-01,2.809649705886840820e-02,-2.583602666854858398e-01,9.656396508216857910e-01,-3.551340401172637939e-01,9.004195928573608398e-01,2.512432336807250977e-01,-9.343930482864379883e-01,-3.499909341335296631e-01,-6.645395606756210327e-02
4.181827604770660400e-02,1.258717477321624756e-02,1.478864401578903198e-01,2.385933138430118561e-02,-2.590057551860809326e-01,9.655806422233581543e-01,-3.562344014644622803e-01,9.002518653869628906e-01,2.502843141555786133e-01,-9.340919256210327148e-01,-3.499450385570526123e-01,-7.078742235898971558e-02
4.200190678238868713e-02,1.263468340039253235e-02,1.478725522756576538e-01,1.962212286889553070e-02,-2.596491873264312744e-01,9.655031561851501465e-01,-3.573306202888488770e-01,9.000853300094604492e-01,2.493184506893157959e-01,-9.337717890739440918e-01,-3.498964309692382812e-01,-7.511910051107406616e-02
4.218553751707077026e-02,1.268201135098934174e-02,1.478578448295593262e-01,1.538464240729808807e-02,-2.602905631065368652e-01,9.654071927070617676e-01,-3.584227561950683594e-01,8.999199271202087402e-01,2.483455985784530640e-01,-9.334326386451721191e-01,-3.498451113700866699e-01,-7.944922149181365967e-02
4.236913472414016724e-02,1.272914931178092957e-02,1.478423178195953369e-01,1.114763226360082626e-02,-2.609299123287200928e-01,9.652927517890930176e-01,-3.595106005668640137e-01,8.997557163238525391e-01,2.473659813404083252e-01,-9.330745339393615723e-01,-3.497910797595977783e-01,-8.377703279256820679e-02
4.255272448062896729e-02,1.277610473334789276e-02,1.478259414434432983e-01,6.910528056323528290e-03,-2.615672647953033447e-01,9.651597738265991211e-01,-3.605942726135253906e-01,8.995926976203918457e-01,2.463794797658920288e-01,-9.326972961425781250e-01,-3.497343659400939941e-01,-8.810312300920486450e-02
4.273627325892448425e-02,1.282286830246448517e-02,1.478087604045867920e-01,2.674097660928964615e-03,-2.622025907039642334e-01,9.650083780288696289e-01,-3.616736233234405518e-01,8.994307518005371094e-01,2.453863024711608887e-01,-9.323010444641113281e-01,-3.496749699115753174e-01,-9.242671728134155273e-02
4.291979968547821045e-02,1.286944467574357986e-02,1.477907747030258179e-01,-1.562228659167885780e-03,-2.628358900547027588e-01,9.648384451866149902e-01,-3.627487421035766602e-01,8.992698788642883301e-01,2.443863004446029663e-01,-9.318858981132507324e-01,-3.496128916740417480e-01,-9.674838185310363770e-02
4.310328140854835510e-02,1.291582733392715454e-02,1.477719396352767944e-01,-5.797696299850940704e-03,-2.634671330451965332e-01,9.646499156951904297e-01,-3.638194203376770020e-01,8.991102576255798340e-01,2.433797419071197510e-01,-9.314516782760620117e-01,-3.495481908321380615e-01,-1.010673865675926208e-01
4.328674077987670898e-02,1.296202186495065689e-02,1.477522850036621094e-01,-1.003285963088274002e-02,-2.640964686870574951e-01,9.644429683685302734e-01,-3.648858070373535156e-01,8.989517092704772949e-01,2.423664629459381104e-01,-9.309985041618347168e-01,-3.494808375835418701e-01,-1.053842753171920776e-01
4.347014427185058594e-02,1.300801988691091537e-02,1.477318257093429565e-01,-1.426698174327611923e-02,-2.647237479686737061e-01,9.642174839973449707e-01,-3.659476637840270996e-01,8.987941741943359375e-01,2.413466721773147583e-01,-9.305263757705688477e-01,-3.494109213352203369e-01,-1.096983253955841064e-01
4.365347698330879211e-02,1.305382233113050461e-02,1.477107256650924683e-01,-1.850067079067230225e-02,-2.653490006923675537e-01,9.639748930931091309e-01,-3.670056164264678955e-01,8.986392021179199219e-01,2.403207123279571533e-01,-9.300345182418823242e-01,-3.493381440639495850e-01,-1.140100285410881042e-01
4.383678361773490906e-02,1.309942919760942459e-02,1.476886272430419922e-01,-2.273306250572204590e-02,-2.659723162651062012e-01,9.637125134468078613e-01,-3.680585920810699463e-01,8.984841704368591309e-01,2.392879426479339600e-01,-9.295244216918945312e-01,-3.492630422115325928e-01,-1.183187514543533325e-01
4.402003809809684753e-02,1.314483862370252609e-02,1.476657092571258545e-01,-2.696445025503635406e-02,-2.665937244892120361e-01,9.634316563606262207e-01,-3.691071271896362305e-01,8.983301520347595215e-01,2.382487356662750244e-01,-9.289954304695129395e-01,-3.491853177547454834e-01,-1.226246654987335205e-01
4.420325532555580139e-02,1.319005340337753296e-02,1.476419717073440552e-01,-3.119506314396858215e-02,-2.672132551670074463e-01,9.631323218345642090e-01,-3.701511919498443604e-01,8.981772661209106445e-01,2.372030615806579590e-01,-9.284474849700927734e-01,-3.491050899028778076e-01,-1.269280314445495605e-01
4.438639432191848755e-02,1.323506515473127365e-02,1.476174443960189819e-01,-3.542414307594299316e-02,-2.678307592868804932e-01,9.628144502639770508e-01,-3.711906075477600098e-01,8.980255126953125000e-01,2.361511439085006714e-01,-9.278805255889892578e-01,-3.490223288536071777e-01,-1.312280893325805664e-01
4.456949234008789062e-02,1.327988132834434509e-02,1.475920528173446655e-01,-3.965225815773010254e-02,-2.684464454650878906e-01,9.624780416488647461e-01,-3.722254931926727295e-01,8.978747725486755371e-01,2.350928187370300293e-01,-9.272947907447814941e-01,-3.489369750022888184e-01,-1.355254203081130981e-01
4.475250467658042908e-02,1.332449074834585190e-02,1.475658714771270752e-01,-4.387864097952842712e-02,-2.690601944923400879e-01,9.621232151985168457e-01,-3.732556700706481934e-01,8.977251648902893066e-01,2.340283542871475220e-01,-9.266901016235351562e-01,-3.488492071628570557e-01,-1.398192346096038818e-01
4.493546113371849060e-02,1.336890086531639099e-02,1.475388705730438232e-01,-4.810386896133422852e-02,-2.696720361709594727e-01,9.617499113082885742e-01,-3.742812871932983398e-01,8.975766897201538086e-01,2.329576015472412109e-01,-9.260665774345397949e-01,-3.487588763236999512e-01,-1.441101580858230591e-01
4.511833563446998596e-02,1.341310329735279083e-02,1.475110352039337158e-01,-5.232717096805572510e-02,-2.702820599079132080e-01,9.613580703735351562e-01,-3.753021061420440674e-01,8.974292278289794922e-01,2.318807989358901978e-01,-9.254241585731506348e-01,-3.486661314964294434e-01,-1.483973711729049683e-01
4.530112817883491516e-02,1.345709990710020065e-02,1.474824100732803345e-01,-5.654879286885261536e-02,-2.708901464939117432e-01,9.609477519989013672e-01,-3.763182163238525391e-01,8.972828984260559082e-01,2.307979017496109009e-01,-9.247629046440124512e-01,-3.485708832740783691e-01,-1.526811867952346802e-01
4.548386111855506897e-02,1.350089441984891891e-02,1.474529653787612915e-01,-6.076895445585250854e-02,-2.714964747428894043e-01,9.605188965797424316e-01,-3.773296475410461426e-01,8.971375823020935059e-01,2.297088801860809326e-01,-9.240828752517700195e-01,-3.484731614589691162e-01,-1.569617837667465210e-01
4.566649720072746277e-02,1.354447659105062485e-02,1.474227011203765869e-01,-6.498691439628601074e-02,-2.721009254455566406e-01,9.600716233253479004e-01,-3.783362209796905518e-01,8.969932794570922852e-01,2.286139428615570068e-01,-9.233841300010681152e-01,-3.483730554580688477e-01,-1.612384766340255737e-01
4.584905505180358887e-02,1.358785387128591537e-02,1.473916172981262207e-01,-6.920322030782699585e-02,-2.727036178112030029e-01,9.596058726310729980e-01,-3.793380558490753174e-01,8.968501091003417969e-01,2.275129854679107666e-01,-9.226663112640380859e-01,-3.482704460620880127e-01,-1.655117571353912354e-01
4.603151232004165649e-02,1.363101787865161896e-02,1.473597288131713867e-01,-7.341713458299636841e-02,-2.733044624328613281e-01,9.591216444969177246e-01,-3.803350031375885010e-01,8.967078924179077148e-01,2.264062464237213135e-01,-9.219300150871276855e-01,-3.481654822826385498e-01,-1.697809547185897827e-01
4.621388763189315796e-02,1.367397420108318329e-02,1.473270207643508911e-01,-7.762920111417770386e-02,-2.739035785198211670e-01,9.586188197135925293e-01,-3.813270926475524902e-01,8.965667486190795898e-01,2.252935618162155151e-01,-9.211747646331787109e-01,-3.480580449104309082e-01,-1.740465760231018066e-01
4.639615118503570557e-02,1.371671352535486221e-02,1.472934931516647339e-01,-8.183866739273071289e-02,-2.745008170604705811e-01,9.580976963043212891e-01,-3.823142349720001221e-01,8.964267373085021973e-01,2.241752147674560547e-01,-9.204008579254150391e-01,-3.479482829570770264e-01,-1.783079057931900024e-01
4.657832905650138855e-02,1.375924609601497650e-02,1.472591757774353027e-01,-8.604610711336135864e-02,-2.750964164733886719e-01,9.575580358505249023e-01,-3.832965195178985596e-01,8.962876796722412109e-01,2.230510413646697998e-01,-9.196083545684814453e-01,-3.478360474109649658e-01,-1.825654804706573486e-01
4.676038771867752075e-02,1.380155887454748154e-02,1.472240388393402100e-01,-9.025074541568756104e-02,-2.756902277469635010e-01,9.570000171661376953e-01,-3.842737972736358643e-01,8.961495757102966309e-01,2.219212651252746582e-01,-9.187970161437988281e-01,-3.477214872837066650e-01,-1.868185997009277344e-01
4.694235324859619141e-02,1.384366024285554886e-02,1.471880823373794556e-01,-9.445315599441528320e-02,-2.762823104858398438e-01,9.564235806465148926e-01,-3.852460980415344238e-01,8.960126638412475586e-01,2.207857817411422729e-01,-9.179670810699462891e-01,-3.476045727729797363e-01,-1.910678148269653320e-01
4.712419211864471436e-02,1.388554088771343231e-02,1.471513360738754272e-01,-9.865258634090423584e-02,-2.768726944923400879e-01,9.558286666870117188e-01,-3.862133324146270752e-01,8.958766460418701172e-01,2.196448445320129395e-01,-9.171184301376342773e-01,-3.474853038787841797e-01,-1.953123807907104492e-01
4.730591550469398499e-02,1.392720453441143036e-02,1.471137702465057373e-01,-1.028492599725723267e-01,-2.774613797664642334e-01,9.552153944969177246e-01,-3.871755599975585938e-01,8.957416415214538574e-01,2.184983789920806885e-01,-9.162513017654418945e-01,-3.473636507987976074e-01,-1.995525062084197998e-01
4.748753830790519714e-02,1.396865397691726685e-02,1.470753848552703857e-01,-1.070434227585792542e-01,-2.780484259128570557e-01,9.545835852622985840e-01,-3.881327211856842041e-01,8.956076502799987793e-01,2.173463851213455200e-01,-9.153654575347900391e-01,-3.472397029399871826e-01,-2.037884593009948730e-01
4.766902700066566467e-02,1.400987897068262100e-02,1.470362246036529541e-01,-1.112342998385429382e-01,-2.786338031291961670e-01,9.539335370063781738e-01,-3.890848159790039062e-01,8.954746723175048828e-01,2.161890864372253418e-01,-9.144611358642578125e-01,-3.471133708953857422e-01,-2.080194950103759766e-01
4.785040020942687988e-02,1.405088696628808975e-02,1.469962298870086670e-01,-1.154224649071693420e-01,-2.792176008224487305e-01,9.532648921012878418e-01,-3.900317847728729248e-01,8.953425884246826172e-01,2.150263488292694092e-01,-9.135382175445556641e-01,-3.469847440719604492e-01,-2.122461646795272827e-01
4.803162813186645508e-02,1.409166958183050156e-02,1.469554305076599121e-01,-1.196071505546569824e-01,-2.797997295856475830e-01,9.525780677795410156e-01,-3.909735381603240967e-01,8.952116370201110840e-01,2.138584107160568237e-01,-9.125967621803283691e-01,-3.468538224697113037e-01,-2.164677530527114868e-01
4.821274057030677795e-02,1.413223240524530411e-02,1.469138562679290771e-01,-1.237889304757118225e-01,-2.803802788257598877e-01,9.518727660179138184e-01,-3.919101655483245850e-01,8.950815200805664062e-01,2.126851528882980347e-01,-9.116367697715759277e-01,-3.467205762863159180e-01,-2.206848263740539551e-01
4.839370772242546082e-02,1.417256984859704971e-02,1.468714326620101929e-01,-1.279670298099517822e-01,-2.809591889381408691e-01,9.511492252349853516e-01,-3.928415775299072266e-01,8.949525356292724609e-01,2.115068286657333374e-01,-9.106584191322326660e-01,-3.465849757194519043e-01,-2.248966097831726074e-01
4.857454448938369751e-02,1.421268563717603683e-02,1.468282490968704224e-01,-1.321420520544052124e-01,-2.815366387367248535e-01,9.504072070121765137e-01,-3.937677741050720215e-01,8.948243260383605957e-01,2.103232741355895996e-01,-9.096615314483642578e-01,-3.464471399784088135e-01,-2.291036695241928101e-01
4.875522479414939880e-02,1.425257138907909393e-02,1.467842608690261841e-01,-1.363132148981094360e-01,-2.821124792098999023e-01,9.496469497680664062e-01,-3.946886956691741943e-01,8.946971297264099121e-01,2.091347873210906982e-01,-9.086463451385498047e-01,-3.463070094585418701e-01,-2.333052903413772583e-01
4.893576353788375854e-02,1.429222989827394485e-02,1.467394530773162842e-01,-1.404807269573211670e-01,-2.826867997646331787e-01,9.488684535026550293e-01,-3.956042528152465820e-01,8.945710062980651855e-01,2.079413086175918579e-01,-9.076127409934997559e-01,-3.461645841598510742e-01,-2.375016957521438599e-01
4.911616072058677673e-02,1.433166675269603729e-02,1.466938555240631104e-01,-1.446448564529418945e-01,-2.832596600055694580e-01,9.480714201927185059e-01,-3.965146541595458984e-01,8.944457173347473145e-01,2.067427784204483032e-01,-9.065607190132141113e-01,-3.460198640823364258e-01,-2.416931688785552979e-01
4.929637908935546875e-02,1.437087822705507278e-02,1.466478556394577026e-01,-1.488048434257507324e-01,-2.838312387466430664e-01,9.472575187683105469e-01,-3.974187374114990234e-01,8.943218588829040527e-01,2.055392563343048096e-01,-9.054916501045227051e-01,-3.458727896213531494e-01,-2.458793073892593384e-01
4.947646707296371460e-02,1.440985593944787979e-02,1.466006934642791748e-01,-1.529612243175506592e-01,-2.844011783599853516e-01,9.464241862297058105e-01,-3.983183801174163818e-01,8.941984772682189941e-01,2.043310254812240601e-01,-9.044030904769897461e-01,-3.457235097885131836e-01,-2.500599324703216553e-01
4.965637996792793274e-02,1.444860082119703293e-02,1.465527266263961792e-01,-1.571132540702819824e-01,-2.849696576595306396e-01,9.455726742744445801e-01,-3.992125093936920166e-01,8.940760493278503418e-01,2.031181305646896362e-01,-9.032964110374450684e-01,-3.455719649791717529e-01,-2.542346715927124023e-01
4.983614385128021240e-02,1.448711846023797989e-02,1.465039700269699097e-01,-1.612615138292312622e-01,-2.855367362499237061e-01,9.447028040885925293e-01,-4.001013636589050293e-01,8.939545154571533203e-01,2.019004374742507935e-01,-9.021713733673095703e-01,-3.454181849956512451e-01,-2.584041059017181396e-01
5.001572892069816589e-02,1.452540047466754913e-02,1.464544385671615601e-01,-1.654052138328552246e-01,-2.861024141311645508e-01,9.438148736953735352e-01,-4.009846448898315430e-01,8.938339948654174805e-01,2.006781995296478271e-01,-9.010283350944519043e-01,-3.452621400356292725e-01,-2.625675201416015625e-01
5.019515380263328552e-02,1.456345152109861374e-02,1.464041024446487427e-01,-1.695449352264404297e-01,-2.866667211055755615e-01,9.429086446762084961e-01,-4.018626213073730469e-01,8.937143683433532715e-01,1.994513124227523804e-01,-8.998669981956481934e-01,-3.451038300991058350e-01,-2.667253911495208740e-01
5.037438496947288513e-02,1.460126787424087524e-02,1.463529765605926514e-01,-1.736799329519271851e-01,-2.872296273708343506e-01,9.419842958450317383e-01,-4.027350246906280518e-01,8.935955762863159180e-01,1.982199847698211670e-01,-8.986877202987670898e-01,-3.449432849884033203e-01,-2.708770930767059326e-01
5.055344477295875549e-02,1.463884860277175903e-02,1.463010758161544800e-01,-1.778104305267333984e-01,-2.877912521362304688e-01,9.410417675971984863e-01,-4.036018848419189453e-01,8.934777975082397461e-01,1.969842165708541870e-01,-8.974902033805847168e-01,-3.447804749011993408e-01,-2.750227749347686768e-01
5.073234066367149353e-02,1.467619743198156357e-02,1.462483704090118408e-01,-1.819366663694381714e-01,-2.883515357971191406e-01,9.400811195373535156e-01,-4.044633507728576660e-01,8.933607935905456543e-01,1.957439780235290527e-01,-8.962746262550354004e-01,-3.446154594421386719e-01,-2.791627049446105957e-01
5.091103538870811462e-02,1.471330504864454269e-02,1.461948901414871216e-01,-1.860578507184982300e-01,-2.889105379581451416e-01,9.391024112701416016e-01,-4.053191840648651123e-01,8.932448029518127441e-01,1.944994926452636719e-01,-8.950411081314086914e-01,-3.444481194019317627e-01,-2.832961678504943848e-01
5.108955502510070801e-02,1.475018076598644257e-02,1.461406052112579346e-01,-1.901745796203613281e-01,-2.894682586193084717e-01,9.381054639816284180e-01,-4.061695039272308350e-01,8.931295871734619141e-01,1.932506412267684937e-01,-8.937895894050598145e-01,-3.442785441875457764e-01,-2.874237000942230225e-01
5.126786977052688599e-02,1.478681433945894241e-02,1.460855752229690552e-01,-1.942860931158065796e-01,-2.900246977806091309e-01,9.370905756950378418e-01,-4.070142209529876709e-01,8.930153846740722656e-01,1.919977068901062012e-01,-8.925201296806335449e-01,-3.441067337989807129e-01,-2.915446162223815918e-01
5.144600197672843933e-02,1.482321228832006454e-02,1.460297256708145142e-01,-1.983929425477981567e-01,-2.905799746513366699e-01,9.360575079917907715e-01,-4.078533649444580078e-01,8.929020166397094727e-01,1.907405406236648560e-01,-8.912327289581298828e-01,-3.439326584339141846e-01,-2.956594526767730713e-01
5.162392556667327881e-02,1.485936902463436127e-02,1.459731012582778931e-01,-2.024943977594375610e-01,-2.911340594291687012e-01,9.350066184997558594e-01,-4.086868166923522949e-01,8.927894830703735352e-01,1.894793957471847534e-01,-8.899276256561279297e-01,-3.437563776969909668e-01,-2.997674643993377686e-01
5.180165916681289673e-02,1.489528734236955643e-02,1.459156870841979980e-01,-2.065909951925277710e-01,-2.916869521141052246e-01,9.339374899864196777e-01,-4.095146954059600830e-01,8.926777243614196777e-01,1.882141679525375366e-01,-8.886044621467590332e-01,-3.435778319835662842e-01,-3.038692176342010498e-01
5.197917297482490540e-02,1.493096072226762772e-02,1.458575129508972168e-01,-2.106819748878479004e-01,-2.922386229038238525e-01,9.328505396842956543e-01,-4.103368818759918213e-01,8.925669789314270020e-01,1.869450658559799194e-01,-8.872637748718261719e-01,-3.433970212936401367e-01,-3.079640269279479980e-01
5.215649306774139404e-02,1.496639661490917206e-02,1.457985639572143555e-01,-2.147679179906845093e-01,-2.927892506122589111e-01,9.317455887794494629e-01,-4.111533463001251221e-01,8.924570083618164062e-01,1.856720000505447388e-01,-8.859052062034606934e-01,-3.432139158248901367e-01,-3.120523691177368164e-01
5.233358591794967651e-02,1.500158663839101791e-02,1.457388252019882202e-01,-2.188480794429779053e-01,-2.933386862277984619e-01,9.306227564811706543e-01,-4.119641184806823730e-01,8.923479914665222168e-01,1.843952238559722900e-01,-8.845289349555969238e-01,-3.430286347866058350e-01,-3.161336183547973633e-01
5.251046270132064819e-02,1.503653265535831451e-02,1.456783115863800049e-01,-2.229226529598236084e-01,-2.938870489597320557e-01,9.294819831848144531e-01,-4.127691388130187988e-01,8.922396898269653320e-01,1.831147223711013794e-01,-8.831351399421691895e-01,-3.428410291671752930e-01,-3.202079534530639648e-01
5.268713831901550293e-02,1.507124025374650955e-02,1.456170082092285156e-01,-2.269919216632843018e-01,-2.944343984127044678e-01,9.283232688903808594e-01,-4.135684967041015625e-01,8.921322822570800781e-01,1.818304359912872314e-01,-8.817235827445983887e-01,-3.426511585712432861e-01,-3.242755830287933350e-01
5.286357179284095764e-02,1.510569825768470764e-02,1.455549597740173340e-01,-2.310551255941390991e-01,-2.949806451797485352e-01,9.271467328071594238e-01,-4.143620729446411133e-01,8.920256495475769043e-01,1.805426329374313354e-01,-8.802944421768188477e-01,-3.424590528011322021e-01,-3.283358216285705566e-01
5.303980410099029541e-02,1.513991504907608032e-02,1.454921513795852661e-01,-2.351127564907073975e-01,-2.955259084701538086e-01,9.259523749351501465e-01,-4.151498973369598389e-01,8.919199705123901367e-01,1.792511940002441406e-01,-8.788477778434753418e-01,-3.422646224498748779e-01,-3.323892951011657715e-01
5.321578308939933777e-02,1.517388131469488144e-02,1.454285383224487305e-01,-2.391641288995742798e-01,-2.960701584815979004e-01,9.247401952743530273e-01,-4.159318804740905762e-01,8.918150663375854492e-01,1.779563874006271362e-01,-8.773837685585021973e-01,-3.420679867267608643e-01,-3.364351689815521240e-01
5.339155346155166626e-02,1.520760357379913330e-02,1.453641802072525024e-01,-2.432098090648651123e-01,-2.966134846210479736e-01,9.235101938247680664e-01,-4.167080819606781006e-01,8.917109966278076172e-01,1.766580790281295776e-01,-8.759021759033203125e-01,-3.418690264225006104e-01,-3.404740393161773682e-01
5.356706678867340088e-02,1.524107810109853745e-02,1.452990472316741943e-01,-2.472490370273590088e-01,-2.971558272838592529e-01,9.222624897956848145e-01,-4.174784123897552490e-01,8.916077017784118652e-01,1.753565222024917603e-01,-8.744032979011535645e-01,-3.416677415370941162e-01,-3.445052504539489746e-01
5.374235659837722778e-02,1.527430675923824310e-02,1.452331393957138062e-01,-2.512823045253753662e-01,-2.976972758769989014e-01,9.209970235824584961e-01,-4.182429909706115723e-01,8.915052413940429688e-01,1.740515977144241333e-01,-8.728869557380676270e-01,-3.414642214775085449e-01,-3.485292792320251465e-01
5.391738936305046082e-02,1.530728302896022797e-02,1.451664716005325317e-01,-2.553089857101440430e-01,-2.982378005981445312e-01,9.197139143943786621e-01,-4.190016090869903564e-01,8.914035558700561523e-01,1.727435886859893799e-01,-8.713533878326416016e-01,-3.412583470344543457e-01,-3.525454401969909668e-01


==> data/simple_ctcr_initguess.txt <==
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
-3.476313992223367677e-08,-3.974473727907934517e-08,1.901901705423370004e-04,9.999999403953552246e-01,-7.639633992084782221e-08,-3.655665204860270023e-04,-7.639135901627014391e-08,9.999999403953552246e-01,-4.179419192951172590e-04,3.655665204860270023e-04,4.179419192951172590e-04,9.999998211860656738e-01
-1.390536255030383472e-07,-1.589768316989648156e-07,3.803802828770130873e-04,9.999997615814208984e-01,-3.055739341562002664e-07,-7.311412482522428036e-04,-3.055683919228613377e-07,9.999996423721313477e-01,-8.358651539310812950e-04,7.311412482522428036e-04,8.358651539310812950e-04,9.999994039535522461e-01
-3.128740218016901053e-07,-3.576905385216377908e-07,5.705702933482825756e-04,9.999994039535522461e-01,-6.875028475405997597e-07,-1.096731168217957020e-03,-6.875365556879842188e-07,9.999992251396179199e-01,-1.253750291652977467e-03,1.096731284633278847e-03,1.253750291652977467e-03,9.999986290931701660e-01
-5.562279170590045396e-07,-6.358762334457424004e-07,7.607601000927388668e-04,9.999989271163940430e-01,-1.222135324496775866e-06,-1.462342916056513786e-03,-1.222302216774551198e-06,9.999986290931701660e-01,-1.671577338129281998e-03,1.462343032471835613e-03,1.671577338129281998e-03,9.999975562095642090e-01
-8.691204698152432684e-07,-9.935209845934878103e-07,9.509496157988905907e-04,9.999983310699462891e-01,-1.909406819322612137e-06,-1.827983302064239979e-03,-1.909873162730946206e-06,9.999978542327880859e-01,-2.089327434077858925e-03,1.827983418479561806e-03,2.089327434077858925e-03,9.999961256980895996e-01
-1.251558160220156424e-06,-1.430608904229302425e-06,1.141138956882059574e-03,9.999976158142089844e-01,-2.749236273302813061e-06,-2.193659776821732521e-03,-2.750259454842307605e-06,9.999969005584716797e-01,-2.506981370970606804e-03,2.193660009652376175e-03,2.506981370970606804e-03,9.999943971633911133e-01
-1.703547923170845024e-06,-1.947119017131626606e-06,1.331327832303941250e-03,9.999967813491821289e-01,-3.741522732525481842e-06,-2.559378277510404587e-03,-3.743469960681977682e-06,9.999957680702209473e-01,-2.924519823864102364e-03,2.559378510341048241e-03,2.924519823864102364e-03,9.999923706054687500e-01
-2.225098569397232495e-06,-2.543027449064538814e-06,1.521516242064535618e-03,9.999958276748657227e-01,-4.886150691163493320e-06,-2.925145206972956657e-03,-4.889516731054754928e-06,9.999944567680358887e-01,-3.341923002153635025e-03,2.925145672634243965e-03,3.341923002153635025e-03,9.999899864196777344e-01
-2.816220330714713782e-06,-3.218307483621174470e-06,1.711704302579164505e-03,9.999946951866149902e-01,-6.182985089253634214e-06,-3.290968481451272964e-03,-6.188413408381165937e-06,9.999929666519165039e-01,-3.759172512218356133e-03,3.290968714281916618e-03,3.759172512218356133e-03,9.999873638153076172e-01
-3.476924121059710160e-06,-3.972927970607997850e-06,1.901891664601862431e-03,9.999934434890747070e-01,-7.631875632796436548e-06,-3.656854154542088509e-03,-7.640173862455412745e-06,9.999912977218627930e-01,-4.176249261945486069e-03,3.656854387372732162e-03,4.176249261945486069e-03,9.999843835830688477e-01
-4.207222900731721893e-06,-4.806855031347367913e-06,2.092078560963273048e-03,9.999920725822448730e-01,-9.232654520019423217e-06,-4.022808745503425598e-03,-9.244811735698021948e-06,9.999895095825195312e-01,-4.593135323375463486e-03,4.022809676826000214e-03,4.593135323375463486e-03,9.999810457229614258e-01
-5.007130312151275575e-06,-5.720051376556511968e-06,2.282264875248074532e-03,9.999905228614807129e-01,-1.098513712349813432e-05,-4.388839006423950195e-03,-1.100234931072918698e-05,9.999874830245971680e-01,-5.009811837226152420e-03,4.388839937746524811e-03,5.009811837226152420e-03,9.999774098396301270e-01
-5.876659088244196028e-06,-6.712472440995043144e-06,2.472450025379657745e-03,9.999889135360717773e-01,-1.288911244046175852e-05,-4.754950758069753647e-03,-1.291279477300122380e-05,9.999853372573852539e-01,-5.426257848739624023e-03,4.754951689392328262e-03,5.426257848739624023e-03,9.999734759330749512e-01
-6.815829237893922254e-06,-7.784076842654030770e-06,2.662634942680597305e-03,9.999871253967285156e-01,-1.494437401561299339e-05,-5.121151451021432877e-03,-1.497617813583929092e-05,9.999830126762390137e-01,-5.842458456754684448e-03,5.121152382344007492e-03,5.842458456754684448e-03,9.999691843986511230e-01
-7.824654858268331736e-06,-8.934812285588122904e-06,2.852818462997674942e-03,9.999852180480957031e-01,-1.715067082841414958e-05,-5.487447604537010193e-03,-1.719251122267451137e-05,9.999804496765136719e-01,-6.258393172174692154e-03,5.487448535859584808e-03,6.258393172174692154e-03,9.999645948410034180e-01
-8.903155503503512591e-06,-1.016462920233607292e-05,3.043001517653465271e-03,9.999831914901733398e-01,-1.950775185832753778e-05,-5.853845272213220596e-03,-1.956181768036913127e-05,9.999777674674987793e-01,-6.674043368548154831e-03,5.853846203535795212e-03,6.674043368548154831e-03,9.999595880508422852e-01
-1.005135345621965826e-05,-1.147347211372107267e-05,3.233183408156037331e-03,9.999810457229614258e-01,-2.201535062340553850e-05,-6.220350507646799088e-03,-2.208412661275360733e-05,9.999749064445495605e-01,-7.089391816407442093e-03,6.220350973308086395e-03,7.089391816407442093e-03,9.999544024467468262e-01
-1.126926326833199710e-05,-1.286127735511399806e-05,3.423364134505391121e-03,9.999787211418151855e-01,-2.467316880938597023e-05,-6.586969830095767975e-03,-2.475944893376436085e-05,9.999718666076660156e-01,-7.504419889301061630e-03,6.586970295757055283e-03,7.504419889301061630e-03,9.999487400054931641e-01
-1.255691677215509117e-05,-1.432798762834863737e-05,3.613544162362813950e-03,9.999763369560241699e-01,-2.748090446402784437e-05,-6.953710224479436874e-03,-2.758782829914707690e-05,9.999686479568481445e-01,-7.919110357761383057e-03,6.953710690140724182e-03,7.919110357761383057e-03,9.999428391456604004e-01
-1.391432670061476529e-05,-1.587352926435414702e-05,3.803722560405731201e-03,9.999737739562988281e-01,-3.043822653125971556e-05,-7.320576813071966171e-03,-3.056927380384877324e-05,9.999653100967407227e-01,-8.333443664014339447e-03,7.320576813071966171e-03,8.333443664014339447e-03,9.999365806579589844e-01
-1.534153125248849392e-05,-1.749784314597491175e-05,3.993900492787361145e-03,9.999710321426391602e-01,-3.354481668793596327e-05,-7.687577512115240097e-03,-3.370382546563632786e-05,9.999617338180541992e-01,-8.747405372560024261e-03,7.687577977776527405e-03,8.747405372560024261e-03,9.999300241470336914e-01
-1.683853952272329479e-05,-1.920086106110829860e-05,4.184080287814140320e-03,9.999675750732421875e-01,-3.680028385133482516e-05,-8.054716512560844421e-03,-3.699149965541437268e-05,9.999579787254333496e-01,-9.160967543721199036e-03,8.054714649915695190e-03,9.160967543721199036e-03,9.999255537986755371e-01
-1.840538425312843174e-05,-2.098249206028413028e-05,4.374255891889333725e-03,9.999645352363586426e-01,-4.020435517304576933e-05,-8.422000333666801453e-03,-4.043228545924648643e-05,9.999541640281677246e-01,-9.574125520884990692e-03,8.421998471021652222e-03,9.574126452207565308e-03,9.999186992645263672e-01
-2.004210000450257212e-05,-2.284267247887328267e-05,4.564430564641952515e-03,9.999613761901855469e-01,-4.375662683742120862e-05,-8.789438754320144653e-03,-4.402624108479358256e-05,9.999501109123229980e-01,-9.986859746277332306e-03,8.789435960352420807e-03,9.986859746277332306e-03,9.999114871025085449e-01
-2.174870678572915494e-05,-2.478130772942677140e-05,4.754602443426847458e-03,9.999580979347229004e-01,-4.745664773508906364e-05,-9.157032705843448639e-03,-4.777337744599208236e-05,9.999458789825439453e-01,-1.039914693683385849e-02,9.157028980553150177e-03,1.039914693683385849e-02,9.999040365219116211e-01
-2.352524279558565468e-05,-2.679831231944262981e-05,4.944773390889167786e-03,9.999546408653259277e-01,-5.130401041242294014e-05,-9.524789638817310333e-03,-5.167375275050289929e-05,9.999415278434753418e-01,-1.081097219139337540e-02,9.524786844849586487e-03,1.081097498536109924e-02,9.998961687088012695e-01
-2.537173349992372096e-05,-2.889360075641889125e-05,5.134942941367626190e-03,9.999511241912841797e-01,-5.529826739802956581e-05,-9.892716072499752045e-03,-5.572741793002933264e-05,9.999369978904724121e-01,-1.122232060879468918e-02,9.892713278532028198e-03,1.122232154011726379e-02,9.998880624771118164e-01
-2.728822801145724952e-05,-3.106707663391716778e-05,5.325111094862222672e-03,9.999474287033081055e-01,-5.943896394455805421e-05,-1.026082132011651993e-02,-5.993440572638064623e-05,9.999322891235351562e-01,-1.163317449390888214e-02,1.026081759482622147e-02,1.163317728787660599e-02,9.998796582221984863e-01
-2.927474452008027583e-05,-3.331863263156265020e-05,5.515277851372957230e-03,9.999434947967529297e-01,-6.372560892486944795e-05,-1.062910631299018860e-02,-6.429474160540848970e-05,9.999274611473083496e-01,-1.204351335763931274e-02,1.062910258769989014e-02,1.204351708292961121e-02,9.998710155487060547e-01
-3.133132850052788854e-05,-3.564818325685337186e-05,5.705442745238542557e-03,9.999395608901977539e-01,-6.815771484980359674e-05,-1.099757943302392960e-02,-6.880846194690093398e-05,9.999225139617919922e-01,-1.245332416146993637e-02,1.099757477641105652e-02,1.245332788676023483e-02,9.998619556427001953e-01
-3.345800723764114082e-05,-3.805561937042512000e-05,5.895606242120265961e-03,9.999354481697082520e-01,-7.273483060998842120e-05,-1.136624719947576523e-02,-7.347563951043412089e-05,9.999172091484069824e-01,-1.286258827894926071e-02,1.136624068021774292e-02,1.286259293556213379e-02,9.998525977134704590e-01
-3.565482256817631423e-05,-4.054082819493487477e-05,6.085766945034265518e-03,9.999311566352844238e-01,-7.745638140477240086e-05,-1.173511240631341934e-02,-7.829626702005043626e-05,9.999119043350219727e-01,-1.327128894627094269e-02,1.173510588705539703e-02,1.327129267156124115e-02,9.998430013656616211e-01
-3.792181814787909389e-05,-4.310371514293365180e-05,6.275926250964403152e-03,9.999267458915710449e-01,-8.232185791712254286e-05,-1.210418622940778732e-02,-8.327040268341079354e-05,9.999064207077026367e-01,-1.367940939962863922e-02,1.210417784750461578e-02,1.367941498756408691e-02,9.998331069946289062e-01
-4.025903399451635778e-05,-4.574416016112081707e-05,6.466084159910678864e-03,9.999222755432128906e-01,-8.733072900213301182e-05,-1.247346773743629456e-02,-8.839809015626087785e-05,9.999007582664489746e-01,-1.408693566918373108e-02,1.247346121817827225e-02,1.408694125711917877e-02,9.998228549957275391e-01
-4.266649921191856265e-05,-4.846204683417454362e-05,6.656239740550518036e-03,9.999175667762756348e-01,-9.248243441106751561e-05,-1.284296810626983643e-02,-9.367935854243114591e-05,9.998949766159057617e-01,-1.449384726583957672e-02,1.284295972436666489e-02,1.449385471642017365e-02,9.998124241828918457e-01
-4.514426836976781487e-05,-5.125725874677300453e-05,6.846393458545207977e-03,9.999126791954040527e-01,-9.777639934327453375e-05,-1.321269106119871140e-02,-9.911423694575205445e-05,9.998889565467834473e-01,-1.490013115108013153e-02,1.321268081665039062e-02,1.490013953298330307e-02,9.998015761375427246e-01
-4.769238148583099246e-05,-5.412968312157317996e-05,7.036544848233461380e-03,9.999077320098876953e-01,-1.032120417221449316e-04,-1.358264219015836716e-02,-1.047027617460116744e-04,9.998828768730163574e-01,-1.530576962977647781e-02,1.358263287693262100e-02,1.530577987432479858e-02,9.997904896736145020e-01
-5.031087493989616632e-05,-5.707918171538040042e-05,7.226693909615278244e-03,9.999026656150817871e-01,-1.087887649191543460e-04,-1.395282801240682602e-02,-1.104449911508709192e-04,9.998766779899597168e-01,-1.571074686944484711e-02,1.395281590521335602e-02,1.571075990796089172e-02,9.997791051864624023e-01
-5.299978874973021448e-05,-6.010563083691522479e-05,7.416841108351945877e-03,9.998973608016967773e-01,-1.145059432019479573e-04,-1.432325132191181183e-02,-1.163409106084145606e-04,9.998701810836791992e-01,-1.611504517495632172e-02,1.432323828339576721e-02,1.611506007611751556e-02,9.997674226760864258e-01
-5.575918839895166457e-05,-6.320891407085582614e-05,7.606985978782176971e-03,9.998919963836669922e-01,-1.203629653900861740e-04,-1.469392143189907074e-02,-1.223905856022611260e-04,9.998636245727539062e-01,-1.651865243911743164e-02,1.469390653073787689e-02,1.651866920292377472e-02,9.997553229331970215e-01
-5.858912118128500879e-05,-6.638890044996514916e-05,7.797128986567258835e-03,9.998864531517028809e-01,-1.263592130271717906e-04,-1.506484299898147583e-02,-1.285940961679443717e-04,9.998569488525390625e-01,-1.692155189812183380e-02,1.506482623517513275e-02,1.692157052457332611e-02,9.997431039810180664e-01
-6.148961983853951097e-05,-6.964543717913329601e-05,7.987270131707191467e-03,9.998807907104492188e-01,-1.324939948972314596e-04,-1.543601881712675095e-02,-1.349514059256762266e-04,9.998499751091003418e-01,-1.732372492551803589e-02,1.543600019067525864e-02,1.732374727725982666e-02,9.997305274009704590e-01
-6.446072802646085620e-05,-7.297838601516559720e-05,8.177408017218112946e-03,9.998749494552612305e-01,-1.387666416121646762e-04,-1.580745726823806763e-02,-1.414625585312023759e-04,9.998430013656616211e-01,-1.772516034543514252e-02,1.580743864178657532e-02,1.772518269717693329e-02,9.997177124023437500e-01
-6.750250759068876505e-05,-7.638762326678261161e-05,8.367543108761310577e-03,9.998689889907836914e-01,-1.451765128877013922e-04,-1.617916300892829895e-02,-1.481275830883532763e-04,9.998358488082885742e-01,-1.812583766877651215e-02,1.617913879454135895e-02,1.812586374580860138e-02,9.997044801712036133e-01
-7.061501673888415098e-05,-7.987297431100159883e-05,8.557676337659358978e-03,9.998628497123718262e-01,-1.517228665761649609e-04,-1.655114069581031799e-02,-1.549465087009593844e-04,9.998285174369812012e-01,-1.852574385702610016e-02,1.655111648142337799e-02,1.852577179670333862e-02,9.996910095214843750e-01
-7.379827729891985655e-05,-8.343431545654311776e-05,8.747805841267108917e-03,9.998565912246704102e-01,-1.584049896337091923e-04,-1.692339591681957245e-02,-1.619194081285968423e-04,9.998210668563842773e-01,-1.892486214637756348e-02,1.692336797714233398e-02,1.892489567399024963e-02,9.996772408485412598e-01
-7.705238385824486613e-05,-8.707150846021249890e-05,8.937934413552284241e-03,9.998502135276794434e-01,-1.652222417760640383e-04,-1.729593425989151001e-02,-1.690462813712656498e-04,9.998134970664978027e-01,-1.932318136096000671e-02,1.729590445756912231e-02,1.932321861386299133e-02,9.996632337570190430e-01
-8.037738007260486484e-05,-9.078438597498461604e-05,9.128061123192310333e-03,9.998436570167541504e-01,-1.721738080959767103e-04,-1.766876317560672760e-02,-1.763272157404571772e-04,9.998057484626770020e-01,-1.972068846225738525e-02,1.766872778534889221e-02,1.972072571516036987e-02,9.996489286422729492e-01
-8.377328776987269521e-05,-9.457278065383434296e-05,9.318182244896888733e-03,9.998369812965393066e-01,-1.792589318938553333e-04,-1.804188638925552368e-02,-1.837621384765952826e-04,9.997978806495666504e-01,-2.011735737323760986e-02,1.804184727370738983e-02,2.011740021407604218e-02,9.996342658996582031e-01
-8.724020153749734163e-05,-9.843656880548223853e-05,9.508302435278892517e-03,9.998301267623901367e-01,-1.864769292296841741e-04,-1.841530576348304749e-02,-1.913511368911713362e-04,9.997898340225219727e-01,-2.051318064332008362e-02,1.841526478528976440e-02,2.051323093473911285e-02,9.996194243431091309e-01
-9.077815775526687503e-05,-1.023755248752422631e-04,9.698418900370597839e-03,9.998230934143066406e-01,-1.938268978847190738e-04,-1.878903247416019440e-02,-1.990942400880157948e-04,9.997817277908325195e-01,-2.090814337134361267e-02,1.878898404538631439e-02,2.090819738805294037e-02,9.996042251586914062e-01
-9.438720007892698050e-05,-1.063895397237502038e-04,9.888532571494579315e-03,9.998160004615783691e-01,-2.013081539189442992e-04,-1.916306465864181519e-02,-2.069914480671286583e-04,9.997735023498535156e-01,-2.130222879350185394e-02,1.916301436722278595e-02,2.130228839814662933e-02,9.995887875556945801e-01
-9.806744492379948497e-05,-1.104784169001504779e-04,1.007864344865083694e-02,9.998087286949157715e-01,-2.089198387693613768e-04,-1.953741535544395447e-02,-2.150428335880860686e-04,9.997650384902954102e-01,-2.169542759656906128e-02,1.953735947608947754e-02,2.169549278914928436e-02,9.995729923248291016e-01
-1.018188922898843884e-04,-1.146420036093331873e-04,1.026875246316194534e-02,9.998012185096740723e-01,-2.166611229768022895e-04,-1.991208270192146301e-02,-2.232483820989727974e-04,9.997565150260925293e-01,-2.208771742880344391e-02,1.991201937198638916e-02,2.208779007196426392e-02,9.995568990707397461e-01
-1.056416294886730611e-04,-1.188801397802308202e-04,1.045885682106018066e-02,9.997937083244323730e-01,-2.245312498416751623e-04,-2.028707787394523621e-02,-2.316081954631954432e-04,9.997478127479553223e-01,-2.247908897697925568e-02,2.028700709342956543e-02,2.247916720807552338e-02,9.995405673980712891e-01
-1.095357220037840307e-04,-1.231925998581573367e-04,1.064895931631326675e-02,9.997859597206115723e-01,-2.325292589375749230e-04,-2.066239900887012482e-02,-2.401222009211778641e-04,9.997389316558837891e-01,-2.286952733993530273e-02,2.066232636570930481e-02,2.286961674690246582e-02,9.995239973068237305e-01
-1.135012280428782105e-04,-1.275792601518332958e-04,1.083905808627605438e-02,9.997780919075012207e-01,-2.406543644610792398e-04,-2.103805728256702423e-02,-2.487904857844114304e-04,9.997300505638122559e-01,-2.325901761651039124e-02,2.103797718882560730e-02,2.325911261141300201e-02,9.995070695877075195e-01
-1.175381985376589000e-04,-1.320398732786998153e-04,1.102915313094854355e-02,9.997701048851013184e-01,-2.489056496415287256e-04,-2.141405455768108368e-02,-2.576130500528961420e-04,9.997209906578063965e-01,-2.364754304289817810e-02,2.141396515071392059e-02,2.364765107631683350e-02,9.994898438453674316e-01
-1.216467207996174693e-04,-1.365743082715198398e-04,1.121924538165330887e-02,9.997618794441223145e-01,-2.572822268120944500e-04,-2.179039642214775085e-02,-2.665899810381233692e-04,9.997117519378662109e-01,-2.403509430587291718e-02,2.179029956459999084e-02,2.403520978987216949e-02,9.994723796844482422e-01
-1.258268457604572177e-04,-1.411823614034801722e-04,1.140933483839035034e-02,9.997535347938537598e-01,-2.657832519616931677e-04,-2.216708473861217499e-02,-2.757212205324321985e-04,9.997024536132812500e-01,-2.442165836691856384e-02,2.216698043048381805e-02,2.442178130149841309e-02,9.994546175003051758e-01
-1.300786680076271296e-04,-1.458638580515980721e-04,1.159942150115966797e-02,9.997450709342956543e-01,-2.744077646639198065e-04,-2.254413254559040070e-02,-2.850068267434835434e-04,9.996929168701171875e-01,-2.480721659958362579e-02,2.254401892423629761e-02,2.480735257267951965e-02,9.994366168975830078e-01
-1.344022020930424333e-04,-1.506185508333146572e-04,1.178950350731611252e-02,9.997364282608032227e-01,-2.831547462847083807e-04,-2.292153798043727875e-02,-2.944468287751078606e-04,9.996834397315979004e-01,-2.519175782799720764e-02,2.292141318321228027e-02,2.519190311431884766e-02,9.994183778762817383e-01
-1.387975789839401841e-04,-1.554462796775624156e-04,1.197958271950483322e-02,9.997276663780212402e-01,-2.920234401244670153e-04,-2.329930663108825684e-02,-3.040412266273051500e-04,9.996737241744995117e-01,-2.557526715099811554e-02,2.329917065799236298e-02,2.557542361319065094e-02,9.993997216224670410e-01
-1.432648277841508389e-04,-1.603468408575281501e-04,1.216965634375810623e-02,9.997187256813049316e-01,-3.010126820299774408e-04,-2.367744408547878265e-02,-3.137901076115667820e-04,9.996638894081115723e-01,-2.595773339271545410e-02,2.367729879915714264e-02,2.595790289342403412e-02,9.993809461593627930e-01
-1.478040067013353109e-04,-1.653200597502291203e-04,1.235972810536623001e-02,9.997096061706542969e-01,-3.101216570939868689e-04,-2.405595406889915466e-02,-3.236933844164013863e-04,9.996539950370788574e-01,-2.633913978934288025e-02,2.405579574406147003e-02,2.633932232856750488e-02,9.993618130683898926e-01
-1.524152030469849706e-04,-1.703658635960891843e-04,1.254978403449058533e-02,9.997013807296752930e-01,-3.193494339939206839e-04,-2.443481981754302979e-02,-3.337511443533003330e-04,9.996428489685058594e-01,-2.671950869262218475e-02,2.443462610244750977e-02,2.671968564391136169e-02,9.993442893028259277e-01
-1.570985041325911880e-04,-1.754837576299905777e-04,1.273984648287296295e-02,9.996920228004455566e-01,-3.286950231995433569e-04,-2.481408976018428802e-02,-3.439632419031113386e-04,9.996326565742492676e-01,-2.709876373410224915e-02,2.481388114392757416e-02,2.709895558655261993e-02,9.993247389793395996e-01
-1.618539972696453333e-04,-1.806737127481028438e-04,1.292990706861019135e-02,9.996825456619262695e-01,-3.381575224921107292e-04,-2.519374527037143707e-02,-3.543298516888171434e-04,9.996222853660583496e-01,-2.747692167758941650e-02,2.519352175295352936e-02,2.747712656855583191e-02,9.993049502372741699e-01
-1.666817115619778633e-04,-1.859354815678671002e-04,1.311996299773454666e-02,9.996728897094726562e-01,-3.477357968222349882e-04,-2.557379193603992462e-02,-3.648507990874350071e-04,9.996119141578674316e-01,-2.785396762192249298e-02,2.557355165481567383e-02,2.785418741405010223e-02,9.992848038673400879e-01
-1.715817634249106050e-04,-1.912688603624701500e-04,1.331001520156860352e-02,9.996630549430847168e-01,-3.574288566596806049e-04,-2.595423534512519836e-02,-3.755261714104562998e-04,9.996013641357421875e-01,-2.822989039123058319e-02,2.595398202538490295e-02,2.823012694716453552e-02,9.992644190788269043e-01
-1.765541674103587866e-04,-1.966736017493531108e-04,1.350006368011236191e-02,9.996531009674072266e-01,-3.672356251627206802e-04,-2.633508108556270599e-02,-3.863560268655419350e-04,9.995906949043273926e-01,-2.860467880964279175e-02,2.633480541408061981e-02,2.860493212938308716e-02,9.992438554763793945e-01
-1.815990690374746919e-04,-2.021495311055332422e-04,1.369010750204324722e-02,9.996429681777954102e-01,-3.771550836972892284e-04,-2.671632729470729828e-02,-3.973403945565223694e-04,9.995798468589782715e-01,-2.897831611335277557e-02,2.671603485941886902e-02,2.897858805954456329e-02,9.992229342460632324e-01
-1.867165265139192343e-04,-2.076964156003668904e-04,1.388014853000640869e-02,9.996326565742492676e-01,-3.871861845254898071e-04,-2.709798514842987061e-02,-4.084791871719062328e-04,9.995690584182739258e-01,-2.935079298913478851e-02,2.709767222404479980e-02,2.935108542442321777e-02,9.992017745971679688e-01
-1.919066125992685556e-04,-2.133140515070408583e-04,1.407018490135669708e-02,9.996222853660583496e-01,-3.973278217017650604e-04,-2.748006023466587067e-02,-4.197725502308458090e-04,9.995580315589904785e-01,-2.972209826111793518e-02,2.747972495853900909e-02,2.972240932285785675e-02,9.991804361343383789e-01
-1.971694000530987978e-04,-2.190021768910810351e-04,1.426021661609411240e-02,9.996116757392883301e-01,-4.075788310728967190e-04,-2.786255069077014923e-02,-4.312203382141888142e-04,9.995469450950622559e-01,-3.009221702814102173e-02,2.786219120025634766e-02,3.009254857897758484e-02,9.991587400436401367e-01
-2.025049761869013309e-04,-2.247605443699285388e-04,1.445024460554122925e-02,9.996009469032287598e-01,-4.179382231086492538e-04,-2.824546210467815399e-02,-4.428226675372570753e-04,9.995358586311340332e-01,-3.046113438904285431e-02,2.824508212506771088e-02,3.046149015426635742e-02,9.991368651390075684e-01
-2.079134137602522969e-04,-2.305889647686854005e-04,1.464026793837547302e-02,9.995899796485900879e-01,-4.284048627596348524e-04,-2.862880192697048187e-02,-4.545794799923896790e-04,9.995245337486267090e-01,-3.082884103059768677e-02,2.862839773297309875e-02,3.082922287285327911e-02,9.991146326065063477e-01
-2.133948000846430659e-04,-2.364871761528775096e-04,1.483028847724199295e-02,9.995789527893066406e-01,-4.389775567688047886e-04,-2.901257202029228210e-02,-4.664907173719257116e-04,9.995131492614746094e-01,-3.119532577693462372e-02,2.901214174926280975e-02,3.119573369622230530e-02,9.990922212600708008e-01
-2.189492224715650082e-04,-2.424550038995221257e-04,1.502030249685049057e-02,9.995676875114440918e-01,-4.496553156059235334e-04,-2.939677797257900238e-02,-4.785564669873565435e-04,9.995016455650329590e-01,-3.156057745218276978e-02,2.939631976187229156e-02,3.156101331114768982e-02,9.990695118904113770e-01
-2.245767682325094938e-04,-2.484921133145689964e-04,1.521031279116868973e-02,9.995563030242919922e-01,-4.604369169101119041e-04,-2.978142350912094116e-02,-4.907766124233603477e-04,9.994901418685913086e-01,-3.192457929253578186e-02,2.978093922138214111e-02,3.192504495382308960e-02,9.990465044975280762e-01
-2.302775392308831215e-04,-2.545984170865267515e-04,1.540032215416431427e-02,9.995447993278503418e-01,-4.713212838396430016e-04,-3.016651235520839691e-02,-5.031513283029198647e-04,9.994783997535705566e-01,-3.228733316063880920e-02,3.016599640250205994e-02,3.228781744837760925e-02,9.990232586860656738e-01
-2.360515936743468046e-04,-2.607734932098537683e-04,1.559032313525676727e-02,9.995330572128295898e-01,-4.823071358259767294e-04,-3.055205009877681732e-02,-5.156803526915609837e-04,9.994666576385498047e-01,-3.264880552887916565e-02,3.055150248110294342e-02,3.264932706952095032e-02,9.989998340606689453e-01
-2.418989897705614567e-04,-2.670172252692282200e-04,1.578032039105892181e-02,9.995211362838745117e-01,-4.933934542350471020e-04,-3.093803673982620239e-02,-5.283636273816227913e-04,9.994547963142395020e-01,-3.300900757312774658e-02,3.093745931982994080e-02,3.300955519080162048e-02,9.989761114120483398e-01
-2.478199021425098181e-04,-2.733293513301759958e-04,1.597031578421592712e-02,9.995090961456298828e-01,-5.045789293944835663e-04,-3.132448345422744751e-02,-5.412015598267316818e-04,9.994428753852844238e-01,-3.336790576577186584e-02,3.132386878132820129e-02,3.336849436163902283e-02,9.989521503448486328e-01
-2.538142434787005186e-04,-2.797095221467316151e-04,1.616030372679233551e-02,9.994968771934509277e-01,-5.158624262548983097e-04,-3.171138092875480652e-02,-5.541935679502785206e-04,9.994308948516845703e-01,-3.372550383210182190e-02,3.171073645353317261e-02,3.372612223029136658e-02,9.989279508590698242e-01
-2.598823339212685823e-04,-2.861576795112341642e-04,1.635028608143329620e-02,9.994845390319824219e-01,-5.272428388707339764e-04,-3.209875151515007019e-02,-5.673398845829069614e-04,9.994187951087951660e-01,-3.408177942037582397e-02,3.209806978702545166e-02,3.408244252204895020e-02,9.989035129547119141e-01
-2.660240279510617256e-04,-2.926733577623963356e-04,1.654026471078395844e-02,9.994719028472900391e-01,-5.387188866734504700e-04,-3.248658776283264160e-02,-5.806404515169560909e-04,9.994065761566162109e-01,-3.443673998117446899e-02,3.248585760593414307e-02,3.443743661046028137e-02,9.988787770271301270e-01
-2.722396166063845158e-04,-2.992564695887267590e-04,1.673023961484432220e-02,9.994592666625976562e-01,-5.502894055098295212e-04,-3.287488967180252075e-02,-5.940952105447649956e-04,9.993943572044372559e-01,-3.479035943746566772e-02,3.287412598729133606e-02,3.479109331965446472e-02,9.988538622856140137e-01
-2.785290707834064960e-04,-3.059066657442599535e-04,1.692020893096923828e-02,9.994463920593261719e-01,-5.619531148113310337e-04,-3.326367214322090149e-02,-6.077040452510118484e-04,9.993819594383239746e-01,-3.514262288808822632e-02,3.326286375522613525e-02,3.514340519905090332e-02,9.988285899162292480e-01
-2.848925942089408636e-04,-3.126238007098436356e-04,1.711017265915870667e-02,9.994332790374755859e-01,-5.737088504247367382e-04,-3.365293145179748535e-02,-6.214671302586793900e-04,9.993695616722106934e-01,-3.549353033304214478e-02,3.365207836031913757e-02,3.549435734748840332e-02,9.988030791282653809e-01
-2.913301577791571617e-04,-3.194075543433427811e-04,1.730013638734817505e-02,9.994200468063354492e-01,-5.855553317815065384e-04,-3.404267877340316772e-02,-6.353841745294630527e-04,9.993571043014526367e-01,-3.584307432174682617e-02,3.404177725315093994e-02,3.584393858909606934e-02,9.987774491310119629e-01
-2.978418197017163038e-04,-3.262575191911309958e-04,1.749009080231189728e-02,9.994066953659057617e-01,-5.974912201054394245e-04,-3.443290665745735168e-02,-6.494551198557019234e-04,9.993445873260498047e-01,-3.619122505187988281e-02,3.443196043372154236e-02,3.619214892387390137e-02,9.987514615058898926e-01
-3.044278128072619438e-04,-3.331736952532082796e-04,1.768003962934017181e-02,9.993931055068969727e-01,-6.095155258662998676e-04,-3.482363000512123108e-02,-6.636801408603787422e-04,9.993318915367126465e-01,-3.653799742460250854e-02,3.482263535261154175e-02,3.653896227478981018e-02,9.987252950668334961e-01
-3.110881079919636250e-04,-3.401556168682873249e-04,1.786998473107814789e-02,9.993793964385986328e-01,-6.216266774572432041e-04,-3.521484136581420898e-02,-6.780587718822062016e-04,9.993191361427307129e-01,-3.688335791230201721e-02,3.521379083395004272e-02,3.688437119126319885e-02,9.986988902091979980e-01
-3.178229380864650011e-04,-3.472031676210463047e-04,1.805992610752582550e-02,9.993655085563659668e-01,-6.338236853480339050e-04,-3.560655564069747925e-02,-6.925913039594888687e-04,9.993064403533935547e-01,-3.722730651497840881e-02,3.560545295476913452e-02,3.722837939858436584e-02,9.986721873283386230e-01
-3.246323030907660723e-04,-3.543159691616892815e-04,1.824986375868320465e-02,9.993513822555541992e-01,-6.461049779318273067e-04,-3.599876910448074341e-02,-7.072776206769049168e-04,9.992935657501220703e-01,-3.756983578205108643e-02,3.599761053919792175e-02,3.757097199559211731e-02,9.986453056335449219e-01
-3.315161739010363817e-04,-3.614937304519116879e-04,1.843978837132453918e-02,9.993371367454528809e-01,-6.584693328477442265e-04,-3.639147803187370300e-02,-7.221173145808279514e-04,9.992806911468505859e-01,-3.791092708706855774e-02,3.639026731252670288e-02,3.791211917996406555e-02,9.986182451248168945e-01
-3.384749288670718670e-04,-3.687363641802221537e-04,1.862971670925617218e-02,9.993227720260620117e-01,-6.709156441502273083e-04,-3.678471222519874573e-02,-7.371106767095625401e-04,9.992676973342895508e-01,-3.825058043003082275e-02,3.678343817591667175e-02,3.825182840228080750e-02,9.985907673835754395e-01
-3.455084224697202444e-04,-3.760433755815029144e-04,1.881963573396205902e-02,9.993081688880920410e-01,-6.834423402324318886e-04,-3.717844933271408081e-02,-7.522574742324650288e-04,9.992545843124389648e-01,-3.858877718448638916e-02,3.717711195349693298e-02,3.859009221196174622e-02,9.985632300376892090e-01
-3.526170039549469948e-04,-3.834145900327712297e-04,1.900955103337764740e-02,9.992933869361877441e-01,-6.960483733564615250e-04,-3.757270425558090210e-02,-7.675576489418745041e-04,9.992415904998779297e-01,-3.892550989985466003e-02,3.757129982113838196e-02,3.892689198255538940e-02,9.985353946685791016e-01
-3.598004113882780075e-04,-3.908496291842311621e-04,1.919945701956748962e-02,9.992784261703491211e-01,-7.087320555001497269e-04,-3.796747699379920959e-02,-7.830109680071473122e-04,9.992284178733825684e-01,-3.926077485084533691e-02,3.796599805355072021e-02,3.926222771406173706e-02,9.985072612762451172e-01
-3.670590231195092201e-04,-3.983484639320522547e-04,1.938936114311218262e-02,9.992632865905761719e-01,-7.214924553409218788e-04,-3.836276754736900330e-02,-7.986176060512661934e-04,9.992151856422424316e-01,-3.959455713629722595e-02,3.836122527718544006e-02,3.959607705473899841e-02,9.984789490699768066e-01
-3.743929555639624596e-04,-4.059106577187776566e-04,1.957926340401172638e-02,9.992479681968688965e-01,-7.343279430642724037e-04,-3.875859081745147705e-02,-8.143772720359265804e-04,9.992018938064575195e-01,-3.992684185504913330e-02,3.875697404146194458e-02,3.992844000458717346e-02,9.984503984451293945e-01
-3.818020632024854422e-04,-4.135357739869505167e-04,1.976915448904037476e-02,9.992324113845825195e-01,-7.472371216863393784e-04,-3.915493562817573547e-02,-8.302898495458066463e-04,9.991886615753173828e-01,-4.025763273239135742e-02,3.915324434638023376e-02,4.025930166244506836e-02,9.984216094017028809e-01
-3.892867534887045622e-04,-4.212237836327403784e-04,1.995904184877872467e-02,9.992167353630065918e-01,-7.602188270539045334e-04,-3.955182060599327087e-02,-8.463553967885673046e-04,9.991752505302429199e-01,-4.058691114187240601e-02,3.955005109310150146e-02,4.058866202831268311e-02,9.983925819396972656e-01
-3.968467935919761658e-04,-4.289742209948599339e-04,2.014892362058162689e-02,9.992009401321411133e-01,-7.732714293524622917e-04,-3.994923457503318787e-02,-8.625735063105821609e-04,9.991618394851684570e-01,-4.091466590762138367e-02,3.994738310575485229e-02,4.091649875044822693e-02,9.983633160591125488e-01
-4.044825909659266472e-04,-4.367869114503264427e-04,2.033880166709423065e-02,9.991849064826965332e-01,-7.863938226364552975e-04,-4.034718871116638184e-02,-8.789444109424948692e-04,9.991483092308044434e-01,-4.124088957905769348e-02,4.034525156021118164e-02,4.124281182885169983e-02,9.983339309692382812e-01
-4.121940582990646362e-04,-4.446614475455135107e-04,2.052866853773593903e-02,9.991686344146728516e-01,-7.995844352990388870e-04,-4.074568673968315125e-02,-8.954676450230181217e-04,9.991348981857299805e-01,-4.156557470560073853e-02,4.074366390705108643e-02,4.156758636236190796e-02,9.983041882514953613e-01
-4.199814575258642435e-04,-4.525976546574383974e-04,2.071853540837764740e-02,9.991523027420043945e-01,-8.128419285640120506e-04,-4.114472866058349609e-02,-9.121434413827955723e-04,9.991213083267211914e-01,-4.188871756196022034e-02,4.114261642098426819e-02,4.189082607626914978e-02,9.982742667198181152e-01
-4.278446722310036421e-04,-4.605952126439660788e-04,2.090839669108390808e-02,9.991357326507568359e-01,-8.261648472398519516e-04,-4.154431447386741638e-02,-9.289715089835226536e-04,9.991077184677124023e-01,-4.221030324697494507e-02,4.154212027788162231e-02,4.221250489354133606e-02,9.982441663742065430e-01
-4.357839934527873993e-04,-4.686537431553006172e-04,2.109825052320957184e-02,9.991189241409301758e-01,-8.395516197197139263e-04,-4.194445908069610596e-02,-9.459514985792338848e-04,9.990940690040588379e-01,-4.253032058477401733e-02,4.194215685129165649e-02,4.253262281417846680e-02,9.982137084007263184e-01
-4.437995085027068853e-04,-4.767730133607983589e-04,2.128810063004493713e-02,9.991020560264587402e-01,-8.530011400580406189e-04,-4.234515130519866943e-02,-9.630837012082338333e-04,9.990804195404052734e-01,-4.284876585006713867e-02,4.234275221824645996e-02,4.285116866230964661e-02,9.981831908226013184e-01
-4.518912173807621002e-04,-4.849526740144938231e-04,2.147794142365455627e-02,9.990848302841186523e-01,-8.665116038173437119e-04,-4.274640232324600220e-02,-9.803676512092351913e-04,9.990667700767517090e-01,-4.316563159227371216e-02,4.274390265345573425e-02,4.316814243793487549e-02,9.981523752212524414e-01
-4.600593529175966978e-04,-4.931924631819128990e-04,2.166777476668357849e-02,9.990675449371337891e-01,-8.800818468444049358e-04,-4.314821958541870117e-02,-9.978032903745770454e-04,9.990529417991638184e-01,-4.348090663552284241e-02,4.314561188220977783e-02,4.348352178931236267e-02,9.981213212013244629e-01
-4.683038569055497646e-04,-5.014920607209205627e-04,2.185760624706745148e-02,9.990500211715698242e-01,-8.937101229093968868e-04,-4.355058446526527405e-02,-1.015390502288937569e-03,9.990392327308654785e-01,-4.379457980394363403e-02,4.354787617921829224e-02,4.379730671644210815e-02,9.980900287628173828e-01
-4.766250494867563248e-04,-5.098512629047036171e-04,2.204743027687072754e-02,9.990322589874267578e-01,-9.073953260667622089e-04,-4.395353421568870544e-02,-1.033129286952316761e-03,9.990254044532775879e-01,-4.410664364695549011e-02,4.395070672035217285e-02,4.410949721932411194e-02,9.980586171150207520e-01
-4.850229306612163782e-04,-5.182695458643138409e-04,2.223725058138370514e-02,9.990143775939941406e-01,-9.211357682943344116e-04,-4.435704275965690613e-02,-1.051019527949392796e-03,9.990115761756896973e-01,-4.441710188984870911e-02,4.435410350561141968e-02,4.442006349563598633e-02,9.980269074440002441e-01
-4.934975877404212952e-04,-5.267466767691075802e-04,2.242706157267093658e-02,9.989963173866271973e-01,-9.349297615699470043e-04,-4.476112499833106995e-02,-1.069060293957591057e-03,9.989977478981018066e-01,-4.472593218088150024e-02,4.475805908441543579e-02,4.472902417182922363e-02,9.979950189590454102e-01
-5.020490498282015324e-04,-5.352824227884411812e-04,2.261687256395816803e-02,9.989779591560363770e-01,-9.487760835327208042e-04,-4.516577348113059998e-02,-1.087252516299486160e-03,9.989839196205139160e-01,-4.503312334418296814e-02,4.516259208321571350e-02,4.503634944558143616e-02,9.979628920555114746e-01
-5.106776370666921139e-04,-5.438763764686882496e-04,2.280666865408420563e-02,9.989595413208007812e-01,-9.626730461604893208e-04,-4.557100683450698853e-02,-1.105595263652503490e-03,9.989700317382812500e-01,-4.533868283033370972e-02,4.556769877672195435e-02,4.534203559160232544e-02,9.979305863380432129e-01
-5.193839315325021744e-04,-5.525277811102569103e-04,2.299645915627479553e-02,9.989420771598815918e-01,-9.766193106770515442e-04,-4.597680643200874329e-02,-1.124089118093252182e-03,9.989571571350097656e-01,-4.564258083701133728e-02,4.597343876957893372e-02,4.564597457647323608e-02,9.978991746902465820e-01
-5.281668854877352715e-04,-5.612373352050781250e-04,2.318624593317508698e-02,9.989232420921325684e-01,-9.906135965138673782e-04,-4.638319835066795349e-02,-1.142732915468513966e-03,9.989433288574218750e-01,-4.594483599066734314e-02,4.637970402836799622e-02,4.594836756587028503e-02,9.978665709495544434e-01
-5.370271392166614532e-04,-5.700041656382381916e-04,2.337602525949478149e-02,9.989042878150939941e-01,-1.004654215648770332e-03,-4.679017886519432068e-02,-1.161526888608932495e-03,9.989293813705444336e-01,-4.624542593955993652e-02,4.678654670715332031e-02,4.624910280108451843e-02,9.978336691856384277e-01
-5.459649255499243736e-04,-5.788281559944152832e-04,2.356580086052417755e-02,9.988850951194763184e-01,-1.018739887513220310e-03,-4.719774425029754639e-02,-1.180470921099185944e-03,9.989154934883117676e-01,-4.654435068368911743e-02,4.719397798180580139e-02,4.654817283153533936e-02,9.978005290031433105e-01
-5.549802444875240326e-04,-5.877087241970002651e-04,2.375557087361812592e-02,9.988657236099243164e-01,-1.032868516631424427e-03,-4.760589823126792908e-02,-1.199564430862665176e-03,9.989015460014343262e-01,-4.684159159660339355e-02,4.760199412703514099e-02,4.684556275606155396e-02,9.977672696113586426e-01
-5.640732706524431705e-04,-5.966457538306713104e-04,2.394533157348632812e-02,9.988461732864379883e-01,-1.047039288096129894e-03,-4.801464825868606567e-02,-1.218807883560657501e-03,9.988876581192016602e-01,-4.713715612888336182e-02,4.801059514284133911e-02,4.714128747582435608e-02,9.977337718009948730e-01
-5.732440040446817875e-04,-6.056387792341411114e-04,2.413508668541908264e-02,9.988262653350830078e-01,-1.061250222846865654e-03,-4.842398688197135925e-02,-1.238200231455266476e-03,9.988736510276794434e-01,-4.743102192878723145e-02,4.841978847980499268e-02,4.743531346321105957e-02,9.977000951766967773e-01
-5.824927939102053642e-04,-6.146875675767660141e-04,2.432483620941638947e-02,9.988063573837280273e-01,-1.075499574653804302e-03,-4.883393645286560059e-02,-1.257742173038423061e-03,9.988597631454467773e-01,-4.772319644689559937e-02,4.882958158850669861e-02,4.772765189409255981e-02,9.976661205291748047e-01
-5.918195820413529873e-04,-6.237918278202414513e-04,2.451458387076854706e-02,9.987861514091491699e-01,-1.089786179363727570e-03,-4.924447834491729736e-02,-1.277432893402874470e-03,9.988458156585693359e-01,-4.801365733146667480e-02,4.923997074365615845e-02,4.801828786730766296e-02,9.976319670677185059e-01
-6.012244266457855701e-04,-6.329510360956192017e-04,2.470431849360466003e-02,9.987658262252807617e-01,-1.104108290746808052e-03,-4.965562373399734497e-02,-1.297272276133298874e-03,9.988319277763366699e-01,-4.830240830779075623e-02,4.965094849467277527e-02,4.830721393227577209e-02,9.975976943969726562e-01
-6.107075605541467667e-04,-6.421651341952383518e-04,2.489404752850532532e-02,9.987452626228332520e-01,-1.118464511819183826e-03,-5.006736889481544495e-02,-1.317260204814374447e-03,9.988179206848144531e-01,-4.858944565057754517e-02,5.006253719329833984e-02,4.859442636370658875e-02,9.975631833076477051e-01
-6.202690419740974903e-04,-6.514334818348288536e-04,2.508377097547054291e-02,9.987244606018066406e-01,-1.132852747105062008e-03,-5.047972500324249268e-02,-1.337396097369492054e-03,9.988039731979370117e-01,-4.887475073337554932e-02,5.047471821308135986e-02,4.887992143630981445e-02,9.975284934043884277e-01
-6.299091037362813950e-04,-6.607560208067297935e-04,2.527348883450031281e-02,9.987034797668457031e-01,-1.147272181697189808e-03,-5.089269205927848816e-02,-1.357680303044617176e-03,9.987900257110595703e-01,-4.915831983089447021e-02,5.088751018047332764e-02,4.916369169950485229e-02,9.974935054779052734e-01
-6.396276294253766537e-04,-6.701322272419929504e-04,2.546319738030433655e-02,9.986823201179504395e-01,-1.161720487289130688e-03,-5.130626261234283447e-02,-1.378112123347818851e-03,9.987760782241821289e-01,-4.944015666842460632e-02,5.130090937018394470e-02,4.944571852684020996e-02,9.974583983421325684e-01
-6.494249682873487473e-04,-6.795619847252964973e-04,2.565290033817291260e-02,9.986609816551208496e-01,-1.176196499727666378e-03,-5.172046273946762085e-02,-1.398691325448453426e-03,9.987621307373046875e-01,-4.972025007009506226e-02,5.171492323279380798e-02,4.972601309418678284e-02,9.974231123924255371e-01
-6.593011203221976757e-04,-6.890448275953531265e-04,2.584259957075119019e-02,9.986394047737121582e-01,-1.190698589198291302e-03,-5.213527381420135498e-02,-1.419418142177164555e-03,9.987481832504272461e-01,-4.999858513474464417e-02,5.212954431772232056e-02,5.000456050038337708e-02,9.973875284194946289e-01
-6.692562019452452660e-04,-6.985803483985364437e-04,2.603228949010372162e-02,9.986175298690795898e-01,-1.205225009471178055e-03,-5.255069211125373840e-02,-1.440291409380733967e-03,9.987342357635498047e-01,-5.027516558766365051e-02,5.254477635025978088e-02,5.028135329484939575e-02,9.973517656326293945e-01
-6.792905041947960854e-04,-7.081683725118637085e-04,2.622197195887565613e-02,9.985955953598022461e-01,-1.219774247147142887e-03,-5.296674370765686035e-02,-1.461311825551092625e-03,9.987202882766723633e-01,-5.054998397827148438e-02,5.296062678098678589e-02,5.055639520287513733e-02,9.973159432411193848e-01
-6.894037360325455666e-04,-7.178083178587257862e-04,2.641164697706699371e-02,9.985734224319458008e-01,-1.234344672411680222e-03,-5.338340997695922852e-02,-1.482477993704378605e-03,9.987064599990844727e-01,-5.082302913069725037e-02,5.337708815932273865e-02,5.082966387271881104e-02,9.972798228263854980e-01
-6.995965377427637577e-04,-7.275002426467835903e-04,2.660132013261318207e-02,9.985509514808654785e-01,-1.248935004696249962e-03,-5.380070582032203674e-02,-1.503790961578488350e-03,9.986925721168518066e-01,-5.109430104494094849e-02,5.379418283700942993e-02,5.110117048025131226e-02,9.972436428070068359e-01
-7.098686764948070049e-04,-7.372434483841061592e-04,2.679098211228847504e-02,9.985283613204956055e-01,-1.263543148525059223e-03,-5.421862378716468811e-02,-1.525249448604881763e-03,9.986786842346191406e-01,-5.136379227042198181e-02,5.421188846230506897e-02,5.137090012431144714e-02,9.972070455551147461e-01
-7.202203269116580486e-04,-7.470377604477107525e-04,2.698063850402832031e-02,9.985055327415466309e-01,-1.278167706914246082e-03,-5.463717505335807800e-02,-1.546853454783558846e-03,9.986648559570312500e-01,-5.163149163126945496e-02,5.463022366166114807e-02,5.163884907960891724e-02,9.971704483032226562e-01
-7.306516636162996292e-04,-7.568828877992928028e-04,2.717028558254241943e-02,9.984824657440185547e-01,-1.292807050049304962e-03,-5.505635216832160950e-02,-1.568602514453232288e-03,9.986510276794433594e-01,-5.189740285277366638e-02,5.504918098449707031e-02,5.190500989556312561e-02,9.971335530281066895e-01
-7.411627448163926601e-04,-7.667781901545822620e-04,2.735992521047592163e-02,9.984591603279113770e-01,-1.307459548115730286e-03,-5.547615885734558105e-02,-1.590496627613902092e-03,9.986371994018554688e-01,-5.216151103377342224e-02,5.546876043081283569e-02,5.216938257217407227e-02,9.970964789390563965e-01
-7.517536869272589684e-04,-7.767237839289009571e-04,2.754956297576427460e-02,9.984357357025146484e-01,-1.322123687714338303e-03,-5.589661002159118652e-02,-1.612535445019602776e-03,9.986234307289123535e-01,-5.242381989955902100e-02,5.588898062705993652e-02,5.243195965886116028e-02,9.970592856407165527e-01
-7.624247809872031212e-04,-7.867189124226570129e-04,2.773918770253658295e-02,9.984121322631835938e-01,-1.336797489784657955e-03,-5.631768330931663513e-02,-1.634718151763081551e-03,9.986096620559692383e-01,-5.268431827425956726e-02,5.630981922149658203e-02,5.269272997975349426e-02,9.970219135284423828e-01
-7.731759687885642052e-04,-7.967635756358504295e-04,2.792881056666374207e-02,9.983881711959838867e-01,-1.351480023004114628e-03,-5.673940479755401611e-02,-1.657044980674982071e-03,9.985959529876708984e-01,-5.294300243258476257e-02,5.673129856586456299e-02,5.295169353485107422e-02,9.969842433929443359e-01
-7.840074249543249607e-04,-8.068571914918720722e-04,2.811842225492000580e-02,9.983640313148498535e-01,-1.366168842650949955e-03,-5.716176703572273254e-02,-1.679515698924660683e-03,9.985821843147277832e-01,-5.319986492395401001e-02,5.715341120958328247e-02,5.320885404944419861e-02,9.969464540481567383e-01
-7.949192658998072147e-04,-8.169994107447564602e-04,2.830802835524082184e-02,9.983397722244262695e-01,-1.380862900987267494e-03,-5.758475512266159058e-02,-1.702129142358899117e-03,9.985685944557189941e-01,-5.345490947365760803e-02,5.757615342736244202e-02,5.346418172121047974e-02,9.969084858894348145e-01
-8.059115498326718807e-04,-8.271901169791817665e-04,2.849763073027133942e-02,9.983151555061340332e-01,-1.395560335367918015e-03,-5.800840631127357483e-02,-1.724885660223662853e-03,9.985548853874206543e-01,-5.370812118053436279e-02,5.799954012036323547e-02,5.371770262718200684e-02,9.968702793121337891e-01
-8.169845677912235260e-04,-8.374286699108779430e-04,2.868721820414066315e-02,9.982904791831970215e-01,-1.410259399563074112e-03,-5.843268707394599915e-02,-1.747784670442342758e-03,9.985412955284118652e-01,-5.395949631929397583e-02,5.842355638742446899e-02,5.396939069032669067e-02,9.968319535255432129e-01
-8.281383197754621506e-04,-8.477148949168622494e-04,2.887680381536483765e-02,9.982654452323913574e-01,-1.424958696588873863e-03,-5.885762348771095276e-02,-1.770826056599617004e-03,9.985276460647583008e-01,-5.420903488993644714e-02,5.884822458028793335e-02,5.421925336122512817e-02,9.967934489250183105e-01
-8.393728639930486679e-04,-8.580483845435082912e-04,2.906638011336326599e-02,9.982402324676513672e-01,-1.439656247384846210e-03,-5.928320065140724182e-02,-1.794008887372910976e-03,9.985141158103942871e-01,-5.445673316717147827e-02,5.927352607250213623e-02,5.446727201342582703e-02,9.967547655105590820e-01
-8.506884914822876453e-04,-8.684289059601724148e-04,2.925594896078109741e-02,9.982148408889770508e-01,-1.454350887797772884e-03,-5.970942974090576172e-02,-1.817333512008190155e-03,9.985005855560302734e-01,-5.470258370041847229e-02,5.969947949051856995e-02,5.471345782279968262e-02,9.967158436775207520e-01
-8.620853186585009098e-04,-8.788560517132282257e-04,2.944551222026348114e-02,9.981892108917236328e-01,-1.469040638767182827e-03,-6.013631448149681091e-02,-1.840799115598201752e-03,9.984871149063110352e-01,-5.494657903909683228e-02,6.012606993317604065e-02,5.495779588818550110e-02,9.966767430305480957e-01
-8.735632291063666344e-04,-8.893293561413884163e-04,2.963506430387496948e-02,9.981632828712463379e-01,-1.483723754063248634e-03,-6.056383997201919556e-02,-1.864405232481658459e-03,9.984737038612365723e-01,-5.518872290849685669e-02,6.055330485105514526e-02,5.520029366016387939e-02,9.966375231742858887e-01
-8.851226884871721268e-04,-8.998485864140093327e-04,2.982461452484130859e-02,9.981372356414794922e-01,-1.498398603871464729e-03,-6.099202856421470642e-02,-1.888151746243238449e-03,9.984602928161621094e-01,-5.542900040745735168e-02,6.098119542002677917e-02,5.544093996286392212e-02,9.965980648994445801e-01
-8.967634057626128197e-04,-9.104132186621427536e-04,3.001415356993675232e-02,9.981108903884887695e-01,-1.513063791207969189e-03,-6.142086163163185120e-02,-1.912037725560367107e-03,9.984470605850219727e-01,-5.566741898655891418e-02,6.140973046422004700e-02,5.567971989512443542e-02,9.965584874153137207e-01
-9.084859630092978477e-04,-9.210232528857886791e-04,3.020368516445159912e-02,9.980843067169189453e-01,-1.527717453427612782e-03,-6.185036152601242065e-02,-1.936063636094331741e-03,9.984336495399475098e-01,-5.590397119522094727e-02,6.183891370892524719e-02,5.591664835810661316e-02,9.965186715126037598e-01
-9.202900691889226437e-04,-9.316778741776943207e-04,3.039320930838584900e-02,9.980575442314147949e-01,-1.542357727885246277e-03,-6.228051334619522095e-02,-1.960228430107235909e-03,9.984204769134521484e-01,-5.613864213228225708e-02,6.226875260472297668e-02,5.615170672535896301e-02,9.964786171913146973e-01
-9.321761899627745152e-04,-9.423771989531815052e-04,3.058272786438465118e-02,9.980305433273315430e-01,-1.556983334012329578e-03,-6.271132081747055054e-02,-1.984531758353114128e-03,9.984071850776672363e-01,-5.637144669890403748e-02,6.269924342632293701e-02,5.638490989804267883e-02,9.964385628700256348e-01
-9.441443835385143757e-04,-9.531205287203192711e-04,3.077223710715770721e-02,9.980033636093139648e-01,-1.571592409163713455e-03,-6.314279884099960327e-02,-2.008973620831966400e-03,9.983941316604614258e-01,-5.660236254334449768e-02,6.313038617372512817e-02,5.661623924970626831e-02,9.963982105255126953e-01
-9.561944752931594849e-04,-9.639075724408030510e-04,3.096173703670501709e-02,9.979758262634277344e-01,-1.586182974278926849e-03,-6.357493251562118530e-02,-2.033552620559930801e-03,9.983809590339660645e-01,-5.683139711618423462e-02,6.356217712163925171e-02,5.684568360447883606e-02,9.963576197624206543e-01
-9.683270473033189774e-04,-9.747380972839891911e-04,3.115123324096202850e-02,9.979482293128967285e-01,-1.600753981620073318e-03,-6.400772929191589355e-02,-2.058269223198294640e-03,9.983679652214050293e-01,-5.705855041742324829e-02,6.399463862180709839e-02,5.707326158881187439e-02,9.963170289993286133e-01
-9.805416921153664589e-04,-9.856114629656076431e-04,3.134071826934814453e-02,9.979202151298522949e-01,-1.615303102880716324e-03,-6.444118171930313110e-02,-2.083122963085770607e-03,9.983549118041992188e-01,-5.728380754590034485e-02,6.442774087190628052e-02,5.729895830154418945e-02,9.962761402130126953e-01
-9.928391082212328911e-04,-9.965276112779974937e-04,3.153019025921821594e-02,9.978922009468078613e-01,-1.629829173907637596e-03,-6.487531214952468872e-02,-2.108112908899784088e-03,9.983419775962829590e-01,-5.750717595219612122e-02,6.486151367425918579e-02,5.752276629209518433e-02,9.962351918220520020e-01
-1.005218946374952793e-03,-1.007486251182854176e-03,3.171966597437858582e-02,9.978637099266052246e-01,-1.644329982809722424e-03,-6.531009078025817871e-02,-2.133239060640335083e-03,9.983290433883666992e-01,-5.772864818572998047e-02,6.529594212770462036e-02,5.774469301104545593e-02,9.961939454078674316e-01
-1.017681672237813473e-03,-1.018486684188246727e-03,3.190913051366806030e-02,9.978350400924682617e-01,-1.658804481849074364e-03,-6.574555486440658569e-02,-2.158500719815492630e-03,9.983162879943847656e-01,-5.794821307063102722e-02,6.573103368282318115e-02,5.796473473310470581e-02,9.961525201797485352e-01
-1.030227052979171276e-03,-1.029528561048209667e-03,3.209858015179634094e-02,9.978062510490417480e-01,-1.673250109888613224e-03,-6.618168205022811890e-02,-2.183896722272038460e-03,9.983034729957580566e-01,-5.816587805747985840e-02,6.616678088903427124e-02,5.818286910653114319e-02,9.961110353469848633e-01
-1.042855670675635338e-03,-1.040611765347421169e-03,3.228802978992462158e-02,9.977771639823913574e-01,-1.687666052021086216e-03,-6.661847233772277832e-02,-2.209427999332547188e-03,9.982907772064208984e-01,-5.838163942098617554e-02,6.660319119691848755e-02,5.839911475777626038e-02,9.960692524909973145e-01
-1.055567408911883831e-03,-1.051735947839915752e-03,3.247747197747230530e-02,9.977478384971618652e-01,-1.702049863524734974e-03,-6.705594062805175781e-02,-2.235093386843800545e-03,9.982781410217285156e-01,-5.859548971056938171e-02,6.704026460647583008e-02,5.861347168684005737e-02,9.960274100303649902e-01
-1.068362500518560410e-03,-1.062900642864406109e-03,3.266689926385879517e-02,9.977182745933532715e-01,-1.716400496661663055e-03,-6.749406456947326660e-02,-2.260892419144511223e-03,9.982656240463256836e-01,-5.880743637681007385e-02,6.747799366712570190e-02,5.882592126727104187e-02,9.959853887557983398e-01
-1.081240945495665073e-03,-1.074105268344283104e-03,3.285632655024528503e-02,9.976884126663208008e-01,-1.730715739540755749e-03,-6.793287396430969238e-02,-2.286824397742748260e-03,9.982529878616333008e-01,-5.901746451854705811e-02,6.791640073060989380e-02,5.903647094964981079e-02,9.959431290626525879e-01
-1.094202627427875996e-03,-1.085349591448903084e-03,3.304574266076087952e-02,9.976583719253540039e-01,-1.744993729516863823e-03,-6.837234646081924438e-02,-2.312888624146580696e-03,9.982406497001647949e-01,-5.922557413578033447e-02,6.835545599460601807e-02,5.924510955810546875e-02,9.959006905555725098e-01
-1.107248244807124138e-03,-1.096633495762944221e-03,3.323514387011528015e-02,9.976280927658081055e-01,-1.759233186021447182e-03,-6.881249696016311646e-02,-2.339085098356008530e-03,9.982281327247619629e-01,-5.943176895380020142e-02,6.879519671201705933e-02,5.945184454321861267e-02,9.958581328392028809e-01
-1.120378496125340462e-03,-1.107956166379153728e-03,3.342453017830848694e-02,9.975975751876831055e-01,-1.773429103195667267e-03,-6.925332546234130859e-02,-2.365416614338755608e-03,9.982173442840576172e-01,-5.963613465428352356e-02,6.923563778400421143e-02,5.965667590498924255e-02,9.958149790763854980e-01
-1.133591751568019390e-03,-1.119317603297531605e-03,3.361392393708229065e-02,9.975668191909790039e-01,-1.787586137652397156e-03,-6.969481706619262695e-02,-2.391876420006155968e-03,9.982051849365234375e-01,-5.983849242329597473e-02,6.967670470476150513e-02,5.985959246754646301e-02,9.957720637321472168e-01
-1.146888826042413712e-03,-1.130717340856790543e-03,3.380330279469490051e-02,9.975358247756958008e-01,-1.801699399948120117e-03,-7.013697922229766846e-02,-2.418465912342071533e-03,9.981930255889892578e-01,-6.003891676664352417e-02,7.011842727661132812e-02,6.006059050559997559e-02,9.957289099693298340e-01
-1.160270418040454388e-03,-1.142155146226286888e-03,3.399267420172691345e-02,9.975045323371887207e-01,-1.815767725929617882e-03,-7.057982683181762695e-02,-2.445186255499720573e-03,9.981809854507446289e-01,-6.023741886019706726e-02,7.056083530187606812e-02,6.025968119502067566e-02,9.956856369972229004e-01
-1.173736178316175938e-03,-1.153630553744733334e-03,3.418204560875892639e-02,9.974730014801025391e-01,-1.829789020121097565e-03,-7.102335989475250244e-02,-2.472035819664597511e-03,9.981691241264343262e-01,-6.043399497866630554e-02,7.100390642881393433e-02,6.045684590935707092e-02,9.956421852111816406e-01
-1.187286339700222015e-03,-1.165143214166164398e-03,3.437140211462974548e-02,9.974412918090820312e-01,-1.843761769123375416e-03,-7.146755605936050415e-02,-2.499014139175415039e-03,9.981572031974792480e-01,-6.062864139676094055e-02,7.144764810800552368e-02,6.065210700035095215e-02,9.955985546112060547e-01
-1.200921135023236275e-03,-1.176692545413970947e-03,3.456075116991996765e-02,9.974092841148376465e-01,-1.857684226706624031e-03,-7.191243767738342285e-02,-2.526121446862816811e-03,9.981454610824584961e-01,-6.082134693861007690e-02,7.189206779003143311e-02,6.084543466567993164e-02,9.955547451972961426e-01
-1.214640331454575062e-03,-1.188278314657509327e-03,3.475008904933929443e-02,9.973769783973693848e-01,-1.871554297395050526e-03,-7.235797494649887085e-02,-2.553355414420366287e-03,9.981337189674377441e-01,-6.101212650537490845e-02,7.233713567256927490e-02,6.103684753179550171e-02,9.955108165740966797e-01
-1.228444511070847511e-03,-1.199900172650814056e-03,3.493941947817802429e-02,9.973445534706115723e-01,-1.885370584204792976e-03,-7.280421257019042969e-02,-2.580717438831925392e-03,9.981220960617065430e-01,-6.120096519589424133e-02,7.278288155794143677e-02,6.122633442282676697e-02,9.954666495323181152e-01
-1.242333790287375450e-03,-1.211558002978563309e-03,3.512874618172645569e-02,9.973117709159851074e-01,-1.899131224490702152e-03,-7.325112074613571167e-02,-2.608206123113632202e-03,9.981105327606201172e-01,-6.138786673545837402e-02,7.322931289672851562e-02,6.141389533877372742e-02,9.954224228858947754e-01
-1.256307936273515224e-03,-1.223251107148826122e-03,3.531806543469429016e-02,9.972787499427795410e-01,-1.912835054099559784e-03,-7.369871437549591064e-02,-2.635820768773555756e-03,9.980991482734680176e-01,-6.157283484935760498e-02,7.367639988660812378e-02,6.159953400492668152e-02,9.953778982162475586e-01
-1.270367414690554142e-03,-1.234979252330958843e-03,3.550736978650093079e-02,9.972454309463500977e-01,-1.926479628309607506e-03,-7.414697855710983276e-02,-2.663560910150408745e-03,9.980877637863159180e-01,-6.175586208701133728e-02,7.412417232990264893e-02,6.178324669599533081e-02,9.953332543373107910e-01
-1.284511876292526722e-03,-1.246741623617708683e-03,3.569666668772697449e-02,9.972119331359863281e-01,-1.940063200891017914e-03,-7.459592819213867188e-02,-2.691425150260329247e-03,9.980764389038085938e-01,-6.193694844841957092e-02,7.457260042428970337e-02,6.196503341197967529e-02,9.952884912490844727e-01
-1.298742135986685753e-03,-1.258538570255041122e-03,3.588595613837242126e-02,9.971781969070434570e-01,-1.953585073351860046e-03,-7.504554837942123413e-02,-2.719414653256535530e-03,9.980652332305908203e-01,-6.211609393358230591e-02,7.502169907093048096e-02,6.214489415287971497e-02,9.952434897422790527e-01
-1.313057960942387581e-03,-1.270369393751025200e-03,3.607523813843727112e-02,9.971442222595214844e-01,-1.967042218893766403e-03,-7.549585402011871338e-02,-2.747527323663234711e-03,9.980541467666625977e-01,-6.229329854249954224e-02,7.547149062156677246e-02,6.232282146811485291e-02,9.951983094215393066e-01
-1.327459351159632206e-03,-1.282233744859695435e-03,3.626450896263122559e-02,9.971099495887756348e-01,-1.980434171855449677e-03,-7.594683766365051270e-02,-2.775763161480426788e-03,9.980430603027343750e-01,-6.246855482459068298e-02,7.592194527387619019e-02,6.249883025884628296e-02,9.951530098915100098e-01
-1.341946655884385109e-03,-1.294131157919764519e-03,3.645377606153488159e-02,9.970753788948059082e-01,-1.993758836761116982e-03,-7.639851421117782593e-02,-2.804121468216180801e-03,9.980321526527404785e-01,-6.264187395572662354e-02,7.637307047843933105e-02,6.267289817333221436e-02,9.951075315475463867e-01
-1.356519758701324463e-03,-1.306061283685266972e-03,3.664302825927734375e-02,9.970406293869018555e-01,-2.007013885304331779e-03,-7.685084640979766846e-02,-2.832601312547922134e-03,9.980213642120361328e-01,-6.281323730945587158e-02,7.682485878467559814e-02,6.284504383802413940e-02,9.950618743896484375e-01
-1.371179241687059402e-03,-1.318023772910237312e-03,3.683228045701980591e-02,9.970055222511291504e-01,-2.020198386162519455e-03,-7.730387896299362183e-02,-2.861202461645007133e-03,9.980106353759765625e-01,-6.298267096281051636e-02,7.727733254432678223e-02,6.301525235176086426e-02,9.950160384178161621e-01
-1.385924872010946274e-03,-1.330018509179353714e-03,3.702151775360107422e-02,9.969702959060668945e-01,-2.033310709521174431e-03,-7.775758206844329834e-02,-2.889923984184861183e-03,9.980000257492065430e-01,-6.315014511346817017e-02,7.773046940565109253e-02,6.318352371454238892e-02,9.949700832366943359e-01
-1.400756882503628731e-03,-1.342044794000685215e-03,3.721074759960174561e-02,9.969347119331359863e-01,-2.046348992735147476e-03,-7.821197807788848877e-02,-2.918766112998127937e-03,9.979893565177917480e-01,-6.331568211317062378e-02,7.818429172039031982e-02,6.334987282752990723e-02,9.949238896369934082e-01
-1.415675040334463120e-03,-1.354102045297622681e-03,3.739996626973152161e-02,9.968988299369812012e-01,-2.059311373159289360e-03,-7.866702973842620850e-02,-2.947726286947727203e-03,9.979788661003112793e-01,-6.347927451133728027e-02,7.863876223564147949e-02,6.351429969072341919e-02,9.948775768280029297e-01
-1.430680043995380402e-03,-1.366190612316131592e-03,3.758918121457099915e-02,9.968627691268920898e-01,-2.072196686640381813e-03,-7.912277430295944214e-02,-2.976805903017520905e-03,9.979686141014099121e-01,-6.364091485738754272e-02,7.909391820430755615e-02,6.367678940296173096e-02,9.948310256004333496e-01
-1.445772009901702404e-03,-1.378309680148959160e-03,3.777838125824928284e-02,9.968264698982238770e-01,-2.085002604871988297e-03,-7.957920432090759277e-02,-3.006002865731716156e-03,9.979583024978637695e-01,-6.380061805248260498e-02,7.954975217580795288e-02,6.383734196424484253e-02,9.947844743728637695e-01
-1.460950821638107300e-03,-1.390458899550139904e-03,3.796757385134696960e-02,9.967897534370422363e-01,-2.097728429362177849e-03,-8.003631234169006348e-02,-3.035317640751600266e-03,9.979481101036071777e-01,-6.395836919546127319e-02,8.000624924898147583e-02,6.399597227573394775e-02,9.947375655174255371e-01
-1.476216712035238743e-03,-1.402638037689030170e-03,3.815676644444465637e-02,9.967528581619262695e-01,-2.110371831804513931e-03,-8.049409836530685425e-02,-3.064748831093311310e-03,9.979380965232849121e-01,-6.411417573690414429e-02,8.046343922615051270e-02,6.415267288684844971e-02,9.946906566619873047e-01
-1.491568982601165771e-03,-1.414846279658377171e-03,3.834593668580055237e-02,9.967157244682312012e-01,-2.122930949553847313e-03,-8.095256239175796509e-02,-3.094295039772987366e-03,9.979280829429626465e-01,-6.426803767681121826e-02,8.092126995325088501e-02,6.430743634700775146e-02,9.946434497833251953e-01
-1.507009379565715790e-03,-1.427083741873502731e-03,3.853510320186614990e-02,9.966783523559570312e-01,-2.135405084118247032e-03,-8.141170442104339600e-02,-3.123957198113203049e-03,9.979181885719299316e-01,-6.441994756460189819e-02,8.137977868318557739e-02,6.446028500795364380e-02,9.945960640907287598e-01
-1.522536738775670528e-03,-1.439350075088441372e-03,3.872426599264144897e-02,9.966406822204589844e-01,-2.147792140021920204e-03,-8.187153190374374390e-02,-3.153733676299452782e-03,9.979085326194763184e-01,-6.456992030143737793e-02,8.183897286653518677e-02,6.461118906736373901e-02,9.945485591888427734e-01
-1.538151875138282776e-03,-1.451644697226583958e-03,3.891341388225555420e-02,9.966026544570922852e-01,-2.160090254619717598e-03,-8.233202993869781494e-02,-3.183624241501092911e-03,9.978988766670227051e-01,-6.471795588731765747e-02,8.229883015155792236e-02,6.476017832756042480e-02,9.945009350776672363e-01
-1.553854439407587051e-03,-1.463967142626643181e-03,3.910255804657936096e-02,9.965643882751464844e-01,-2.172298030927777290e-03,-8.279321342706680298e-02,-3.213627729564905167e-03,9.978892803192138672e-01,-6.486403942108154297e-02,8.275935053825378418e-02,6.490723043680191040e-02,9.944530725479125977e-01
-1.569644664414227009e-03,-1.476317294873297215e-03,3.929168730974197388e-02,9.965259432792663574e-01,-2.184413839131593704e-03,-8.325506001710891724e-02,-3.243742976337671280e-03,9.978798627853393555e-01,-6.500817835330963135e-02,8.322055637836456299e-02,6.505236774682998657e-02,9.944050908088684082e-01
-1.585522899404168129e-03,-1.488694571889936924e-03,3.948080912232398987e-02,9.964871406555175781e-01,-2.196436515077948570e-03,-8.371759951114654541e-02,-3.273970447480678558e-03,9.978705048561096191e-01,-6.515037268400192261e-02,8.368241786956787109e-02,6.519557535648345947e-02,9.943568706512451172e-01
-1.601489377208054066e-03,-1.501098857261240482e-03,3.966992348432540894e-02,9.964480400085449219e-01,-2.208364196121692657e-03,-8.418081700801849365e-02,-3.304308746010065079e-03,9.978612661361694336e-01,-6.529062986373901367e-02,8.414494246244430542e-02,6.533686816692352295e-02,9.943085908889770508e-01
-1.617543981410562992e-03,-1.513529685325920582e-03,3.985902667045593262e-02,9.964087605476379395e-01,-2.220194786787033081e-03,-8.464469760656356812e-02,-3.334757173433899879e-03,9.978521466255187988e-01,-6.542895734310150146e-02,8.460815250873565674e-02,6.547623127698898315e-02,9.942600131034851074e-01
-1.633686479181051254e-03,-1.525986474007368088e-03,4.004811495542526245e-02,9.963691830635070801e-01,-2.231927355751395226e-03,-8.510924875736236572e-02,-3.365314565598964691e-03,9.978432655334472656e-01,-6.556533277034759521e-02,8.507201075553894043e-02,6.561367213726043701e-02,9.942113757133483887e-01
-1.649917685426771641e-03,-1.538469106890261173e-03,4.023720696568489075e-02,9.963293075561523438e-01,-2.243560040369629860e-03,-8.557449281215667725e-02,-3.395980922505259514e-03,9.978343248367309570e-01,-6.569977849721908569e-02,8.553654700517654419e-02,6.574920564889907837e-02,9.941624999046325684e-01
-1.666237483732402325e-03,-1.550977118313312531e-03,4.042628034949302673e-02,9.962890744209289551e-01,-2.255091443657875061e-03,-8.604040741920471191e-02,-3.426755545660853386e-03,9.978255033493041992e-01,-6.583229452371597290e-02,8.600173890590667725e-02,6.588280200958251953e-02,9.941134452819824219e-01
-1.682645990513265133e-03,-1.563510275445878506e-03,4.061534628272056580e-02,9.962486624717712402e-01,-2.266519935801625252e-03,-8.650699257850646973e-02,-3.457637270912528038e-03,9.978167414665222168e-01,-6.596286594867706299e-02,8.646761626005172729e-02,6.601449847221374512e-02,9.940642714500427246e-01
-1.699143205769360065e-03,-1.576068112626671791e-03,4.080440849065780640e-02,9.962079524993896484e-01,-2.277843886986374855e-03,-8.697425574064254761e-02,-3.488625632598996162e-03,9.978082180023193359e-01,-6.609150767326354980e-02,8.693415671586990356e-02,6.614427268505096436e-02,9.940149188041687012e-01
-1.715729013085365295e-03,-1.588649814948439598e-03,4.099345207214355469e-02,9.961670041084289551e-01,-2.289061900228261948e-03,-8.744216710329055786e-02,-3.519718768075108528e-03,9.977998137474060059e-01,-6.621821969747543335e-02,8.740133047103881836e-02,6.627213954925537109e-02,9.939653873443603516e-01
-1.732404227368533611e-03,-1.601255964487791061e-03,4.118248820304870605e-02,9.961257576942443848e-01,-2.300172345712780952e-03,-8.791077136993408203e-02,-3.550917375832796097e-03,9.977914690971374512e-01,-6.634301692247390747e-02,8.786919713020324707e-02,6.639809161424636841e-02,9.939156174659729004e-01
-1.749168732203543186e-03,-1.613885397091507912e-03,4.137152060866355896e-02,9.960841536521911621e-01,-2.311173127964138985e-03,-8.838004618883132935e-02,-3.582220058888196945e-03,9.977832436561584473e-01,-6.646586209535598755e-02,8.833771198987960815e-02,6.652214378118515015e-02,9.938657879829406738e-01
-1.766022411175072193e-03,-1.626538345590233803e-03,4.156054183840751648e-02,9.960423707962036133e-01,-2.322064246982336044e-03,-8.884999155998229980e-02,-3.613626118749380112e-03,9.977750778198242188e-01,-6.658679246902465820e-02,8.880689740180969238e-02,6.664428859949111938e-02,9.938156604766845703e-01
-1.782965613529086113e-03,-1.639213878661394119e-03,4.174955189228057861e-02,9.960002303123474121e-01,-2.332842675969004631e-03,-8.932059258222579956e-02,-3.645134856924414635e-03,9.977670907974243164e-01,-6.670580059289932251e-02,8.927674591541290283e-02,6.676452606916427612e-02,9.937654733657836914e-01
-1.799997990019619465e-03,-1.651911647059023380e-03,4.193855077028274536e-02,9.959578514099121094e-01,-2.343507250770926476e-03,-8.979187160730361938e-02,-3.676744643598794937e-03,9.977591633796691895e-01,-6.682288646697998047e-02,8.974724262952804565e-02,6.688286364078521729e-02,9.937151074409484863e-01
-1.817120355553925037e-03,-1.664631883613765240e-03,4.212754219770431519e-02,9.959150552749633789e-01,-2.354057040065526962e-03,-9.026380628347396851e-02,-3.708455711603164673e-03,9.977514743804931641e-01,-6.693805009126663208e-02,9.021839499473571777e-02,6.699929386377334595e-02,9.936645030975341797e-01
-1.834332477301359177e-03,-1.677373540587723255e-03,4.231652617454528809e-02,9.958721399307250977e-01,-2.364489948377013206e-03,-9.073642641305923462e-02,-3.740267129614949226e-03,9.977437853813171387e-01,-6.705130636692047119e-02,9.069021046161651611e-02,6.711383908987045288e-02,9.936137199401855469e-01
-1.851634704507887363e-03,-1.690136850811541080e-03,4.250549897551536560e-02,9.958288669586181641e-01,-2.374804345890879631e-03,-9.120969474315643311e-02,-3.772177267819643021e-03,9.977363348007202148e-01,-6.716264039278030396e-02,9.116268903017044067e-02,6.722649931907653809e-02,9.935628771781921387e-01
-1.869026804342865944e-03,-1.702920999377965927e-03,4.269446060061454773e-02,9.957852959632873535e-01,-2.384999068453907967e-03,-9.168364852666854858e-02,-3.804186359047889709e-03,9.977288842201232910e-01,-6.727207452058792114e-02,9.163582324981689453e-02,6.733725219964981079e-02,9.935117363929748535e-01
-1.886509009636938572e-03,-1.715725637041032314e-03,4.288341104984283447e-02,9.957414865493774414e-01,-2.395072253420948982e-03,-9.215822815895080566e-02,-3.836292540654540062e-03,9.977215528488159180e-01,-6.737958639860153198e-02,9.210959821939468384e-02,6.744612008333206177e-02,9.934604763984680176e-01
-1.904081902466714382e-03,-1.728550763800740242e-03,4.307235777378082275e-02,9.956973195075988770e-01,-2.405023435130715370e-03,-9.263350069522857666e-02,-3.868495812639594078e-03,9.977144002914428711e-01,-6.748519837856292725e-02,9.258403629064559937e-02,6.755311787128448486e-02,9.934090971946716309e-01
-1.921745017170906067e-03,-1.741395797580480576e-03,4.326128959655761719e-02,9.956529140472412109e-01,-2.414850052446126938e-03,-9.310940653085708618e-02,-3.900795010849833488e-03,9.977073669433593750e-01,-6.758891791105270386e-02,9.305912256240844727e-02,6.765821576118469238e-02,9.933574795722961426e-01
-1.939498702995479107e-03,-1.754260389134287834e-03,4.345021396875381470e-02,9.956082105636596680e-01,-2.424550941213965416e-03,-9.358599781990051270e-02,-3.933189436793327332e-03,9.977004528045654297e-01,-6.769072264432907104e-02,9.353485703468322754e-02,6.776144355535507202e-02,9.933056235313415527e-01
-1.957342959940433502e-03,-1.767143839970231056e-03,4.363912716507911682e-02,9.955631494522094727e-01,-2.434124704450368881e-03,-9.406322240829467773e-02,-3.965677693486213684e-03,9.976936578750610352e-01,-6.779063493013381958e-02,9.401124715805053711e-02,6.786279380321502686e-02,9.932537078857421875e-01
-1.975278370082378387e-03,-1.780046266503632069e-03,4.382802918553352356e-02,9.955178499221801758e-01,-2.443569945171475410e-03,-9.454113245010375977e-02,-3.998259548097848892e-03,9.976869821548461914e-01,-6.788864731788635254e-02,9.448827803134918213e-02,6.796226650476455688e-02,9.932014942169189453e-01
-1.993304584175348282e-03,-1.792967319488525391e-03,4.401692375540733337e-02,9.954722523689270020e-01,-2.452885033562779427e-03,-9.501966834068298340e-02,-4.030934534966945648e-03,9.976803660392761230e-01,-6.798478215932846069e-02,9.496597200632095337e-02,6.805987656116485596e-02,9.931492209434509277e-01
-2.011422533541917801e-03,-1.805906649678945541e-03,4.420577362179756165e-02,9.954264760017395020e-01,-2.462072763592004776e-03,-9.549883008003234863e-02,-4.063702654093503952e-03,9.976716041564941406e-01,-6.807892024517059326e-02,9.544409811496734619e-02,6.815563887357711792e-02,9.930987954139709473e-01
-2.029631286859512329e-03,-1.818863442167639732e-03,4.439464583992958069e-02,9.953803420066833496e-01,-2.471124054864048958e-03,-9.597868472337722778e-02,-4.096559714525938034e-03,9.976651668548583984e-01,-6.817126274108886719e-02,9.592305868864059448e-02,6.824952363967895508e-02,9.930462241172790527e-01
-2.047930844128131866e-03,-1.831837464123964310e-03,4.458350688219070435e-02,9.953339099884033203e-01,-2.480041468515992165e-03,-9.645918011665344238e-02,-4.129506181925535202e-03,9.976588487625122070e-01,-6.826174259185791016e-02,9.640265256166458130e-02,6.834154576063156128e-02,9.929934144020080566e-01
-2.066322369500994682e-03,-1.844828715547919273e-03,4.477236047387123108e-02,9.952871203422546387e-01,-2.488823374733328819e-03,-9.694033116102218628e-02,-4.162542987614870071e-03,9.976526498794555664e-01,-6.835032999515533447e-02,9.688290208578109741e-02,6.843171268701553345e-02,9.929404854774475098e-01
-2.084805397316813469e-03,-1.857836730778217316e-03,4.496120288968086243e-02,9.952400326728820801e-01,-2.497469307854771614e-03,-9.742213040590286255e-02,-4.195667337626218796e-03,9.976465702056884766e-01,-6.843704730272293091e-02,9.736377745866775513e-02,6.852003931999206543e-02,9.928873181343078613e-01
-2.103379927575588226e-03,-1.870860927738249302e-03,4.515003785490989685e-02,9.951927065849304199e-01,-2.505976939573884010e-03,-9.790457785129547119e-02,-4.228878766298294067e-03,9.976406097412109375e-01,-6.852191686630249023e-02,9.784530848264694214e-02,6.860651820898056030e-02,9.928340911865234375e-01
-2.122046658769249916e-03,-1.883901306428015232e-03,4.533886164426803589e-02,9.951449632644653320e-01,-2.514344640076160431e-03,-9.838766604661941528e-02,-4.262177739292383194e-03,9.976347684860229492e-01,-6.860489398241043091e-02,9.832745790481567383e-02,6.869114935398101807e-02,9.927805662155151367e-01
-2.140804426744580269e-03,-1.896956819109618664e-03,4.552766680717468262e-02,9.950971007347106934e-01,-2.522572176530957222e-03,-9.887139499187469482e-02,-4.295560065656900406e-03,9.976290464401245117e-01,-6.868601590394973755e-02,9.881024062633514404e-02,6.877395510673522949e-02,9.927268624305725098e-01
-2.159654861316084862e-03,-1.910027815029025078e-03,4.571647197008132935e-02,9.950487613677978516e-01,-2.530656754970550537e-03,-9.935576468706130981e-02,-4.329029005020856857e-03,9.976233839988708496e-01,-6.876528263092041016e-02,9.929367154836654663e-02,6.885492056608200073e-02,9.926730394363403320e-01
-2.178597496822476387e-03,-1.923113944940268993e-03,4.590526595711708069e-02,9.950002431869506836e-01,-2.538598608225584030e-03,-9.984078258275985718e-02,-4.362581297755241394e-03,9.976179599761962891e-01,-6.884270161390304565e-02,9.977772086858749390e-02,6.893406063318252563e-02,9.926190376281738281e-01
-2.197632566094398499e-03,-1.936214510351419449e-03,4.609404504299163818e-02,9.949513673782348633e-01,-2.546395175158977509e-03,-1.003264263272285461e-01,-4.396215546876192093e-03,9.976125955581665039e-01,-6.891827285289764404e-02,1.002624109387397766e-01,6.901138275861740112e-02,9.925647974014282227e-01
-2.216760069131851196e-03,-1.949329162016510963e-03,4.628281667828559875e-02,9.949021339416503906e-01,-2.554045524448156357e-03,-1.008127108216285706e-01,-4.429932683706283569e-03,9.976073503494262695e-01,-6.899199634790420532e-02,1.007477194070816040e-01,6.908687949180603027e-02,9.925104379653930664e-01
-2.235979307442903519e-03,-1.962457317858934402e-03,4.647157341241836548e-02,9.948526620864868164e-01,-2.561548259109258652e-03,-1.012996360659599304e-01,-4.463729448616504669e-03,9.976022243499755859e-01,-6.906386464834213257e-02,1.012336537241935730e-01,6.916055083274841309e-02,9.924558401107788086e-01
-2.255291910842061043e-03,-1.975599443539977074e-03,4.666031897068023682e-02,9.948029518127441406e-01,-2.568902680650353432e-03,-1.017871722579002380e-01,-4.497606772929430008e-03,9.975972175598144531e-01,-6.913392245769500732e-02,1.017202138900756836e-01,6.923242658376693726e-02,9.924010634422302246e-01
-2.274697413668036461e-03,-1.988754607737064362e-03,4.684906080365180969e-02,9.947528243064880371e-01,-2.576107159256935120e-03,-1.022753566503524780e-01,-4.531563725322484970e-03,9.975922703742980957e-01,-6.920213997364044189e-02,1.022073999047279358e-01,6.930248439311981201e-02,9.923461079597473145e-01
-2.294195815920829773e-03,-2.001922577619552612e-03,4.703779146075248718e-02,9.947023987770080566e-01,-2.583160297945141792e-03,-1.027641668915748596e-01,-4.565597977489233017e-03,9.975875020027160645e-01,-6.926853954792022705e-02,1.026951968669891357e-01,6.937076151371002197e-02,9.922910332679748535e-01
-2.313787117600440979e-03,-2.015102887526154518e-03,4.722650721669197083e-02,9.946516752243041992e-01,-2.590060466900467873e-03,-1.032535955309867859e-01,-4.599709063768386841e-03,9.975828528404235840e-01,-6.933310627937316895e-02,1.031836122274398804e-01,6.943723559379577637e-02,9.922356605529785156e-01
-2.333471318706870079e-03,-2.028295071795582771e-03,4.741521552205085754e-02,9.946006536483764648e-01,-2.596807898953557014e-03,-1.037436574697494507e-01,-4.633897915482521057e-03,9.975783824920654297e-01,-6.939587742090225220e-02,1.036726534366607666e-01,6.950191408395767212e-02,9.921801090240478516e-01
-2.353249117732048035e-03,-2.041499596089124680e-03,4.760391637682914734e-02,9.945492744445800781e-01,-2.603400498628616333e-03,-1.042343378067016602e-01,-4.668161273002624512e-03,9.975739717483520508e-01,-6.945682317018508911e-02,1.041622981429100037e-01,6.956481188535690308e-02,9.921244382858276367e-01
-2.373120514675974846e-03,-2.054715296253561974e-03,4.779260233044624329e-02,9.944977760314941406e-01,-2.609836636111140251e-03,-1.047256439924240112e-01,-4.702499136328697205e-03,9.975696802139282227e-01,-6.951595842838287354e-02,1.046525686979293823e-01,6.962593644857406616e-02,9.920685887336730957e-01
-2.393084811046719551e-03,-2.067942172288894653e-03,4.798128083348274231e-02,9.944458007812500000e-01,-2.616115845739841461e-03,-1.052175536751747131e-01,-4.736910574138164520e-03,9.975655078887939453e-01,-6.957331299781799316e-02,1.051434352993965149e-01,6.968529522418975830e-02,9.920125007629394531e-01
-2.413142938166856766e-03,-2.081179060041904449e-03,4.816994443535804749e-02,9.943935275077819824e-01,-2.622236730530858040e-03,-1.057100892066955566e-01,-4.771393258124589920e-03,9.975614547729492188e-01,-6.962885707616806030e-02,1.056349128484725952e-01,6.974286586046218872e-02,9.919562935829162598e-01
-2.433294896036386490e-03,-2.094426890835165977e-03,4.835860058665275574e-02,9.943408966064453125e-01,-2.628198591992259026e-03,-1.062032356858253479e-01,-4.805948119610548019e-03,9.975574612617492676e-01,-6.968262046575546265e-02,1.061269938945770264e-01,6.979870051145553589e-02,9.918997883796691895e-01
-2.453540917485952377e-03,-2.107684966176748276e-03,4.854724556207656860e-02,9.942880272865295410e-01,-2.634000033140182495e-03,-1.066969931125640869e-01,-4.840574692934751511e-03,9.975537061691284180e-01,-6.973459571599960327e-02,1.066196784377098083e-01,6.985275447368621826e-02,9.918431639671325684e-01
-2.473880536854267120e-03,-2.120952587574720383e-03,4.873587563633918762e-02,9.942348599433898926e-01,-2.639639656990766525e-03,-1.071913614869117737e-01,-4.875270184129476547e-03,9.975500106811523438e-01,-6.978479027748107910e-02,1.071129739284515381e-01,6.990507245063781738e-02,9.917863011360168457e-01
-2.494314685463905334e-03,-2.134229522198438644e-03,4.892449826002120972e-02,9.941813349723815918e-01,-2.645116765052080154e-03,-1.076863333582878113e-01,-4.910033196210861206e-03,9.975464344024658203e-01,-6.983322650194168091e-02,1.076068729162216187e-01,6.995565444231033325e-02,9.917293190956115723e-01
-2.514842199161648750e-03,-2.147515071555972099e-03,4.911310598254203796e-02,9.941274523735046387e-01,-2.650430426001548767e-03,-1.081819012761116028e-01,-4.944864194840192795e-03,9.975429773330688477e-01,-6.987989693880081177e-02,1.081013455986976624e-01,7.000448554754257202e-02,9.916719794273376465e-01
-2.535464707762002945e-03,-2.160810166969895363e-03,4.930170997977256775e-02,9.940732717514038086e-01,-2.655579242855310440e-03,-1.086780801415443420e-01,-4.979762714356184006e-03,9.975396394729614258e-01,-6.992478668689727783e-02,1.085964143276214600e-01,7.005158811807632446e-02,9.916146397590637207e-01
-2.556181745603680611e-03,-2.174112712964415550e-03,4.949030280113220215e-02,9.940188527107238770e-01,-2.660562517121434212e-03,-1.091748550534248352e-01,-5.014727823436260223e-03,9.975364208221435547e-01,-6.996794790029525757e-02,1.090920940041542053e-01,7.009696960449218750e-02,9.915570020675659180e-01
-2.576993079856038094e-03,-2.187424106523394585e-03,4.967888072133064270e-02,9.939640164375305176e-01,-2.665379317477345467e-03,-1.096722334623336792e-01,-5.049756262451410294e-03,9.975332617759704590e-01,-7.000935077667236328e-02,1.095883399248123169e-01,7.014063000679016113e-02,9.914992451667785645e-01
-2.597899176180362701e-03,-2.200742950662970543e-03,4.986745119094848633e-02,9.939089417457580566e-01,-2.670028479769825935e-03,-1.101702004671096802e-01,-5.084848962724208832e-03,9.975303411483764648e-01,-7.004901766777038574e-02,1.100852042436599731e-01,7.018257677555084229e-02,9.914411306381225586e-01
-2.618899336084723473e-03,-2.214068779721856117e-03,5.005600675940513611e-02,9.938535094261169434e-01,-2.674508839845657349e-03,-1.106687560677528381e-01,-5.120003595948219299e-03,9.975274205207824707e-01,-7.008694857358932495e-02,1.105826199054718018e-01,7.022282481193542480e-02,9.913830161094665527e-01
-2.639995422214269638e-03,-2.227402059361338615e-03,5.024454742670059204e-02,9.937977790832519531e-01,-2.678819932043552399e-03,-1.111679077148437500e-01,-5.155221093446016312e-03,9.975247383117675781e-01,-7.012314349412918091e-02,1.110806316137313843e-01,7.026137411594390869e-02,9.913246035575866699e-01
-2.661186037585139275e-03,-2.240742323920130730e-03,5.043308436870574951e-02,9.937416315078735352e-01,-2.682960592210292816e-03,-1.116676479578018188e-01,-5.190499126911163330e-03,9.975220561027526855e-01,-7.015762478113174438e-02,1.115792244672775269e-01,7.029823213815689087e-02,9.912659525871276855e-01
-2.682472113519906998e-03,-2.254088642075657845e-03,5.062160640954971313e-02,9.936852455139160156e-01,-2.686929656192660332e-03,-1.121679693460464478e-01,-5.225836765021085739e-03,9.975195527076721191e-01,-7.019039243459701538e-02,1.120783910155296326e-01,7.033339887857437134e-02,9.912071228027343750e-01
-2.703852485865354538e-03,-2.267440780997276306e-03,5.081012099981307983e-02,9.936286211013793945e-01,-2.690726891160011292e-03,-1.126688569784164429e-01,-5.261233076453208923e-03,9.975171089172363281e-01,-7.022146135568618774e-02,1.125781163573265076e-01,7.036689668893814087e-02,9.911481738090515137e-01
-2.725329017266631126e-03,-2.280799206346273422e-03,5.099861696362495422e-02,9.935715794563293457e-01,-2.694350900128483772e-03,-1.131703332066535950e-01,-5.296687595546245575e-03,9.975147843360900879e-01,-7.025081664323806763e-02,1.130784377455711365e-01,7.039871811866760254e-02,9.910889267921447754e-01
-2.746900776401162148e-03,-2.294162753969430923e-03,5.118710547685623169e-02,9.935141205787658691e-01,-2.697800751775503159e-03,-1.136723980307579041e-01,-5.332199390977621078e-03,9.975126981735229492e-01,-7.027848064899444580e-02,1.135793253779411316e-01,7.042887061834335327e-02,9.910295605659484863e-01
-2.768567996099591255e-03,-2.307531423866748810e-03,5.137558653950691223e-02,9.934564232826232910e-01,-2.701076213270425797e-03,-1.141750216484069824e-01,-5.367767065763473511e-03,9.975106120109558105e-01,-7.030446082353591919e-02,1.140807643532752991e-01,7.045737653970718384e-02,9.909698963165283203e-01
-2.790331142023205757e-03,-2.320904983207583427e-03,5.156405642628669739e-02,9.933984279632568359e-01,-2.704175887629389763e-03,-1.146782264113426208e-01,-5.403389222919940948e-03,9.975086450576782227e-01,-7.032875716686248779e-02,1.145827695727348328e-01,7.048422098159790039e-02,9.909101128578186035e-01
-2.812189282849431038e-03,-2.334282966330647469e-03,5.175250768661499023e-02,9.933400154113769531e-01,-2.707099309191107750e-03,-1.151819676160812378e-01,-5.439064465463161469e-03,9.975068569183349609e-01,-7.035138458013534546e-02,1.150853410363197327e-01,7.050944119691848755e-02,9.908500909805297852e-01
-2.834143815562129021e-03,-2.347664907574653625e-03,5.194095149636268616e-02,9.932814836502075195e-01,-2.709845546633005142e-03,-1.156863048672676086e-01,-5.474794190376996994e-03,9.975050687789916992e-01,-7.037234306335449219e-02,1.155884563922882080e-01,7.053301483392715454e-02,9.907898306846618652e-01
-2.856194507330656052e-03,-2.361051272600889206e-03,5.212938040494918823e-02,9.932224154472351074e-01,-2.712413668632507324e-03,-1.161912009119987488e-01,-5.510574672371149063e-03,9.975034594535827637e-01,-7.039165496826171875e-02,1.160921454429626465e-01,7.055497169494628906e-02,9.907293915748596191e-01
-2.878341125324368477e-03,-2.374440431594848633e-03,5.231780558824539185e-02,9.931630492210388184e-01,-2.714803675189614296e-03,-1.166966482996940613e-01,-5.546405911445617676e-03,9.975019693374633789e-01,-7.040930539369583130e-02,1.165963783860206604e-01,7.057531923055648804e-02,9.906687736511230469e-01
-2.900583902373909950e-03,-2.387833315879106522e-03,5.250621587038040161e-02,9.931033849716186523e-01,-2.717013470828533173e-03,-1.172026470303535461e-01,-5.582287441939115524e-03,9.975005984306335449e-01,-7.042532414197921753e-02,1.171011626720428467e-01,7.059404253959655762e-02,9.906078577041625977e-01
-2.922922838479280472e-03,-2.401228761300444603e-03,5.269461497664451599e-02,9.930433630943298340e-01,-2.719043754041194916e-03,-1.177091971039772034e-01,-5.618217401206493378e-03,9.974992871284484863e-01,-7.043970376253128052e-02,1.176064759492874146e-01,7.061117142438888550e-02,9.905468225479125977e-01
-2.945357933640480042e-03,-2.414627000689506531e-03,5.288299545645713806e-02,9.929830431938171387e-01,-2.720893127843737602e-03,-1.182163059711456299e-01,-5.654195323586463928e-03,9.974980950355529785e-01,-7.045246660709381104e-02,1.181123480200767517e-01,7.062669843435287476e-02,9.904854893684387207e-01
-2.967889886349439621e-03,-2.428027568385004997e-03,5.307137221097946167e-02,9.929224848747253418e-01,-2.722560660913586617e-03,-1.187239587306976318e-01,-5.690220277756452560e-03,9.974971413612365723e-01,-7.046359777450561523e-02,1.186187565326690674e-01,7.064064592123031616e-02,9.904240369796752930e-01
-2.990518696606159210e-03,-2.441429765895009041e-03,5.325973778963088989e-02,9.928615093231201172e-01,-2.724046818912029266e-03,-1.192321479320526123e-01,-5.726290866732597351e-03,9.974961280822753906e-01,-7.047312706708908081e-02,1.191257014870643616e-01,7.065300643444061279e-02,9.903623461723327637e-01
-3.013244131579995155e-03,-2.454834291711449623e-03,5.344808474183082581e-02,9.928001761436462402e-01,-2.725349506363272667e-03,-1.197408884763717651e-01,-5.762406159192323685e-03,9.974952936172485352e-01,-7.048104703426361084e-02,1.196331828832626343e-01,7.066380232572555542e-02,9.903004169464111328e-01
-3.036065725609660149e-03,-2.468239516019821167e-03,5.363642424345016479e-02,9.927384853363037109e-01,-2.726468956097960472e-03,-1.202501356601715088e-01,-5.798564292490482330e-03,9.974945783615112305e-01,-7.048738002777099609e-02,1.201411783695220947e-01,7.067304104566574097e-02,9.902382493019104004e-01
-3.058984642848372459e-03,-2.481645904481410980e-03,5.382475629448890686e-02,9.926764369010925293e-01,-2.727404702454805374e-03,-1.207599416375160217e-01,-5.834765266627073288e-03,9.974939227104187012e-01,-7.049212604761123657e-02,1.206497028470039368e-01,7.068073004484176636e-02,9.901759028434753418e-01
-3.082000883296132088e-03,-2.495053457096219063e-03,5.401306971907615662e-02,9.926141500473022461e-01,-2.728155581280589104e-03,-1.212702691555023193e-01,-5.871009081602096558e-03,9.974934458732604980e-01,-7.049529254436492920e-02,1.211587563157081604e-01,7.068686932325363159e-02,9.901133179664611816e-01
-3.105113748461008072e-03,-2.508461009711027145e-03,5.420137196779251099e-02,9.925515055656433105e-01,-2.728721126914024353e-03,-1.217811331152915955e-01,-5.907292012125253677e-03,9.974930286407470703e-01,-7.049690932035446167e-02,1.216683387756347656e-01,7.069148123264312744e-02,9.900505542755126953e-01
-3.128323704004287720e-03,-2.521868562325835228e-03,5.438966304063796997e-02,9.924885034561157227e-01,-2.729101106524467468e-03,-1.222925037145614624e-01,-5.943615455180406570e-03,9.974927306175231934e-01,-7.049694657325744629e-02,1.221784204244613647e-01,7.069456577301025391e-02,9.899875521659851074e-01
-3.151631681248545647e-03,-2.535276813432574272e-03,5.457794666290283203e-02,9.924251437187194824e-01,-2.729295054450631142e-03,-1.228044033050537109e-01,-5.979976151138544083e-03,9.974925518035888672e-01,-7.049542665481567383e-02,1.226890236139297485e-01,7.069613039493560791e-02,9.899243712425231934e-01
-3.175036748871207237e-03,-2.548683900386095047e-03,5.476621538400650024e-02,9.923614263534545898e-01,-2.729301806539297104e-03,-1.233168169856071472e-01,-6.016375496983528137e-03,9.974924325942993164e-01,-7.049238681793212891e-02,1.232001408934593201e-01,7.069619745016098022e-02,9.898608326911926270e-01
-3.198539372533559799e-03,-2.562090521678328514e-03,5.495446920394897461e-02,9.922974109649658203e-01,-2.729121362790465355e-03,-1.238297522068023682e-01,-6.052810698747634888e-03,9.974923729896545410e-01,-7.048780471086502075e-02,1.237117722630500793e-01,7.069475203752517700e-02,9.897971153259277344e-01
-3.222136525437235832e-03,-2.575496677309274673e-03,5.514272674918174744e-02,9.922355413436889648e-01,-2.728750463575124741e-03,-1.243430301547050476e-01,-6.089276168495416641e-03,9.974944591522216797e-01,-7.048171013593673706e-02,1.242238208651542664e-01,7.069160789251327515e-02,9.897328615188598633e-01
-3.245833795517683029e-03,-2.588900737464427948e-03,5.533095449209213257e-02,9.921709895133972168e-01,-2.728194929659366608e-03,-1.248569488525390625e-01,-6.125780288130044937e-03,9.974947571754455566e-01,-7.047409564256668091e-02,1.247364357113838196e-01,7.068718969821929932e-02,9.896686673164367676e-01
-3.269629320129752159e-03,-2.602303400635719299e-03,5.551917478442192078e-02,9.921061992645263672e-01,-2.727451268583536148e-03,-1.253713816404342651e-01,-6.162318866699934006e-03,9.974952340126037598e-01,-7.046496868133544922e-02,1.252495497465133667e-01,7.068131119012832642e-02,9.896043539047241211e-01
-3.293522633612155914e-03,-2.615704433992505074e-03,5.570738390088081360e-02,9.920409917831420898e-01,-2.726519247516989708e-03,-1.258863061666488647e-01,-6.198889575898647308e-03,9.974957108497619629e-01,-7.045435905456542969e-02,1.257631629705429077e-01,7.067395746707916260e-02,9.895397424697875977e-01
-3.317514201626181602e-03,-2.629103139042854309e-03,5.589557811617851257e-02,9.919754266738891602e-01,-2.725398866459727287e-03,-1.264017373323440552e-01,-6.235491950064897537e-03,9.974964261054992676e-01,-7.044225931167602539e-02,1.262772530317306519e-01,7.066515833139419556e-02,9.894748926162719727e-01
-3.341603791341185570e-03,-2.642499515786767006e-03,5.608376115560531616e-02,9.919095635414123535e-01,-2.724089426919817924e-03,-1.269176602363586426e-01,-6.272123660892248154e-03,9.974971413612365723e-01,-7.042868435382843018e-02,1.267918497323989868e-01,7.065492123365402222e-02,9.894098043441772461e-01
-3.365790937095880508e-03,-2.655892865732312202e-03,5.627192929387092590e-02,9.918433427810668945e-01,-2.722590696066617966e-03,-1.274340599775314331e-01,-6.308785639703273773e-03,9.974978566169738770e-01,-7.041363418102264404e-02,1.273069232702255249e-01,7.064323872327804565e-02,9.893444776535034180e-01
-3.390076803043484688e-03,-2.669283421710133553e-03,5.646008625626564026e-02,9.917767643928527832e-01,-2.720901742577552795e-03,-1.279509514570236206e-01,-6.345476023852825165e-03,9.974988698959350586e-01,-7.039713859558105469e-02,1.278224736452102661e-01,7.063015550374984741e-02,9.892789721488952637e-01
-3.414460923522710800e-03,-2.682670718058943748e-03,5.664823204278945923e-02,9.917098879814147949e-01,-2.719023264944553375e-03,-1.284683048725128174e-01,-6.382192019373178482e-03,9.974998831748962402e-01,-7.037919014692306519e-02,1.283384710550308228e-01,7.061564922332763672e-02,9.892131686210632324e-01
-3.438943997025489807e-03,-2.696054289117455482e-03,5.683636665344238281e-02,9.916427135467529297e-01,-2.716954564675688744e-03,-1.289861351251602173e-01,-6.418935954570770264e-03,9.975010156631469727e-01,-7.035981118679046631e-02,1.288549751043319702e-01,7.059974968433380127e-02,9.891471266746520996e-01
-3.463525092229247093e-03,-2.709434134885668755e-03,5.702448636293411255e-02,9.915751218795776367e-01,-2.714695874601602554e-03,-1.295044571161270142e-01,-6.455704569816589355e-03,9.975023269653320312e-01,-7.033900916576385498e-02,1.293719410896301270e-01,7.058244943618774414e-02,9.890809059143066406e-01
-3.488204441964626312e-03,-2.722809556871652603e-03,5.721259117126464844e-02,9.915072321891784668e-01,-2.712246263399720192e-03,-1.300232261419296265e-01,-6.492496002465486526e-03,9.975035786628723145e-01,-7.031678408384323120e-02,1.298893243074417114e-01,7.056377083063125610e-02,9.890144467353820801e-01
-3.512983210384845734e-03,-2.736181253567337990e-03,5.740068480372428894e-02,9.914389848709106445e-01,-2.709605963900685310e-03,-1.305424571037292480e-01,-6.529311649501323700e-03,9.975050687789916992e-01,-7.029315084218978882e-02,1.304072141647338867e-01,7.054372131824493408e-02,9.889477491378784180e-01
-3.537860698997974396e-03,-2.749547827988862991e-03,5.758876353502273560e-02,9.913704991340637207e-01,-2.706775208935141563e-03,-1.310621649026870728e-01,-6.566149182617664337e-03,9.975065588951110840e-01,-7.026812434196472168e-02,1.309255510568618774e-01,7.052230834960937500e-02,9.888807535171508789e-01
-3.562836907804012299e-03,-2.762909978628158569e-03,5.777683481574058533e-02,9.913015365600585938e-01,-2.703753765672445297e-03,-1.315823197364807129e-01,-6.603007670491933823e-03,9.975081682205200195e-01,-7.024171203374862671e-02,1.314443349838256836e-01,7.049955427646636963e-02,9.888135194778442383e-01
-3.587911603972315788e-03,-2.776266308501362801e-03,5.796489119529724121e-02,9.912323355674743652e-01,-2.700540935620665550e-03,-1.321029067039489746e-01,-6.639885250478982925e-03,9.975098967552185059e-01,-7.021392881870269775e-02,1.319635510444641113e-01,7.047546654939651489e-02,9.887461066246032715e-01
-3.613085951656103134e-03,-2.789617516100406647e-03,5.815293639898300171e-02,9.911627769470214844e-01,-2.697138115763664246e-03,-1.326239556074142456e-01,-6.676782853901386261e-03,9.975117444992065430e-01,-7.018477469682693481e-02,1.324832439422607422e-01,7.045003026723861694e-02,9.886784553527832031e-01
-3.638359718024730682e-03,-2.802963368594646454e-03,5.834096670150756836e-02,9.910928010940551758e-01,-2.693543676286935806e-03,-1.331454515457153320e-01,-6.713697686791419983e-03,9.975135922431945801e-01,-7.015427201986312866e-02,1.330033540725708008e-01,7.042329758405685425e-02,9.886105060577392578e-01
-3.663732204586267471e-03,-2.816303167492151260e-03,5.852898582816123962e-02,9.910225272178649902e-01,-2.689759014174342155e-03,-1.336673796176910400e-01,-6.750630214810371399e-03,9.975155591964721680e-01,-7.012243568897247314e-02,1.335238963365554810e-01,7.039525359869003296e-02,9.885423183441162109e-01
-3.689204342663288116e-03,-2.829636447131633759e-03,5.871699005365371704e-02,9.909520149230957031e-01,-2.685783430933952332e-03,-1.341897398233413696e-01,-6.787578109651803970e-03,9.975176453590393066e-01,-7.008926570415496826e-02,1.340448707342147827e-01,7.036592066287994385e-02,9.884738922119140625e-01
-3.714775200933218002e-03,-2.842963207513093948e-03,5.890497937798500061e-02,9.908810257911682129e-01,-2.681617392227053642e-03,-1.347125172615051270e-01,-6.824539974331855774e-03,9.975199103355407715e-01,-7.005476951599121094e-02,1.345662623643875122e-01,7.033528387546539307e-02,9.884052276611328125e-01
-3.740446176379919052e-03,-2.856283215805888176e-03,5.909295752644538879e-02,9.908097386360168457e-01,-2.677260898053646088e-03,-1.352357417345046997e-01,-6.861517205834388733e-03,9.975221753120422363e-01,-7.001896947622299194e-02,1.350880712270736694e-01,7.030339539051055908e-02,9.883364439010620117e-01
-3.766216570511460304e-03,-2.869596472010016441e-03,5.928092077374458313e-02,9.907381534576416016e-01,-2.672714414075016975e-03,-1.357593834400177002e-01,-6.898506544530391693e-03,9.975244998931884766e-01,-6.998186558485031128e-02,1.356103122234344482e-01,7.027024775743484497e-02,9.882671833038330078e-01
-3.792086383327841759e-03,-2.882902743294835091e-03,5.946887657046318054e-02,9.906661510467529297e-01,-2.667977707460522652e-03,-1.362834572792053223e-01,-6.935507990419864655e-03,9.975269436836242676e-01,-6.994348764419555664e-02,1.361329853534698486e-01,7.023584097623825073e-02,9.881978034973144531e-01
-3.818056546151638031e-03,-2.896201563999056816e-03,5.965681374073028564e-02,9.905939698219299316e-01,-2.663051476702094078e-03,-1.368079334497451782e-01,-6.972520146518945694e-03,9.975294470787048340e-01,-6.990382820367813110e-02,1.366560459136962891e-01,7.020020484924316406e-02,9.881280660629272461e-01
-3.844125429168343544e-03,-2.909492235630750656e-03,5.984473600983619690e-02,9.905212521553039551e-01,-2.657936187461018562e-03,-1.373327672481536865e-01,-7.009541615843772888e-03,9.975321292877197266e-01,-6.986290216445922852e-02,1.371794939041137695e-01,7.016333937644958496e-02,9.880582094192504883e-01
-3.870295127853751183e-03,-2.922775689512491226e-03,6.003265082836151123e-02,9.904482364654541016e-01,-2.652631374076008797e-03,-1.378580480813980103e-01,-7.046572864055633545e-03,9.975348114967346191e-01,-6.982073187828063965e-02,1.377033740282058716e-01,7.012525200843811035e-02,9.879880547523498535e-01
-3.896564245223999023e-03,-2.936050761491060257e-03,6.022055074572563171e-02,9.903749227523803711e-01,-2.647137735038995743e-03,-1.383837312459945679e-01,-7.083611097186803818e-03,9.975376129150390625e-01,-6.977732479572296143e-02,1.382276266813278198e-01,7.008597999811172485e-02,9.879175424575805664e-01
-3.922933712601661682e-03,-2.949317218735814095e-03,6.040843576192855835e-02,9.903013110160827637e-01,-2.641455968841910362e-03,-1.389098167419433594e-01,-7.120657712221145630e-03,9.975404739379882812e-01,-6.973268091678619385e-02,1.387522965669631958e-01,7.004550844430923462e-02,9.878469705581665039e-01
-3.949402831494808197e-03,-2.962574828416109085e-03,6.059630587697029114e-02,9.902272224426269531e-01,-2.635586075484752655e-03,-1.394362747669219971e-01,-7.157708518207073212e-03,9.975433945655822754e-01,-6.968683004379272461e-02,1.392773389816284180e-01,7.000385969877243042e-02,9.877760410308837891e-01
-3.975972533226013184e-03,-2.975824056193232536e-03,6.078416481614112854e-02,9.901530146598815918e-01,-2.629528753459453583e-03,-1.399631053209304810e-01,-7.194765377789735794e-03,9.975464344024658203e-01,-6.963977217674255371e-02,1.398027688264846802e-01,6.996104866266250610e-02,9.877048134803771973e-01
-4.002642352133989334e-03,-2.989064203575253487e-03,6.097200885415077209e-02,9.900782704353332520e-01,-2.623284468427300453e-03,-1.404903382062911987e-01,-7.231825962662696838e-03,9.975495934486389160e-01,-6.959152221679687500e-02,1.403285712003707886e-01,6.991707533597946167e-02,9.876334071159362793e-01
-4.029412288218736649e-03,-3.002295037731528282e-03,6.115984171628952026e-02,9.900032281875610352e-01,-2.616853686049580574e-03,-1.410179436206817627e-01,-7.268889807164669037e-03,9.975528120994567871e-01,-6.954209506511688232e-02,1.408547461032867432e-01,6.987197697162628174e-02,9.875616431236267090e-01
-4.056283272802829742e-03,-3.015516325831413269e-03,6.134766340255737305e-02,9.899278879165649414e-01,-2.610236871987581253e-03,-1.415459066629409790e-01,-7.305955514311790466e-03,9.975560903549194336e-01,-6.949150562286376953e-02,1.413813084363937378e-01,6.982573866844177246e-02,9.874896407127380371e-01
-4.083253908902406693e-03,-3.028727602213621140e-03,6.153546273708343506e-02,9.898521900177001953e-01,-2.603434957563877106e-03,-1.420742422342300415e-01,-7.343021687120199203e-03,9.975594282150268555e-01,-6.943976134061813354e-02,1.419081985950469971e-01,6.977839022874832153e-02,9.874174594879150391e-01
-4.110325127840042114e-03,-3.041929565370082855e-03,6.172325462102890015e-02,9.897761940956115723e-01,-2.596447709947824478e-03,-1.426029652357101440e-01,-7.380088325589895248e-03,9.975628256797790527e-01,-6.938687711954116821e-02,1.424354761838912964e-01,6.972992420196533203e-02,9.873449206352233887e-01
-4.137497395277023315e-03,-3.055120818316936493e-03,6.191103160381317139e-02,9.896997809410095215e-01,-2.589276758953928947e-03,-1.431320011615753174e-01,-7.417154498398303986e-03,9.975662827491760254e-01,-6.933286786079406738e-02,1.429630964994430542e-01,6.968037784099578857e-02,9.872722029685974121e-01
-4.164770245552062988e-03,-3.068302059546113014e-03,6.209879368543624878e-02,9.896230697631835938e-01,-2.581921871751546860e-03,-1.436614096164703369e-01,-7.454218342900276184e-03,9.975699186325073242e-01,-6.927773356437683105e-02,1.434910893440246582e-01,6.962975859642028809e-02,9.871991276741027832e-01
-4.192143213003873825e-03,-3.081472124904394150e-03,6.228654086589813232e-02,9.895460009574890137e-01,-2.574384910985827446e-03,-1.441911458969116211e-01,-7.491278927773237228e-03,9.975736141204833984e-01,-6.922150403261184692e-02,1.440193951129913330e-01,6.957806646823883057e-02,9.871258735656738281e-01
-4.219617228955030441e-03,-3.094632411375641823e-03,6.247428059577941895e-02,9.894685149192810059e-01,-2.566665178164839745e-03,-1.447212398052215576e-01,-7.528336718678474426e-03,9.975771903991699219e-01,-6.916418671607971191e-02,1.445480436086654663e-01,6.952533125877380371e-02,9.870522618293762207e-01
-4.247192293405532837e-03,-3.107780823484063148e-03,6.266200542449951172e-02,9.893907904624938965e-01,-2.558764535933732986e-03,-1.452516764402389526e-01,-7.565389387309551239e-03,9.975810647010803223e-01,-6.910578906536102295e-02,1.450770646333694458e-01,6.947155296802520752e-02,9.869784712791442871e-01
-4.274868872016668320e-03,-3.120918525382876396e-03,6.284970790147781372e-02,9.893127679824829102e-01,-2.550683449953794479e-03,-1.457824409008026123e-01,-7.602436933666467667e-03,9.975849390029907227e-01,-6.904632598161697388e-02,1.456063836812973022e-01,6.941673904657363892e-02,9.869043827056884766e-01
-4.302646033465862274e-03,-3.134044818580150604e-03,6.303740292787551880e-02,9.892342686653137207e-01,-2.542422618716955185e-03,-1.463135182857513428e-01,-7.639478426426649094e-03,9.975888729095458984e-01,-6.898581236600875854e-02,1.461360305547714233e-01,6.936093419790267944e-02,9.868299961090087891e-01
-4.330524243414402008e-03,-3.147159470245242119e-03,6.322507560253143311e-02,9.891555309295654297e-01,-2.533983206376433372e-03,-1.468449532985687256e-01,-7.676511537283658981e-03,9.975928664207458496e-01,-6.892427057027816772e-02,1.466660052537918091e-01,6.930411607027053833e-02,9.867553114891052246e-01
-4.358503036201000214e-03,-3.160262014716863632e-03,6.341274082660675049e-02,9.890764355659484863e-01,-2.525365678593516350e-03,-1.473766565322875977e-01,-7.713536731898784637e-03,9.975968599319458008e-01,-6.886170059442520142e-02,1.471963077783584595e-01,6.924632191658020020e-02,9.866805076599121094e-01
-4.386583343148231506e-03,-3.173352917656302452e-03,6.360039860010147095e-02,9.889969825744628906e-01,-2.516571432352066040e-03,-1.479086875915527344e-01,-7.750551681965589523e-03,9.976010322570800781e-01,-6.879811733961105347e-02,1.477269083261489868e-01,6.918755918741226196e-02,9.866052865982055664e-01
-4.414763767272233963e-03,-3.186431247740983963e-03,6.378802657127380371e-02,9.889172315597534180e-01,-2.507601398974657059e-03,-1.484410166740417480e-01,-7.787555456161499023e-03,9.976052045822143555e-01,-6.873355805873870850e-02,1.482577770948410034e-01,6.912782788276672363e-02,9.865298271179199219e-01
-4.443046636879444122e-03,-3.199497703462839127e-03,6.397564709186553955e-02,9.888370633125305176e-01,-2.498455811291933060e-03,-1.489736586809158325e-01,-7.824549451470375061e-03,9.976094961166381836e-01,-6.866800040006637573e-02,1.487889885902404785e-01,6.906716525554656982e-02,9.864541292190551758e-01
-4.471430554986000061e-03,-3.212551120668649673e-03,6.416325271129608154e-02,9.887566566467285156e-01,-2.489136764779686928e-03,-1.495065987110137939e-01,-7.861531339585781097e-03,9.976137876510620117e-01,-6.860147416591644287e-02,1.493205130100250244e-01,6.900555640459060669e-02,9.863780736923217773e-01
-4.499915987253189087e-03,-3.225592197850346565e-03,6.435085088014602661e-02,9.886758327484130859e-01,-2.479644492268562317e-03,-1.500398069620132446e-01,-7.898500189185142517e-03,9.976181983947753906e-01,-6.853400170803070068e-02,1.498522907495498657e-01,6.894303858280181885e-02,9.863018393516540527e-01
-4.528503399342298508e-03,-3.238620702177286148e-03,6.453843414783477783e-02,9.885946512222290039e-01,-2.469980623573064804e-03,-1.505733281373977661e-01,-7.935455068945884705e-03,9.976226687431335449e-01,-6.846559792757034302e-02,1.503843814134597778e-01,6.887962669134140015e-02,9.862253069877624512e-01
-4.557191394269466400e-03,-3.251635469496250153e-03,6.472600251436233521e-02,9.885131716728210449e-01,-2.460146090015769005e-03,-1.511071175336837769e-01,-7.972395047545433044e-03,9.976270794868469238e-01,-6.839625537395477295e-02,1.509167104959487915e-01,6.881532073020935059e-02,9.861484169960021973e-01
-4.585981369018554688e-03,-3.264637198299169540e-03,6.491354852914810181e-02,9.884313344955444336e-01,-2.450141590088605881e-03,-1.516411900520324707e-01,-8.009321056306362152e-03,9.976317286491394043e-01,-6.832600384950637817e-02,1.514493525028228760e-01,6.875015050172805786e-02,9.860713481903076172e-01
-4.614873323589563370e-03,-3.277625190094113350e-03,6.510107219219207764e-02,9.883491992950439453e-01,-2.439968986436724663e-03,-1.521755158901214600e-01,-8.046228438615798950e-03,9.976363182067871094e-01,-6.825485825538635254e-02,1.519822478294372559e-01,6.868410855531692505e-02,9.859939217567443848e-01
-4.643866326659917831e-03,-3.290599910542368889e-03,6.528860330581665039e-02,9.882667064666748047e-01,-2.429629443213343620e-03,-1.527100950479507446e-01,-8.083118125796318054e-03,9.976409673690795898e-01,-6.818282604217529297e-02,1.525154262781143188e-01,6.861723214387893677e-02,9.859161972999572754e-01
-4.672961309552192688e-03,-3.303560893982648849e-03,6.547611206769943237e-02,9.881838560104370117e-01,-2.419123658910393715e-03,-1.532449722290039062e-01,-8.119988255202770233e-03,9.976456761360168457e-01,-6.810992956161499023e-02,1.530488431453704834e-01,6.854952126741409302e-02,9.858382940292358398e-01
-4.702156409621238708e-03,-3.316507441923022270e-03,6.566359102725982666e-02,9.881006479263305664e-01,-2.408453961834311485e-03,-1.537800431251525879e-01,-8.156839758157730103e-03,9.976504445075988770e-01,-6.803618371486663818e-02,1.535825133323669434e-01,6.848100572824478149e-02,9.857600331306457520e-01
-4.731455352157354355e-03,-3.329440020024776459e-03,6.585106998682022095e-02,9.880172014236450195e-01,-2.397620351985096931e-03,-1.543153822422027588e-01,-8.193670772016048431e-03,9.976552724838256836e-01,-6.796160340309143066e-02,1.541164219379425049e-01,6.841167807579040527e-02,9.856814742088317871e-01
-4.760855343192815781e-03,-3.342358628287911415e-03,6.603853404521942139e-02,9.879333376884460449e-01,-2.386625157669186592e-03,-1.548509746789932251e-01,-8.230482228100299835e-03,9.976601600646972656e-01,-6.788618862628936768e-02,1.546505689620971680e-01,6.834156066179275513e-02,9.856026172637939453e-01
-4.790355917066335678e-03,-3.355264663696289062e-03,6.622596085071563721e-02,9.878509044647216797e-01,-2.375473733991384506e-03,-1.553867012262344360e-01,-8.267265744507312775e-03,9.976639747619628906e-01,-6.780985742807388306e-02,1.551848202943801880e-01,6.827064603567123413e-02,9.855236411094665527e-01
-4.819960333406925201e-03,-3.368153935298323631e-03,6.641338765621185303e-02,9.877665042877197266e-01,-2.364159096032381058e-03,-1.559227555990219116e-01,-8.304031565785408020e-03,9.976689815521240234e-01,-6.773284822702407837e-02,1.557194441556930542e-01,6.819901615381240845e-02,9.854442477226257324e-01
-4.849666263908147812e-03,-3.381029004231095314e-03,6.660080701112747192e-02,9.876816868782043457e-01,-2.352687297388911247e-03,-1.564590185880661011e-01,-8.340774103999137878e-03,9.976739287376403809e-01,-6.765504926443099976e-02,1.562542617321014404e-01,6.812664121389389038e-02,9.853645563125610352e-01
-4.879474639892578125e-03,-3.393888473510742188e-03,6.678820401430130005e-02,9.875965118408203125e-01,-2.341059967875480652e-03,-1.569955199956893921e-01,-8.377490565180778503e-03,9.976789951324462891e-01,-6.757649779319763184e-02,1.567893475294113159e-01,6.805354356765747070e-02,9.852846264839172363e-01
-4.909384995698928833e-03,-3.406733507290482521e-03,6.697559356689453125e-02,9.875111579895019531e-01,-2.329278737306594849e-03,-1.575322300195693970e-01,-8.414182811975479126e-03,9.976840615272521973e-01,-6.749718636274337769e-02,1.573246270418167114e-01,6.797972321510314941e-02,9.852043986320495605e-01
-4.939397331327199936e-03,-3.419563174247741699e-03,6.716296076774597168e-02,9.874252080917358398e-01,-2.317344769835472107e-03,-1.580691486597061157e-01,-8.450849913060665131e-03,9.976891875267028809e-01,-6.741714477539062500e-02,1.578601300716400146e-01,6.790521740913391113e-02,9.851239323616027832e-01
-4.969511646777391434e-03,-3.432377241551876068e-03,6.735031306743621826e-02,9.873390197753906250e-01,-2.305260160937905312e-03,-1.586062312126159668e-01,-8.487487211823463440e-03,9.976943731307983398e-01,-6.733638793230056763e-02,1.583957970142364502e-01,6.783003360033035278e-02,9.850431084632873535e-01
-4.999728873372077942e-03,-3.445175942033529282e-03,6.753765046596527100e-02,9.872525334358215332e-01,-2.293026773259043694e-03,-1.591435521841049194e-01,-8.524098433554172516e-03,9.976996183395385742e-01,-6.725492328405380249e-02,1.589317172765731812e-01,6.775418668985366821e-02,9.849619865417480469e-01
-5.030048079788684845e-03,-3.457959275692701340e-03,6.772498041391372681e-02,9.871655702590942383e-01,-2.280646003782749176e-03,-1.596810668706893921e-01,-8.560681715607643127e-03,9.977049231529235840e-01,-6.717278063297271729e-02,1.594678163528442383e-01,6.767769157886505127e-02,9.848805665969848633e-01
-5.060469731688499451e-03,-3.470726311206817627e-03,6.791229546070098877e-02,9.870782494544982910e-01,-2.268119715154170990e-03,-1.602187752723693848e-01,-8.597234264016151428e-03,9.977102875709533691e-01,-6.708994507789611816e-02,1.600041091442108154e-01,6.760056316852569580e-02,9.847988486289978027e-01
-5.090995226055383682e-03,-3.483477979898452759e-03,6.809958815574645996e-02,9.869905114173889160e-01,-2.255450002849102020e-03,-1.607566475868225098e-01,-8.633756078779697418e-03,9.977157115936279297e-01,-6.700645387172698975e-02,1.605405956506729126e-01,6.752280145883560181e-02,9.847168922424316406e-01
-5.121621768921613693e-03,-3.496213117614388466e-03,6.828687340021133423e-02,9.869024753570556641e-01,-2.242638729512691498e-03,-1.612947136163711548e-01,-8.670249022543430328e-03,9.977211356163024902e-01,-6.692231446504592896e-02,1.610772609710693359e-01,6.744446605443954468e-02,9.846346378326416016e-01
-5.152343772351741791e-03,-3.508935682475566864e-03,6.847410649061203003e-02,9.868156909942626953e-01,-2.229693112894892693e-03,-1.618327200412750244e-01,-8.706710301339626312e-03,9.977259039878845215e-01,-6.683778762817382812e-02,1.616137325763702393e-01,6.736560165882110596e-02,9.845521450042724609e-01
-5.183173343539237976e-03,-3.521639620885252953e-03,6.866135448217391968e-02,9.867272973060607910e-01,-2.216605469584465027e-03,-1.623710691928863525e-01,-8.743138983845710754e-03,9.977312684059143066e-01,-6.675247848033905029e-02,1.621506810188293457e-01,6.728611141443252563e-02,9.844692945480346680e-01
-5.214105825871229172e-03,-3.534327493980526924e-03,6.884858757257461548e-02,9.866385459899902344e-01,-2.203382318839430809e-03,-1.629095673561096191e-01,-8.779535070061683655e-03,9.977366924285888672e-01,-6.666657328605651855e-02,1.626877635717391968e-01,6.720607727766036987e-02,9.843860864639282227e-01
-5.245140288025140762e-03,-3.546999068930745125e-03,6.903579831123352051e-02,9.865494370460510254e-01,-2.190025290474295616e-03,-1.634481996297836304e-01,-8.815894834697246552e-03,9.977421760559082031e-01,-6.658011674880981445e-02,1.632249951362609863e-01,6.712550669908523560e-02,9.843026399612426758e-01
-5.276274867355823517e-03,-3.559654112905263901e-03,6.922298669815063477e-02,9.864599704742431641e-01,-2.176537411287426949e-03,-1.639869660139083862e-01,-8.852219209074974060e-03,9.977476596832275391e-01,-6.649310141801834106e-02,1.637623161077499390e-01,6.704441457986831665e-02,9.842188954353332520e-01
-5.307511892169713974e-03,-3.572293324396014214e-03,6.941016763448715210e-02,9.863700866699218750e-01,-2.162919845432043076e-03,-1.645258814096450806e-01,-8.888510055840015411e-03,9.977531433105468750e-01,-6.640555709600448608e-02,1.642997860908508301e-01,6.696280837059020996e-02,9.841347932815551758e-01
-5.338851362466812134e-03,-3.584915772080421448e-03,6.959734112024307251e-02,9.862798452377319336e-01,-2.149174222722649574e-03,-1.650649309158325195e-01,-8.924764581024646759e-03,9.977586865425109863e-01,-6.631748378276824951e-02,1.648373901844024658e-01,6.688071787357330322e-02,9.840504527091979980e-01
-5.370291415601968765e-03,-3.597521921619772911e-03,6.978449225425720215e-02,9.861891269683837891e-01,-2.135303802788257599e-03,-1.656041145324707031e-01,-8.960981853306293488e-03,9.977642297744750977e-01,-6.622892618179321289e-02,1.653750538825988770e-01,6.679814308881759644e-02,9.839656949043273926e-01
-5.401853937655687332e-03,-3.610104089602828026e-03,6.997162103652954102e-02,9.860993623733520508e-01,-2.121318131685256958e-03,-1.661433279514312744e-01,-8.997166529297828674e-03,9.977697730064392090e-01,-6.613980233669281006e-02,1.659131199121475220e-01,6.671522557735443115e-02,9.838811159133911133e-01
-5.433504004031419754e-03,-3.622674848884344101e-03,7.015873491764068604e-02,9.860083460807800293e-01,-2.107206964865326881e-03,-1.666827052831649780e-01,-9.033308364450931549e-03,9.977753758430480957e-01,-6.605026125907897949e-02,1.664511114358901978e-01,6.663180142641067505e-02,9.837958812713623047e-01
-5.465256515890359879e-03,-3.635228145867586136e-03,7.034583389759063721e-02,9.859170317649841309e-01,-2.092977985739707947e-03,-1.672221869230270386e-01,-9.069412015378475189e-03,9.977810382843017578e-01,-6.596028059720993042e-02,1.669891923666000366e-01,6.654796004295349121e-02,9.837102890014648438e-01
-5.497111938893795013e-03,-3.647764911875128746e-03,7.053292542695999146e-02,9.858253598213195801e-01,-2.078634221106767654e-03,-1.677617728710174561e-01,-9.105475619435310364e-03,9.977867007255554199e-01,-6.586985290050506592e-02,1.675273925065994263e-01,6.646371632814407349e-02,9.836245179176330566e-01
-5.529070738703012466e-03,-3.660284215584397316e-03,7.071998715400695801e-02,9.857333898544311523e-01,-2.064177300781011581e-03,-1.683014333248138428e-01,-9.141500107944011688e-03,9.977923631668090820e-01,-6.577901542186737061e-02,1.680656820535659790e-01,6.637908518314361572e-02,9.835383892059326172e-01
-5.561130121350288391e-03,-3.672785591334104538e-03,7.090703397989273071e-02,9.856411218643188477e-01,-2.049610950052738190e-03,-1.688411682844161987e-01,-9.177480824291706085e-03,9.977980852127075195e-01,-6.568777561187744141e-02,1.686040163040161133e-01,6.629409641027450562e-02,9.834519624710083008e-01
-5.593293812125921249e-03,-3.685270203277468681e-03,7.109406590461730957e-02,9.855485558509826660e-01,-2.034936100244522095e-03,-1.693809926509857178e-01,-9.213422425091266632e-03,9.978037476539611816e-01,-6.559616327285766602e-02,1.691424697637557983e-01,6.620876491069793701e-02,9.833651781082153320e-01
-5.625559948384761810e-03,-3.697737352922558784e-03,7.128109037876129150e-02,9.854555726051330566e-01,-2.020156243816018105e-03,-1.699208766222000122e-01,-9.249320253729820251e-03,9.978094696998596191e-01,-6.550417840480804443e-02,1.696809977293014526e-01,6.612310558557510376e-02,9.832781553268432617e-01
-5.657928995788097382e-03,-3.710187040269374847e-03,7.146809250116348267e-02,9.853622913360595703e-01,-2.005273941904306412e-03,-1.704608350992202759e-01,-9.285176172852516174e-03,9.978152513504028320e-01,-6.541185081005096436e-02,1.702195703983306885e-01,6.603711843490600586e-02,9.831908941268920898e-01
-5.690400023013353348e-03,-3.722618566825985909e-03,7.165507227182388306e-02,9.852687120437622070e-01,-1.990291988477110863e-03,-1.710008382797241211e-01,-9.320988319814205170e-03,9.978209733963012695e-01,-6.531919538974761963e-02,1.707582175731658936e-01,6.595084816217422485e-02,9.831031560897827148e-01
-5.722974427044391632e-03,-3.735032863914966583e-03,7.184203714132308960e-02,9.851748347282409668e-01,-1.975212944671511650e-03,-1.715409010648727417e-01,-9.356756694614887238e-03,9.978267550468444824e-01,-6.522621959447860718e-02,1.712969243526458740e-01,6.586428731679916382e-02,9.830152392387390137e-01
-5.755651276558637619e-03,-3.747429698705673218e-03,7.202899456024169922e-02,9.850805401802062988e-01,-1.960040070116519928e-03,-1.720810234546661377e-01,-9.392478503286838531e-03,9.978325366973876953e-01,-6.513296812772750854e-02,1.718356609344482422e-01,6.577748805284500122e-02,9.829270839691162109e-01
-5.788431037217378616e-03,-3.759808605536818504e-03,7.221592962741851807e-02,9.849860072135925293e-01,-1.944775460287928581e-03,-1.726211756467819214e-01,-9.428155608475208282e-03,9.978383779525756836e-01,-6.503943353891372681e-02,1.723744422197341919e-01,6.569042801856994629e-02,9.828384518623352051e-01
-5.821313709020614624e-03,-3.772169584408402443e-03,7.240283489227294922e-02,9.848911762237548828e-01,-1.929422840476036072e-03,-1.731613427400588989e-01,-9.463787078857421875e-03,9.978441596031188965e-01,-6.494563817977905273e-02,1.729132533073425293e-01,6.560315936803817749e-02,9.827495813369750977e-01
-5.854298826307058334e-03,-3.784512868151068687e-03,7.258974015712738037e-02,9.847959280014038086e-01,-1.913984655402600765e-03,-1.737015545368194580e-01,-9.499371051788330078e-03,9.978500604629516602e-01,-6.485161930322647095e-02,1.734521090984344482e-01,6.551567465066909790e-02,9.826604127883911133e-01
-5.887385457754135132e-03,-3.796837525442242622e-03,7.277661561965942383e-02,9.847003817558288574e-01,-1.898464513942599297e-03,-1.742417216300964355e-01,-9.534906595945358276e-03,9.978557825088500977e-01,-6.475737690925598145e-02,1.739909350872039795e-01,6.542801856994628906e-02,9.825709462165832520e-01
-5.920576397329568863e-03,-3.809144953265786171e-03,7.296347618103027344e-02,9.846045374870300293e-01,-1.882864278741180897e-03,-1.747819781303405762e-01,-9.570396505296230316e-03,9.978617429733276367e-01,-6.466294825077056885e-02,1.745298057794570923e-01,6.534017622470855713e-02,9.824812412261962891e-01
-5.953869782388210297e-03,-3.821433987468481064e-03,7.315032929182052612e-02,9.845083951950073242e-01,-1.867187675088644028e-03,-1.753222048282623291e-01,-9.605837054550647736e-03,9.978675842285156250e-01,-6.456831842660903931e-02,1.750687062740325928e-01,6.525219976902008057e-02,9.823910593986511230e-01
-5.987266544252634048e-03,-3.833705559372901917e-03,7.333715260028839111e-02,9.844118356704711914e-01,-1.851438079029321671e-03,-1.758624315261840820e-01,-9.641229175031185150e-03,9.978733658790588379e-01,-6.447353214025497437e-02,1.756075769662857056e-01,6.516408920288085938e-02,9.823006987571716309e-01
-6.020765285938978195e-03,-3.845958737656474113e-03,7.352396845817565918e-02,9.843150377273559570e-01,-1.835618284530937672e-03,-1.764026433229446411e-01,-9.676571935415267944e-03,9.978793263435363770e-01,-6.437861174345016479e-02,1.761464625597000122e-01,6.507586687803268433e-02,9.822100400924682617e-01
-6.054367404431104660e-03,-3.858194453641772270e-03,7.371076196432113647e-02,9.842179417610168457e-01,-1.819731551222503185e-03,-1.769428700208663940e-01,-9.711863473057746887e-03,9.978852272033691406e-01,-6.428355723619461060e-02,1.766853034496307373e-01,6.498755514621734619e-02,9.821190237998962402e-01
-6.088071037083864212e-03,-3.870411310344934464e-03,7.389754056930541992e-02,9.841204881668090820e-01,-1.803781604394316673e-03,-1.774830371141433716e-01,-9.747103787958621979e-03,9.978911280632019043e-01,-6.418839842081069946e-02,1.772241443395614624e-01,6.489915400743484497e-02,9.820277690887451172e-01
-6.121878512203693390e-03,-3.882610471919178963e-03,7.408429682254791260e-02,9.840226173400878906e-01,-1.787771238014101982e-03,-1.780231893062591553e-01,-9.782294742763042450e-03,9.978970289230346680e-01,-6.409316509962081909e-02,1.777629852294921875e-01,6.481070816516876221e-02,9.819361567497253418e-01
-6.155788432806730270e-03,-3.894791239872574806e-03,7.427103817462921143e-02,9.839245676994323730e-01,-1.771704293787479401e-03,-1.785632967948913574e-01,-9.817431680858135223e-03,9.979029297828674316e-01,-6.399784982204437256e-02,1.783017367124557495e-01,6.472222506999969482e-02,9.818442463874816895e-01
-6.189789157360792160e-03,-3.906952682882547379e-03,7.445781677961349487e-02,9.838287830352783203e-01,-1.755580888129770756e-03,-1.791030913591384888e-01,-9.852566756308078766e-03,9.979075193405151367e-01,-6.390250474214553833e-02,1.788405030965805054e-01,6.463371962308883667e-02,9.817537665367126465e-01
-6.223825737833976746e-03,-3.919058945029973984e-03,7.464457303285598755e-02,9.839805364608764648e-01,-1.626387005671858788e-03,-1.782686114311218262e-01,-9.798659011721611023e-03,9.979535341262817383e-01,-6.318974494934082031e-02,1.780065596103668213e-01,6.392425298690795898e-02,9.819510579109191895e-01
-6.257584784179925919e-03,-3.930978011339902878e-03,7.483133673667907715e-02,9.842599630355834961e-01,-1.439934130758047104e-03,-1.767209768295288086e-01,-9.699997492134571075e-03,9.980191588401794434e-01,-6.215675547719001770e-02,1.764604300260543823e-01,6.289258599281311035e-02,9.822965264320373535e-01
-6.291048135608434677e-03,-3.942702896893024445e-03,7.501818984746932983e-02,9.845370054244995117e-01,-1.255117706023156643e-03,-1.751724034547805786e-01,-9.602942503988742828e-03,9.980839490890502930e-01,-6.112358346581459045e-02,1.749134957790374756e-01,6.186060234904289246e-02,9.826387166976928711e-01
-6.324215792119503021e-03,-3.954231739044189453e-03,7.520509511232376099e-02,9.848114848136901855e-01,-1.071945065632462502e-03,-1.736228764057159424e-01,-9.507489390671253204e-03,9.981475472450256348e-01,-6.009028106927871704e-02,1.733656823635101318e-01,6.082836538553237915e-02,9.829775691032409668e-01
-6.357086822390556335e-03,-3.965565934777259827e-03,7.539205998182296753e-02,9.850835800170898438e-01,-8.904236601665616035e-04,-1.720722168684005737e-01,-9.413631632924079895e-03,9.982098340988159180e-01,-5.905688181519508362e-02,1.718168109655380249e-01,5.979591608047485352e-02,9.833130836486816406e-01
-6.389669608324766159e-03,-3.976692445576190948e-03,7.557915151119232178e-02,9.853540062904357910e-01,-7.105614640749990940e-04,-1.705200672149658203e-01,-9.321363642811775208e-03,9.982716441154479980e-01,-5.802353844046592712e-02,1.702665984630584717e-01,5.876319482922554016e-02,9.836444258689880371e-01
-6.421952974051237106e-03,-3.987630363553762436e-03,7.576626539230346680e-02,9.856216311454772949e-01,-5.323640070855617523e-04,-1.689666211605072021e-01,-9.230677038431167603e-03,9.983320236206054688e-01,-5.699014663696289062e-02,1.687151640653610229e-01,5.773038789629936218e-02,9.839728474617004395e-01
-6.453941576182842255e-03,-3.998370841145515442e-03,7.595343887805938721e-02,9.858870506286621094e-01,-3.558388270903378725e-04,-1.674116253852844238e-01,-9.141566231846809387e-03,9.983913302421569824e-01,-5.595680326223373413e-02,1.671622693538665771e-01,5.669747665524482727e-02,9.842978715896606445e-01
-6.485632155090570450e-03,-4.008914344012737274e-03,7.614065706729888916e-02,9.861502051353454590e-01,-1.809996319934725761e-04,-1.658550053834915161e-01,-9.054027497768402100e-03,9.984495043754577637e-01,-5.492357909679412842e-02,1.656078100204467773e-01,5.566453933715820312e-02,9.846194982528686523e-01
-6.517027504742145538e-03,-4.019262269139289856e-03,7.632794976234436035e-02,9.864109754562377930e-01,-7.839528734621126205e-06,-1.642965078353881836e-01,-8.968050591647624969e-03,9.985066056251525879e-01,-5.389044806361198425e-02,1.640515923500061035e-01,5.463153123855590820e-02,9.849378466606140137e-01
-6.548127159476280212e-03,-4.029413219541311264e-03,7.651530206203460693e-02,9.866695404052734375e-01,1.636279484955593944e-04,-1.627360433340072632e-01,-8.883631788194179535e-03,9.985625743865966797e-01,-5.285748094320297241e-02,1.624934971332550049e-01,5.359853431582450867e-02,9.852527379989624023e-01
-6.578929256647825241e-03,-4.039367660880088806e-03,7.670272141695022583e-02,9.869259595870971680e-01,3.333959612064063549e-04,-1.611735075712203979e-01,-8.800767362117767334e-03,9.986175894737243652e-01,-5.182471498847007751e-02,1.609334051609039307e-01,5.256558209657669067e-02,9.855644106864929199e-01
-6.609433330595493317e-03,-4.049126058816909790e-03,7.689018547534942627e-02,9.871801137924194336e-01,5.014580674469470978e-04,-1.596087366342544556e-01,-8.719453588128089905e-03,9.986714124679565430e-01,-5.079219862818717957e-02,1.593711823225021362e-01,5.153271928429603577e-02,9.858726859092712402e-01
-6.639640312641859055e-03,-4.058687482029199600e-03,7.707772403955459595e-02,9.874321222305297852e-01,6.678077625110745430e-04,-1.580416262149810791e-01,-8.639685809612274170e-03,9.987241625785827637e-01,-4.975996911525726318e-02,1.578067243099212646e-01,5.049997568130493164e-02,9.861776828765869141e-01
-6.669548805803060532e-03,-4.068053327500820160e-03,7.726530730724334717e-02,9.876818656921386719e-01,8.324385853484272957e-04,-1.564720422029495239e-01,-8.561463095247745514e-03,9.987758994102478027e-01,-4.872805252671241760e-02,1.562398672103881836e-01,4.946738854050636292e-02,9.864794015884399414e-01
-6.699157878756523132e-03,-4.077222663909196854e-03,7.745295017957687378e-02,9.879293441772460938e-01,9.953440167009830475e-04,-1.548998653888702393e-01,-8.484779857099056244e-03,9.988264441490173340e-01,-4.769650101661682129e-02,1.546705067157745361e-01,4.843501001596450806e-02,9.867777228355407715e-01
-6.728467997163534164e-03,-4.086195025593042374e-03,7.764065265655517578e-02,9.881748557090759277e-01,1.156517537310719490e-03,-1.533249616622924805e-01,-8.409632369875907898e-03,9.988760352134704590e-01,-4.666534438729286194e-02,1.530985087156295776e-01,4.740285500884056091e-02,9.870728254318237305e-01
-6.757477764040231705e-03,-4.094971809536218643e-03,7.782840728759765625e-02,9.884179830551147461e-01,1.315953675657510757e-03,-1.517471969127655029e-01,-8.336023427546024323e-03,9.989244937896728516e-01,-4.563462361693382263e-02,1.515237241983413696e-01,4.637096822261810303e-02,9.873646497726440430e-01
-6.786185782402753830e-03,-4.103552550077438354e-03,7.801621407270431519e-02,9.886590242385864258e-01,1.473639626055955887e-03,-1.501665264368057251e-01,-8.263948373496532440e-03,9.989719390869140625e-01,-4.460441321134567261e-02,1.499461084604263306e-01,4.533943533897399902e-02,9.876531958580017090e-01
-6.814593914896249771e-03,-4.111937247216701508e-03,7.820408046245574951e-02,9.888978600502014160e-01,1.629581558518111706e-03,-1.485826820135116577e-01,-8.193405345082283020e-03,9.990183711051940918e-01,-4.357467219233512878e-02,1.483654230833053589e-01,4.430819675326347351e-02,9.879384636878967285e-01
-6.842711009085178375e-03,-4.120130557566881180e-03,7.839204370975494385e-02,9.891355633735656738e-01,1.783765037544071674e-03,-1.469961255788803101e-01,-8.124371990561485291e-03,9.990614652633666992e-01,-4.254544526338577271e-02,1.467822939157485962e-01,4.327745363116264343e-02,9.882217645645141602e-01
-6.870517041534185410e-03,-4.128124564886093140e-03,7.858002185821533203e-02,9.893702864646911621e-01,1.936188433319330215e-03,-1.454057991504669189e-01,-8.056884631514549255e-03,9.991052746772766113e-01,-4.151683300733566284e-02,1.451953351497650146e-01,4.224702715873718262e-02,9.885007739067077637e-01
-6.898020859807729721e-03,-4.135922994464635849e-03,7.876805216073989868e-02,9.896029233932495117e-01,2.086843596771359444e-03,-1.438120454549789429e-01,-7.990927435457706451e-03,9.991479516029357910e-01,-4.048884287476539612e-02,1.436050236225128174e-01,4.121705517172813416e-02,9.887765049934387207e-01
-6.925220601260662079e-03,-4.143525846302509308e-03,7.895612716674804688e-02,9.898334145545959473e-01,2.235725289210677147e-03,-1.422147005796432495e-01,-7.926498539745807648e-03,9.991895556449890137e-01,-3.946150839328765869e-02,1.420112401247024536e-01,4.018757119774818420e-02,9.890490770339965820e-01
-6.952116731554269791e-03,-4.150933120399713516e-03,7.914426922798156738e-02,9.900617599487304688e-01,2.382827224209904671e-03,-1.406136602163314819e-01,-7.863599807024002075e-03,9.992300868034362793e-01,-3.843486681580543518e-02,1.404138356447219849e-01,3.915860131382942200e-02,9.893184304237365723e-01
-6.978707388043403625e-03,-4.158145748078823090e-03,7.933244854211807251e-02,9.902879595756530762e-01,2.528143813833594322e-03,-1.390088349580764771e-01,-7.802234031260013580e-03,9.992694854736328125e-01,-3.740894421935081482e-02,1.388127356767654419e-01,3.813019767403602600e-02,9.895845055580139160e-01
-7.004992570728063583e-03,-4.165163263678550720e-03,7.952068746089935303e-02,9.905121326446533203e-01,2.671669702976942062e-03,-1.374000608921051025e-01,-7.742400281131267548e-03,9.993078112602233887e-01,-3.638378903269767761e-02,1.372077763080596924e-01,3.710237517952919006e-02,9.898473620414733887e-01
-7.030970882624387741e-03,-4.171985667198896408e-03,7.970895618200302124e-02,9.907341599464416504e-01,2.813393250107765198e-03,-1.357873082160949707e-01,-7.684102747589349747e-03,9.993450045585632324e-01,-3.535946831107139587e-02,1.355989128351211548e-01,3.607522323727607727e-02,9.901070594787597656e-01
-7.056642323732376099e-03,-4.178612958639860153e-03,7.989729195833206177e-02,9.909539222717285156e-01,2.953320508822798729e-03,-1.341703534126281738e-01,-7.627340033650398254e-03,9.993811249732971191e-01,-3.433594107627868652e-02,1.339859366416931152e-01,3.504868224263191223e-02,9.903635382652282715e-01
-7.082005962729454041e-03,-4.185046069324016571e-03,8.008567988872528076e-02,9.911716580390930176e-01,3.091441234573721886e-03,-1.325491219758987427e-01,-7.572114933282136917e-03,9.994161725044250488e-01,-3.331327438354492188e-02,1.323687434196472168e-01,3.402284160256385803e-02,9.906166791915893555e-01
-7.107061333954334259e-03,-4.191284533590078354e-03,8.027410507202148438e-02,9.913873076438903809e-01,3.227748908102512360e-03,-1.309234797954559326e-01,-7.518430706113576889e-03,9.994500875473022461e-01,-3.229150921106338501e-02,1.307472884654998779e-01,3.299771994352340698e-02,9.908667802810668945e-01
-7.131806574761867523e-03,-4.197329282760620117e-03,8.046258240938186646e-02,9.916007518768310547e-01,3.362238872796297073e-03,-1.292933672666549683e-01,-7.466290611773729324e-03,9.994829893112182617e-01,-3.127067908644676208e-02,1.291214078664779663e-01,3.197335824370384216e-02,9.911134839057922363e-01
-7.156241685152053833e-03,-4.203179385513067245e-03,8.065110445022583008e-02,9.918121695518493652e-01,3.494906239211559296e-03,-1.276586502790451050e-01,-7.415696047246456146e-03,9.995147585868835449e-01,-3.025081194937229156e-02,1.274910122156143188e-01,3.094978816807270050e-02,9.913570284843444824e-01
-7.180365268141031265e-03,-4.208836238831281662e-03,8.083967864513397217e-02,9.920213222503662109e-01,3.625745885074138641e-03,-1.260192245244979858e-01,-7.366653066128492355e-03,9.995453953742980957e-01,-2.923194505274295807e-02,1.258559674024581909e-01,2.992704324424266815e-02,9.915973544120788574e-01
-7.204176858067512512e-03,-4.214299377053976059e-03,8.102829754352569580e-02,9.922283291816711426e-01,3.754752222448587418e-03,-1.243749707937240601e-01,-7.319162599742412567e-03,9.995750188827514648e-01,-2.821411378681659698e-02,1.242162063717842102e-01,2.890515327453613281e-02,9.918344616889953613e-01
-7.227674592286348343e-03,-4.219567868858575821e-03,8.121696114540100098e-02,9.924331307411193848e-01,3.881920827552676201e-03,-1.227257996797561646e-01,-7.273230701684951782e-03,9.996035099029541016e-01,-2.719734422862529755e-02,1.225715801119804382e-01,2.788415178656578064e-02,9.920682907104492188e-01
-7.250858936458826065e-03,-4.224644042551517487e-03,8.140566945075988770e-02,9.926357865333557129e-01,4.007247276604175568e-03,-1.210715845227241516e-01,-7.228860165923833847e-03,9.996309280395507812e-01,-2.618167549371719360e-02,1.209219992160797119e-01,2.686407417058944702e-02,9.922989010810852051e-01
-7.273726630955934525e-03,-4.229526501148939133e-03,8.159440755844116211e-02,9.928362369537353516e-01,4.130721557885408401e-03,-1.194122806191444397e-01,-7.186057977378368378e-03,9.996573328971862793e-01,-2.516717836260795593e-02,1.192674264311790466e-01,2.584498748183250427e-02,9.925261735916137695e-01
-7.296280004084110260e-03,-4.234216641634702682e-03,8.178319782018661499e-02,9.930346012115478516e-01,4.252348560839891434e-03,-1.177476719021797180e-01,-7.144825533032417297e-03,9.996826052665710449e-01,-2.415380068123340607e-02,1.176076084375381470e-01,2.482684701681137085e-02,9.927502274513244629e-01
-7.318515330553054810e-03,-4.238713998347520828e-03,8.197204768657684326e-02,9.932305812835693359e-01,4.372119903564453125e-03,-1.160777211189270020e-01,-7.105169352144002914e-03,9.997068643569946289e-01,-2.314161881804466248e-02,1.159425303339958191e-01,2.380972169339656830e-02,9.929710030555725098e-01
-7.340433541685342789e-03,-4.243019036948680878e-03,8.216091990470886230e-02,9.934244751930236816e-01,4.490029532462358475e-03,-1.144023165106773376e-01,-7.067094556987285614e-03,9.997299313545227051e-01,-2.213066071271896362e-02,1.142720803618431091e-01,2.279363945126533508e-02,9.931884407997131348e-01
-7.362030912190675735e-03,-4.247131291776895523e-03,8.234984427690505981e-02,9.936161041259765625e-01,4.606073256582021713e-03,-1.127213388681411743e-01,-7.030607666820287704e-03,9.997520446777343750e-01,-2.112096175551414490e-02,1.125961542129516602e-01,2.177863940596580505e-02,9.934027194976806641e-01
-7.383310236036777496e-03,-4.251052625477313995e-03,8.253880590200424194e-02,9.938054680824279785e-01,4.720247816294431686e-03,-1.110347360372543335e-01,-6.995714735239744186e-03,9.997731447219848633e-01,-2.011255174875259399e-02,1.109146401286125183e-01,2.076474577188491821e-02,9.936135411262512207e-01
-7.404267322272062302e-03,-4.254781175404787064e-03,8.272781223058700562e-02,9.939925670623779297e-01,4.832548554986715317e-03,-1.093423590064048767e-01,-6.962421815842390060e-03,9.997931122779846191e-01,-1.910545676946640015e-02,1.092274561524391174e-01,1.975198835134506226e-02,9.938211441040039062e-01
-7.424901705235242844e-03,-4.258318804204463959e-03,8.291686326265335083e-02,9.941774010658264160e-01,4.942971281707286835e-03,-1.076441258192062378e-01,-6.930734962224960327e-03,9.998121261596679688e-01,-1.809971407055854797e-02,1.075344905257225037e-01,1.874040067195892334e-02,9.940254092216491699e-01
-7.445212453603744507e-03,-4.261665046215057373e-03,8.310593664646148682e-02,9.943599104881286621e-01,5.051512271165847778e-03,-1.059399619698524475e-01,-6.900662090629339218e-03,9.998299479484558105e-01,-1.709534972906112671e-02,1.058356463909149170e-01,1.773001253604888916e-02,9.942262172698974609e-01
-7.465198170393705368e-03,-4.264819901436567307e-03,8.329506218433380127e-02,9.945400953292846680e-01,5.158162210136651993e-03,-1.042298078536987305e-01,-6.872210651636123657e-03,9.998469352722167969e-01,-1.609243266284465790e-02,1.041309013962745667e-01,1.672088913619518280e-02,9.944236874580383301e-01
-7.484858389943838120e-03,-4.267784766852855682e-03,8.348421752452850342e-02,9.947180151939392090e-01,5.262926686555147171e-03,-1.025134474039077759e-01,-6.845385767519474030e-03,9.998626708984375000e-01,-1.509091723710298538e-02,1.024200171232223511e-01,1.571298763155937195e-02,9.946178197860717773e-01
-7.504192646592855453e-03,-4.270558711141347885e-03,8.367341756820678711e-02,9.948934316635131836e-01,5.365796387195587158e-03,-1.007908433675765991e-01,-6.820197682827711105e-03,9.998775124549865723e-01,-1.409086864441633224e-02,1.007029637694358826e-01,1.470636576414108276e-02,9.948086142539978027e-01
-7.523197680711746216e-03,-4.273143131285905838e-03,8.386266231536865234e-02,9.950666427612304688e-01,5.466768983751535416e-03,-9.906192123889923096e-02,-6.796652916818857193e-03,9.998914003372192383e-01,-1.309231854975223541e-02,9.897965937852859497e-02,1.370106451213359833e-02,9.949958324432373047e-01
-7.541873026639223099e-03,-4.275537561625242233e-03,8.405192941427230835e-02,9.952373504638671875e-01,5.565839353948831558e-03,-9.732657670974731445e-02,-6.774761248379945755e-03,9.999040365219116211e-01,-1.209529396146535873e-02,9.724999964237213135e-02,1.269710529595613480e-02,9.951797127723693848e-01
-7.560218684375286102e-03,-4.277750849723815918e-03,8.424108475446701050e-02,9.954052567481994629e-01,5.663009826093912125e-03,-9.558471292257308960e-02,-6.754539906978607178e-03,9.999155402183532715e-01,-1.109982561320066452e-02,9.551380574703216553e-02,1.169443782418966293e-02,9.953595399856567383e-01
-7.578231859952211380e-03,-4.279767628759145737e-03,8.443041145801544189e-02,9.955710768699645996e-01,5.758267361670732498e-03,-9.383624792098999023e-02,-6.735978648066520691e-03,9.999262094497680664e-01,-1.010594237595796585e-02,9.377115964889526367e-02,1.069324463605880737e-02,9.955365061759948730e-01
-7.595912087708711624e-03,-4.281594883650541306e-03,8.461977541446685791e-02,9.957343339920043945e-01,5.851613823324441910e-03,-9.208109229803085327e-02,-6.719092838466167450e-03,9.999358654022216797e-01,-9.113671258091926575e-03,9.202188253402709961e-02,9.693480096757411957e-03,9.957099556922912598e-01
-7.613257504999637604e-03,-4.283234011381864548e-03,8.480916172266006470e-02,9.958951473236083984e-01,5.943045485764741898e-03,-9.031916409730911255e-02,-6.703893654048442841e-03,9.999444484710693359e-01,-8.123041130602359772e-03,9.026589989662170410e-02,8.695169351994991302e-03,9.958798885345458984e-01
-7.630268111824989319e-03,-4.284685011953115463e-03,8.499858528375625610e-02,9.960534572601318359e-01,6.032558623701334000e-03,-8.855035156011581421e-02,-6.690390408039093018e-03,9.999521374702453613e-01,-7.134079001843929291e-03,8.850310742855072021e-02,7.698341738432645798e-03,9.960463047027587891e-01
-7.646939717233181000e-03,-4.285947885364294052e-03,8.518803864717483521e-02,9.962092041969299316e-01,6.120147649198770523e-03,-8.677467703819274902e-02,-6.678591948002576828e-03,9.999588131904602051e-01,-6.146851927042007446e-03,8.673349022865295410e-02,6.703063845634460449e-03,9.962091445922851562e-01
-7.663274183869361877e-03,-4.287023097276687622e-03,8.537752181291580200e-02,9.963623881340026855e-01,6.205815356224775314e-03,-8.499187976121902466e-02,-6.668508518487215042e-03,9.999644160270690918e-01,-5.161310546100139618e-03,8.495685458183288574e-02,5.709283053874969482e-03,9.963684082031250000e-01
-7.679268252104520798e-03,-4.287911579012870789e-03,8.556703478097915649e-02,9.965129494667053223e-01,6.289556156843900681e-03,-8.320195972919464111e-02,-6.660148967057466507e-03,9.999690651893615723e-01,-4.177518188953399658e-03,8.317314088344573975e-02,4.717066418379545212e-03,9.965240955352783203e-01
-7.694922387599945068e-03,-4.288612864911556244e-03,8.575658500194549561e-02,9.966608285903930664e-01,6.371366791427135468e-03,-8.140484988689422607e-02,-6.653525400906801224e-03,9.999727606773376465e-01,-3.195503726601600647e-03,8.138228952884674072e-02,3.726439783349633217e-03,9.966761469841003418e-01
-7.710232865065336227e-03,-4.289126489311456680e-03,8.594615012407302856e-02,9.968059659004211426e-01,6.451245397329330444e-03,-7.960043847560882568e-02,-6.648645270615816116e-03,9.999754428863525391e-01,-2.215292770415544510e-03,7.958421111106872559e-02,2.737429458647966385e-03,9.968245625495910645e-01
-7.725200615823268890e-03,-4.289455711841583252e-03,8.613575994968414307e-02,9.969484806060791016e-01,6.529189180582761765e-03,-7.778866589069366455e-02,-6.645520683377981186e-03,9.999771714210510254e-01,-1.236913842149078846e-03,7.777883857488632202e-02,1.750062219798564911e-03,9.969692826271057129e-01
-7.739821914583444595e-03,-4.289598204195499420e-03,8.632537722587585449e-02,9.970883131027221680e-01,6.605193950235843658e-03,-7.596944272518157959e-02,-6.644161883741617203e-03,9.999779462814331055e-01,-2.603912143968045712e-04,7.596605271100997925e-02,7.643621647730469704e-04,9.971103072166442871e-01
-7.754097692668437958e-03,-4.289555363357067108e-03,8.651503920555114746e-02,9.972252845764160156e-01,6.679259706288576126e-03,-7.414269447326660156e-02,-6.644578650593757629e-03,9.999777078628540039e-01,7.142483373172581196e-04,7.414582371711730957e-02,-2.196434361394494772e-04,9.972476363182067871e-01
-7.768023759126663208e-03,-4.289326723664999008e-03,8.670472353696823120e-02,9.973595142364501953e-01,6.751382257789373398e-03,-7.230834662914276123e-02,-6.646781228482723236e-03,9.999765157699584961e-01,1.686978968791663647e-03,7.231804728507995605e-02,-1.201932085677981377e-03,9.973811507225036621e-01
-7.781601045280694962e-03,-4.288913682103157043e-03,8.689443022012710571e-02,9.974909424781799316e-01,6.821558345109224319e-03,-7.046639174222946167e-02,-6.650781724601984024e-03,9.999743700027465820e-01,2.657736884430050850e-03,7.048272341489791870e-02,-2.182437106966972351e-03,9.975109100341796875e-01
-7.794827222824096680e-03,-4.288315773010253906e-03,8.708414435386657715e-02,9.976193308830261230e-01,6.889789830893278122e-03,-6.861660629510879517e-02,-6.656591314822435379e-03,9.999713301658630371e-01,3.626572899520397186e-03,6.863962858915328979e-02,-3.161212662234902382e-03,9.976367950439453125e-01
-7.807701360434293747e-03,-4.287534859031438828e-03,8.727390319108963013e-02,9.977449178695678711e-01,6.956072989851236343e-03,-6.675899773836135864e-02,-6.664218381047248840e-03,9.999672770500183105e-01,4.593424499034881592e-03,6.678877025842666626e-02,-4.138194024562835693e-03,9.977589249610900879e-01
-7.820219732820987701e-03,-4.286569543182849884e-03,8.746367692947387695e-02,9.978675246238708496e-01,7.020405493676662445e-03,-6.489349156618118286e-02,-6.673677358776330948e-03,9.999623298645019531e-01,5.558263044804334641e-03,6.493006646633148193e-02,-5.113360472023487091e-03,9.978771209716796875e-01
-7.832384668290615082e-03,-4.285420756787061691e-03,8.765347301959991455e-02,9.979872107505798340e-01,7.082786411046981812e-03,-6.302002072334289551e-02,-6.684978492558002472e-03,9.999564290046691895e-01,6.521068979054689407e-03,6.306345760822296143e-02,-6.086683832108974457e-03,9.979913234710693359e-01
-7.844191975891590118e-03,-4.284089896827936172e-03,8.784329891204833984e-02,9.981037974357604980e-01,7.143212482333183289e-03,-6.113849580287933350e-02,-6.698132026940584183e-03,9.999494552612304688e-01,7.481813896447420120e-03,6.118884682655334473e-02,-7.058141753077507019e-03,9.981016516685485840e-01
-7.855639792978763580e-03,-4.282576497644186020e-03,8.803313225507736206e-02,9.982172846794128418e-01,7.201683707535266876e-03,-5.924885720014572144e-02,-6.713150534778833389e-03,9.999417066574096680e-01,8.440476842224597931e-03,5.930618569254875183e-02,-8.027713745832443237e-03,9.982079863548278809e-01
-7.866728119552135468e-03,-4.280880559235811234e-03,8.822299540042877197e-02,9.983277320861816406e-01,7.258197758346796036e-03,-5.735104531049728394e-02,-6.730045191943645477e-03,9.999330043792724609e-01,9.397028945386409760e-03,5.741540715098381042e-02,-8.995370008051395416e-03,9.983103871345520020e-01
-7.877453230321407318e-03,-4.279003012925386429e-03,8.841288089752197266e-02,9.984350204467773438e-01,7.312753703445196152e-03,-5.544498562812805176e-02,-6.748828571289777756e-03,9.999234080314636230e-01,1.035145018249750137e-02,5.551642924547195435e-02,-9.961091913282871246e-03,9.984086751937866211e-01
-7.887816987931728363e-03,-4.276944324374198914e-03,8.860277384519577026e-02,9.985391497611999512e-01,7.365350611507892609e-03,-5.353061109781265259e-02,-6.769512780010700226e-03,9.999129176139831543e-01,1.130371540784835815e-02,5.360919609665870667e-02,-1.092485897243022919e-02,9.985028505325317383e-01
-7.897815667092800140e-03,-4.274704493582248688e-03,8.879268169403076172e-02,9.986398816108703613e-01,7.415984291583299637e-03,-5.160793662071228027e-02,-6.792108062654733658e-03,9.999015331268310547e-01,1.225376315414905548e-02,5.169371515512466431e-02,-1.188660692423582077e-02,9.985929131507873535e-01
-7.907446473836898804e-03,-4.272285383194684982e-03,8.898260444402694702e-02,9.987374544143676758e-01,7.464657071977853775e-03,-4.967674240469932556e-02,-6.816628854721784592e-03,9.998892545700073242e-01,1.320164650678634644e-02,4.976977407932281494e-02,-1.284638792276382446e-02,9.986788034439086914e-01
-7.916711270809173584e-03,-4.269684664905071259e-03,8.917255699634552002e-02,9.988317489624023438e-01,7.511368021368980408e-03,-4.773704707622528076e-02,-6.843087263405323029e-03,9.998760223388671875e-01,1.414730120450258255e-02,4.783737659454345703e-02,-1.380414608865976334e-02,9.987605214118957520e-01
-7.925604470074176788e-03,-4.266905132681131363e-03,8.936251699924468994e-02,9.989225864410400391e-01,7.556115742772817612e-03,-4.578877985477447510e-02,-6.871493998914957047e-03,9.998620152473449707e-01,1.509071141481399536e-02,4.589646682143211365e-02,-1.475985907018184662e-02,9.988378882408142090e-01
-7.934127934277057648e-03,-4.263946320861577988e-03,8.955249935388565063e-02,9.990100264549255371e-01,7.598898839205503464e-03,-4.383189603686332703e-02,-6.901864428073167801e-03,9.998470544815063477e-01,1.603184826672077179e-02,4.394698888063430786e-02,-1.571350172162055969e-02,9.989110827445983887e-01
-7.942276075482368469e-03,-4.260809160768985748e-03,8.974248915910720825e-02,9.990940093994140625e-01,7.639717776328325272e-03,-4.186631366610527039e-02,-6.934209261089563370e-03,9.998311996459960938e-01,1.697069033980369568e-02,4.198887199163436890e-02,-1.666505634784698486e-02,9.989799857139587402e-01
-7.950050756335258484e-03,-4.257493186742067337e-03,8.993249386548995972e-02,9.991745352745056152e-01,7.678569760173559189e-03,-3.989199176430702209e-02,-6.968542002141475677e-03,9.998145103454589844e-01,1.790721528232097626e-02,4.002206400036811829e-02,-1.761450059711933136e-02,9.990444779396057129e-01
-7.957451045513153076e-03,-4.253988154232501984e-03,9.012249857187271118e-02,9.992514848709106445e-01,7.715447340160608292e-03,-3.790892288088798523e-02,-7.004873827099800110e-03,9.997979402542114258e-01,1.884141936898231506e-02,3.804665431380271912e-02,-1.856178604066371918e-02,9.991037249565124512e-01
-7.964472286403179169e-03,-4.250315949320793152e-03,9.031252562999725342e-02,9.993247985839843750e-01,7.750367280095815659e-03,-3.591695055365562439e-02,-7.043219637125730515e-03,9.997797012329101562e-01,1.977325044572353363e-02,3.606230765581130981e-02,-1.950694434344768524e-02,9.991592764854431152e-01
-7.971112616360187531e-03,-4.246466793119907379e-03,9.050255268812179565e-02,9.993944168090820312e-01,7.783319335430860519e-03,-3.391614556312561035e-02,-7.083589211106300354e-03,9.997605681419372559e-01,2.070265822112560272e-02,3.406918048858642578e-02,-2.044989168643951416e-02,9.992103576660156250e-01
-7.977372035384178162e-03,-4.242441616952419281e-03,9.069259464740753174e-02,9.994603991508483887e-01,7.814306765794754028e-03,-3.190630301833152771e-02,-7.125997915863990784e-03,9.997406601905822754e-01,2.162970043718814850e-02,3.206706419587135315e-02,-2.139068394899368286e-02,9.992569088935852051e-01
-7.983247749507427216e-03,-4.238239955157041550e-03,9.088265150785446167e-02,9.995225667953491211e-01,7.843327708542346954e-03,-2.988744154572486877e-02,-7.170457392930984497e-03,9.997198581695556641e-01,2.255432121455669403e-02,3.005598671734333038e-02,-2.232926338911056519e-02,9.992989301681518555e-01
-7.988740690052509308e-03,-4.233862273395061493e-03,9.107271581888198853e-02,9.995809793472290039e-01,7.870383560657501221e-03,-2.785951271653175354e-02,-7.216981612145900726e-03,9.996983408927917480e-01,2.347649075090885162e-02,2.803589217364788055e-02,-2.326561138033866882e-02,9.993363022804260254e-01
-7.993846200406551361e-03,-4.229309502989053726e-03,9.126278012990951538e-02,9.996354579925537109e-01,7.895472459495067596e-03,-2.582246810197830200e-02,-7.265583146363496780e-03,9.996759295463562012e-01,2.439619414508342743e-02,2.600673772394657135e-02,-2.419970743358135223e-02,9.993689060211181641e-01
-7.998562417924404144e-03,-4.224583040922880173e-03,9.145285189151763916e-02,9.996860623359680176e-01,7.918597199022769928e-03,-2.377625927329063416e-02,-7.316275499761104584e-03,9.996527433395385742e-01,2.531341277062892914e-02,2.396846562623977661e-02,-2.513152919709682465e-02,9.993968605995178223e-01
-8.002890273928642273e-03,-4.219681024551391602e-03,9.164293110370635986e-02,9.997326731681823730e-01,7.939756847918033600e-03,-2.172083780169487000e-02,-7.369070313870906830e-03,9.996287822723388672e-01,2.622811868786811829e-02,2.192103490233421326e-02,-2.606106363236904144e-02,9.994201064109802246e-01
-8.006825111806392670e-03,-4.214606247842311859e-03,9.183301031589508057e-02,9.997752904891967773e-01,7.958951406180858612e-03,-1.965615712106227875e-02,-7.423983421176671982e-03,9.996040463447570801e-01,2.714029885828495026e-02,1.986439712345600128e-02,-2.698829025030136108e-02,9.994385242462158203e-01
-8.010366000235080719e-03,-4.209357779473066330e-03,9.202308952808380127e-02,9.998136758804321289e-01,7.976182736456394196e-03,-1.758217252790927887e-02,-7.481025066226720810e-03,9.995784759521484375e-01,2.804992906749248505e-02,1.779850386083126068e-02,-2.791319042444229126e-02,9.994519352912902832e-01
-8.013512007892131805e-03,-4.203936550766229630e-03,9.221318364143371582e-02,9.998480081558227539e-01,7.991451770067214966e-03,-1.549884118139743805e-02,-7.540208753198385239e-03,9.995521903038024902e-01,2.895698882639408112e-02,1.572332158684730530e-02,-2.883574366569519043e-02,9.994605779647827148e-01
-8.016262203454971313e-03,-4.198343493044376373e-03,9.240326285362243652e-02,9.998782873153686523e-01,8.004757575690746307e-03,-1.340620312839746475e-02,-7.601546589285135269e-03,9.995250701904296875e-01,2.986142411828041077e-02,1.363888196647167206e-02,-2.975589595735073090e-02,9.994642138481140137e-01
-8.018610998988151550e-03,-4.192578140646219254e-03,9.259334951639175415e-02,9.999041557312011719e-01,8.016103878617286682e-03,-1.130405534058809280e-02,-7.665054872632026672e-03,9.994972348213195801e-01,3.076328709721565247e-02,1.154498476535081863e-02,-3.067370504140853882e-02,9.994629025459289551e-01
-8.020561188459396362e-03,-4.186641424894332886e-03,9.278343617916107178e-02,9.999257326126098633e-01,8.025492541491985321e-03,-9.192436002194881439e-03,-7.730744313448667526e-03,9.994687438011169434e-01,3.166252002120018005e-02,9.441667236387729645e-03,-3.158912062644958496e-02,9.994564056396484375e-01
-8.022109977900981903e-03,-4.180534742772579193e-03,9.297352284193038940e-02,9.999430179595947266e-01,8.032922632992267609e-03,-7.071308791637420654e-03,-7.798627950251102448e-03,9.994393587112426758e-01,3.255910798907279968e-02,7.328897248953580856e-03,-3.250211104750633240e-02,9.994449019432067871e-01
-8.023251779377460480e-03,-4.174257162958383560e-03,9.316360950469970703e-02,9.999557733535766602e-01,8.038395084440708160e-03,-4.940635990351438522e-03,-7.868719287216663361e-03,9.994092583656311035e-01,3.345302492380142212e-02,5.206630565226078033e-03,-3.341267630457878113e-02,9.994281530380249023e-01
-8.023988455533981323e-03,-4.167810082435607910e-03,9.335368871688842773e-02,9.999640583992004395e-01,8.041913621127605438e-03,-2.800381509587168694e-03,-7.941029965877532959e-03,9.993785023689270020e-01,3.434426337480545044e-02,3.074836917221546173e-03,-3.432079032063484192e-02,9.994062185287475586e-01
-8.024317212402820587e-03,-4.161193966865539551e-03,9.354376047849655151e-02,9.999678134918212891e-01,8.043477311730384827e-03,-6.505104247480630875e-04,-8.015573956072330475e-03,9.993470311164855957e-01,3.523278608918190002e-02,9.334839996881783009e-04,-3.522644191980361938e-02,9.993790388107299805e-01
-8.024236187338829041e-03,-4.154408350586891174e-03,9.373382478952407837e-02,9.999669194221496582e-01,8.043090812861919403e-03,1.509014284238219261e-03,-8.092363364994525909e-03,9.993147850036621094e-01,3.611859306693077087e-02,-1.217472832649946213e-03,-3.612960875034332275e-02,9.993464350700378418e-01
-8.023744449019432068e-03,-4.147454630583524704e-03,9.392388910055160522e-02,9.999612569808959961e-01,8.040755055844783783e-03,3.678217530250549316e-03,-8.171411231160163879e-03,9.992818236351013184e-01,3.700165450572967529e-02,-3.378053894266486168e-03,-3.703027591109275818e-02,9.993085265159606934e-01
-8.022840134799480438e-03,-4.140333272516727448e-03,9.411393105983734131e-02,9.999511837959289551e-01,8.036470972001552582e-03,5.857047159224748611e-03,-8.252726867794990540e-03,9.992482066154479980e-01,3.788192570209503174e-02,-5.548208020627498627e-03,-3.792840242385864258e-02,9.992651939392089844e-01
-8.021519519388675690e-03,-4.133045673370361328e-03,9.430398046970367432e-02,9.999359250068664551e-01,8.030241355299949646e-03,8.045705035328865051e-03,-8.336328901350498199e-03,9.992139339447021484e-01,3.875945135951042175e-02,-7.728132419288158417e-03,-3.882402926683425903e-02,9.992162585258483887e-01
-8.019781671464443207e-03,-4.125590436160564423e-03,9.449402987957000732e-02,9.999159574508666992e-01,8.022067137062549591e-03,1.024422608315944672e-02,-8.422232232987880707e-03,9.991789460182189941e-01,3.963421285152435303e-02,-9.917867369949817657e-03,-3.971714898943901062e-02,9.991618990898132324e-01
-8.017624728381633759e-03,-4.117968492209911346e-03,9.468404948711395264e-02,9.998911619186401367e-01,8.011953905224800110e-03,1.245245151221752167e-02,-8.510440587997436523e-03,9.991433024406433105e-01,4.050613567233085632e-02,-1.211725547909736633e-02,-4.060767590999603271e-02,9.991017580032348633e-01
-8.015048690140247345e-03,-4.110182635486125946e-03,9.487405419349670410e-02,9.998612403869628906e-01,7.999902591109275818e-03,1.467041764408349991e-02,-8.600967936217784882e-03,9.991068840026855469e-01,4.137518256902694702e-02,-1.432632468640804291e-02,-4.149559140205383301e-02,9.990360736846923828e-01
-8.012048900127410889e-03,-4.102230537682771683e-03,9.506405144929885864e-02,9.998262524604797363e-01,7.985914126038551331e-03,1.689831912517547607e-02,-8.693831972777843475e-03,9.990699291229248047e-01,4.224141687154769897e-02,-1.654526963829994202e-02,-4.238095507025718689e-02,9.989646673202514648e-01
-8.008624427020549774e-03,-4.094114061444997787e-03,9.525404125452041626e-02,9.997860789299011230e-01,7.969992235302925110e-03,1.913609914481639862e-02,-8.789042942225933075e-03,9.990323185920715332e-01,4.310478642582893372e-02,-1.877403818070888519e-02,-4.326371476054191589e-02,9.988874197006225586e-01
-8.004773408174514771e-03,-4.085833672434091568e-03,9.544401615858078003e-02,9.997408986091613770e-01,7.952141575515270233e-03,2.138376794755458832e-02,-8.886614814400672913e-03,9.989939332008361816e-01,4.396527260541915894e-02,-2.101263962686061859e-02,-4.414386302232742310e-02,9.988043308258056641e-01
-8.000494912266731262e-03,-4.077390301972627640e-03,9.563396871089935303e-02,9.996902346611022949e-01,7.932362146675586700e-03,2.364135161042213440e-02,-8.986556902527809143e-03,9.989550709724426270e-01,4.482286050915718079e-02,-2.326109819114208221e-02,-4.502137377858161926e-02,9.987153410911560059e-01
-7.995785214006900787e-03,-4.068783484399318695e-03,9.582390636205673218e-02,9.996343255043029785e-01,7.910658605396747589e-03,2.590887621045112610e-02,-9.088885039091110229e-03,9.989154934883117676e-01,4.567753523588180542e-02,-2.551943808794021606e-02,-4.589624330401420593e-02,9.986202716827392578e-01
-7.990644313395023346e-03,-4.060015082359313965e-03,9.601382166147232056e-02,9.995730519294738770e-01,7.887032814323902130e-03,2.818634919822216034e-02,-9.193610399961471558e-03,9.988753199577331543e-01,4.652927070856094360e-02,-2.778767235577106476e-02,-4.676846787333488464e-02,9.985193014144897461e-01
-7.985036820173263550e-03,-4.051086492836475372e-03,9.620375186204910278e-02,9.995046854019165039e-01,7.861495018005371094e-03,3.047380596399307251e-02,-9.300724603235721588e-03,9.988337159156799316e-01,4.737815260887145996e-02,-3.006578609347343445e-02,-4.763812944293022156e-02,9.984121918678283691e-01
-7.979022338986396790e-03,-4.041994921863079071e-03,9.639362990856170654e-02,9.994322061538696289e-01,7.834038697183132172e-03,3.277123719453811646e-02,-9.410277940332889557e-03,9.987922310829162598e-01,4.822397977113723755e-02,-3.235385194420814514e-02,-4.850500449538230896e-02,9.982989430427551270e-01
-7.972570136189460754e-03,-4.032743163406848907e-03,9.658347815275192261e-02,9.993541240692138672e-01,7.804670836776494980e-03,3.507857397198677063e-02,-9.522258304059505463e-03,9.987500905990600586e-01,4.906680062413215637e-02,-3.465176746249198914e-02,-4.936914891004562378e-02,9.981794357299804688e-01
-7.965679280459880829e-03,-4.023332148790359497e-03,9.677331149578094482e-02,9.992703199386596680e-01,7.773396093398332596e-03,3.739601746201515198e-02,-9.636686183512210846e-03,9.987074136734008789e-01,4.990664869546890259e-02,-3.695971891283988953e-02,-5.023062974214553833e-02,9.980536699295043945e-01
-7.958345115184783936e-03,-4.013760481029748917e-03,9.696312248706817627e-02,9.991807341575622559e-01,7.740215864032506943e-03,3.972348198294639587e-02,-9.753569960594177246e-03,9.986640810966491699e-01,5.074349045753479004e-02,-3.927763551473617554e-02,-5.108938366174697876e-02,9.979215860366821289e-01
-7.950567640364170074e-03,-4.004030022770166397e-03,9.715290367603302002e-02,9.990854263305664062e-01,7.705136202275753021e-03,4.206097498536109924e-02,-9.872921742498874664e-03,9.986202716827392578e-01,5.157729983329772949e-02,-4.160551726818084717e-02,-5.194540694355964661e-02,9.977830648422241211e-01
-7.942345924675464630e-03,-3.994141705334186554e-03,9.734266251325607300e-02,9.989839792251586914e-01,7.668161299079656601e-03,4.440851882100105286e-02,-9.994752705097198486e-03,9.985757470130920410e-01,5.240806564688682556e-02,-4.394338279962539673e-02,-5.279869586229324341e-02,9.976379871368408203e-01
-7.933674380183219910e-03,-3.984095528721809387e-03,9.753238409757614136e-02,9.988768100738525391e-01,7.629293482750654221e-03,4.676610976457595825e-02,-1.011907402426004410e-02,9.985306859016418457e-01,5.323577672243118286e-02,-4.629122838377952576e-02,-5.364923179149627686e-02,9.974864125251770020e-01
-7.924555800855159760e-03,-3.973891492933034897e-03,9.772208333015441895e-02,9.987634420394897461e-01,7.588537875562906265e-03,4.913376271724700928e-02,-1.024589687585830688e-02,9.984850883483886719e-01,5.406041070818901062e-02,-4.864907264709472656e-02,-5.449699983000755310e-02,9.973282217979431152e-01
-7.914984598755836487e-03,-3.963531926274299622e-03,9.791174530982971191e-02,9.986439943313598633e-01,7.545898668467998505e-03,5.151147022843360901e-02,-1.037523429840803146e-02,9.984388947486877441e-01,5.488195642828941345e-02,-5.101690068840980530e-02,-5.534199625253677368e-02,9.971633553504943848e-01
-7.904959842562675476e-03,-3.953015897423028946e-03,9.810137748718261719e-02,9.985182285308837891e-01,7.501380983740091324e-03,5.389924347400665283e-02,-1.050709374248981476e-02,9.983922839164733887e-01,5.570039898157119751e-02,-5.339472740888595581e-02,-5.618420988321304321e-02,9.969916939735412598e-01
-7.894480600953102112e-03,-3.942344337701797485e-03,9.829098731279373169e-02,9.983862042427062988e-01,7.454988081008195877e-03,5.629708245396614075e-02,-1.064148917794227600e-02,9.983450174331665039e-01,5.651572346687316895e-02,-5.578256770968437195e-02,-5.702363327145576477e-02,9.968132376670837402e-01
-7.883545011281967163e-03,-3.931518644094467163e-03,9.848053753376007080e-02,9.982478618621826172e-01,7.406726945191621780e-03,5.870488658547401428e-02,-1.077842433005571365e-02,9.982972145080566406e-01,5.732788145542144775e-02,-5.818029120564460754e-02,-5.786021798849105835e-02,9.966279268264770508e-01
-7.872149348258972168e-03,-3.920539282262325287e-03,9.867006540298461914e-02,9.981031417846679688e-01,7.356598041951656342e-03,6.112285330891609192e-02,-1.091792155057191849e-02,9.982489347457885742e-01,5.813693255186080933e-02,-6.058811023831367493e-02,-5.869401991367340088e-02,9.964357018470764160e-01
-7.860292680561542511e-03,-3.909405786544084549e-03,9.885956346988677979e-02,9.979517459869384766e-01,7.304608821868896484e-03,6.355088949203491211e-02,-1.105998270213603973e-02,9.982001185417175293e-01,5.894281342625617981e-02,-6.300592422485351562e-02,-5.952500551939010620e-02,9.962363243103027344e-01
-7.847974076867103577e-03,-3.898118855431675911e-03,9.904900938272476196e-02,9.977939724922180176e-01,7.250763010233640671e-03,6.598897278308868408e-02,-1.120462082326412201e-02,9.981507062911987305e-01,5.974552780389785767e-02,-6.543371826410293579e-02,-6.035315245389938354e-02,9.960299730300903320e-01
-7.835189811885356903e-03,-3.886680118739604950e-03,9.923842549324035645e-02,9.976293444633483887e-01,7.195066660642623901e-03,6.843712180852890015e-02,-1.135184522718191147e-02,9.981008768081665039e-01,6.054504960775375366e-02,-6.787148863077163696e-02,-6.117845699191093445e-02,9.958162903785705566e-01
-7.821940816938877106e-03,-3.875089110806584358e-03,9.942778944969177246e-02,9.974581003189086914e-01,7.137523498386144638e-03,7.089530676603317261e-02,-1.150166708976030350e-02,9.980505108833312988e-01,6.134137138724327087e-02,-7.031925022602081299e-02,-6.200091913342475891e-02,9.955955147743225098e-01
-7.808221504092216492e-03,-3.863347228616476059e-03,9.961712360382080078e-02,9.972800016403198242e-01,7.078140042722225189e-03,7.336354255676269531e-02,-1.165409386157989502e-02,9.979996681213378906e-01,6.213447824120521545e-02,-7.277696579694747925e-02,-6.282053142786026001e-02,9.953673481941223145e-01
-7.794032339006662369e-03,-3.851454704999923706e-03,9.980639815330505371e-02,9.970949888229370117e-01,7.016920018941164017e-03,7.584179937839508057e-02,-1.180913578718900681e-02,9.979483485221862793e-01,6.292436271905899048e-02,-7.524463534355163574e-02,-6.363726407289505005e-02,9.951319694519042969e-01
-7.779371459037065506e-03,-3.839412936940789223e-03,9.999563544988632202e-02,9.969030618667602539e-01,6.953869480639696121e-03,7.833007723093032837e-02,-1.196680217981338501e-02,9.978964924812316895e-01,6.371100246906280518e-02,-7.772224396467208862e-02,-6.445111334323883057e-02,9.948890209197998047e-01
-7.764235604554414749e-03,-3.827221924439072609e-03,1.001848131418228149e-01,9.967039823532104492e-01,6.888996344059705734e-03,8.082825690507888794e-02,-1.212709583342075348e-02,9.978442192077636719e-01,6.449434906244277954e-02,-8.020968735218048096e-02,-6.526207923889160156e-02,9.946385622024536133e-01
-7.748624775558710098e-03,-3.814881434664130211e-03,1.003739535808563232e-01,9.964978694915771484e-01,6.822301540523767471e-03,8.333653211593627930e-02,-1.229003909975290298e-02,9.977915287017822266e-01,6.527446955442428589e-02,-8.270713686943054199e-02,-6.607017666101455688e-02,9.943805336952209473e-01
-7.732534781098365784e-03,-3.802393097430467606e-03,1.005630418658256531e-01,9.962844252586364746e-01,6.753792054951190948e-03,8.585479110479354858e-02,-1.245563291013240814e-02,9.977383017539978027e-01,6.605130434036254883e-02,-8.521449565887451172e-02,-6.687538325786590576e-02,9.941148161888122559e-01
-7.715965621173381805e-03,-3.789757378399372101e-03,1.007520705461502075e-01,9.960638284683227539e-01,6.683474406599998474e-03,8.838299661874771118e-02,-1.262388937175273895e-02,9.976845979690551758e-01,6.682485342025756836e-02,-8.773171901702880859e-02,-6.767767667770385742e-02,9.938414096832275391e-01
-7.698914036154747009e-03,-3.776974743232131004e-03,1.009410619735717773e-01,9.958357810974121094e-01,6.611354183405637741e-03,9.092115610837936401e-02,-1.279481314122676849e-02,9.976305365562438965e-01,6.759509444236755371e-02,-9.025881439447402954e-02,-6.847707927227020264e-02,9.935601949691772461e-01
-7.681379094719886780e-03,-3.764046356081962585e-03,1.011299788951873779e-01,9.956003427505493164e-01,6.537437438964843750e-03,9.346923977136611938e-02,-1.296841539442539215e-02,9.975759983062744141e-01,6.836202740669250488e-02,-9.279575198888778687e-02,-6.927355378866195679e-02,9.932710528373718262e-01
-7.663358468562364578e-03,-3.750972216948866844e-03,1.013188511133193970e-01,9.953572750091552734e-01,6.461729295551776886e-03,9.602721780538558960e-02,-1.314470171928405762e-02,9.975209832191467285e-01,6.912562251091003418e-02,-9.534249454736709595e-02,-7.006711512804031372e-02,9.929739832878112793e-01
-7.644850760698318481e-03,-3.737752791494131088e-03,1.015076637268066406e-01,9.951066374778747559e-01,6.384236272424459457e-03,9.859509021043777466e-02,-1.332368329167366028e-02,9.974656105041503906e-01,6.988588720560073853e-02,-9.789904952049255371e-02,-7.085774093866348267e-02,9.926689267158508301e-01
-7.625853177160024643e-03,-3.724389942362904549e-03,1.016964167356491089e-01,9.948483109474182129e-01,6.304964888840913773e-03,1.011728122830390930e-01,-1.350536663085222244e-02,9.974098205566406250e-01,7.064279913902282715e-02,-1.004653871059417725e-01,-7.164545357227325439e-02,9.923557043075561523e-01
-7.606363855302333832e-03,-3.710882971063256264e-03,1.018851101398468018e-01,9.945821762084960938e-01,6.223921198397874832e-03,1.037603765726089478e-01,-1.368975918740034103e-02,9.973536133766174316e-01,7.139635086059570312e-02,-1.030414626002311707e-01,-7.243021577596664429e-02,9.920343160629272461e-01
-7.586394436657428741e-03,-3.697227686643600464e-03,1.020739078521728516e-01,9.943090081214904785e-01,6.141124293208122253e-03,1.063576713204383850e-01,-1.387684233486652374e-02,9.972974658012390137e-01,7.214656472206115723e-02,-1.056271791458129883e-01,-7.321191579103469849e-02,9.917072057723999023e-01
-7.565918378531932831e-03,-3.683435032144188881e-03,1.022624894976615906e-01,9.940271973609924316e-01,6.056555081158876419e-03,1.089648231863975525e-01,-1.406667288392782211e-02,9.972405433654785156e-01,7.289336621761322021e-02,-1.082226559519767761e-01,-7.399079203605651855e-02,9.913694858551025391e-01
-7.544945459812879562e-03,-3.669500583782792091e-03,1.024510040879249573e-01,9.937374591827392578e-01,5.970232188701629639e-03,1.115817278623580933e-01,-1.425923407077789307e-02,9.971831440925598145e-01,7.363677024841308594e-02,-1.108277887105941772e-01,-7.476670295000076294e-02,9.910234212875366211e-01
-7.523474283516407013e-03,-3.655425272881984711e-03,1.026394665241241455e-01,9.934394955635070801e-01,5.882162135094404221e-03,1.142083406448364258e-01,-1.445453148335218430e-02,9.971254467964172363e-01,7.437677681446075439e-02,-1.134425550699234009e-01,-7.553967833518981934e-02,9.906688332557678223e-01
-7.501502055674791336e-03,-3.641209099441766739e-03,1.028278395533561707e-01,9.931334257125854492e-01,5.792351905256509781e-03,1.168446466326713562e-01,-1.465257350355386734e-02,9.970673322677612305e-01,7.511335611343383789e-02,-1.160669028759002686e-01,-7.630968838930130005e-02,9.903058409690856934e-01
-7.479028310626745224e-03,-3.626853460446000099e-03,1.030161529779434204e-01,9.928190708160400391e-01,5.700808018445968628e-03,1.194906160235404968e-01,-1.485336478799581528e-02,9.970088601112365723e-01,7.584652304649353027e-02,-1.187008172273635864e-01,-7.707672566175460815e-02,9.899342060089111328e-01
-7.456050254404544830e-03,-3.612358588725328445e-03,1.032043918967247009e-01,9.924963712692260742e-01,5.607536528259515762e-03,1.221461892127990723e-01,-1.505691185593605042e-02,9.969500303268432617e-01,7.657624781131744385e-02,-1.213442534208297729e-01,-7.784081250429153442e-02,9.895538091659545898e-01
-7.432565558701753616e-03,-3.597725415602326393e-03,1.033925563097000122e-01,9.921652078628540039e-01,5.512544885277748108e-03,1.248113438487052917e-01,-1.526322215795516968e-02,9.968908429145812988e-01,7.730252295732498169e-02,-1.239971593022346497e-01,-7.860192656517028809e-02,9.891647100448608398e-01
-7.408573292195796967e-03,-3.582954406738281250e-03,1.035806536674499512e-01,9.918256998062133789e-01,5.415839608758687973e-03,1.274860501289367676e-01,-1.547229941934347153e-02,9.968313574790954590e-01,7.802535593509674072e-02,-1.266595274209976196e-01,-7.936006784439086914e-02,9.887667894363403320e-01
-7.384072523564100266e-03,-3.568046726286411285e-03,1.037686616182327271e-01,9.914774894714355469e-01,5.317431874573230743e-03,1.301701366901397705e-01,-1.568414084613323212e-02,9.967714548110961914e-01,7.874467968940734863e-02,-1.293311566114425659e-01,-8.011520653963088989e-02,9.883599877357482910e-01
-7.359059061855077744e-03,-3.553002141416072845e-03,1.039565950632095337e-01,9.911206364631652832e-01,5.217321217060089111e-03,1.328638046979904175e-01,-1.589876972138881683e-02,9.967113137245178223e-01,7.946056127548217773e-02,-1.320122927427291870e-01,-8.086739480495452881e-02,9.879441261291503906e-01
-7.333533838391304016e-03,-3.537821583449840546e-03,1.041444614529609680e-01,9.907550811767578125e-01,5.115516949445009232e-03,1.355668753385543823e-01,-1.611617952585220337e-02,9.966506958007812500e-01,8.017297089099884033e-02,-1.347027271986007690e-01,-8.161660283803939819e-02,9.875193238258361816e-01
-7.307491730898618698e-03,-3.522505750879645348e-03,1.043322309851646423e-01,9.903806447982788086e-01,5.012028384953737259e-03,1.382793635129928589e-01,-1.633637584745883942e-02,9.965898990631103516e-01,8.088187873363494873e-02,-1.374024450778961182e-01,-8.236284554004669189e-02,9.870852828025817871e-01
-7.280934136360883713e-03,-3.507055807858705521e-03,1.045199185609817505e-01,9.899972677230834961e-01,4.906860180199146271e-03,1.410011202096939087e-01,-1.655936613678932190e-02,9.965287446975708008e-01,8.158729225397109985e-02,-1.401113718748092651e-01,-8.310610800981521606e-02,9.866420626640319824e-01
-7.253857329487800598e-03,-3.491471754387021065e-03,1.047075167298316956e-01,9.896049499511718750e-01,4.800020251423120499e-03,1.437322050333023071e-01,-1.678515411913394928e-02,9.964672923088073730e-01,8.228919655084609985e-02,-1.428294777870178223e-01,-8.384636789560317993e-02,9.861896634101867676e-01
-7.226260378956794739e-03,-3.475754521787166595e-03,1.048950329422950745e-01,9.892036318778991699e-01,4.691516514867544174e-03,1.464724838733673096e-01,-1.701373979449272156e-02,9.964055418968200684e-01,8.298757672309875488e-02,-1.455566883087158203e-01,-8.458365499973297119e-02,9.857278466224670410e-01
-7.198141422122716904e-03,-3.459904808551073074e-03,1.050824746489524841e-01,9.887930154800415039e-01,4.581355024129152298e-03,1.492219865322113037e-01,-1.724512875080108643e-02,9.963434934616088867e-01,8.368243277072906494e-02,-1.482930183410644531e-01,-8.531796932220458984e-02,9.852566123008728027e-01
-7.169498596340417862e-03,-3.443923080340027809e-03,1.052698045969009399e-01,9.883732199668884277e-01,4.469543229788541794e-03,1.519806087017059326e-01,-1.747932285070419312e-02,9.962811470031738281e-01,8.437374979257583618e-02,-1.510383486747741699e-01,-8.604930341243743896e-02,9.847757816314697266e-01
-7.140330504626035690e-03,-3.427810501307249069e-03,1.054570525884628296e-01,9.879441857337951660e-01,4.356089048087596893e-03,1.547482907772064209e-01,-1.771632768213748932e-02,9.962185025215148926e-01,8.506153523921966553e-02,-1.537926495075225830e-01,-8.677763491868972778e-02,9.842855334281921387e-01
-7.110635749995708466e-03,-3.411567769944667816e-03,1.056441962718963623e-01,9.875057339668273926e-01,4.241003654897212982e-03,1.575249135494232178e-01,-1.795613765716552734e-02,9.961556196212768555e-01,8.574572950601577759e-02,-1.565557420253753662e-01,-8.750296384096145630e-02,9.837856292724609375e-01
-7.080412004142999649e-03,-3.395195119082927704e-03,1.058312505483627319e-01,9.870577454566955566e-01,4.124284256249666214e-03,1.603105962276458740e-01,-1.819877140223979950e-02,9.960924983024597168e-01,8.642640709877014160e-02,-1.593278050422668457e-01,-8.822534233331680298e-02,9.832759499549865723e-01
-7.049656473100185394e-03,-3.378692548722028732e-03,1.060182079672813416e-01,9.866002798080444336e-01,4.005944821983575821e-03,1.631052047014236450e-01,-1.844421960413455963e-02,9.960290193557739258e-01,8.710351586341857910e-02,-1.621086597442626953e-01,-8.894474059343338013e-02,9.827564954757690430e-01
-7.018369622528553009e-03,-3.362061921507120132e-03,1.062050759792327881e-01,9.861330986022949219e-01,3.885991172865033150e-03,1.659086644649505615e-01,-1.869248971343040466e-02,9.959653615951538086e-01,8.777707070112228394e-02,-1.648982614278793335e-01,-8.966114372014999390e-02,9.822272062301635742e-01
-6.986548658460378647e-03,-3.345303703099489212e-03,1.063918247818946838e-01,9.856562614440917969e-01,3.764431690797209740e-03,1.687209010124206543e-01,-1.894358173012733459e-02,9.959014058113098145e-01,8.844701945781707764e-02,-1.676965206861495972e-01,-9.037458151578903198e-02,9.816879034042358398e-01
-6.954191718250513077e-03,-3.328417893499135971e-03,1.065784767270088196e-01,9.851697087287902832e-01,3.641271963715553284e-03,1.715418845415115356e-01,-1.919749565422534943e-02,9.958372712135314941e-01,8.911340683698654175e-02,-1.705034226179122925e-01,-9.108503907918930054e-02,9.811387062072753906e-01
-6.921297404915094376e-03,-3.311406122520565987e-03,1.067650094628334045e-01,9.846731424331665039e-01,3.516522003337740898e-03,1.743715107440948486e-01,-1.945423521101474762e-02,9.957728385925292969e-01,8.977618813514709473e-02,-1.733188480138778687e-01,-9.179252386093139648e-02,9.805792570114135742e-01
-6.887864321470260620e-03,-3.294268157333135605e-03,1.069514527916908264e-01,9.841666817665100098e-01,3.390187630429863930e-03,1.772097498178482056e-01,-1.971379853785037994e-02,9.957082271575927734e-01,9.043538570404052734e-02,-1.761427670717239380e-01,-9.249702095985412598e-02,9.800097942352294922e-01
-6.853891070932149887e-03,-3.277005162090063095e-03,1.071377769112586975e-01,9.836502075195312500e-01,3.262276295572519302e-03,1.800565272569656372e-01,-1.997618936002254486e-02,9.956433176994323730e-01,9.109096229076385498e-02,-1.789750903844833374e-01,-9.319856017827987671e-02,9.794300794601440430e-01
-6.819376721978187561e-03,-3.259618766605854034e-03,1.073239743709564209e-01,9.831236004829406738e-01,3.132801735773682594e-03,1.829116791486740112e-01,-2.024139650166034698e-02,9.955781698226928711e-01,9.174292534589767456e-02,-1.818156391382217407e-01,-9.389709681272506714e-02,9.788400530815124512e-01
-6.784317549318075180e-03,-3.242108039557933807e-03,1.075100898742675781e-01,9.825868606567382812e-01,3.001760691404342651e-03,1.857753247022628784e-01,-2.050944045186042786e-02,9.955129027366638184e-01,9.239128977060317993e-02,-1.846645921468734741e-01,-9.459269791841506958e-02,9.782395958900451660e-01
-6.748712621629238129e-03,-3.224474145099520683e-03,1.076960712671279907e-01,9.820398092269897461e-01,2.869166200980544090e-03,1.886472851037979126e-01,-2.078031189739704132e-02,9.954473972320556641e-01,9.303604066371917725e-02,-1.875217407941818237e-01,-9.528533369302749634e-02,9.776287078857421875e-01
-6.712551228702068329e-03,-3.206722903996706009e-03,1.078820452094078064e-01,9.814834594726562500e-01,2.735017798840999603e-03,1.915276497602462769e-01,-2.105400525033473969e-02,9.953799843788146973e-01,9.367720782756805420e-02,-1.903865784406661987e-01,-9.597507864236831665e-02,9.770066142082214355e-01
-6.675849668681621552e-03,-3.188845934346318245e-03,1.080678030848503113e-01,9.809158444404602051e-01,2.599337371066212654e-03,1.944160759449005127e-01,-2.133052982389926910e-02,9.953138828277587891e-01,9.431470930576324463e-02,-1.932598650455474854e-01,-9.666180610656738281e-02,9.763746857643127441e-01
-6.638598162680864334e-03,-3.170847659930586815e-03,1.082534417510032654e-01,9.803376197814941406e-01,2.462125383317470551e-03,1.973126083612442017e-01,-2.160987816751003265e-02,9.952476024627685547e-01,9.494856745004653931e-02,-1.961411237716674805e-01,-9.734558314085006714e-02,9.757319092750549316e-01
-6.600794848054647446e-03,-3.152729244902729988e-03,1.084389537572860718e-01,9.797488451004028320e-01,2.323389286175370216e-03,2.002171576023101807e-01,-2.189204841852188110e-02,9.951810836791992188e-01,9.557879716157913208e-02,-1.990302801132202148e-01,-9.802640229463577271e-02,9.750785231590270996e-01
-6.562438793480396271e-03,-3.134491387754678726e-03,1.086243465542793274e-01,9.791495203971862793e-01,2.183136530220508575e-03,2.031296789646148682e-01,-2.217704430222511292e-02,9.951144456863403320e-01,9.620537608861923218e-02,-2.019272446632385254e-01,-9.870428591966629028e-02,9.744142889976501465e-01
-6.523528136312961578e-03,-3.116134786978363991e-03,1.088096052408218384e-01,9.785394072532653809e-01,2.041375031694769859e-03,2.060500681400299072e-01,-2.246485836803913116e-02,9.950475096702575684e-01,9.682831913232803345e-02,-2.048319429159164429e-01,-9.937924146652221680e-02,9.737391471862792969e-01
-6.484061013907194138e-03,-3.097659908235073090e-03,1.089947372674942017e-01,9.779185652732849121e-01,1.898112474009394646e-03,2.089782357215881348e-01,-2.275549620389938354e-02,9.949804544448852539e-01,9.744760394096374512e-02,-2.077442854642868042e-01,-1.000512465834617615e-01,9.730530977249145508e-01
-6.444037891924381256e-03,-3.079068381339311600e-03,1.091797351837158203e-01,9.772868156433105469e-01,1.753361546434462070e-03,2.119140177965164185e-01,-2.304893359541893005e-02,9.949132204055786133e-01,9.806322306394577026e-02,-2.106641083955764771e-01,-1.007203087210655212e-01,9.723560810089111328e-01
-6.403453182429075241e-03,-3.060359507799148560e-03,1.093645989894866943e-01,9.766441583633422852e-01,1.607118407264351845e-03,2.148575335741043091e-01,-2.334519661962985992e-02,9.948458075523376465e-01,9.867520630359649658e-02,-2.135915309190750122e-01,-1.013864725828170776e-01,9.716479182243347168e-01
-6.362309213727712631e-03,-3.041534684598445892e-03,1.095493361353874207e-01,9.759905338287353516e-01,1.459396211430430412e-03,2.178085893392562866e-01,-2.364427223801612854e-02,9.947781562805175781e-01,9.928351640701293945e-02,-2.165263444185256958e-01,-1.020497158169746399e-01,9.709286689758300781e-01
-6.320602726191282272e-03,-3.022594144567847252e-03,1.097339317202568054e-01,9.753258824348449707e-01,1.310202525928616524e-03,2.207671105861663818e-01,-2.394615299999713898e-02,9.947103261947631836e-01,9.988818317651748657e-02,-2.194684594869613647e-01,-1.027100682258605957e-01,9.701982140541076660e-01
-6.278333254158496857e-03,-3.003539284691214561e-03,1.099183857440948486e-01,9.746499061584472656e-01,1.159543986432254314e-03,2.237329930067062378e-01,-2.425083890557289124e-02,9.946424961090087891e-01,1.004891768097877502e-01,-2.224178016185760498e-01,-1.033675000071525574e-01,9.694563746452331543e-01
-6.235498469322919846e-03,-2.984370337799191475e-03,1.101027131080627441e-01,9.739628434181213379e-01,1.007428159937262535e-03,2.267061173915863037e-01,-2.455832250416278839e-02,9.945743680000305176e-01,1.010864973068237305e-01,-2.253742665052413940e-01,-1.040220335125923157e-01,9.687033891677856445e-01
-6.192097440361976624e-03,-2.965088235214352608e-03,1.102868765592575073e-01,9.732644557952880859e-01,8.538623224012553692e-04,2.296864688396453857e-01,-2.486860379576683044e-02,9.945061206817626953e-01,1.016801595687866211e-01,-2.283377796411514282e-01,-1.046736836433410645e-01,9.679388403892517090e-01
-6.148129235953092575e-03,-2.945693442597985268e-03,1.104709059000015259e-01,9.725547432899475098e-01,6.988533423282206059e-04,2.326739132404327393e-01,-2.518167905509471893e-02,9.944377541542053223e-01,1.022701486945152283e-01,-2.313082367181777954e-01,-1.053224578499794006e-01,9.671629071235656738e-01
-6.103592459112405777e-03,-2.926187124103307724e-03,1.106547787785530090e-01,9.718337059020996094e-01,5.424084374681115150e-04,2.356683313846588135e-01,-2.549754083156585693e-02,9.943692088127136230e-01,1.028564572334289551e-01,-2.342855483293533325e-01,-1.059683412313461304e-01,9.663754701614379883e-01
-6.058487575501203537e-03,-2.906570211052894592e-03,1.108385026454925537e-01,9.711011052131652832e-01,3.845408791676163673e-04,2.386695295572280884e-01,-2.581616863608360291e-02,9.943004846572875977e-01,1.034390777349472046e-01,-2.372694760560989380e-01,-1.066113412380218506e-01,9.655763506889343262e-01
-6.012808997184038162e-03,-2.886842237785458565e-03,1.110220775008201599e-01,9.703568816184997559e-01,2.252448175568133593e-04,2.416776865720748901e-01,-2.613758854568004608e-02,9.942316412925720215e-01,1.040180474519729614e-01,-2.402601838111877441e-01,-1.072515174746513367e-01,9.647656679153442383e-01
-5.966558121144771576e-03,-2.867004601284861565e-03,1.112055033445358276e-01,9.696012139320373535e-01,6.453382957261055708e-05,2.446925342082977295e-01,-2.646178007125854492e-02,9.941626787185668945e-01,1.045933514833450317e-01,-2.432574629783630371e-01,-1.078888326883316040e-01,9.639431834220886230e-01
-5.919732619076967239e-03,-2.847057767212390900e-03,1.113887727260589600e-01,9.688337445259094238e-01,-9.758573287399485707e-05,2.477140128612518311e-01,-2.678873576223850250e-02,9.940935969352722168e-01,1.051649674773216248e-01,-2.462611943483352661e-01,-1.085233017802238464e-01,9.631089568138122559e-01
-5.872331559658050537e-03,-2.827002434059977531e-03,1.115718856453895569e-01,9.680544734001159668e-01,-2.611063246149569750e-04,2.507419288158416748e-01,-2.711844816803932190e-02,9.940242767333984375e-01,1.057329177856445312e-01,-2.492712438106536865e-01,-1.091549396514892578e-01,9.622628688812255859e-01
-5.824355408549308777e-03,-2.806839998811483383e-03,1.117548272013664246e-01,9.672635793685913086e-01,-4.260221903678029776e-04,2.537763416767120361e-01,-2.745091728866100311e-02,9.939548969268798828e-01,1.062971949577331543e-01,-2.522875964641571045e-01,-1.097837537527084351e-01,9.614049792289733887e-01
-5.775800440460443497e-03,-2.786569995805621147e-03,1.119376122951507568e-01,9.664606451988220215e-01,-5.923259304836392403e-04,2.568170130252838135e-01,-2.778613008558750153e-02,9.938854575157165527e-01,1.068578064441680908e-01,-2.553100883960723877e-01,-1.104097515344619751e-01,9.605350494384765625e-01
-5.726667121052742004e-03,-2.766194520518183708e-03,1.121202334761619568e-01,9.656459093093872070e-01,-7.600114913657307625e-04,2.598639130592346191e-01,-2.812408097088336945e-02,9.938157796859741211e-01,1.074147224426269531e-01,-2.583385705947875977e-01,-1.110329404473304749e-01,9.596531391143798828e-01
-5.676954053342342377e-03,-2.745712874457240105e-03,1.123026907444000244e-01,9.648190736770629883e-01,-9.290719754062592983e-04,2.629168629646301270e-01,-2.846476808190345764e-02,9.937460422515869141e-01,1.079679876565933228e-01,-2.613730430603027344e-01,-1.116533502936363220e-01,9.587592482566833496e-01
-5.626659374684095383e-03,-2.725126687437295914e-03,1.124849691987037659e-01,9.639803767204284668e-01,-1.099500223062932491e-03,2.659758031368255615e-01,-2.880817279219627380e-02,9.936761856079101562e-01,1.085175722837448120e-01,-2.644132673740386963e-01,-1.122709512710571289e-01,9.578530788421630859e-01
-5.575785413384437561e-03,-2.704437356442213058e-03,1.126670762896537781e-01,9.631294608116149902e-01,-1.271284185349941254e-03,2.690404951572418213e-01,-2.915428392589092255e-02,9.936062693595886230e-01,1.090634688735008240e-01,-2.674591243267059326e-01,-1.128857657313346863e-01,9.569348692893981934e-01
-5.524324718862771988e-03,-2.683643717318773270e-03,1.128490194678306580e-01,9.622664451599121094e-01,-1.444430439732968807e-03,2.721110880374908447e-01,-2.950311265885829926e-02,9.935361742973327637e-01,1.096057295799255371e-01,-2.705107331275939941e-01,-1.134978383779525757e-01,9.560044407844543457e-01
-5.472272634506225586e-03,-2.662739716470241547e-03,1.130304932594299316e-01,9.613894224166870117e-01,-1.618928741663694382e-03,2.751869857311248779e-01,-2.985459566116333008e-02,9.934671521186828613e-01,1.101441532373428345e-01,-2.735675275325775146e-01,-1.141070500016212463e-01,9.550606012344360352e-01
-5.419641733169555664e-03,-2.641740487888455391e-03,1.132120490074157715e-01,9.605016112327575684e-01,-1.794768497347831726e-03,2.782687544822692871e-01,-3.020880930125713348e-02,9.933969378471374512e-01,1.106790602207183838e-01,-2.766299843788146973e-01,-1.147136166691780090e-01,9.541052579879760742e-01
-5.366423632949590683e-03,-2.620639745146036148e-03,1.133934110403060913e-01,9.596015214920043945e-01,-1.971946097910404205e-03,2.813558876514434814e-01,-3.056570515036582947e-02,9.933267235755920410e-01,1.112103164196014404e-01,-2.796976268291473389e-01,-1.153174489736557007e-01,9.531376361846923828e-01
-5.312618333846330643e-03,-2.599438186734914780e-03,1.135746091604232788e-01,9.586890935897827148e-01,-2.150455955415964127e-03,2.844483852386474609e-01,-3.092527016997337341e-02,9.932563900947570801e-01,1.117378920316696167e-01,-2.827704548835754395e-01,-1.159185692667961121e-01,9.521575570106506348e-01
-5.258224438875913620e-03,-2.578136743977665901e-03,1.137555986642837524e-01,9.577640295028686523e-01,-2.330291317775845528e-03,2.875460386276245117e-01,-3.128749877214431763e-02,9.931859374046325684e-01,1.122618466615676880e-01,-2.858482897281646729e-01,-1.165169849991798401e-01,9.511650204658508301e-01
-5.203241016715764999e-03,-2.556736115366220474e-03,1.139364019036293030e-01,9.568266272544860840e-01,-2.511447528377175331e-03,2.906487584114074707e-01,-3.165237605571746826e-02,9.931154251098632812e-01,1.127821207046508789e-01,-2.889310121536254883e-01,-1.171126812696456909e-01,9.501598477363586426e-01
-5.147667136043310165e-03,-2.535236766561865807e-03,1.141170263290405273e-01,9.558766484260559082e-01,-2.693918533623218536e-03,2.937564253807067871e-01,-3.201989457011222839e-02,9.930447936058044434e-01,1.132987737655639648e-01,-2.920185625553131104e-01,-1.177057102322578430e-01,9.491420984268188477e-01
-5.091503262519836426e-03,-2.513640327379107475e-03,1.142974346876144409e-01,9.549140334129333496e-01,-2.877691760659217834e-03,2.968688607215881348e-01,-3.239002823829650879e-02,9.929741024971008301e-01,1.138117387890815735e-01,-2.951106429100036621e-01,-1.182960495352745056e-01,9.481118321418762207e-01
-5.034745205193758011e-03,-2.491945633664727211e-03,1.144776567816734314e-01,9.539387822151184082e-01,-3.062776057049632072e-03,2.999860346317291260e-01,-3.276279941201210022e-02,9.929034113883972168e-01,1.143211051821708679e-01,-2.982073724269866943e-01,-1.188837438821792603e-01,9.470687508583068848e-01
-4.977394361048936844e-03,-2.470154780894517899e-03,1.146576777100563049e-01,9.529508352279663086e-01,-3.249159548431634903e-03,3.031078577041625977e-01,-3.313817828893661499e-02,9.928325414657592773e-01,1.148268356919288635e-01,-3.013085126876831055e-01,-1.194688007235527039e-01,9.460129141807556152e-01
-4.919448867440223694e-03,-2.448267769068479538e-03,1.148374974727630615e-01,9.519502520561218262e-01,-3.436837112531065941e-03,3.062340915203094482e-01,-3.351614996790885925e-02,9.927616119384765625e-01,1.153289228677749634e-01,-3.044139444828033447e-01,-1.200512200593948364e-01,9.449443817138671875e-01
-4.860907793045043945e-03,-2.426285995170474052e-03,1.150171160697937012e-01,9.509367346763610840e-01,-3.625803859904408455e-03,3.093647062778472900e-01,-3.389670699834823608e-02,9.926906228065490723e-01,1.158274114131927490e-01,-3.075235188007354736e-01,-1.206310167908668518e-01,9.438630938529968262e-01
-4.801771603524684906e-03,-2.404209459200501442e-03,1.151965111494064331e-01,9.499104619026184082e-01,-3.816055599600076675e-03,3.124994635581970215e-01,-3.427983820438385010e-02,9.926195740699768066e-01,1.163222864270210266e-01,-3.106371462345123291e-01,-1.212082207202911377e-01,9.427688717842102051e-01
-4.742038436233997345e-03,-2.382039558142423630e-03,1.153757199645042419e-01,9.488713145256042480e-01,-4.007587675005197525e-03,3.156383633613586426e-01,-3.466552495956420898e-02,9.925484061241149902e-01,1.168135479092597961e-01,-3.137547075748443604e-01,-1.217828392982482910e-01,9.416617155075073242e-01
-4.681708291172981262e-03,-2.359775826334953308e-03,1.155547052621841431e-01,9.478192329406738281e-01,-4.200395662337541580e-03,3.187811970710754395e-01,-3.505377098917961121e-02,9.924772381782531738e-01,1.173011958599090576e-01,-3.168760240077972412e-01,-1.223548725247383118e-01,9.405416846275329590e-01
-4.620779305696487427e-03,-2.337420359253883362e-03,1.157334744930267334e-01,9.467543363571166992e-01,-4.394475370645523071e-03,3.219278454780578613e-01,-3.544453904032707214e-02,9.924060106277465820e-01,1.177852749824523926e-01,-3.200009763240814209e-01,-1.229243353009223938e-01,9.394087791442871094e-01
-4.559254273772239685e-03,-2.314973622560501099e-03,1.159120351076126099e-01,9.456763863563537598e-01,-4.589815158396959305e-03,3.250780403614044189e-01,-3.583781793713569641e-02,9.923346638679504395e-01,1.182657256722450256e-01,-3.231293559074401855e-01,-1.234912499785423279e-01,9.382627010345458984e-01
-4.497127607464790344e-03,-2.292434917762875557e-03,1.160903647541999817e-01,9.445854425430297852e-01,-4.786426667124032974e-03,3.282319307327270508e-01,-3.623362258076667786e-02,9.922631978988647461e-01,1.187426224350929260e-01,-3.262612223625183105e-01,-1.240556389093399048e-01,9.371036887168884277e-01
-4.434400238096714020e-03,-2.269806107506155968e-03,1.162684783339500427e-01,9.434814453125000000e-01,-4.984299652278423309e-03,3.313892483711242676e-01,-3.663191199302673340e-02,9.921917915344238281e-01,1.192159578204154968e-01,-3.293963372707366943e-01,-1.246175244450569153e-01,9.359316825866699219e-01
-4.371072631329298019e-03,-2.247087657451629639e-03,1.164463758468627930e-01,9.423643350601196289e-01,-5.183428060263395309e-03,3.345498442649841309e-01,-3.703268989920616150e-02,9.921202659606933594e-01,1.196857243776321411e-01,-3.325345814228057861e-01,-1.251769065856933594e-01,9.347464442253112793e-01
-4.307143855839967728e-03,-2.224280033260583878e-03,1.166240274906158447e-01,9.412341117858886719e-01,-5.383810959756374359e-03,3.377135694026947021e-01,-3.743592649698257446e-02,9.920486211776733398e-01,1.201519519090652466e-01,-3.356758058071136475e-01,-1.257338076829910278e-01,9.335480928421020508e-01
-4.242612048983573914e-03,-2.201383700594305992e-03,1.168014705181121826e-01,9.400908350944519043e-01,-5.585444625467061996e-03,3.408803641796112061e-01,-3.784161806106567383e-02,9.919770359992980957e-01,1.206146255135536194e-01,-3.388198316097259521e-01,-1.262882053852081299e-01,9.323366284370422363e-01
-4.177478142082691193e-03,-2.178400289267301559e-03,1.169786751270294189e-01,9.389342665672302246e-01,-5.788325332105159760e-03,3.440499603748321533e-01,-3.824974596500396729e-02,9.919053316116333008e-01,1.210737675428390503e-01,-3.419665694236755371e-01,-1.268401741981506348e-01,9.311119914054870605e-01
-4.111741669476032257e-03,-2.155329566448926926e-03,1.171556413173675537e-01,9.377646446228027344e-01,-5.992450285702943802e-03,3.472223579883575439e-01,-3.866029158234596252e-02,9.918336272239685059e-01,1.215294003486633301e-01,-3.451159000396728516e-01,-1.273897141218185425e-01,9.298741221427917480e-01
-4.045401234179735184e-03,-2.132172929123044014e-03,1.173323690891265869e-01,9.365817308425903320e-01,-6.197817157953977585e-03,3.503973186016082764e-01,-3.907323628664016724e-02,9.917618036270141602e-01,1.219815090298652649e-01,-3.482676744461059570e-01,-1.279368102550506592e-01,9.286230802536010742e-01
-3.978457301855087280e-03,-2.108930144459009171e-03,1.175088658928871155e-01,9.353855252265930176e-01,-6.404424086213111877e-03,3.535747528076171875e-01,-3.948857635259628296e-02,9.916898608207702637e-01,1.224301159381866455e-01,-3.514216840267181396e-01,-1.284815371036529541e-01,9.273586273193359375e-01
-3.910910338163375854e-03,-2.085603540763258934e-03,1.176851093769073486e-01,9.341761469841003418e-01,-6.612258963286876678e-03,3.567543029785156250e-01,-3.990627452731132507e-02,9.916180968284606934e-01,1.228752285242080688e-01,-3.545777201652526855e-01,-1.290238350629806519e-01,9.260811209678649902e-01
-3.842756384983658791e-03,-2.062191488221287727e-03,1.178611144423484802e-01,9.329535365104675293e-01,-6.821337621659040451e-03,3.599362373352050781e-01,-4.032634198665618896e-02,9.915460348129272461e-01,1.233168691396713257e-01,-3.577358722686767578e-01,-1.295637786388397217e-01,9.247902035713195801e-01
-3.773997072130441666e-03,-2.038697013631463051e-03,1.180369332432746887e-01,9.317159652709960938e-01,-7.031640969216823578e-03,3.631200194358825684e-01,-4.074874892830848694e-02,9.914757609367370605e-01,1.237551122903823853e-01,-3.608948886394500732e-01,-1.301013231277465820e-01,9.234873056411743164e-01
-3.704631933942437172e-03,-2.015118720009922981e-03,1.182124540209770203e-01,9.304664134979248047e-01,-7.243183907121419907e-03,3.663058280944824219e-01,-4.117348045110702515e-02,9.914038777351379395e-01,1.241898387670516968e-01,-3.640564978122711182e-01,-1.306365877389907837e-01,9.221698641777038574e-01
-3.634660737589001656e-03,-1.991457771509885788e-03,1.183877140283584595e-01,9.292035698890686035e-01,-7.455957122147083282e-03,3.694932758808135986e-01,-4.160051420331001282e-02,9.913319349288940430e-01,1.246211305260658264e-01,-3.672196567058563232e-01,-1.311695277690887451e-01,9.208390712738037109e-01
-3.564083017408847809e-03,-1.967715099453926086e-03,1.185627207159996033e-01,9.279273748397827148e-01,-7.669959217309951782e-03,3.726823925971984863e-01,-4.202983528375625610e-02,9.912598729133605957e-01,1.250489801168441772e-01,-3.703842163085937500e-01,-1.317001879215240479e-01,9.194949269294738770e-01
-3.492899006232619286e-03,-1.943891402333974838e-03,1.187374740839004517e-01,9.266377687454223633e-01,-7.885189726948738098e-03,3.758728802204132080e-01,-4.246142506599426270e-02,9.911878108978271484e-01,1.254734396934509277e-01,-3.735499978065490723e-01,-1.322285383939743042e-01,9.181374311447143555e-01
-3.421108238399028778e-03,-1.919987378641963005e-03,1.189119666814804077e-01,9.253348112106323242e-01,-8.101646788418292999e-03,3.790646493434906006e-01,-4.289527237415313721e-02,9.911158084869384766e-01,1.258945167064666748e-01,-3.767169117927551270e-01,-1.327546685934066772e-01,9.167665839195251465e-01
-3.348710015416145325e-03,-1.896003494039177895e-03,1.190861910581588745e-01,9.240184426307678223e-01,-8.319331333041191101e-03,3.822576105594635010e-01,-4.333135113120079041e-02,9.910436272621154785e-01,1.263121664524078369e-01,-3.798847794532775879e-01,-1.332785338163375854e-01,9.153822660446166992e-01
-3.275707131251692772e-03,-1.871941611170768738e-03,1.192601546645164490e-01,9.226886630058288574e-01,-8.538233116269111633e-03,3.854513764381408691e-01,-4.376962408423423767e-02,9.909714460372924805e-01,1.267264336347579956e-01,-3.830532729625701904e-01,-1.338001489639282227e-01,9.139846563339233398e-01
-3.202094230800867081e-03,-1.847800333052873611e-03,1.194338575005531311e-01,9.213455319404602051e-01,-8.758370764553546906e-03,3.886460959911346436e-01,-4.421010985970497131e-02,9.908993244171142578e-01,1.271373927593231201e-01,-3.862226307392120361e-01,-1.343196034431457520e-01,9.125735759735107422e-01
-3.127873176708817482e-03,-1.823581056669354439e-03,1.196072772145271301e-01,9.199889898300170898e-01,-8.979734033346176147e-03,3.918415307998657227e-01,-4.465277865529060364e-02,9.908269643783569336e-01,1.275449842214584351e-01,-3.893924355506896973e-01,-1.348368674516677856e-01,9.111492037773132324e-01
-3.053044667467474937e-03,-1.799284713342785835e-03,1.197804436087608337e-01,9.186190366744995117e-01,-9.202325716614723206e-03,3.950374424457550049e-01,-4.509759694337844849e-02,9.907547235488891602e-01,1.279493123292922974e-01,-3.925625979900360107e-01,-1.353519260883331299e-01,9.097113013267517090e-01
-2.977608237415552139e-03,-1.774911885149776936e-03,1.199533268809318542e-01,9.172356128692626953e-01,-9.426145814359188080e-03,3.982337117195129395e-01,-4.554456099867820740e-02,9.906824231147766113e-01,1.283502876758575439e-01,-3.957329392433166504e-01,-1.358648836612701416e-01,9.082600474357604980e-01
-2.901563886553049088e-03,-1.750462921336293221e-03,1.201259419322013855e-01,9.158387184143066406e-01,-9.651192463934421539e-03,4.014302194118499756e-01,-4.599364101886749268e-02,9.906099438667297363e-01,1.287479847669601440e-01,-3.989033401012420654e-01,-1.363757103681564331e-01,9.067954421043395996e-01
-2.824911382049322128e-03,-1.725938869640231133e-03,1.202982738614082336e-01,9.144285321235656738e-01,-9.877471253275871277e-03,4.046268165111541748e-01,-4.644482210278511047e-02,9.905376434326171875e-01,1.291424185037612915e-01,-4.020736217498779297e-01,-1.368844360113143921e-01,9.053173661231994629e-01
-2.747651422396302223e-03,-1.701339613646268845e-03,1.204703152179718018e-01,9.130048751831054688e-01,-1.010498218238353729e-02,4.078232944011688232e-01,-4.689807444810867310e-02,9.904651045799255371e-01,1.295336186885833740e-01,-4.052436053752899170e-01,-1.373910307884216309e-01,9.038259387016296387e-01
-2.669783309102058411e-03,-1.676666783168911934e-03,1.206420809030532837e-01,9.115679264068603516e-01,-1.033372711390256882e-02,4.110194742679595947e-01,-4.735339432954788208e-02,9.903926253318786621e-01,1.299215704202651978e-01,-4.084131717681884766e-01,-1.378956139087677002e-01,9.023210406303405762e-01
-2.591307274997234344e-03,-1.651920261792838573e-03,1.208135560154914856e-01,9.101175069808959961e-01,-1.056370791047811508e-02,4.142153263092041016e-01,-4.781074076890945435e-02,9.903200864791870117e-01,1.303063184022903442e-01,-4.115821719169616699e-01,-1.383981257677078247e-01,9.008029103279113770e-01
-2.512226579710841179e-03,-1.627101912163197994e-03,1.209847405552864075e-01,9.086538553237915039e-01,-1.079491805285215378e-02,4.174104332923889160e-01,-4.827009886503219604e-02,9.902474284172058105e-01,1.306878626346588135e-01,-4.147503077983856201e-01,-1.388986110687255859e-01,8.992713689804077148e-01
-2.432535169646143913e-03,-1.602210220880806446e-03,1.211556419730186462e-01,9.071767330169677734e-01,-1.102737896144390106e-02,4.206049144268035889e-01,-4.873145371675491333e-02,9.901748299598693848e-01,1.310662478208541870e-01,-4.179176688194274902e-01,-1.393970996141433716e-01,8.977265357971191406e-01
-2.352236304432153702e-03,-1.577246934175491333e-03,1.213262379169464111e-01,9.056861996650695801e-01,-1.126108318567276001e-02,4.237985312938690186e-01,-4.919479787349700928e-02,9.901021718978881836e-01,1.314414739608764648e-01,-4.210839569568634033e-01,-1.398936063051223755e-01,8.961682319641113281e-01
-2.271330216899514198e-03,-1.552212517708539963e-03,1.214965507388114929e-01,9.041824340820312500e-01,-1.149603538215160370e-02,4.269911348819732666e-01,-4.966008290648460388e-02,9.900294542312622070e-01,1.318135857582092285e-01,-4.242490231990814209e-01,-1.403881460428237915e-01,8.945966958999633789e-01
-2.189817605540156364e-03,-1.527107669971883297e-03,1.216665580868721008e-01,9.026654362678527832e-01,-1.173223834484815598e-02,4.301824867725372314e-01,-5.012730509042739868e-02,9.899566173553466797e-01,1.321825981140136719e-01,-4.274127483367919922e-01,-1.408807486295700073e-01,8.930119276046752930e-01
-2.107697771862149239e-03,-1.501932856626808643e-03,1.218362674117088318e-01,9.011350870132446289e-01,-1.196969673037528992e-02,4.333724677562713623e-01,-5.059643089771270752e-02,9.898837804794311523e-01,1.325485110282897949e-01,-4.305748939514160156e-01,-1.413714438676834106e-01,8.914138078689575195e-01
-2.024971647188067436e-03,-1.476689008995890617e-03,1.220056787133216858e-01,8.995915055274963379e-01,-1.220841426402330399e-02,4.365609288215637207e-01,-5.106744915246963501e-02,9.898109436035156250e-01,1.329113692045211792e-01,-4.337353706359863281e-01,-1.418602466583251953e-01,8.898023962974548340e-01
-1.941638998687267303e-03,-1.451376127079129219e-03,1.221747770905494690e-01,8.980346322059631348e-01,-1.244839467108249664e-02,4.397476911544799805e-01,-5.154032632708549500e-02,9.897379875183105469e-01,1.332712024450302124e-01,-4.368939399719238281e-01,-1.423471570014953613e-01,8.881778717041015625e-01
-1.857700524851679802e-03,-1.425995258614420891e-03,1.223435699939727783e-01,8.964647054672241211e-01,-1.268964167684316635e-02,4.429326355457305908e-01,-5.201504379510879517e-02,9.896650910377502441e-01,1.336280256509780884e-01,-4.400505423545837402e-01,-1.428322196006774902e-01,8.865401744842529297e-01
-1.773159950971603394e-03,-1.400547800585627556e-03,1.225120350718498230e-01,8.948814868927001953e-01,-1.293215434998273849e-02,4.461153745651245117e-01,-5.249155312776565552e-02,9.895920157432556152e-01,1.339818239212036133e-01,-4.432048201560974121e-01,-1.433154344558715820e-01,8.848891854286193848e-01
-1.688010990619659424e-03,-1.375032239593565464e-03,1.226802095770835876e-01,8.932851552963256836e-01,-1.317595131695270538e-02,4.492960870265960693e-01,-5.296988412737846375e-02,9.895189404487609863e-01,1.343326866626739502e-01,-4.463568329811096191e-01,-1.437968760728836060e-01,8.832251429557800293e-01
-1.602257369086146355e-03,-1.349450554698705673e-03,1.228480637073516846e-01,8.916757702827453613e-01,-1.342103350907564163e-02,4.524744451045989990e-01,-5.344998091459274292e-02,9.894458055496215820e-01,1.346805989742279053e-01,-4.495063722133636475e-01,-1.442765146493911743e-01,8.815478682518005371e-01
-1.515893149189651012e-03,-1.323801698163151741e-03,1.230152770876884460e-01,8.900542855262756348e-01,-1.366739533841609955e-02,4.556497633457183838e-01,-5.393179878592491150e-02,9.893732666969299316e-01,1.350255906581878662e-01,-4.526531696319580078e-01,-1.447541564702987671e-01,8.798589110374450684e-01
-1.428930787369608879e-03,-1.298088580369949341e-03,1.231824681162834167e-01,8.884187936782836914e-01,-1.391506195068359375e-02,4.588228762149810791e-01,-5.441536009311676025e-02,9.893000125885009766e-01,1.353677064180374146e-01,-4.557971060276031494e-01,-1.452302932739257812e-01,8.781556487083435059e-01
-1.341368420980870724e-03,-1.272311434149742126e-03,1.233493015170097351e-01,8.867704868316650391e-01,-1.416402123868465424e-02,4.619929790496826172e-01,-5.490060523152351379e-02,9.892267584800720215e-01,1.357069611549377441e-01,-4.589379429817199707e-01,-1.457046717405319214e-01,8.764395713806152344e-01
-1.253196387551724911e-03,-1.246468047611415386e-03,1.235158294439315796e-01,8.851088881492614746e-01,-1.441431138664484024e-02,4.651603698730468750e-01,-5.538755655288696289e-02,9.891534447669982910e-01,1.360434144735336304e-01,-4.620757400989532471e-01,-1.461774259805679321e-01,8.747102618217468262e-01
-1.164422137662768364e-03,-1.220560981892049313e-03,1.236820146441459656e-01,8.834342360496520996e-01,-1.466591842472553253e-02,4.683245718479156494e-01,-5.587615817785263062e-02,9.890800714492797852e-01,1.363770961761474609e-01,-4.652102291584014893e-01,-1.466485559940338135e-01,8.729680776596069336e-01
-1.075052772648632526e-03,-1.194592914544045925e-03,1.238478496670722961e-01,8.817468285560607910e-01,-1.491883210837841034e-02,4.714851379394531250e-01,-5.636633932590484619e-02,9.890066981315612793e-01,1.367079764604568481e-01,-4.683408141136169434e-01,-1.471180319786071777e-01,8.712130784988403320e-01
-9.850828209891915321e-04,-1.168562215752899647e-03,1.240133345127105713e-01,8.800462484359741211e-01,-1.517307944595813751e-02,4.746422469615936279e-01,-5.685811489820480347e-02,9.889332056045532227e-01,1.370361447334289551e-01,-4.714676439762115479e-01,-1.475859135389328003e-01,8.694452643394470215e-01
-8.945103036239743233e-04,-1.142467255704104900e-03,1.241786256432533264e-01,8.783354163169860840e-01,-1.542865671217441559e-02,4.777958393096923828e-01,-5.735157057642936707e-02,9.888592362403869629e-01,1.373613476753234863e-01,-4.745922088623046875e-01,-1.480517238378524780e-01,8.676654100418090820e-01
-8.033418562263250351e-04,-1.116312574595212936e-03,1.243434697389602661e-01,8.766102790832519531e-01,-1.568558625876903534e-02,4.809453785419464111e-01,-5.784649774432182312e-02,9.887856245040893555e-01,1.376840323209762573e-01,-4.777115583419799805e-01,-1.485162973403930664e-01,8.658723235130310059e-01
-7.115748012438416481e-04,-1.090096891857683659e-03,1.245079711079597473e-01,8.748725056648254395e-01,-1.594387367367744446e-02,4.840909242630004883e-01,-5.834294483065605164e-02,9.887118339538574219e-01,1.380040794610977173e-01,-4.808267951011657715e-01,-1.489793062210083008e-01,8.640666007995605469e-01
-6.192026776261627674e-04,-1.063818344846367836e-03,1.246721297502517700e-01,8.731219172477722168e-01,-1.620354689657688141e-02,4.872325360774993896e-01,-5.884093791246414185e-02,9.886379241943359375e-01,1.383215188980102539e-01,-4.839378893375396729e-01,-1.494408100843429565e-01,8.622481822967529297e-01
-5.262334016151726246e-04,-1.037480076774954796e-03,1.248359605669975281e-01,8.713589310646057129e-01,-1.646459661424160004e-02,4.903697967529296875e-01,-5.934039875864982605e-02,9.885640144348144531e-01,1.386363655328750610e-01,-4.870445728302001953e-01,-1.499008238315582275e-01,8.604171276092529297e-01
-4.326752095948904753e-04,-1.011083833873271942e-03,1.249994188547134399e-01,8.695836663246154785e-01,-1.672701351344585419e-02,4.935022592544555664e-01,-5.984127148985862732e-02,9.884899258613586426e-01,1.389486193656921387e-01,-4.901463091373443604e-01,-1.503593027591705322e-01,8.585738539695739746e-01
-3.385216696187853813e-04,-9.846286848187446594e-04,1.251625269651412964e-01,8.677959442138671875e-01,-1.699082739651203156e-02,4.966300427913665771e-01,-6.034356728196144104e-02,9.884158968925476074e-01,1.392583698034286499e-01,-4.932432472705841064e-01,-1.508163064718246460e-01,8.567181229591369629e-01
-2.437663497403264046e-04,-9.581127087585628033e-04,1.253252923488616943e-01,8.659958243370056152e-01,-1.725606992840766907e-02,4.997532367706298828e-01,-6.084729731082916260e-02,9.883417487144470215e-01,1.395656466484069824e-01,-4.963354170322418213e-01,-1.512719541788101196e-01,8.548498749732971191e-01
-1.484249660279601812e-04,-9.315405623055994511e-04,1.254876852035522461e-01,8.641836643218994141e-01,-1.752270944416522980e-02,5.028711557388305664e-01,-6.135236099362373352e-02,9.882674217224121094e-01,1.398704051971435547e-01,-4.994221925735473633e-01,-1.517261117696762085e-01,8.529695868492126465e-01
-5.248342858976684511e-05,-9.049087530001997948e-04,1.256497502326965332e-01,8.623591065406799316e-01,-1.779079996049404144e-02,5.059841275215148926e-01,-6.185881048440933228e-02,9.881930947303771973e-01,1.401728093624114990e-01,-5.025039315223693848e-01,-1.521789282560348511e-01,8.510768413543701172e-01
4.404194260132499039e-05,-8.782217046245932579e-04,1.258113980293273926e-01,8.605226874351501465e-01,-1.806030981242656708e-02,5.090914368629455566e-01,-6.236653029918670654e-02,9.881186485290527344e-01,1.404727846384048462e-01,-5.055798888206481934e-01,-1.526303440332412720e-01,8.491721153259277344e-01
1.411655102856457233e-04,-8.514755754731595516e-04,1.259727329015731812e-01,8.586741089820861816e-01,-1.833129860460758209e-02,5.121935606002807617e-01,-6.287559121847152710e-02,9.880440831184387207e-01,1.407704353332519531e-01,-5.086504817008972168e-01,-1.530804485082626343e-01,8.472552895545959473e-01
2.388709544902667403e-04,-8.246753131970763206e-04,1.261336654424667358e-01,8.568137288093566895e-01,-1.860372908413410187e-02,5.152897238731384277e-01,-6.338587403297424316e-02,9.879694581031799316e-01,1.410657465457916260e-01,-5.117150545120239258e-01,-1.535292118787765503e-01,8.453264832496643066e-01
3.371646162122488022e-04,-7.978190551511943340e-04,1.262942254543304443e-01,8.549414873123168945e-01,-1.887764222919940948e-02,5.183799266815185547e-01,-6.389740109443664551e-02,9.878948330879211426e-01,1.413587778806686401e-01,-5.147734880447387695e-01,-1.539766937494277954e-01,8.433858752250671387e-01
4.360532038845121861e-04,-7.709051715210080147e-04,1.264544278383255005e-01,8.530573844909667969e-01,-1.915306784212589264e-02,5.214644670486450195e-01,-6.441015750169754028e-02,9.878199696540832520e-01,1.416496038436889648e-01,-5.178261399269104004e-01,-1.544229239225387573e-01,8.414332270622253418e-01
5.355278844945132732e-04,-7.439361652359366417e-04,1.266142725944519043e-01,8.511616587638854980e-01,-1.942999660968780518e-02,5.245428085327148438e-01,-6.492410600185394287e-02,9.877450466156005859e-01,1.419382542371749878e-01,-5.208725333213806152e-01,-1.548679023981094360e-01,8.394688963890075684e-01
6.355796358548104763e-04,-7.169146556407213211e-04,1.267737150192260742e-01,8.492544293403625488e-01,-1.970842853188514709e-02,5.276144146919250488e-01,-6.543917953968048096e-02,9.876700639724731445e-01,1.422246694564819336e-01,-5.239121913909912109e-01,-1.553116589784622192e-01,8.374930024147033691e-01
7.362150354310870171e-04,-6.898387218825519085e-04,1.269327551126480103e-01,8.473358154296875000e-01,-1.998839341104030609e-02,5.306795835494995117e-01,-6.595537066459655762e-02,9.875949621200561523e-01,1.425089836120605469e-01,-5.269451141357421875e-01,-1.557541787624359131e-01,8.355055451393127441e-01
8.374406606890261173e-04,-6.627068505622446537e-04,1.270914524793624878e-01,8.454055786132812500e-01,-2.026993036270141602e-02,5.337381958961486816e-01,-6.647271662950515747e-02,9.875197410583496094e-01,1.427912414073944092e-01,-5.299715399742126465e-01,-1.561955958604812622e-01,8.335065245628356934e-01
9.392387000843882561e-04,-6.355231162160634995e-04,1.272499859333038330e-01,8.434653282165527344e-01,-2.055304683744907379e-02,5.367903709411621094e-01,-6.699101626873016357e-02,9.874425530433654785e-01,1.430717408657073975e-01,-5.329902172088623047e-01,-1.566362380981445312e-01,8.314967155456542969e-01
1.041624695062637329e-03,-6.082843756303191185e-04,1.274078041315078735e-01,8.415126800537109375e-01,-2.083773352205753326e-02,5.398352742195129395e-01,-6.751044094562530518e-02,9.873672127723693848e-01,1.433501243591308594e-01,-5.360025763511657715e-01,-1.570755392313003540e-01,8.294754624366760254e-01
1.144580659456551075e-03,-5.809786962345242500e-04,1.275654733180999756e-01,8.395597338676452637e-01,-2.132714726030826569e-02,5.428487658500671387e-01,-6.802844256162643433e-02,9.872369170188903809e-01,1.439975500106811523e-01,-5.389915108680725098e-01,-1.578237265348434448e-01,8.273936510086059570e-01
1.248113345354795456e-03,-5.534904194064438343e-04,1.277223378419876099e-01,8.376062512397766113e-01,-2.204299531877040863e-02,5.458281040191650391e-01,-6.854693591594696045e-02,9.870461821556091309e-01,1.450504213571548462e-01,-5.419552326202392578e-01,-1.589103341102600098e-01,8.252474069595336914e-01
1.352203194983303547e-03,-5.258041783235967159e-04,1.278793960809707642e-01,8.356440067291259766e-01,-2.276270650327205658e-02,5.487996935844421387e-01,-6.906902045011520386e-02,9.868554472923278809e-01,1.461017876863479614e-01,-5.449116826057434082e-01,-1.599941849708557129e-01,8.230877518653869629e-01
1.456857658922672272e-03,-4.979182267561554909e-04,1.280357241630554199e-01,8.336705565452575684e-01,-2.348626591265201569e-02,5.517627596855163574e-01,-6.959488987922668457e-02,9.866626262664794922e-01,1.471506208181381226e-01,-5.478597283363342285e-01,-1.610750406980514526e-01,8.209171295166015625e-01
1.562083256430923939e-03,-4.698307893704622984e-04,1.281916201114654541e-01,8.316866159439086914e-01,-2.421371638774871826e-02,5.547177195549011230e-01,-7.012447714805603027e-02,9.864683151245117188e-01,1.481972932815551758e-01,-5.507998466491699219e-01,-1.621530652046203613e-01,8.187345266342163086e-01
1.667861361056566238e-03,-4.415466974023729563e-04,1.283470243215560913e-01,8.296927809715270996e-01,-2.494491450488567352e-02,5.576640963554382324e-01,-7.065768539905548096e-02,9.862726330757141113e-01,1.492416262626647949e-01,-5.537316203117370605e-01,-1.632280051708221436e-01,8.165404796600341797e-01
1.774207339622080326e-03,-4.130619345232844353e-04,1.285019963979721069e-01,8.276887536048889160e-01,-2.567994594573974609e-02,5.606023669242858887e-01,-7.119455188512802124e-02,9.860755205154418945e-01,1.502837389707565308e-01,-5.566554665565490723e-01,-1.643000394105911255e-01,8.143345713615417480e-01
1.881104079075157642e-03,-3.843817394226789474e-04,1.286569088697433472e-01,8.256728053092956543e-01,-2.641870826482772827e-02,5.635305047035217285e-01,-7.173521071672439575e-02,9.858778715133666992e-01,1.513235569000244141e-01,-5.595700740814208984e-01,-1.653687655925750732e-01,8.121175169944763184e-01
1.988564385101199150e-03,-3.555014845915138721e-04,1.288111656904220581e-01,8.236479759216308594e-01,-2.716123126447200775e-02,5.664506554603576660e-01,-7.227937877178192139e-02,9.856783747673034668e-01,1.523610204458236694e-01,-5.624765753746032715e-01,-1.664345860481262207e-01,8.098888397216796875e-01
2.096570795401930809e-03,-3.264264669269323349e-04,1.289649903774261475e-01,8.216134905815124512e-01,-2.790738642215728760e-02,5.693616271018981934e-01,-7.282707840204238892e-02,9.854774475097656250e-01,1.533960103988647461e-01,-5.653739571571350098e-01,-1.674972027540206909e-01,8.076491951942443848e-01
2.205130178481340408e-03,-2.971548528876155615e-04,1.291183680295944214e-01,8.195690512657165527e-01,-2.865720726549625397e-02,5.722634196281433105e-01,-7.337831705808639526e-02,9.852753877639770508e-01,1.544285863637924194e-01,-5.682626366615295410e-01,-1.685566604137420654e-01,8.053984045982360840e-01
2.314249053597450256e-03,-2.676848089322447777e-04,1.292713433504104614e-01,8.175147175788879395e-01,-2.941072359681129456e-02,5.751563310623168945e-01,-7.393312454223632812e-02,9.850718379020690918e-01,1.554587930440902710e-01,-5.711424946784973145e-01,-1.696130037307739258e-01,8.031364083290100098e-01
2.423917176201939583e-03,-2.380189689574763179e-04,1.294238716363906860e-01,8.154507875442504883e-01,-3.016784600913524628e-02,5.780397653579711914e-01,-7.449143379926681519e-02,9.848671555519104004e-01,1.564864814281463623e-01,-5.740131735801696777e-01,-1.706660985946655273e-01,8.008635640144348145e-01
2.534124534577131271e-03,-2.081602724501863122e-04,1.295759677886962891e-01,8.133774995803833008e-01,-3.092848137021064758e-02,5.809134840965270996e-01,-7.505314797163009644e-02,9.846610426902770996e-01,1.575116068124771118e-01,-5.768743753433227539e-01,-1.717158406972885132e-01,7.985798716545104980e-01
2.644877182319760323e-03,-1.781068567652255297e-04,1.297276020050048828e-01,8.112947344779968262e-01,-3.169266507029533386e-02,5.837776660919189453e-01,-7.561831921339035034e-02,9.844537377357482910e-01,1.585341542959213257e-01,-5.797263383865356445e-01,-1.727622896432876587e-01,7.962856292724609375e-01
2.756182337179780006e-03,-1.478568447055295110e-04,1.298788338899612427e-01,8.092024326324462891e-01,-3.246042132377624512e-02,5.866324305534362793e-01,-7.618692517280578613e-02,9.842451214790344238e-01,1.595542132854461670e-01,-5.825690627098083496e-01,-1.738054752349853516e-01,7.939805388450622559e-01
2.868020674213767052e-03,-1.174154676846228540e-04,1.300295889377593994e-01,8.071011304855346680e-01,-3.323160111904144287e-02,5.894771814346313477e-01,-7.675887644290924072e-02,9.840352535247802734e-01,1.605715751647949219e-01,-5.854020118713378906e-01,-1.748452037572860718e-01,7.916651964187622070e-01
2.980408025905489922e-03,-8.677841833559796214e-05,1.301799267530441284e-01,8.049904704093933105e-01,-3.400629758834838867e-02,5.923120975494384766e-01,-7.733421027660369873e-02,9.838240742683410645e-01,1.615863591432571411e-01,-5.882254242897033691e-01,-1.758815944194793701e-01,7.893392443656921387e-01
3.093324834480881691e-03,-5.595103357336483896e-05,1.303298026323318481e-01,8.028709888458251953e-01,-3.478434681892395020e-02,5.951367020606994629e-01,-7.791284471750259399e-02,9.836117625236511230e-01,1.625983566045761108e-01,-5.910387635231018066e-01,-1.769145131111145020e-01,7.870033383369445801e-01
3.206786932423710823e-03,-2.492894418537616730e-05,1.304792463779449463e-01,8.007423281669616699e-01,-3.556585684418678284e-02,5.979515314102172852e-01,-7.849480211734771729e-02,9.833980798721313477e-01,1.636077910661697388e-01,-5.938426256179809570e-01,-1.779440045356750488e-01,7.846569418907165527e-01
3.320774296298623085e-03,6.282376489252783358e-06,1.306282281875610352e-01,7.986050844192504883e-01,-3.635065630078315735e-02,6.007559299468994141e-01,-7.907998561859130859e-02,9.831831455230712891e-01,1.646143794059753418e-01,-5.966361761093139648e-01,-1.789699345827102661e-01,7.823008298873901367e-01
3.435294143855571747e-03,3.768491660594008863e-05,1.307767480611801147e-01,7.964591383934020996e-01,-3.713878244161605835e-02,6.035498976707458496e-01,-7.966839522123336792e-02,9.829670786857604980e-01,1.656182110309600830e-01,-5.994195938110351562e-01,-1.799923479557037354e-01,7.799346446990966797e-01
3.550353227183222771e-03,6.928059156052768230e-05,1.309248208999633789e-01,7.943043112754821777e-01,-3.793026134371757507e-02,6.063336730003356934e-01,-8.026006072759628296e-02,9.827497005462646484e-01,1.666193455457687378e-01,-6.021931171417236328e-01,-1.810112595558166504e-01,7.775586247444152832e-01
3.665940836071968079e-03,1.010663982015103102e-04,1.310724616050720215e-01,7.921410202980041504e-01,-3.872499987483024597e-02,6.091068387031555176e-01,-8.085490018129348755e-02,9.825311899185180664e-01,1.676176488399505615e-01,-6.049562692642211914e-01,-1.820265799760818481e-01,7.751728296279907227e-01
3.782045561820268631e-03,1.330393424723297358e-04,1.312195956707000732e-01,7.899695634841918945e-01,-3.952290490269660950e-02,6.118692159652709961e-01,-8.145283907651901245e-02,9.823114275932312012e-01,1.686130464076995850e-01,-6.077088713645935059e-01,-1.830382198095321655e-01,7.727776765823364258e-01
3.898674855008721352e-03,1.652005739742890000e-04,1.313666403293609619e-01,7.877913713455200195e-01,-4.032414034008979797e-02,6.146208643913269043e-01,-8.205383270978927612e-02,9.820901751518249512e-01,1.696057617664337158e-01,-6.104524135589599609e-01,-1.840459853410720825e-01,7.703735232353210449e-01
4.015835933387279510e-03,1.975535124074667692e-04,1.315129399299621582e-01,7.856034636497497559e-01,-4.112849384546279907e-02,6.173618435859680176e-01,-8.265799283981323242e-02,9.818680286407470703e-01,1.705954968929290771e-01,-6.131843328475952148e-01,-1.850503534078598022e-01,7.679595351219177246e-01
4.133508075028657913e-03,2.300918567925691605e-04,1.316587626934051514e-01,7.834077477455139160e-01,-4.193590581417083740e-02,6.200916767120361328e-01,-8.326515555381774902e-02,9.816447496414184570e-01,1.715822219848632812e-01,-6.159053444862365723e-01,-1.860509216785430908e-01,7.655364274978637695e-01
4.251707345247268677e-03,2.628202200867235661e-04,1.318041235208511353e-01,7.812039256095886230e-01,-4.274648427963256836e-02,6.228107810020446777e-01,-8.387538790702819824e-02,9.814203381538391113e-01,1.725661009550094604e-01,-6.186158657073974609e-01,-1.870478391647338867e-01,7.631041407585144043e-01
4.370413254946470261e-03,2.957328106276690960e-04,1.319490373134613037e-01,7.789923548698425293e-01,-4.356006532907485962e-02,6.255185008049011230e-01,-8.448855578899383545e-02,9.811947941780090332e-01,1.735469102859497070e-01,-6.213153600692749023e-01,-1.880409419536590576e-01,7.606630325317382812e-01
4.489643033593893051e-03,3.288342268206179142e-04,1.320934742689132690e-01,7.767729759216308594e-01,-4.437672719359397888e-02,6.282153129577636719e-01,-8.510471880435943604e-02,9.809680581092834473e-01,1.745248436927795410e-01,-6.240041255950927734e-01,-1.890303045511245728e-01,7.582129240036010742e-01
4.609374329447746277e-03,3.621187643148005009e-04,1.322374343872070312e-01,7.745461463928222656e-01,-4.519633576273918152e-02,6.309005618095397949e-01,-8.572375774383544922e-02,9.807401895523071289e-01,1.754996627569198608e-01,-6.266815662384033203e-01,-1.900158077478408813e-01,7.557542920112609863e-01
4.729615990072488785e-03,3.955883730668574572e-04,1.323809325695037842e-01,7.723118662834167480e-01,-4.601889848709106445e-02,6.335744261741638184e-01,-8.634567260742187500e-02,9.805111885070800781e-01,1.764714419841766357e-01,-6.293480396270751953e-01,-1.909974515438079834e-01,7.532870769500732422e-01
4.850374534726142883e-03,4.292451485525816679e-04,1.325239688158035278e-01,7.700700163841247559e-01,-4.684444889426231384e-02,6.362371444702148438e-01,-8.697050809860229492e-02,9.802811145782470703e-01,1.774402409791946411e-01,-6.320034265518188477e-01,-1.919753253459930420e-01,7.508111596107482910e-01
4.971628542989492416e-03,4.630832700058817863e-04,1.326665282249450684e-01,7.678211331367492676e-01,-4.767282679677009583e-02,6.388880610466003418e-01,-8.759810775518417358e-02,9.800498485565185547e-01,1.784058809280395508e-01,-6.346474885940551758e-01,-1.929492503404617310e-01,7.483271360397338867e-01
5.093395709991455078e-03,4.971073358319699764e-04,1.328086256980895996e-01,7.655649185180664062e-01,-4.850412905216217041e-02,6.415275931358337402e-01,-8.822853863239288330e-02,9.798176288604736328e-01,1.793685108423233032e-01,-6.372803449630737305e-01,-1.939193010330200195e-01,7.458347082138061523e-01
5.215653683990240097e-03,5.313115543685853481e-04,1.329502314329147339e-01,7.633018493652343750e-01,-4.933819174766540527e-02,6.441552639007568359e-01,-8.886168152093887329e-02,9.795842170715332031e-01,1.803279072046279907e-01,-6.399016380310058594e-01,-1.948853880167007446e-01,7.433344125747680664e-01
5.338419694453477859e-03,5.657006404362618923e-04,1.330913901329040527e-01,7.610316276550292969e-01,-5.017510801553726196e-02,6.467713713645935059e-01,-8.949759602546691895e-02,9.793499112129211426e-01,1.812842488288879395e-01,-6.425115466117858887e-01,-1.958476006984710693e-01,7.408258318901062012e-01
5.461672320961952209e-03,6.002685404382646084e-04,1.332320421934127808e-01,7.587549090385437012e-01,-5.101471021771430969e-02,6.493754386901855469e-01,-9.013614803552627563e-02,9.791142940521240234e-01,1.822373270988464355e-01,-6.451098322868347168e-01,-1.968057453632354736e-01,7.383098006248474121e-01
5.585419945418834686e-03,6.350174080580472946e-04,1.333722174167633057e-01,7.564713954925537109e-01,-5.185702815651893616e-02,6.519676446914672852e-01,-9.077735245227813721e-02,9.788777828216552734e-01,1.831872314214706421e-01,-6.476964354515075684e-01,-1.977598816156387329e-01,7.357859015464782715e-01
5.709668155759572983e-03,6.699493387714028358e-04,1.335119158029556274e-01,7.541812062263488770e-01,-5.270209535956382751e-02,6.545480489730834961e-01,-9.142121672630310059e-02,9.786401391029357910e-01,1.841340065002441406e-01,-6.502715349197387695e-01,-1.987100839614868164e-01,7.332543134689331055e-01
5.834405776113271713e-03,7.050611311569809914e-04,1.336511522531509399e-01,7.518845200538635254e-01,-5.354981124401092529e-02,6.571163535118103027e-01,-9.206768870353698730e-02,9.784016013145446777e-01,1.850775480270385742e-01,-6.528348922729492188e-01,-1.996562480926513672e-01,7.307151556015014648e-01
5.959621630609035492e-03,7.403492345474660397e-04,1.337898820638656616e-01,7.495816946029663086e-01,-5.440007150173187256e-02,6.596724390983581543e-01,-9.271664917469024658e-02,9.781618714332580566e-01,1.860177814960479736e-01,-6.553862094879150391e-01,-2.005982697010040283e-01,7.281689643859863281e-01
6.085323169827461243e-03,7.758159190416336060e-04,1.339281350374221802e-01,7.472726702690124512e-01,-5.525291711091995239e-02,6.622163057327270508e-01,-9.336814284324645996e-02,9.779212474822998047e-01,1.869547665119171143e-01,-6.579255461692810059e-01,-2.015362381935119629e-01,7.256155610084533691e-01
6.211516447365283966e-03,8.114631636999547482e-04,1.340658813714981079e-01,7.449574470520019531e-01,-5.610836297273635864e-02,6.647481918334960938e-01,-9.402214735746383667e-02,9.776795506477355957e-01,1.878885179758071899e-01,-6.604532599449157715e-01,-2.024701684713363647e-01,7.230548262596130371e-01
6.338180042803287506e-03,8.472850313410162926e-04,1.342031806707382202e-01,7.426363825798034668e-01,-5.696625262498855591e-02,6.672675013542175293e-01,-9.467858076095581055e-02,9.774369597434997559e-01,1.888189166784286499e-01,-6.629686951637268066e-01,-2.033998966217041016e-01,7.204874157905578613e-01
6.465331651270389557e-03,8.832862367853522301e-04,1.343399584293365479e-01,7.403091788291931152e-01,-5.782668292522430420e-02,6.697746515274047852e-01,-9.533745795488357544e-02,9.771932959556579590e-01,1.897460520267486572e-01,-6.654722094535827637e-01,-2.043255716562271118e-01,7.179129123687744141e-01
6.592949386686086655e-03,9.194607846438884735e-04,1.344762593507766724e-01,7.379765510559082031e-01,-5.868947505950927734e-02,6.722692847251892090e-01,-9.599868208169937134e-02,9.769486784934997559e-01,1.906698048114776611e-01,-6.679634451866149902e-01,-2.052470296621322632e-01,7.153318524360656738e-01
6.721049081534147263e-03,9.558133897371590137e-04,1.346120685338973999e-01,7.356379628181457520e-01,-5.955473706126213074e-02,6.747515201568603516e-01,-9.666229784488677979e-02,9.767030477523803711e-01,1.915902793407440186e-01,-6.704426407814025879e-01,-2.061643600463867188e-01,7.127441167831420898e-01
6.849611178040504456e-03,9.923380566760897636e-04,1.347473710775375366e-01,7.332941293716430664e-01,-6.042229756712913513e-02,6.772211194038391113e-01,-9.732817113399505615e-02,9.764565229415893555e-01,1.925073266029357910e-01,-6.729094386100769043e-01,-2.070774734020233154e-01,7.101501822471618652e-01
6.978641264140605927e-03,1.029036706313490868e-03,1.348821967840194702e-01,7.309449315071105957e-01,-6.129219010472297668e-02,6.796780228614807129e-01,-9.799631685018539429e-02,9.762090444564819336e-01,1.934209913015365601e-01,-6.753638982772827148e-01,-2.079863399267196655e-01,7.075498104095458984e-01
7.108147721737623215e-03,1.065911841578781605e-03,1.350165158510208130e-01,7.285902500152587891e-01,-6.216443702578544617e-02,6.821225881576538086e-01,-9.866677224636077881e-02,9.759606719017028809e-01,1.943313479423522949e-01,-6.778061985969543457e-01,-2.088910788297653198e-01,7.049432396888732910e-01
7.238108199089765549e-03,1.102956943213939667e-03,1.351503431797027588e-01,7.262305617332458496e-01,-6.303887069225311279e-02,6.845542192459106445e-01,-9.933938086032867432e-02,9.757114052772521973e-01,1.952382028102874756e-01,-6.802359819412231445e-01,-2.097915112972259521e-01,7.023306488990783691e-01
7.368539925664663315e-03,1.140176784247159958e-03,1.352836787700653076e-01,7.238656878471374512e-01,-6.391559541225433350e-02,6.869733929634094238e-01,-1.000141948461532593e-01,9.754611253738403320e-01,1.961417347192764282e-01,-6.826534271240234375e-01,-2.106877714395523071e-01,6.997120380401611328e-01
7.499419618397951126e-03,1.177565543912351131e-03,1.354165226221084595e-01,7.214961051940917969e-01,-6.479444354772567749e-02,6.893795132637023926e-01,-1.006911024451255798e-01,9.752100110054016113e-01,1.970417499542236328e-01,-6.850581169128417969e-01,-2.115796804428100586e-01,6.970878243446350098e-01
7.630766835063695908e-03,1.215128111653029919e-03,1.355488598346710205e-01,7.191215157508850098e-01,-6.567549705505371094e-02,6.917729973793029785e-01,-1.013701707124710083e-01,9.749579429626464844e-01,1.979383975267410278e-01,-6.874505281448364258e-01,-2.124674022197723389e-01,6.944577097892761230e-01
7.762557361274957657e-03,1.252857735380530357e-03,1.356806755065917969e-01,7.167424559593200684e-01,-6.655859947204589844e-02,6.941534876823425293e-01,-1.020512506365776062e-01,9.747051000595092773e-01,1.988315284252166748e-01,-6.898301243782043457e-01,-2.133507579565048218e-01,6.918223500251770020e-01
7.894799113273620605e-03,1.290756976231932640e-03,1.358120143413543701e-01,7.143588066101074219e-01,-6.744378060102462769e-02,6.965209245681762695e-01,-1.027343496680259705e-01,9.744512438774108887e-01,1.997211724519729614e-01,-6.921971440315246582e-01,-2.142298072576522827e-01,6.891814470291137695e-01
8.027501404285430908e-03,1.328828278928995132e-03,1.359428614377975464e-01,7.119705677032470703e-01,-6.833105534315109253e-02,6.988757848739624023e-01,-1.034195050597190857e-01,9.741966128349304199e-01,2.006074339151382446e-01,-6.945517063140869141e-01,-2.151045948266983032e-01,6.865352392196655273e-01
8.160649798810482025e-03,1.367067685350775719e-03,1.360732018947601318e-01,7.095779776573181152e-01,-6.922034919261932373e-02,7.012175321578979492e-01,-1.041066125035285950e-01,9.739411473274230957e-01,2.014901787042617798e-01,-6.968935132026672363e-01,-2.159750759601593018e-01,6.838838458061218262e-01
8.294231258332729340e-03,1.405470306053757668e-03,1.362028867006301880e-01,7.071819305419921875e-01,-7.011160999536514282e-02,7.035468220710754395e-01,-1.047957241535186768e-01,9.736859798431396484e-01,2.023693919181823730e-01,-6.992223262786865234e-01,-2.168407142162322998e-01,6.812258958816528320e-01
8.428253233432769775e-03,1.444040914066135883e-03,1.363321989774703979e-01,7.047812938690185547e-01,-7.100474089384078979e-02,7.058624029159545898e-01,-1.054866015911102295e-01,9.734289646148681641e-01,2.032450586557388306e-01,-7.015383839607238770e-01,-2.177023738622665405e-01,6.785646080970764160e-01
8.562726899981498718e-03,1.482780906371772289e-03,1.364609897136688232e-01,7.023764848709106445e-01,-7.189982384443283081e-02,7.081649899482727051e-01,-1.061793863773345947e-01,9.731711149215698242e-01,2.041172832250595093e-01,-7.038418650627136230e-01,-2.185597568750381470e-01,6.758983731269836426e-01
8.697626180946826935e-03,1.521683414466679096e-03,1.365892887115478516e-01,6.999680399894714355e-01,-7.279669493436813354e-02,7.104543447494506836e-01,-1.068739518523216248e-01,9.729124903678894043e-01,2.049859166145324707e-01,-7.061323523521423340e-01,-2.194126993417739868e-01,6.732276678085327148e-01
8.832970634102821350e-03,1.560753793455660343e-03,1.367170810699462891e-01,6.975557208061218262e-01,-7.369546592235565186e-02,7.127307057380676270e-01,-1.075703352689743042e-01,9.726530313491821289e-01,2.058510929346084595e-01,-7.084101438522338867e-01,-2.202613353729248047e-01,6.705523729324340820e-01
8.968735113739967346e-03,1.599985291250050068e-03,1.368443518877029419e-01,6.951398849487304688e-01,-7.459595799446105957e-02,7.149936556816101074e-01,-1.082684248685836792e-01,9.723927974700927734e-01,2.067126333713531494e-01,-7.106747627258300781e-01,-2.211054712533950806e-01,6.678727269172668457e-01
9.104941040277481079e-03,1.639383262954652309e-03,1.369711160659790039e-01,6.927204132080078125e-01,-7.549826055765151978e-02,7.172436118125915527e-01,-1.089682728052139282e-01,9.721317291259765625e-01,2.075707167387008667e-01,-7.129266858100891113e-01,-2.219453006982803345e-01,6.651887297630310059e-01
9.241562336683273315e-03,1.678941072896122932e-03,1.370973736047744751e-01,6.902977824211120605e-01,-7.640221714973449707e-02,7.194801568984985352e-01,-1.096697375178337097e-01,9.718701243400573730e-01,2.084251493215560913e-01,-7.151655554771423340e-01,-2.227806448936462402e-01,6.625007987022399902e-01
9.378607384860515594e-03,1.718661282211542130e-03,1.372230947017669678e-01,6.878718733787536621e-01,-7.730785012245178223e-02,7.217033505439758301e-01,-1.103728488087654114e-01,9.716075658798217773e-01,2.092760205268859863e-01,-7.173913121223449707e-01,-2.236115634441375732e-01,6.598088741302490234e-01
9.516084566712379456e-03,1.758545753546059132e-03,1.373483687639236450e-01,6.854425668716430664e-01,-7.821518927812576294e-02,7.239135503768920898e-01,-1.110776215791702271e-01,9.713443517684936523e-01,2.101234048604965210e-01,-7.196044325828552246e-01,-2.244381308555603027e-01,6.571129560470581055e-01
9.653981775045394897e-03,1.798591110855340958e-03,1.374730765819549561e-01,6.830103397369384766e-01,-7.912414520978927612e-02,7.261103987693786621e-01,-1.117839515209197998e-01,9.710804224014282227e-01,2.109671980142593384e-01,-7.218043208122253418e-01,-2.252602875232696533e-01,6.544132232666015625e-01
9.792283177375793457e-03,1.838793628849089146e-03,1.375972777605056763e-01,6.805753111839294434e-01,-8.003459870815277100e-02,7.282937169075012207e-01,-1.124917641282081604e-01,9.708157181739807129e-01,2.118073403835296631e-01,-7.239910960197448730e-01,-2.260779142379760742e-01,6.517100930213928223e-01
9.930999949574470520e-03,1.879155286587774754e-03,1.377209722995758057e-01,6.781376004219055176e-01,-8.094657957553863525e-02,7.304636836051940918e-01,-1.132010743021965027e-01,9.705503582954406738e-01,2.126438766717910767e-01,-7.261646986007690430e-01,-2.268910855054855347e-01,6.490033864974975586e-01
1.007013861089944839e-02,1.919678994454443455e-03,1.378441452980041504e-01,6.756969094276428223e-01,-8.186013996601104736e-02,7.326203584671020508e-01,-1.139119118452072144e-01,9.702842831611633301e-01,2.134769111871719360e-01,-7.283255457878112793e-01,-2.276998758316040039e-01,6.462932229042053223e-01
1.020967494696378708e-02,1.960357651114463806e-03,1.379667967557907104e-01,6.732538938522338867e-01,-8.277508616447448730e-02,7.347635626792907715e-01,-1.146241202950477600e-01,9.700174927711486816e-01,2.143062651157379150e-01,-7.304729819297790527e-01,-2.285041511058807373e-01,6.435801386833190918e-01
1.034962758421897888e-02,2.001196611672639847e-03,1.380889415740966797e-01,6.708082556724548340e-01,-8.369154483079910278e-02,7.368935346603393555e-01,-1.153377667069435120e-01,9.697501063346862793e-01,2.151320874691009521e-01,-7.326076626777648926e-01,-2.293040305376052856e-01,6.408635973930358887e-01
1.048997510224580765e-02,2.042189706116914749e-03,1.382105946540832520e-01,6.683605313301086426e-01,-8.460932224988937378e-02,7.390099763870239258e-01,-1.160527244210243225e-01,9.694819450378417969e-01,2.159542292356491089e-01,-7.347289323806762695e-01,-2.300993651151657104e-01,6.381443738937377930e-01
1.063073426485061646e-02,2.083341125398874283e-03,1.383316814899444580e-01,6.659102439880371094e-01,-8.552852272987365723e-02,7.411130666732788086e-01,-1.167690455913543701e-01,9.692132472991943359e-01,2.167728245258331299e-01,-7.368372082710266113e-01,-2.308903038501739502e-01,6.354219913482666016e-01
1.077188085764646530e-02,2.124645048752427101e-03,1.384522914886474609e-01,6.634581089019775391e-01,-8.644898235797882080e-02,7.432025671005249023e-01,-1.174866184592247009e-01,9.689438939094543457e-01,2.175877541303634644e-01,-7.389322519302368164e-01,-2.316766977310180664e-01,6.326971650123596191e-01
1.091342419385910034e-02,2.166104037314653397e-03,1.385723650455474854e-01,6.610039472579956055e-01,-8.737073838710784912e-02,7.452786564826965332e-01,-1.182054281234741211e-01,9.686738848686218262e-01,2.183990478515625000e-01,-7.410140633583068848e-01,-2.324586361646652222e-01,6.299697160720825195e-01
1.105537172406911850e-02,2.207719953730702400e-03,1.386919170618057251e-01,6.585477590560913086e-01,-8.829380571842193604e-02,7.473413944244384766e-01,-1.189255267381668091e-01,9.684032797813415527e-01,2.192068099975585938e-01,-7.430828809738159180e-01,-2.332361340522766113e-01,6.272396445274353027e-01
1.119769830256700516e-02,2.249485580250620842e-03,1.388109326362609863e-01,6.560900211334228516e-01,-8.921803534030914307e-02,7.493905425071716309e-01,-1.196467503905296326e-01,9.681319594383239746e-01,2.200108766555786133e-01,-7.451384067535400391e-01,-2.340090721845626831e-01,6.245072484016418457e-01
1.134042628109455109e-02,2.291407436132431030e-03,1.389294564723968506e-01,6.536303758621215820e-01,-9.014350920915603638e-02,7.514263391494750977e-01,-1.203691661357879639e-01,9.678602218627929688e-01,2.208113670349121094e-01,-7.471809387207031250e-01,-2.347775995731353760e-01,6.217725276947021484e-01
1.148352771997451782e-02,2.333477837964892387e-03,1.390474438667297363e-01,6.511694788932800293e-01,-9.107006341218948364e-02,7.534484863281250000e-01,-1.210926622152328491e-01,9.675877690315246582e-01,2.216081917285919189e-01,-7.492101192474365234e-01,-2.355415970087051392e-01,6.190358400344848633e-01
1.162702497094869614e-02,2.375702373683452606e-03,1.391649246215820312e-01,6.487068533897399902e-01,-9.199780970811843872e-02,7.554574012756347656e-01,-1.218172758817672729e-01,9.673147201538085938e-01,2.224014550447463989e-01,-7.512263059616088867e-01,-2.363011240959167480e-01,6.162970066070556641e-01
1.177089009433984756e-02,2.418074524030089378e-03,1.392818838357925415e-01,6.462430953979492188e-01,-9.292657673358917236e-02,7.574526667594909668e-01,-1.225428879261016846e-01,9.670411944389343262e-01,2.231910228729248047e-01,-7.532290220260620117e-01,-2.370561212301254272e-01,6.135565042495727539e-01
1.191513612866401672e-02,2.460596617311239243e-03,1.393983215093612671e-01,6.437782049179077148e-01,-9.385638684034347534e-02,7.594344019889831543e-01,-1.232695206999778748e-01,9.667670726776123047e-01,2.239769995212554932e-01,-7.552187442779541016e-01,-2.378066182136535645e-01,6.108141541481018066e-01
1.205976773053407669e-02,2.503270749002695084e-03,1.395142376422882080e-01,6.413119435310363770e-01,-9.478726983070373535e-02,7.614027857780456543e-01,-1.239971742033958435e-01,9.664923548698425293e-01,2.247593700885772705e-01,-7.571952939033508301e-01,-2.385527044534683228e-01,6.080700159072875977e-01
1.220477279275655746e-02,2.546093659475445747e-03,1.396296471357345581e-01,6.388446688652038574e-01,-9.571914374828338623e-02,7.633577585220336914e-01,-1.247257888317108154e-01,9.662171006202697754e-01,2.255381345748901367e-01,-7.591586112976074219e-01,-2.392942905426025391e-01,6.053244471549987793e-01
1.235013641417026520e-02,2.589060692116618156e-03,1.397445052862167358e-01,6.363767981529235840e-01,-9.665188193321228027e-02,7.652991414070129395e-01,-1.254552453756332397e-01,9.659414291381835938e-01,2.263132482767105103e-01,-7.611087560653686523e-01,-2.400313317775726318e-01,6.025776267051696777e-01
1.249586883932352066e-02,2.632175106555223465e-03,1.398588567972183228e-01,6.339080929756164551e-01,-9.758555144071578979e-02,7.672269940376281738e-01,-1.261855661869049072e-01,9.656651616096496582e-01,2.270846962928771973e-01,-7.630456686019897461e-01,-2.407638728618621826e-01,5.998295545578002930e-01
1.264197938144207001e-02,2.675438998267054558e-03,1.399726867675781250e-01,6.314384937286376953e-01,-9.852015972137451172e-02,7.691415548324584961e-01,-1.269167959690093994e-01,9.653884172439575195e-01,2.278526127338409424e-01,-7.649696469306945801e-01,-2.414919883012771606e-01,5.970800518989562988e-01
1.278843916952610016e-02,2.718845149502158165e-03,1.400859802961349487e-01,6.289686560630798340e-01,-9.945553541183471680e-02,7.710424661636352539e-01,-1.276488006114959717e-01,9.651110768318176270e-01,2.286168634891510010e-01,-7.668802738189697266e-01,-2.422155737876892090e-01,5.943297743797302246e-01
1.293527148663997650e-02,2.762400079518556595e-03,1.401987671852111816e-01,6.264979839324951172e-01,-1.003918051719665527e-01,7.729302048683166504e-01,-1.283816099166870117e-01,9.648333191871643066e-01,2.293775379657745361e-01,-7.687779068946838379e-01,-2.429347187280654907e-01,5.915783047676086426e-01
1.308245025575160980e-02,2.806095173582434654e-03,1.403110176324844360e-01,6.240272521972656250e-01,-1.013287752866744995e-01,7.748042345046997070e-01,-1.291151046752929688e-01,9.645552039146423340e-01,2.301345616579055786e-01,-7.706622481346130371e-01,-2.436493188142776489e-01,5.888262391090393066e-01
1.322997268289327621e-02,2.849942073225975037e-03,1.404227018356323242e-01,6.215570569038391113e-01,-1.022667437791824341e-01,7.766649127006530762e-01,-1.298495680093765259e-01,9.642769098281860352e-01,2.308876812458038330e-01,-7.725323438644409180e-01,-2.443595081567764282e-01,5.860738754272460938e-01
1.337785739451646805e-02,2.893924480304121971e-03,1.405338943004608154e-01,6.190860271453857422e-01,-1.032051891088485718e-01,7.785121798515319824e-01,-1.305844634771347046e-01,9.639978408813476562e-01,2.316374629735946655e-01,-7.743903994560241699e-01,-2.450651675462722778e-01,5.833206176757812500e-01
1.352609228342771530e-02,2.938048914074897766e-03,1.406445652246475220e-01,6.166150569915771484e-01,-1.041443198919296265e-01,7.803460359573364258e-01,-1.313199996948242188e-01,9.637182354927062988e-01,2.323836386203765869e-01,-7.762352824211120605e-01,-2.457663416862487793e-01,5.805670022964477539e-01
1.367468759417533875e-02,2.982318634167313576e-03,1.407547295093536377e-01,6.141438484191894531e-01,-1.050841659307479858e-01,7.821666002273559570e-01,-1.320562213659286499e-01,9.634382724761962891e-01,2.331262975931167603e-01,-7.780672907829284668e-01,-2.464630901813507080e-01,5.778126716613769531e-01
1.382362563163042068e-02,3.026729449629783630e-03,1.408643722534179688e-01,6.116728782653808594e-01,-1.060246378183364868e-01,7.839738726615905762e-01,-1.327930241823196411e-01,9.631578326225280762e-01,2.338653355836868286e-01,-7.798862457275390625e-01,-2.471553981304168701e-01,5.750582218170166016e-01
1.397289615124464035e-02,3.071276936680078506e-03,1.409734636545181274e-01,6.092024445533752441e-01,-1.069656237959861755e-01,7.857676148414611816e-01,-1.335303038358688354e-01,9.628769755363464355e-01,2.346007525920867920e-01,-7.816920280456542969e-01,-2.478431910276412964e-01,5.723038315773010254e-01
1.412250474095344543e-02,3.115963656455278397e-03,1.410820633172988892e-01,6.067323088645935059e-01,-1.079071611166000366e-01,7.875480651855468750e-01,-1.342681199312210083e-01,9.625958204269409180e-01,2.353325933218002319e-01,-7.834846973419189453e-01,-2.485264986753463745e-01,5.695495009422302246e-01
1.427246537059545517e-02,3.160792868584394455e-03,1.411901265382766724e-01,6.042624115943908691e-01,-1.088492870330810547e-01,7.893153429031372070e-01,-1.350064575672149658e-01,9.623141288757324219e-01,2.360609173774719238e-01,-7.852645516395568848e-01,-2.492054402828216553e-01,5.667949914932250977e-01
1.442274730652570724e-02,3.205756656825542450e-03,1.412976533174514771e-01,6.017934679985046387e-01,-1.097918450832366943e-01,7.910691499710083008e-01,-1.357451826333999634e-01,9.620321393013000488e-01,2.367855757474899292e-01,-7.870312333106994629e-01,-2.498798519372940063e-01,5.640408396720886230e-01
1.457337290048599243e-02,3.250861773267388344e-03,1.414046883583068848e-01,5.993248820304870605e-01,-1.107349246740341187e-01,7.928097844123840332e-01,-1.364843845367431641e-01,9.617497324943542480e-01,2.375067621469497681e-01,-7.887850999832153320e-01,-2.505499124526977539e-01,5.612869262695312500e-01
1.472431793808937073e-02,3.296100068837404251e-03,1.415111571550369263e-01,5.968573093414306641e-01,-1.116783618927001953e-01,7.945371270179748535e-01,-1.372239440679550171e-01,9.614670276641845703e-01,2.382243424654006958e-01,-7.905259132385253906e-01,-2.512154579162597656e-01,5.585335493087768555e-01
1.487559918314218521e-02,3.341478062793612480e-03,1.416171342134475708e-01,5.943903923034667969e-01,-1.126222759485244751e-01,7.962513566017150879e-01,-1.379638910293579102e-01,9.611838459968566895e-01,2.389384359121322632e-01,-7.922539114952087402e-01,-2.518766522407531738e-01,5.557805895805358887e-01
1.502719614654779434e-02,3.386987606063485146e-03,1.417225748300552368e-01,5.919246673583984375e-01,-1.135664731264114380e-01,7.979522347450256348e-01,-1.387041360139846802e-01,9.609003663063049316e-01,2.396488934755325317e-01,-7.939688563346862793e-01,-2.525333762168884277e-01,5.530284643173217773e-01
1.517911348491907120e-02,3.432632191106677055e-03,1.418275088071823120e-01,5.894600749015808105e-01,-1.145110130310058594e-01,7.996399998664855957e-01,-1.394446641206741333e-01,9.606165885925292969e-01,2.403558343648910522e-01,-7.956709861755371094e-01,-2.531856894493103027e-01,5.502769947052001953e-01
1.533136330544948578e-02,3.478414379060268402e-03,1.419318914413452148e-01,5.869964361190795898e-01,-1.154559329152107239e-01,8.013147115707397461e-01,-1.401854753494262695e-01,9.603323936462402344e-01,2.410593181848526001e-01,-7.973603010177612305e-01,-2.538336217403411865e-01,5.475262999534606934e-01
1.548391766846179962e-02,3.524326486513018608e-03,1.420357823371887207e-01,5.845341086387634277e-01,-1.164010539650917053e-01,8.029761910438537598e-01,-1.409264951944351196e-01,9.600480794906616211e-01,2.417592108249664307e-01,-7.990368008613586426e-01,-2.544771432876586914e-01,5.447767376899719238e-01
1.563679985702037811e-02,3.570375032722949982e-03,1.421391516923904419e-01,5.820730924606323242e-01,-1.173465028405189514e-01,8.046246170997619629e-01,-1.416677832603454590e-01,9.597632884979248047e-01,2.424556612968444824e-01,-8.007006049156188965e-01,-2.551162838935852051e-01,5.420279502868652344e-01
1.578998379409313202e-02,3.616551868617534637e-03,1.422419548034667969e-01,5.796136856079101562e-01,-1.182920858263969421e-01,8.062599301338195801e-01,-1.424091905355453491e-01,9.594781994819641113e-01,2.431485503911972046e-01,-8.023514747619628906e-01,-2.557510137557983398e-01,5.392805933952331543e-01
1.594348624348640442e-02,3.662863746285438538e-03,1.423442810773849487e-01,5.771556496620178223e-01,-1.192379444837570190e-01,8.078823685646057129e-01,-1.431508064270019531e-01,9.591928124427795410e-01,2.438379824161529541e-01,-8.039898276329040527e-01,-2.563814520835876465e-01,5.365343093872070312e-01
1.609728485345840454e-02,3.709302982315421104e-03,1.424460560083389282e-01,5.746994018554687500e-01,-1.201838701963424683e-01,8.094916939735412598e-01,-1.438924670219421387e-01,9.589072465896606445e-01,2.445238977670669556e-01,-8.056153059005737305e-01,-2.570074200630187988e-01,5.337895154953002930e-01
1.625138707458972931e-02,3.755872603505849838e-03,1.425473242998123169e-01,5.722449421882629395e-01,-1.211299374699592590e-01,8.110880255699157715e-01,-1.446342021226882935e-01,9.586213827133178711e-01,2.452063262462615967e-01,-8.072280883789062500e-01,-2.576290369033813477e-01,5.310462713241577148e-01
1.640580780804157257e-02,3.802574938163161278e-03,1.426480859518051147e-01,5.697920322418212891e-01,-1.220761835575103760e-01,8.126714825630187988e-01,-1.453760713338851929e-01,9.583351612091064453e-01,2.458853572607040405e-01,-8.088283538818359375e-01,-2.582463920116424561e-01,5.283043980598449707e-01
1.656052470207214355e-02,3.849406028166413307e-03,1.427483111619949341e-01,5.673410892486572266e-01,-1.230225041508674622e-01,8.142420053482055664e-01,-1.461179554462432861e-01,9.580487012863159180e-01,2.465609014034271240e-01,-8.104160428047180176e-01,-2.588593363761901855e-01,5.255641341209411621e-01
1.671552844345569611e-02,3.896361682564020157e-03,1.428480148315429688e-01,5.648922324180603027e-01,-1.239688098430633545e-01,8.157997131347656250e-01,-1.468597948551177979e-01,9.577620625495910645e-01,2.472329437732696533e-01,-8.119910359382629395e-01,-2.594679892063140869e-01,5.228258371353149414e-01
1.687082462012767792e-02,3.943444695323705673e-03,1.429471969604492188e-01,5.624455213546752930e-01,-1.249151155352592468e-01,8.173444867134094238e-01,-1.476016044616699219e-01,9.574752449989318848e-01,2.479015886783599854e-01,-8.135535120964050293e-01,-2.600722908973693848e-01,5.200893878936767578e-01
1.702642999589443207e-02,3.990658558905124664e-03,1.430458575487136841e-01,5.600007176399230957e-01,-1.258614957332611084e-01,8.188765645027160645e-01,-1.483434140682220459e-01,9.571881294250488281e-01,2.485668361186981201e-01,-8.151036500930786133e-01,-2.606723308563232422e-01,5.173547267913818359e-01
1.718231290578842163e-02,4.037994891405105591e-03,1.431440263986587524e-01,5.575584769248962402e-01,-1.268077641725540161e-01,8.203958272933959961e-01,-1.490850895643234253e-01,9.569007158279418945e-01,2.492285966873168945e-01,-8.166410923004150391e-01,-2.612680196762084961e-01,5.146222710609436035e-01
1.733849197626113892e-02,4.085460212081670761e-03,1.432416588068008423e-01,5.551183223724365234e-01,-1.277540326118469238e-01,8.219024538993835449e-01,-1.498267054557800293e-01,9.566131830215454102e-01,2.498870491981506348e-01,-8.181663751602172852e-01,-2.618594765663146973e-01,5.118917226791381836e-01
1.749494671821594238e-02,4.133046604692935944e-03,1.433387398719787598e-01,5.526806712150573730e-01,-1.287001371383666992e-01,8.233962059020996094e-01,-1.505681127309799194e-01,9.563254714012145996e-01,2.505419850349426270e-01,-8.196790814399719238e-01,-2.624466121196746826e-01,5.091636776924133301e-01
1.765169389545917511e-02,4.180761519819498062e-03,1.434353440999984741e-01,5.502455234527587891e-01,-1.296462416648864746e-01,8.248776197433471680e-01,-1.513094305992126465e-01,9.560375213623046875e-01,2.511936426162719727e-01,-8.211795091629028320e-01,-2.630294859409332275e-01,5.064376592636108398e-01
1.780871115624904633e-02,4.228595644235610962e-03,1.435314118862152100e-01,5.478129386901855469e-01,-1.305920928716659546e-01,8.263460993766784668e-01,-1.520504802465438843e-01,9.557493329048156738e-01,2.518418729305267334e-01,-8.226676583290100098e-01,-2.636080980300903320e-01,5.037143826484680176e-01
1.796600781381130219e-02,4.276553634554147720e-03,1.436269730329513550e-01,5.453831553459167480e-01,-1.315377652645111084e-01,8.278021812438964844e-01,-1.527913361787796021e-01,9.554610252380371094e-01,2.524867355823516846e-01,-8.241435289382934570e-01,-2.641824781894683838e-01,5.009934902191162109e-01
1.812359131872653961e-02,4.324636887758970261e-03,1.437220126390457153e-01,5.429558753967285156e-01,-1.324833482503890991e-01,8.292458057403564453e-01,-1.535319983959197998e-01,9.551724791526794434e-01,2.531282901763916016e-01,-8.256072402000427246e-01,-2.647526264190673828e-01,4.982749819755554199e-01
1.828143559396266937e-02,4.372838884592056274e-03,1.438165456056594849e-01,5.405315756797790527e-01,-1.334286034107208252e-01,8.306767940521240234e-01,-1.542723178863525391e-01,9.548839330673217773e-01,2.537664473056793213e-01,-8.270586133003234863e-01,-2.653185725212097168e-01,4.955593943595886230e-01
1.843956299126148224e-02,4.421164747327566147e-03,1.439105570316314697e-01,5.381100773811340332e-01,-1.343737244606018066e-01,8.320955038070678711e-01,-1.550124138593673706e-01,9.545950889587402344e-01,2.544013559818267822e-01,-8.284980654716491699e-01,-2.658803462982177734e-01,4.928463697433471680e-01
1.859794557094573975e-02,4.469607956707477570e-03,1.440040469169616699e-01,5.356916785240173340e-01,-1.353184729814529419e-01,8.335017561912536621e-01,-1.557521075010299683e-01,9.543061256408691406e-01,2.550329267978668213e-01,-8.299252986907958984e-01,-2.664378583431243896e-01,4.901363551616668701e-01
1.875660941004753113e-02,4.518174566328525543e-03,1.440970450639724731e-01,5.332762002944946289e-01,-1.362630128860473633e-01,8.348957896232604980e-01,-1.564915031194686890e-01,9.540169835090637207e-01,2.556611895561218262e-01,-8.313405513763427734e-01,-2.669911980628967285e-01,4.874290823936462402e-01
1.891552284359931946e-02,4.566855728626251221e-03,1.441895216703414917e-01,5.308639407157897949e-01,-1.372071504592895508e-01,8.362773656845092773e-01,-1.572304964065551758e-01,9.537278413772583008e-01,2.562861442565917969e-01,-8.327437639236450195e-01,-2.675403952598571777e-01,4.847250282764434814e-01
1.907469891011714935e-02,4.615655634552240372e-03,1.442814618349075317e-01,5.284549593925476074e-01,-1.381509602069854736e-01,8.376466631889343262e-01,-1.579690873622894287e-01,9.534385800361633301e-01,2.569078505039215088e-01,-8.341350555419921875e-01,-2.680854201316833496e-01,4.820240736007690430e-01
1.923415809869766235e-02,4.664581269025802612e-03,1.443725526332855225e-01,5.260486006736755371e-01,-1.390946358442306519e-01,8.390027284622192383e-01,-1.587069779634475708e-01,9.531485438346862793e-01,2.575264871120452881e-01,-8.355150818824768066e-01,-2.686271071434020996e-01,4.793271720409393311e-01
1.939386315643787384e-02,4.713620524853467941e-03,1.444634646177291870e-01,5.236459970474243164e-01,-1.400377601385116577e-01,8.403477072715759277e-01,-1.594447195529937744e-01,9.528589248657226562e-01,2.581417262554168701e-01,-8.368827104568481445e-01,-2.691639661788940430e-01,4.766325354576110840e-01
1.955381035804748535e-02,4.762773402035236359e-03,1.445538699626922607e-01,5.212470293045043945e-01,-1.409803926944732666e-01,8.416804075241088867e-01,-1.601819396018981934e-01,9.525693058967590332e-01,2.587536871433258057e-01,-8.382384181022644043e-01,-2.696966528892517090e-01,4.739414155483245850e-01
1.971400901675224304e-02,4.812042228877544403e-03,1.446437388658523560e-01,5.188515782356262207e-01,-1.419226229190826416e-01,8.430011868476867676e-01,-1.609186530113220215e-01,9.522794485092163086e-01,2.593624591827392578e-01,-8.395823836326599121e-01,-2.702252864837646484e-01,4.712537229061126709e-01
1.987447030842304230e-02,4.861429799348115921e-03,1.447331160306930542e-01,5.164594650268554688e-01,-1.428644210100173950e-01,8.443099856376647949e-01,-1.616549193859100342e-01,9.519896507263183594e-01,2.599680423736572266e-01,-8.409147858619689941e-01,-2.707498669624328613e-01,4.685693383216857910e-01
2.003516815602779388e-02,4.910929128527641296e-03,1.448219716548919678e-01,5.140711665153503418e-01,-1.438056826591491699e-01,8.456066846847534180e-01,-1.623905748128890991e-01,9.516997337341308594e-01,2.605704069137573242e-01,-8.422353863716125488e-01,-2.712703347206115723e-01,4.658886790275573730e-01
2.019612677395343781e-02,4.960546270012855530e-03,1.449103206396102905e-01,5.116863846778869629e-01,-1.447465121746063232e-01,8.468916416168212891e-01,-1.631257086992263794e-01,9.514096975326538086e-01,2.611696720123291016e-01,-8.435445427894592285e-01,-2.717868089675903320e-01,4.632115066051483154e-01
2.035731077194213867e-02,5.010273307561874390e-03,1.449981778860092163e-01,5.093055367469787598e-01,-1.456867307424545288e-01,8.481645584106445312e-01,-1.638602018356323242e-01,9.511196017265319824e-01,2.617657184600830078e-01,-8.448419570922851562e-01,-2.722992002964019775e-01,4.605382680892944336e-01
2.051874995231628418e-02,5.060117226094007492e-03,1.450855135917663574e-01,5.069283843040466309e-01,-1.466264873743057251e-01,8.494257926940917969e-01,-1.645941585302352905e-01,9.508295059204101562e-01,2.623586356639862061e-01,-8.461280465126037598e-01,-2.728075981140136719e-01,4.578685760498046875e-01
2.068041451275348663e-02,5.110069643706083298e-03,1.451723277568817139e-01,5.045552849769592285e-01,-1.475655883550643921e-01,8.506751060485839844e-01,-1.653274148702621460e-01,9.505392909049987793e-01,2.629483640193939209e-01,-8.474025130271911621e-01,-2.733119726181030273e-01,4.552029967308044434e-01
2.084231749176979065e-02,5.160134285688400269e-03,1.452586650848388672e-01,5.021861791610717773e-01,-1.485041081905364990e-01,8.519128561019897461e-01,-1.660600006580352783e-01,9.502490758895874023e-01,2.635350525379180908e-01,-8.486656546592712402e-01,-2.738123238086700439e-01,4.525412917137145996e-01
2.100446633994579315e-02,5.210313014686107635e-03,1.453445106744766235e-01,4.998207986354827881e-01,-1.494421064853668213e-01,8.531389236450195312e-01,-1.667919903993606567e-01,9.499588012695312500e-01,2.641186714172363281e-01,-8.499174714088439941e-01,-2.743087708950042725e-01,4.498834311962127686e-01
2.116684988141059875e-02,5.260603502392768860e-03,1.454298198223114014e-01,4.974595606327056885e-01,-1.503794491291046143e-01,8.543534278869628906e-01,-1.675232797861099243e-01,9.496685266494750977e-01,2.646991908550262451e-01,-8.511580824851989746e-01,-2.748012840747833252e-01,4.472296535968780518e-01
2.132944390177726746e-02,5.310999695211648941e-03,1.455146074295043945e-01,4.951026439666748047e-01,-1.513160616159439087e-01,8.555563092231750488e-01,-1.682537794113159180e-01,9.493781924247741699e-01,2.652766108512878418e-01,-8.523873090744018555e-01,-2.752897441387176514e-01,4.445801675319671631e-01
2.149227261543273926e-02,5.361506249755620956e-03,1.455989480018615723e-01,4.927499294281005859e-01,-1.522520035505294800e-01,8.567477464675903320e-01,-1.689835488796234131e-01,9.490879178047180176e-01,2.658509612083435059e-01,-8.536054491996765137e-01,-2.757743299007415771e-01,4.419349431991577148e-01
2.165533788502216339e-02,5.412124563008546829e-03,1.456827372312545776e-01,4.904012680053710938e-01,-1.531873494386672974e-01,8.579277396202087402e-01,-1.697126179933547974e-01,9.487975835800170898e-01,2.664222717285156250e-01,-8.548125028610229492e-01,-2.762550711631774902e-01,4.392937123775482178e-01
2.181860990822315216e-02,5.462847650051116943e-03,1.457660347223281860e-01,4.880571365356445312e-01,-1.541218608617782593e-01,8.590962886810302734e-01,-1.704408526420593262e-01,9.485073089599609375e-01,2.669906020164489746e-01,-8.560083508491516113e-01,-2.767317891120910645e-01,4.366570413112640381e-01
2.198211848735809326e-02,5.513682495802640915e-03,1.458488404750823975e-01,4.857171773910522461e-01,-1.550557613372802734e-01,8.602537512779235840e-01,-1.711683422327041626e-01,9.482169151306152344e-01,2.675559520721435547e-01,-8.571933507919311523e-01,-2.772047221660614014e-01,4.340246319770812988e-01
2.214583568274974823e-02,5.564620718359947205e-03,1.459311693906784058e-01,4.833818674087524414e-01,-1.559888273477554321e-01,8.613997101783752441e-01,-1.718949526548385620e-01,9.479266405105590820e-01,2.681182324886322021e-01,-8.583672642707824707e-01,-2.776737511157989502e-01,4.313968122005462646e-01
2.230977825820446014e-02,5.615669768303632736e-03,1.460129618644714355e-01,4.810508191585540771e-01,-1.569212079048156738e-01,8.625345230102539062e-01,-1.726207882165908813e-01,9.476363062858581543e-01,2.686776518821716309e-01,-8.595303297042846680e-01,-2.781389951705932617e-01,4.287733435630798340e-01
2.247392572462558746e-02,5.666821263730525970e-03,1.460942775011062622e-01,4.787244796752929688e-01,-1.578527241945266724e-01,8.636581897735595703e-01,-1.733456999063491821e-01,9.473460912704467773e-01,2.692340016365051270e-01,-8.606824874877929688e-01,-2.786003351211547852e-01,4.261546134948730469e-01
2.263828366994857788e-02,5.718077532947063446e-03,1.461750864982604980e-01,4.764026999473571777e-01,-1.587834209203720093e-01,8.647706508636474609e-01,-1.740697473287582397e-01,9.470558166503906250e-01,2.697874307632446289e-01,-8.618238568305969238e-01,-2.790578603744506836e-01,4.235405027866363525e-01
2.280286699533462524e-02,5.769443698227405548e-03,1.462554186582565308e-01,4.740854203701019287e-01,-1.597133725881576538e-01,8.658721446990966797e-01,-1.747929602861404419e-01,9.467656612396240234e-01,2.703379690647125244e-01,-8.629545569419860840e-01,-2.795116603374481201e-01,4.209309518337249756e-01
2.296764403581619263e-02,5.820909515023231506e-03,1.463352143764495850e-01,4.717729985713958740e-01,-1.606424152851104736e-01,8.669626712799072266e-01,-1.755151897668838501e-01,9.464754462242126465e-01,2.708855569362640381e-01,-8.640745282173156738e-01,-2.799616456031799316e-01,4.183263182640075684e-01
2.313264086842536926e-02,5.872483365237712860e-03,1.464145481586456299e-01,4.694651365280151367e-01,-1.615706831216812134e-01,8.680423498153686523e-01,-1.762365698814392090e-01,9.461854100227355957e-01,2.714303433895111084e-01,-8.651839494705200195e-01,-2.804078757762908936e-01,4.157262742519378662e-01
2.329782955348491669e-02,5.924156401306390762e-03,1.464933902025222778e-01,4.671621918678283691e-01,-1.624979823827743530e-01,8.691110014915466309e-01,-1.769569367170333862e-01,9.458952546119689941e-01,2.719721794128417969e-01,-8.662827610969543457e-01,-2.808503508567810059e-01,4.131312668323516846e-01
2.346323430538177490e-02,5.975936539471149445e-03,1.465717405080795288e-01,4.648639559745788574e-01,-1.634244918823242188e-01,8.701689839363098145e-01,-1.776764094829559326e-01,9.456053376197814941e-01,2.725111842155456543e-01,-8.673710823059082031e-01,-2.812891304492950439e-01,4.105410277843475342e-01
2.362882532179355621e-02,6.027814932167530060e-03,1.466495841741561890e-01,4.625707864761352539e-01,-1.643500179052352905e-01,8.712161183357238770e-01,-1.783948391675949097e-01,9.453153610229492188e-01,2.730472981929779053e-01,-8.684489727020263672e-01,-2.817241251468658447e-01,4.079559147357940674e-01
2.379462681710720062e-02,6.079798564314842224e-03,1.467269510030746460e-01,4.602822959423065186e-01,-1.652746796607971191e-01,8.722526431083679199e-01,-1.791123300790786743e-01,9.450255036354064941e-01,2.735806405544281006e-01,-8.695164918899536133e-01,-2.821555137634277344e-01,4.053755998611450195e-01
2.396061271429061890e-02,6.131879985332489014e-03,1.468038260936737061e-01,4.579989910125732422e-01,-1.661983579397201538e-01,8.732784390449523926e-01,-1.798287332057952881e-01,9.447357058525085449e-01,2.741111814975738525e-01,-8.705736398696899414e-01,-2.825831770896911621e-01,4.028005301952362061e-01
2.412680350244045258e-02,6.184065714478492737e-03,1.468802094459533691e-01,4.557204544544219971e-01,-1.671211570501327515e-01,8.742937445640563965e-01,-1.805442124605178833e-01,9.444459676742553711e-01,2.746388912200927734e-01,-8.716205954551696777e-01,-2.830072343349456787e-01,4.002304375171661377e-01
2.429317496716976166e-02,6.236347369849681854e-03,1.469561010599136353e-01,4.534471929073333740e-01,-1.680428981781005859e-01,8.752983808517456055e-01,-1.812585741281509399e-01,9.441563487052917480e-01,2.751638293266296387e-01,-8.726571798324584961e-01,-2.834276258945465088e-01,3.976656198501586914e-01
2.445973455905914307e-02,6.288729142397642136e-03,1.470315158367156982e-01,4.511789977550506592e-01,-1.689636707305908203e-01,8.762927055358886719e-01,-1.819718629121780396e-01,9.438668489456176758e-01,2.756859958171844482e-01,-8.736837506294250488e-01,-2.838443517684936523e-01,3.951060771942138672e-01
2.462649904191493988e-02,6.341214291751384735e-03,1.471064388751983643e-01,4.489157795906066895e-01,-1.698835343122482300e-01,8.772765994071960449e-01,-1.826841533184051514e-01,9.435773491859436035e-01,2.762054800987243652e-01,-8.747002482414245605e-01,-2.842575609683990479e-01,3.925515115261077881e-01
2.479343302547931671e-02,6.393793039023876190e-03,1.471808850765228271e-01,4.466578960418701172e-01,-1.708022952079772949e-01,8.782501816749572754e-01,-1.833952963352203369e-01,9.432880878448486328e-01,2.767221927642822266e-01,-8.757067322731018066e-01,-2.846671044826507568e-01,3.900024294853210449e-01
2.496056631207466125e-02,6.446474231779575348e-03,1.472548395395278931e-01,4.444049894809722900e-01,-1.717201173305511475e-01,8.792135119438171387e-01,-1.841053962707519531e-01,9.429987668991088867e-01,2.772362530231475830e-01,-8.767032623291015625e-01,-2.850731015205383301e-01,3.874584734439849854e-01
2.512786909937858582e-02,6.499249022454023361e-03,1.473283320665359497e-01,4.421575665473937988e-01,-1.726368218660354614e-01,8.801665306091308594e-01,-1.848143190145492554e-01,9.427096247673034668e-01,2.777475714683532715e-01,-8.776898384094238281e-01,-2.854755520820617676e-01,3.849201202392578125e-01
2.529536373913288116e-02,6.552124861627817154e-03,1.474013179540634155e-01,4.399151802062988281e-01,-1.735525578260421753e-01,8.811095356941223145e-01,-1.855221837759017944e-01,9.424206614494323730e-01,2.782562375068664551e-01,-8.786666393280029297e-01,-2.858745157718658447e-01,3.823869526386260986e-01
2.546302415430545807e-02,6.605092436075210571e-03,1.474738270044326782e-01,4.376783370971679688e-01,-1.744671463966369629e-01,8.820423483848571777e-01,-1.862288564443588257e-01,9.421318173408508301e-01,2.787622213363647461e-01,-8.796335458755493164e-01,-2.862699329853057861e-01,3.798594772815704346e-01
2.563085779547691345e-02,6.658157333731651306e-03,1.475458592176437378e-01,4.354467988014221191e-01,-1.753806918859481812e-01,8.829652070999145508e-01,-1.869343519210815430e-01,9.418430328369140625e-01,2.792655527591705322e-01,-8.805908560752868652e-01,-2.866618335247039795e-01,3.773374259471893311e-01
2.579888142645359039e-02,6.711320951581001282e-03,1.476174443960189819e-01,4.332205057144165039e-01,-1.762931793928146362e-01,8.838781118392944336e-01,-1.876387596130371094e-01,9.415543675422668457e-01,2.797663807868957520e-01,-8.815385103225708008e-01,-2.870503664016723633e-01,3.748207390308380127e-01
2.596708945930004120e-02,6.764570251107215881e-03,1.476879566907882690e-01,4.310006201267242432e-01,-1.772047877311706543e-01,8.847807645797729492e-01,-1.883418858051300049e-01,9.412648677825927734e-01,2.802638709545135498e-01,-8.824773430824279785e-01,-2.874352335929870605e-01,3.723106384277343750e-01
2.613545767962932587e-02,6.817923393100500107e-03,1.477585285902023315e-01,4.287852048873901367e-01,-1.781150996685028076e-01,8.856739401817321777e-01,-1.890439093112945557e-01,9.409763813018798828e-01,2.807594537734985352e-01,-8.834059834480285645e-01,-2.878167629241943359e-01,3.698051571846008301e-01
2.630398049950599670e-02,6.871365942060947418e-03,1.478286236524581909e-01,4.265754222869873047e-01,-1.790242344141006470e-01,8.865572810173034668e-01,-1.897446811199188232e-01,9.406880736351013184e-01,2.812524139881134033e-01,-8.843250274658203125e-01,-2.881948947906494141e-01,3.673054873943328857e-01
2.647268772125244141e-02,6.924906279891729355e-03,1.478982418775558472e-01,4.243709444999694824e-01,-1.799322962760925293e-01,8.874309659004211426e-01,-1.904442906379699707e-01,9.403998255729675293e-01,2.817428410053253174e-01,-8.852348327636718750e-01,-2.885696589946746826e-01,3.648112714290618896e-01
2.664154395461082458e-02,6.978535559028387070e-03,1.479673981666564941e-01,4.221721589565277100e-01,-1.808391660451889038e-01,8.882948756217956543e-01,-1.911426186561584473e-01,9.401118755340576172e-01,2.822306752204895020e-01,-8.861351609230041504e-01,-2.889409959316253662e-01,3.623229861259460449e-01
2.681057900190353394e-02,7.032261230051517487e-03,1.480360776185989380e-01,4.199787676334381104e-01,-1.817449331283569336e-01,8.891493678092956543e-01,-1.918398141860961914e-01,9.398240447044372559e-01,2.827160954475402832e-01,-8.870263695716857910e-01,-2.893090248107910156e-01,3.598401546478271484e-01
2.697975933551788330e-02,7.086075376719236374e-03,1.481042653322219849e-01,4.177910685539245605e-01,-1.826494783163070679e-01,8.899943232536315918e-01,-1.925356388092041016e-01,9.395362734794616699e-01,2.831989526748657227e-01,-8.879082202911376953e-01,-2.896736264228820801e-01,3.573633134365081787e-01
2.714911662042140961e-02,7.139985449612140656e-03,1.481720060110092163e-01,4.156088232994079590e-01,-1.835529059171676636e-01,8.908297419548034668e-01,-1.932303309440612793e-01,9.392486810684204102e-01,2.836793959140777588e-01,-8.887810111045837402e-01,-2.900349795818328857e-01,3.548920154571533203e-01
2.731861546635627747e-02,7.193981669843196869e-03,1.482392698526382446e-01,4.134323298931121826e-01,-1.844551265239715576e-01,8.916557431221008301e-01,-1.939236670732498169e-01,9.389612674713134766e-01,2.841572761535644531e-01,-8.896446824073791504e-01,-2.903929948806762695e-01,3.524267375469207764e-01
2.748827263712882996e-02,7.248069159686565399e-03,1.483060568571090698e-01,4.112614989280700684e-01,-1.853561252355575562e-01,8.924723863601684570e-01,-1.946157366037368774e-01,9.386740326881408691e-01,2.846327126026153564e-01,-8.904992341995239258e-01,-2.907477021217346191e-01,3.499672710895538330e-01
2.765809558331966400e-02,7.302250713109970093e-03,1.483723819255828857e-01,4.090961515903472900e-01,-1.862559914588928223e-01,8.932798504829406738e-01,-1.953065842390060425e-01,9.383868575096130371e-01,2.851058244705200195e-01,-8.913449645042419434e-01,-2.910991907119750977e-01,3.475134372711181641e-01
2.782805822789669037e-02,7.356518413871526718e-03,1.484382450580596924e-01,4.069366455078125000e-01,-1.871545910835266113e-01,8.940781354904174805e-01,-1.959960907697677612e-01,9.380999803543090820e-01,2.855764627456665039e-01,-8.921817541122436523e-01,-2.914473712444305420e-01,3.450656831264495850e-01
2.799818478524684906e-02,7.410879246890544891e-03,1.485036462545394897e-01,4.047827124595642090e-01,-1.880520433187484741e-01,8.948671817779541016e-01,-1.966843754053115845e-01,9.378132224082946777e-01,2.860447466373443604e-01,-8.930097818374633789e-01,-2.917923629283905029e-01,3.426236510276794434e-01
2.816844731569290161e-02,7.465324830263853073e-03,1.485685706138610840e-01,4.026345908641815186e-01,-1.889481991529464722e-01,8.956472277641296387e-01,-1.973712593317031860e-01,9.375265836715698242e-01,2.865105867385864258e-01,-8.938289880752563477e-01,-2.921341359615325928e-01,3.401876986026763916e-01
2.833887375891208649e-02,7.519862614572048187e-03,1.486330330371856689e-01,4.004920423030853271e-01,-1.898432075977325439e-01,8.964182138442993164e-01,-1.980569213628768921e-01,9.372402429580688477e-01,2.869741320610046387e-01,-8.946394920349121094e-01,-2.924726903438568115e-01,3.377574682235717773e-01
2.850943058729171753e-02,7.574484217911958694e-03,1.486970484256744385e-01,3.983553946018218994e-01,-1.907368898391723633e-01,8.971801996231079102e-01,-1.987411975860595703e-01,9.369540214538574219e-01,2.874353229999542236e-01,-8.954412937164306641e-01,-2.928080856800079346e-01,3.353334069252014160e-01
2.868013083934783936e-02,7.629193831235170364e-03,1.487605869770050049e-01,3.962245583534240723e-01,-1.916293352842330933e-01,8.979334235191345215e-01,-1.994241327047348022e-01,9.366679787635803223e-01,2.878940999507904053e-01,-8.962345719337463379e-01,-2.931402921676635742e-01,3.329152762889862061e-01
2.885098755359649658e-02,7.683993782848119736e-03,1.488236635923385620e-01,3.940992057323455811e-01,-1.925206184387207031e-01,8.986777067184448242e-01,-2.001057863235473633e-01,9.363821148872375488e-01,2.883507013320922852e-01,-8.970193266868591309e-01,-2.934694588184356689e-01,3.305029571056365967e-01
2.902197092771530151e-02,7.738877087831497192e-03,1.488862931728363037e-01,3.919798731803894043e-01,-1.934105604887008667e-01,8.994132876396179199e-01,-2.007860690355300903e-01,9.360964894294738770e-01,2.888049781322479248e-01,-8.977956175804138184e-01,-2.937954068183898926e-01,3.280968368053436279e-01
2.919310703873634338e-02,7.793850265443325043e-03,1.489484757184982300e-01,3.898661732673645020e-01,-1.942993104457855225e-01,9.001401662826538086e-01,-2.014650553464889526e-01,9.358110427856445312e-01,2.892569601535797119e-01,-8.985635638236999512e-01,-2.941183149814605713e-01,3.256964981555938721e-01
2.936436794698238373e-02,7.848905399441719055e-03,1.490102112293243408e-01,3.877584338188171387e-01,-1.951867192983627319e-01,9.008584022521972656e-01,-2.021426260471343994e-01,9.355257153511047363e-01,2.897067070007324219e-01,-8.993231058120727539e-01,-2.944381237030029297e-01,3.233023583889007568e-01
2.953577786684036255e-02,7.904049009084701538e-03,1.490714699029922485e-01,3.856562972068786621e-01,-1.960729360580444336e-01,9.015680551528930664e-01,-2.028189003467559814e-01,9.352406859397888184e-01,2.901542186737060547e-01,-9.000744819641113281e-01,-2.947548627853393555e-01,3.209140896797180176e-01
2.970730699598789215e-02,7.959275506436824799e-03,1.491322815418243408e-01,3.835601508617401123e-01,-1.969577819108963013e-01,9.022690653800964355e-01,-2.034937739372253418e-01,9.349557757377624512e-01,2.905994653701782227e-01,-9.008175730705261230e-01,-2.950685918331146240e-01,3.185320198535919189e-01
2.987898513674736023e-02,8.014588616788387299e-03,1.491926312446594238e-01,3.814696669578552246e-01,-1.978414356708526611e-01,9.029618501663208008e-01,-2.041673213243484497e-01,9.346711039543151855e-01,2.910425364971160889e-01,-9.015525579452514648e-01,-2.953792810440063477e-01,3.161558210849761963e-01
3.005077689886093140e-02,8.069982752203941345e-03,1.492525339126586914e-01,3.793852031230926514e-01,-1.987237185239791870e-01,9.036460518836975098e-01,-2.048394829034805298e-01,9.343866109848022461e-01,2.914834320545196533e-01,-9.022794365882873535e-01,-2.956869304180145264e-01,3.137858808040618896e-01
3.022271394729614258e-02,8.125464431941509247e-03,1.493119895458221436e-01,3.773063719272613525e-01,-1.996047943830490112e-01,9.043220877647399902e-01,-2.055102735757827759e-01,9.341022968292236328e-01,2.919221818447113037e-01,-9.029983282089233398e-01,-2.959916293621063232e-01,3.114217519760131836e-01
3.039476461708545685e-02,8.181024342775344849e-03,1.493709981441497803e-01,3.752335608005523682e-01,-2.004844695329666138e-01,9.049897789955139160e-01,-2.061796486377716064e-01,9.338182210922241211e-01,2.923586964607238770e-01,-9.037092328071594238e-01,-2.962933182716369629e-01,3.090639710426330566e-01
3.056694008409976959e-02,8.236669003963470459e-03,1.494295448064804077e-01,3.731665611267089844e-01,-2.013628780841827393e-01,9.056491851806640625e-01,-2.068476527929306030e-01,9.335343241691589355e-01,2.927930951118469238e-01,-9.044121503829956055e-01,-2.965920567512512207e-01,3.067122101783752441e-01
3.073925711214542389e-02,8.292399346828460693e-03,1.494876593351364136e-01,3.711051940917968750e-01,-2.022400349378585815e-01,9.063006043434143066e-01,-2.075143307447433472e-01,9.332506656646728516e-01,2.932254374027252197e-01,-9.051073789596557617e-01,-2.968879044055938721e-01,3.043663501739501953e-01
3.091168031096458435e-02,8.348206058144569397e-03,1.495453417301177979e-01,3.690499067306518555e-01,-2.031158208847045898e-01,9.069437980651855469e-01,-2.081795781850814819e-01,9.329671859741210938e-01,2.936555743217468262e-01,-9.057947397232055664e-01,-2.971807718276977539e-01,3.020267188549041748e-01
3.108424134552478790e-02,8.404102176427841187e-03,1.496025472879409790e-01,3.670002520084381104e-01,-2.039903551340103149e-01,9.075790643692016602e-01,-2.088434696197509766e-01,9.326839447021484375e-01,2.940837144851684570e-01,-9.064744710922241211e-01,-2.974708080291748047e-01,2.996930181980133057e-01
3.125690668821334839e-02,8.460070937871932983e-03,1.496593207120895386e-01,3.649565875530242920e-01,-2.048635333776473999e-01,9.082062244415283203e-01,-2.095059454441070557e-01,9.324009418487548828e-01,2.945097386837005615e-01,-9.071464538574218750e-01,-2.977579534053802490e-01,2.973655760288238525e-01
3.142970055341720581e-02,8.516128174960613251e-03,1.497156769037246704e-01,3.629186451435089111e-01,-2.057354599237442017e-01,9.088256955146789551e-01,-2.101670503616333008e-01,9.321181774139404297e-01,2.949337065219879150e-01,-9.078109264373779297e-01,-2.980422675609588623e-01,2.950440049171447754e-01
3.160260617733001709e-02,8.572259917855262756e-03,1.497715562582015991e-01,3.608866631984710693e-01,-2.066059857606887817e-01,9.094372391700744629e-01,-2.108267247676849365e-01,9.318355321884155273e-01,2.953556478023529053e-01,-9.084678888320922852e-01,-2.983236908912658691e-01,2.927286326885223389e-01
3.177563473582267761e-02,8.628475479781627655e-03,1.498270332813262939e-01,3.588603138923645020e-01,-2.074752748012542725e-01,9.100409746170043945e-01,-2.114850878715515137e-01,9.315531253814697266e-01,2.957755923271179199e-01,-9.091172218322753906e-01,-2.986023128032684326e-01,2.904191911220550537e-01
3.194877132773399353e-02,8.684767410159111023e-03,1.498820334672927856e-01,3.568399548530578613e-01,-2.083431780338287354e-01,9.106370210647583008e-01,-2.121419906616210938e-01,9.312710762023925781e-01,2.961934506893157959e-01,-9.097592830657958984e-01,-2.988781332969665527e-01,2.881160378456115723e-01
3.212202340364456177e-02,8.741145022213459015e-03,1.499366164207458496e-01,3.548252582550048828e-01,-2.092098444700241089e-01,9.112254381179809570e-01,-2.127975523471832275e-01,9.309890270233154297e-01,2.966093719005584717e-01,-9.103939533233642578e-01,-2.991511821746826172e-01,2.858186960220336914e-01
3.229537606239318848e-02,8.797595277428627014e-03,1.499907821416854858e-01,3.528165519237518311e-01,-2.100750952959060669e-01,9.118061661720275879e-01,-2.134516388177871704e-01,9.307073354721069336e-01,2.970232963562011719e-01,-9.110214114189147949e-01,-2.994213998317718506e-01,2.835276424884796143e-01
3.246884793043136597e-02,8.854123763740062714e-03,1.500444561243057251e-01,3.508135974407196045e-01,-2.109390497207641602e-01,9.123794436454772949e-01,-2.141043692827224731e-01,9.304258823394775391e-01,2.974352538585662842e-01,-9.116414785385131836e-01,-2.996889054775238037e-01,2.812425792217254639e-01
3.264243155717849731e-02,8.910733275115489960e-03,1.500977426767349243e-01,3.488162159919738770e-01,-2.118017375469207764e-01,9.129452109336853027e-01,-2.147557586431503296e-01,9.301445484161376953e-01,2.978453040122985840e-01,-9.122545123100280762e-01,-2.999536991119384766e-01,2.789633870124816895e-01
3.281610831618309021e-02,8.967419154942035675e-03,1.501505672931671143e-01,3.468248248100280762e-01,-2.126630395650863647e-01,9.135035872459411621e-01,-2.154057025909423828e-01,9.298635125160217285e-01,2.982534170150756836e-01,-9.128603935241699219e-01,-3.002157211303710938e-01,2.766903638839721680e-01
3.298991173505783081e-02,9.024185128509998322e-03,1.502030044794082642e-01,3.448390364646911621e-01,-2.135230749845504761e-01,9.140545725822448730e-01,-2.160543203353881836e-01,9.295826554298400879e-01,2.986595928668975830e-01,-9.134591221809387207e-01,-3.004751205444335938e-01,2.744232118129730225e-01
3.316379711031913757e-02,9.081025607883930206e-03,1.502549946308135986e-01,3.428591191768646240e-01,-2.143817692995071411e-01,9.145982861518859863e-01,-2.167014926671981812e-01,9.293020367622375488e-01,2.990638911724090576e-01,-9.140509963035583496e-01,-3.007318079471588135e-01,2.721621990203857422e-01
3.333780914545059204e-02,9.137946180999279022e-03,1.503065377473831177e-01,3.408848047256469727e-01,-2.152391821146011353e-01,9.151348471641540527e-01,-2.173473238945007324e-01,9.290216565132141113e-01,2.994663119316101074e-01,-9.146359562873840332e-01,-3.009858131408691406e-01,2.699069976806640625e-01
3.351189941167831421e-02,9.194938465952873230e-03,1.503576636314392090e-01,3.389163613319396973e-01,-2.160952240228652954e-01,9.156640768051147461e-01,-2.179917395114898682e-01,9.287415146827697754e-01,2.998668551445007324e-01,-9.152140021324157715e-01,-3.012372255325317383e-01,2.676579356193542480e-01
3.368609026074409485e-02,9.252007119357585907e-03,1.504083424806594849e-01,3.369535803794860840e-01,-2.169499248266220093e-01,9.161862134933471680e-01,-2.186347693204879761e-01,9.284614920616149902e-01,3.002655208110809326e-01,-9.157851934432983398e-01,-3.014859855175018311e-01,2.654148340225219727e-01
3.386040031909942627e-02,9.309154935181140900e-03,1.504586338996887207e-01,3.349963724613189697e-01,-2.178033888339996338e-01,9.167013764381408691e-01,-2.192764729261398315e-01,9.281817078590393066e-01,3.006623983383178711e-01,-9.163495898246765137e-01,-3.017321228981018066e-01,2.631774842739105225e-01
3.403479233384132385e-02,9.366359561681747437e-03,1.505084186792373657e-01,3.330436944961547852e-01,-2.186554372310638428e-01,9.172086715698242188e-01,-2.199169248342514038e-01,9.279013276100158691e-01,3.010575771331787109e-01,-9.169072508811950684e-01,-3.019750416278839111e-01,2.609456181526184082e-01
3.420929238200187683e-02,9.423658251762390137e-03,1.505578309297561646e-01,3.310976624488830566e-01,-2.195062935352325439e-01,9.177098274230957031e-01,-2.205559015274047852e-01,9.276219606399536133e-01,3.014507889747619629e-01,-9.174584150314331055e-01,-3.022160232067108154e-01,2.587200403213500977e-01
3.438387438654899597e-02,9.481025859713554382e-03,1.506068259477615356e-01,3.291574716567993164e-01,-2.203557789325714111e-01,9.182040691375732422e-01,-2.211934775114059448e-01,9.273428320884704590e-01,3.018422722816467285e-01,-9.180029034614562988e-01,-3.024544119834899902e-01,2.565005123615264893e-01
3.455856069922447205e-02,9.538472630083560944e-03,1.506554037332534790e-01,3.272226750850677490e-01,-2.212040126323699951e-01,9.186915159225463867e-01,-2.218297421932220459e-01,9.270638823509216309e-01,3.022319972515106201e-01,-9.185408949851989746e-01,-3.026902675628662109e-01,2.542866468429565430e-01
3.473332896828651428e-02,9.595988318324089050e-03,1.507035493850708008e-01,3.252936005592346191e-01,-2.220508903264999390e-01,9.191721081733703613e-01,-2.224646061658859253e-01,9.267851710319519043e-01,3.026198446750640869e-01,-9.190723896026611328e-01,-3.029236495494842529e-01,2.520788013935089111e-01
3.490819782018661499e-02,9.653582237660884857e-03,1.507513076066970825e-01,3.233699798583984375e-01,-2.228965610265731812e-01,9.196460843086242676e-01,-2.230981737375259399e-01,9.265066385269165039e-01,3.030060827732086182e-01,-9.195974469184875488e-01,-3.031544387340545654e-01,2.498765736818313599e-01
3.508314490318298340e-02,9.711246006190776825e-03,1.507986038923263550e-01,3.214519917964935303e-01,-2.237408608198165894e-01,9.201133251190185547e-01,-2.237303704023361206e-01,9.262283444404602051e-01,3.033904731273651123e-01,-9.201161861419677734e-01,-3.033828139305114746e-01,2.476803213357925415e-01
3.525818884372711182e-02,9.768986143171787262e-03,1.508454978466033936e-01,3.195393681526184082e-01,-2.245839387178421021e-01,9.205740690231323242e-01,-2.243612408638000488e-01,9.259502291679382324e-01,3.037731945514678955e-01,-9.206286072731018066e-01,-3.036086559295654297e-01,2.454896271228790283e-01
3.543331474065780640e-02,9.826796129345893860e-03,1.508919745683670044e-01,3.176323771476745605e-01,-2.254256606101989746e-01,9.210281372070312500e-01,-2.249907702207565308e-01,9.256724119186401367e-01,3.041542172431945801e-01,-9.211347699165344238e-01,-3.038321137428283691e-01,2.433048039674758911e-01
3.560851886868476868e-02,9.884676896035671234e-03,1.509380489587783813e-01,3.157308399677276611e-01,-2.262661308050155640e-01,9.214757680892944336e-01,-2.256189733743667603e-01,9.253947138786315918e-01,3.045335412025451660e-01,-9.216346144676208496e-01,-3.040530681610107422e-01,2.411257177591323853e-01
3.578382357954978943e-02,9.942634962499141693e-03,1.509836912155151367e-01,3.138346076011657715e-01,-2.271053791046142578e-01,9.219169616699218750e-01,-2.262458801269531250e-01,9.251173138618469238e-01,3.049111664295196533e-01,-9.221285581588745117e-01,-3.042716383934020996e-01,2.389521300792694092e-01
3.595919907093048096e-02,1.000066008418798447e-02,1.510289311408996582e-01,3.119438290596008301e-01,-2.279432713985443115e-01,9.223516583442687988e-01,-2.268714606761932373e-01,9.248400330543518066e-01,3.052871227264404297e-01,-9.226161837577819824e-01,-3.044877350330352783e-01,2.367843240499496460e-01
3.613467514514923096e-02,1.005876064300537109e-02,1.510737687349319458e-01,3.100583553314208984e-01,-2.287800014019012451e-01,9.227802157402038574e-01,-2.274957895278930664e-01,9.245629906654357910e-01,3.056615293025970459e-01,-9.230979084968566895e-01,-3.047015070915222168e-01,2.346219569444656372e-01
3.631021082401275635e-02,1.011692732572555542e-02,1.511181741952896118e-01,3.081783652305603027e-01,-2.296153903007507324e-01,9.232023954391479492e-01,-2.281187623739242554e-01,9.242861866950988770e-01,3.060341477394104004e-01,-9.235736131668090820e-01,-3.049128949642181396e-01,2.324653565883636475e-01
3.648584336042404175e-02,1.017517037689685822e-02,1.511621922254562378e-01,3.063034713268280029e-01,-2.304496169090270996e-01,9.236184358596801758e-01,-2.287405133247375488e-01,9.240095019340515137e-01,3.064052462577819824e-01,-9.240434765815734863e-01,-3.051219284534454346e-01,2.303141057491302490e-01
3.666153922677040100e-02,1.023347862064838409e-02,1.512057930231094360e-01,3.044339418411254883e-01,-2.312825471162796021e-01,9.240282177925109863e-01,-2.293609380722045898e-01,9.237331151962280273e-01,3.067747056484222412e-01,-9.245073199272155762e-01,-3.053286373615264893e-01,2.281685173511505127e-01
3.683732822537422180e-02,1.029186137020587921e-02,1.512489765882492065e-01,3.025695979595184326e-01,-2.321142852306365967e-01,9.244319796562194824e-01,-2.299801558256149292e-01,9.234568476676940918e-01,3.071425557136535645e-01,-9.249653816223144531e-01,-3.055329918861389160e-01,2.260282337665557861e-01
3.701317310333251953e-02,1.035031024366617203e-02,1.512917578220367432e-01,3.007105290889739990e-01,-2.329447269439697266e-01,9.248296022415161133e-01,-2.305980622768402100e-01,9.231807589530944824e-01,3.075087964534759521e-01,-9.254177808761596680e-01,-3.057350814342498779e-01,2.238935530185699463e-01
3.718910366296768188e-02,1.040882896631956100e-02,1.513341218233108521e-01,2.988566458225250244e-01,-2.337739467620849609e-01,9.252212047576904297e-01,-2.312147170305252075e-01,9.229049682617187500e-01,3.078734874725341797e-01,-9.258642792701721191e-01,-3.059348165988922119e-01,2.217642664909362793e-01
3.736511617898941040e-02,1.046741940081119537e-02,1.513760983943939209e-01,2.970077395439147949e-01,-2.346020340919494629e-01,9.256069660186767578e-01,-2.318301945924758911e-01,9.226293563842773438e-01,3.082366585731506348e-01,-9.263052344322204590e-01,-3.061323165893554688e-01,2.196401953697204590e-01
3.754119202494621277e-02,1.052607595920562744e-02,1.514176726341247559e-01,2.951640486717224121e-01,-2.354288548231124878e-01,9.259867072105407715e-01,-2.324443757534027100e-01,9.223538637161254883e-01,3.085981905460357666e-01,-9.267405271530151367e-01,-3.063275218009948730e-01,2.175215780735015869e-01
3.771734610199928284e-02,1.058480516076087952e-02,1.514588445425033569e-01,2.933253049850463867e-01,-2.362545430660247803e-01,9.263606667518615723e-01,-2.330574393272399902e-01,9.220785498619079590e-01,3.089582324028015137e-01,-9.271702766418457031e-01,-3.065204918384552002e-01,2.154080867767333984e-01
3.789356350898742676e-02,1.064359862357378006e-02,1.514996141195297241e-01,2.914916872978210449e-01,-2.370789498090744019e-01,9.267287254333496094e-01,-2.336692065000534058e-01,9.218034744262695312e-01,3.093167841434478760e-01,-9.275944828987121582e-01,-3.067112267017364502e-01,2.132999897003173828e-01
3.806985914707183838e-02,1.070246472954750061e-02,1.515399664640426636e-01,2.896628677845001221e-01,-2.379022687673568726e-01,9.270910620689392090e-01,-2.342798262834548950e-01,9.215285778045654297e-01,3.096737563610076904e-01,-9.280132651329040527e-01,-3.068997263908386230e-01,2.111968994140625000e-01
3.824621066451072693e-02,1.076139323413372040e-02,1.515799313783645630e-01,2.878391742706298828e-01,-2.387243360280990601e-01,9.274477362632751465e-01,-2.348892390727996826e-01,9.212539196014404297e-01,3.100292682647705078e-01,-9.284265637397766113e-01,-3.070861101150512695e-01,2.090991586446762085e-01
3.842264786362648010e-02,1.082039438188076019e-02,1.516194939613342285e-01,2.860201597213745117e-01,-2.395453006029129028e-01,9.277987480163574219e-01,-2.354975342750549316e-01,9.209793806076049805e-01,3.103832602500915527e-01,-9.288344979286193848e-01,-3.072702288627624512e-01,2.070063352584838867e-01
3.859913721680641174e-02,1.087945792824029922e-02,1.516586840152740479e-01,2.842061519622802734e-01,-2.403650730848312378e-01,9.281441569328308105e-01,-2.361046075820922852e-01,9.207049608230590820e-01,3.107357621192932129e-01,-9.292371273040771484e-01,-3.074522018432617188e-01,2.049187272787094116e-01
3.877568617463111877e-02,1.093858946114778519e-02,1.516974270343780518e-01,2.823969721794128418e-01,-2.411836832761764526e-01,9.284839034080505371e-01,-2.367105633020401001e-01,9.204308390617370605e-01,3.110868036746978760e-01,-9.296343922615051270e-01,-3.076319694519042969e-01,2.028361409902572632e-01
3.895231708884239197e-02,1.099779084324836731e-02,1.517358124256134033e-01,2.805923819541931152e-01,-2.420012205839157104e-01,9.288182854652404785e-01,-2.373154163360595703e-01,9.201567769050598145e-01,3.114364147186279297e-01,-9.300265312194824219e-01,-3.078096210956573486e-01,2.007583528757095337e-01
3.912899643182754517e-02,1.105705555528402328e-02,1.517737954854965210e-01,2.787926495075225830e-01,-2.428175657987594604e-01,9.291471838951110840e-01,-2.379191219806671143e-01,9.198830127716064453e-01,3.117845654487609863e-01,-9.304135441780090332e-01,-3.079851269721984863e-01,1.986856460571289062e-01
3.930575028061866760e-02,1.111638825386762619e-02,1.518113613128662109e-01,2.769974172115325928e-01,-2.436328828334808350e-01,9.294706583023071289e-01,-2.385217398405075073e-01,9.196092486381530762e-01,3.121312558650970459e-01,-9.307952523231506348e-01,-3.081585466861724854e-01,1.966176331043243408e-01
3.948255255818367004e-02,1.117578521370887756e-02,1.518485546112060547e-01,2.752069532871246338e-01,-2.444470226764678955e-01,9.297886490821838379e-01,-2.391232401132583618e-01,9.193357229232788086e-01,3.124765157699584961e-01,-9.311719536781311035e-01,-3.083298504352569580e-01,1.945546269416809082e-01
3.965942934155464172e-02,1.123525016009807587e-02,1.518853604793548584e-01,2.734209299087524414e-01,-2.452601343393325806e-01,9.301014542579650879e-01,-2.397237271070480347e-01,9.190623164176940918e-01,3.128204047679901123e-01,-9.315435886383056641e-01,-3.084990680217742920e-01,1.924961954355239868e-01
3.983634710311889648e-02,1.129477564245462418e-02,1.519217789173126221e-01,2.716395258903503418e-01,-2.460720986127853394e-01,9.304090142250061035e-01,-2.403230816125869751e-01,9.187890887260437012e-01,3.131628036499023438e-01,-9.319102764129638672e-01,-3.086661994457244873e-01,1.904426217079162598e-01
4.001334309577941895e-02,1.135437283664941788e-02,1.519577801227569580e-01,2.698624730110168457e-01,-2.468830645084381104e-01,9.307111501693725586e-01,-2.409214675426483154e-01,9.185159802436828613e-01,3.135038316249847412e-01,-9.322718977928161621e-01,-3.088312745094299316e-01,1.883935779333114624e-01
4.019037261605262756e-02,1.141402963548898697e-02,1.519934087991714478e-01,2.680899202823638916e-01,-2.476928979158401489e-01,9.310082793235778809e-01,-2.415187358856201172e-01,9.182431697845458984e-01,3.138434886932373047e-01,-9.326286315917968750e-01,-3.089942634105682373e-01,1.863492727279663086e-01
4.036748409271240234e-02,1.147375255823135376e-02,1.520286351442337036e-01,2.663216292858123779e-01,-2.485017478466033936e-01,9.313001632690429688e-01,-2.421150803565979004e-01,9.179703593254089355e-01,3.141817450523376465e-01,-9.329805970191955566e-01,-3.091552555561065674e-01,1.843093931674957275e-01
4.054462909698486328e-02,1.153353787958621979e-02,1.520634740591049194e-01,2.645577788352966309e-01,-2.493095099925994873e-01,9.315869808197021484e-01,-2.427103519439697266e-01,9.176977276802062988e-01,3.145186305046081543e-01,-9.333275556564331055e-01,-3.093142211437225342e-01,1.822741329669952393e-01
4.072183370590209961e-02,1.159338746219873428e-02,1.520979404449462891e-01,2.627981901168823242e-01,-2.501162290573120117e-01,9.318687319755554199e-01,-2.433046698570251465e-01,9.174252152442932129e-01,3.148541748523712158e-01,-9.336698651313781738e-01,-3.094711303710937500e-01,1.802432835102081299e-01
4.089909791946411133e-02,1.165330410003662109e-02,1.521320343017578125e-01,2.610426545143127441e-01,-2.509220540523529053e-01,9.321454763412475586e-01,-2.438980489969253540e-01,9.171528220176696777e-01,3.151883184909820557e-01,-9.340074062347412109e-01,-3.096261024475097656e-01,1.782166659832000732e-01
4.107640683650970459e-02,1.171328034251928329e-02,1.521657258272171021e-01,2.592914402484893799e-01,-2.517267763614654541e-01,9.324173331260681152e-01,-2.444904297590255737e-01,9.168806076049804688e-01,3.155211508274078369e-01,-9.343401789665222168e-01,-3.097790479660034180e-01,1.761945337057113647e-01
4.125377908349037170e-02,1.177332457154989243e-02,1.521990299224853516e-01,2.575441002845764160e-01,-2.525306344032287598e-01,9.326841235160827637e-01,-2.450819313526153564e-01,9.166085124015808105e-01,3.158526420593261719e-01,-9.346683025360107422e-01,-3.099300265312194824e-01,1.741764694452285767e-01
4.143118485808372498e-02,1.183342654258012772e-02,1.522319465875625610e-01,2.558009624481201172e-01,-2.533333897590637207e-01,9.329460859298706055e-01,-2.456724941730499268e-01,9.163364768028259277e-01,3.161828219890594482e-01,-9.349918961524963379e-01,-3.100790679454803467e-01,1.721627861261367798e-01
4.160865768790245056e-02,1.189359556883573532e-02,1.522644758224487305e-01,2.540616989135742188e-01,-2.541352808475494385e-01,9.332032799720764160e-01,-2.462621778249740601e-01,9.160646200180053711e-01,3.165116608142852783e-01,-9.353108406066894531e-01,-3.102261722087860107e-01,1.701530665159225464e-01
4.178616404533386230e-02,1.195382326841354370e-02,1.522966325283050537e-01,2.523264288902282715e-01,-2.549361586570739746e-01,9.334555864334106445e-01,-2.468509674072265625e-01,9.157927632331848145e-01,3.168391883373260498e-01,-9.356251955032348633e-01,-3.103713095188140869e-01,1.681475639343261719e-01
4.196371883153915405e-02,1.201411150395870209e-02,1.523284018039703369e-01,2.505950033664703369e-01,-2.557361423969268799e-01,9.337031841278076172e-01,-2.474389076232910156e-01,9.155211448669433594e-01,3.171653747558593750e-01,-9.359350800514221191e-01,-3.105145096778869629e-01,1.661460399627685547e-01
4.214133322238922119e-02,1.207446958869695663e-02,1.523597836494445801e-01,2.488672435283660889e-01,-2.565352320671081543e-01,9.339461326599121094e-01,-2.480260133743286133e-01,9.152495861053466797e-01,3.174902796745300293e-01,-9.362405538558959961e-01,-3.106558620929718018e-01,1.641483157873153687e-01
4.231898114085197449e-02,1.213488262146711349e-02,1.523907929658889771e-01,2.471433579921722412e-01,-2.573333978652954102e-01,9.341841936111450195e-01,-2.486122846603393555e-01,9.149780869483947754e-01,3.178139030933380127e-01,-9.365416169166564941e-01,-3.107952177524566650e-01,1.621546000242233276e-01
4.249668493866920471e-02,1.219536084681749344e-02,1.524214297533035278e-01,2.454229742288589478e-01,-2.581307291984558105e-01,9.344177842140197754e-01,-2.491978108882904053e-01,9.147067070007324219e-01,3.181362748146057129e-01,-9.368382692337036133e-01,-3.109327554702758789e-01,1.601645350456237793e-01
4.267442226409912109e-02,1.225589588284492493e-02,1.524516940116882324e-01,2.437063306570053101e-01,-2.589271068572998047e-01,9.346466660499572754e-01,-2.497825026512145996e-01,9.144353866577148438e-01,3.184572756290435791e-01,-9.371304512023925781e-01,-3.110683858394622803e-01,1.581783592700958252e-01
4.285221174359321594e-02,1.231649890542030334e-02,1.524815708398818970e-01,2.419930994510650635e-01,-2.597227394580841064e-01,9.348710775375366211e-01,-2.503664791584014893e-01,9.141642451286315918e-01,3.187770843505859375e-01,-9.374184608459472656e-01,-3.112021684646606445e-01,1.561957001686096191e-01
4.303003475069999695e-02,1.237715594470500946e-02,1.525110602378845215e-01,2.402834445238113403e-01,-2.605174779891967773e-01,9.350909590721130371e-01,-2.509496808052062988e-01,9.138931035995483398e-01,3.190956115722656250e-01,-9.377021193504333496e-01,-3.113341033458709717e-01,1.542167663574218750e-01
4.320783540606498718e-02,1.243786141276359558e-02,1.525405794382095337e-01,2.385772168636322021e-01,-2.613111734390258789e-01,9.353060722351074219e-01,-2.515318691730499268e-01,9.136227369308471680e-01,3.194137215614318848e-01,-9.379835724830627441e-01,-3.114641606807708740e-01,1.522414237260818481e-01
4.338573291897773743e-02,1.249863859266042709e-02,1.525693535804748535e-01,2.368743270635604858e-01,-2.621042132377624512e-01,9.355170130729675293e-01,-2.521136701107025146e-01,9.133518338203430176e-01,3.197297751903533936e-01,-9.382589459419250488e-01,-3.115924298763275146e-01,1.502694636583328247e-01
4.356369003653526306e-02,1.255948003381490707e-02,1.525977402925491333e-01,2.351745665073394775e-01,-2.628965973854064941e-01,9.357234239578247070e-01,-2.526947855949401855e-01,9.130809307098388672e-01,3.200446069240570068e-01,-9.385300874710083008e-01,-3.117188215255737305e-01,1.483007520437240601e-01
4.374166578054428101e-02,1.262037735432386398e-02,1.526257544755935669e-01,2.334781587123870850e-01,-2.636880874633789062e-01,9.359254837036132812e-01,-2.532752454280853271e-01,9.128100275993347168e-01,3.203581571578979492e-01,-9.387971162796020508e-01,-3.118434250354766846e-01,1.463354825973510742e-01
4.391967877745628357e-02,1.268133427947759628e-02,1.526534110307693481e-01,2.317848801612854004e-01,-2.644788324832916260e-01,9.361232519149780273e-01,-2.538550496101379395e-01,9.125392436981201172e-01,3.206704854965209961e-01,-9.390600919723510742e-01,-3.119662106037139893e-01,1.443734467029571533e-01
4.409774765372276306e-02,1.274235453456640244e-02,1.526806652545928955e-01,2.300945073366165161e-01,-2.652689218521118164e-01,9.363166689872741699e-01,-2.544342875480651855e-01,9.122685790061950684e-01,3.209815919399261475e-01,-9.393188953399658203e-01,-3.120872378349304199e-01,1.424144059419631958e-01
4.427583888173103333e-02,1.280342973768711090e-02,1.527075618505477905e-01,2.284072935581207275e-01,-2.660582661628723145e-01,9.365057349205017090e-01,-2.550129592418670654e-01,9.119979143142700195e-01,3.212914466857910156e-01,-9.395737648010253906e-01,-3.122064173221588135e-01,1.404585838317871094e-01
4.445397853851318359e-02,1.286456733942031860e-02,1.527341157197952271e-01,2.267228215932846069e-01,-2.668468654155731201e-01,9.366906881332397461e-01,-2.555910646915435791e-01,9.117271900177001953e-01,3.216001391410827637e-01,-9.398245811462402344e-01,-3.123238682746887207e-01,1.385056227445602417e-01
4.463213682174682617e-02,1.292575988918542862e-02,1.527602672576904297e-01,2.250413596630096436e-01,-2.676347792148590088e-01,9.368712902069091797e-01,-2.561685740947723389e-01,9.114565849304199219e-01,3.219075202941894531e-01,-9.400714635848999023e-01,-3.124395608901977539e-01,1.365557312965393066e-01
4.481034353375434875e-02,1.298701483756303787e-02,1.527860462665557861e-01,2.233625203371047974e-01,-2.684221267700195312e-01,9.370478391647338867e-01,-2.567456662654876709e-01,9.111859798431396484e-01,3.222137689590454102e-01,-9.403144121170043945e-01,-3.125534653663635254e-01,1.346085071563720703e-01
4.498857632279396057e-02,1.304832380264997482e-02,1.528114527463912964e-01,2.216865271329879761e-01,-2.692086696624755859e-01,9.372201561927795410e-01,-2.573221921920776367e-01,9.109153747558593750e-01,3.225187659263610840e-01,-9.405533671379089355e-01,-3.126656413078308105e-01,1.326642036437988281e-01
4.516684636473655701e-02,1.310969423502683640e-02,1.528365164995193481e-01,2.200129926204681396e-01,-2.699946761131286621e-01,9.373883605003356934e-01,-2.578982710838317871e-01,9.106448292732238770e-01,3.228225708007812500e-01,-9.407884478569030762e-01,-3.127760887145996094e-01,1.307224333286285400e-01
4.534513875842094421e-02,1.317111868411302567e-02,1.528611779212951660e-01,2.183421701192855835e-01,-2.707800567150115967e-01,9.375525116920471191e-01,-2.584739327430725098e-01,9.103741645812988281e-01,3.231251835823059082e-01,-9.410197138786315918e-01,-3.128847777843475342e-01,1.287834048271179199e-01
4.552346095442771912e-02,1.323260180652141571e-02,1.528854817152023315e-01,2.166737765073776245e-01,-2.715647518634796143e-01,9.377126097679138184e-01,-2.590491473674774170e-01,9.101036787033081055e-01,3.234265446662902832e-01,-9.412471652030944824e-01,-3.129917383193969727e-01,1.268468797206878662e-01
4.570182785391807556e-02,1.329414453357458115e-02,1.529094278812408447e-01,2.150076776742935181e-01,-2.723490595817565918e-01,9.378685951232910156e-01,-2.596240043640136719e-01,9.098330736160278320e-01,3.237267732620239258e-01,-9.414708018302917480e-01,-3.130970001220703125e-01,1.249126419425010681e-01
4.588020965456962585e-02,1.335574127733707428e-02,1.529329866170883179e-01,2.133440077304840088e-01,-2.731326520442962646e-01,9.380206465721130371e-01,-2.601984739303588867e-01,9.095625281333923340e-01,3.240258097648620605e-01,-9.416906237602233887e-01,-3.132005631923675537e-01,1.229809001088142395e-01
4.605863243341445923e-02,1.341739855706691742e-02,1.529562026262283325e-01,2.116824388504028320e-01,-2.739157974720001221e-01,9.381687045097351074e-01,-2.607726454734802246e-01,9.092918038368225098e-01,3.243236243724822998e-01,-9.419068098068237305e-01,-3.133024871349334717e-01,1.210512518882751465e-01
4.623707011342048645e-02,1.347910705953836441e-02,1.529790312051773071e-01,2.100231498479843140e-01,-2.746983170509338379e-01,9.383128285408020020e-01,-2.613464891910552979e-01,9.090211987495422363e-01,3.246202468872070312e-01,-9.421191215515136719e-01,-3.134025931358337402e-01,1.191239356994628906e-01
4.641555249691009521e-02,1.354087889194488525e-02,1.530015021562576294e-01,2.083658277988433838e-01,-2.754804790019989014e-01,9.384530782699584961e-01,-2.619200646877288818e-01,9.087505936622619629e-01,3.249157369136810303e-01,-9.423277974128723145e-01,-3.135010898113250732e-01,1.171985417604446411e-01
4.659404233098030090e-02,1.360270008444786072e-02,1.530236005783081055e-01,2.067105919122695923e-01,-2.762621045112609863e-01,9.385893344879150391e-01,-2.624933719635009766e-01,9.084798097610473633e-01,3.252100050449371338e-01,-9.425328969955444336e-01,-3.135979175567626953e-01,1.152752935886383057e-01
4.677256941795349121e-02,1.366458274424076080e-02,1.530453562736511230e-01,2.050571590662002563e-01,-2.770432829856872559e-01,9.387218356132507324e-01,-2.630664706230163574e-01,9.082090258598327637e-01,3.255030810832977295e-01,-9.427342414855957031e-01,-3.136931061744689941e-01,1.133538037538528442e-01
4.695111513137817383e-02,1.372651662677526474e-02,1.530667245388031006e-01,2.034056633710861206e-01,-2.778239548206329346e-01,9.388504028320312500e-01,-2.636393010616302490e-01,9.079382419586181641e-01,3.257949650287628174e-01,-9.429320096969604492e-01,-3.137865364551544189e-01,1.114342883229255676e-01
4.712967947125434875e-02,1.378850266337394714e-02,1.530877351760864258e-01,2.017559111118316650e-01,-2.786042690277099609e-01,9.389751553535461426e-01,-2.642120122909545898e-01,9.076673388481140137e-01,3.260856866836547852e-01,-9.431261420249938965e-01,-3.138783574104309082e-01,1.095165014266967773e-01
4.730828106403350830e-02,1.385055202990770340e-02,1.531083732843399048e-01,2.001076936721801758e-01,-2.793842256069183350e-01,9.390961527824401855e-01,-2.647846341133117676e-01,9.073963761329650879e-01,3.263752162456512451e-01,-9.433166980743408203e-01,-3.139685094356536865e-01,1.076001822948455811e-01
4.748689383268356323e-02,1.391265075653791428e-02,1.531286686658859253e-01,1.984611749649047852e-01,-2.801637649536132812e-01,9.392133355140686035e-01,-2.653570473194122314e-01,9.071252942085266113e-01,3.266635537147521973e-01,-9.435036778450012207e-01,-3.140570521354675293e-01,1.056855618953704834e-01
4.766554385423660278e-02,1.397480908781290054e-02,1.531485766172409058e-01,1.968160420656204224e-01,-2.809429764747619629e-01,9.393268227577209473e-01,-2.659294307231903076e-01,9.068542718887329102e-01,3.269507288932800293e-01,-9.436871409416198730e-01,-3.141439557075500488e-01,1.037722453474998474e-01
4.784420132637023926e-02,1.403701771050691605e-02,1.531681269407272339e-01,1.951723992824554443e-01,-2.817218005657196045e-01,9.394364953041076660e-01,-2.665017247200012207e-01,9.065830707550048828e-01,3.272366821765899658e-01,-9.438671469688415527e-01,-3.142292201519012451e-01,1.018604263663291931e-01
4.802288860082626343e-02,1.409928407520055771e-02,1.531873196363449097e-01,1.935299634933471680e-01,-2.825004160404205322e-01,9.395424723625183105e-01,-2.670740485191345215e-01,9.063117504119873047e-01,3.275214731693267822e-01,-9.440435171127319336e-01,-3.143128454685211182e-01,9.994972497224807739e-02
4.820158705115318298e-02,1.416159979999065399e-02,1.532061547040939331e-01,1.918888688087463379e-01,-2.832786738872528076e-01,9.396448731422424316e-01,-2.676463723182678223e-01,9.060403704643249512e-01,3.278051018714904785e-01,-9.442164897918701172e-01,-3.143948614597320557e-01,9.804032742977142334e-02
4.838031530380249023e-02,1.422397512942552567e-02,1.532246023416519165e-01,1.902488023042678833e-01,-2.840566933155059814e-01,9.397434592247009277e-01,-2.682187259197235107e-01,9.057688713073730469e-01,3.280875384807586670e-01,-9.443859457969665527e-01,-3.144752681255340576e-01,9.613184630870819092e-02
4.855904728174209595e-02,1.428639795631170273e-02,1.532427072525024414e-01,1.886098831892013550e-01,-2.848344147205352783e-01,9.398384690284729004e-01,-2.687910497188568115e-01,9.054971933364868164e-01,3.283687829971313477e-01,-9.445520043373107910e-01,-3.145540654659271240e-01,9.422449767589569092e-02
4.873781278729438782e-02,1.434887945652008057e-02,1.532604247331619263e-01,1.869718134403228760e-01,-2.856119871139526367e-01,9.399298429489135742e-01,-2.693635523319244385e-01,9.052253961563110352e-01,3.286488354206085205e-01,-9.447145462036132812e-01,-3.146312534809112549e-01,9.231785684823989868e-02
4.891657829284667969e-02,1.441141031682491302e-02,1.532777994871139526e-01,1.853347420692443848e-01,-2.863893508911132812e-01,9.400175809860229492e-01,-2.699362039566040039e-01,9.049535393714904785e-01,3.289276659488677979e-01,-9.448737502098083496e-01,-3.147067725658416748e-01,9.041214734315872192e-02
4.909536615014076233e-02,1.447399146854877472e-02,1.532948166131973267e-01,1.836984306573867798e-01,-2.871664762496948242e-01,9.401016831398010254e-01,-2.705089151859283447e-01,9.046815037727355957e-01,3.292053341865539551e-01,-9.450294971466064453e-01,-3.147807717323303223e-01,8.850710839033126831e-02
4.927418008446693420e-02,1.453663222491741180e-02,1.533114612102508545e-01,1.820626705884933472e-01,-2.879435420036315918e-01,9.401822686195373535e-01,-2.710819244384765625e-01,9.044093489646911621e-01,3.294818103313446045e-01,-9.451819658279418945e-01,-3.148531317710876465e-01,8.660250157117843628e-02
4.945299401879310608e-02,1.459931954741477966e-02,1.533277481794357300e-01,1.804276406764984131e-01,-2.887203991413116455e-01,9.402592778205871582e-01,-2.716551423072814941e-01,9.041368961334228516e-01,3.297570645809173584e-01,-9.453309774398803711e-01,-3.149239420890808105e-01,8.469849824905395508e-02
4.963183775544166565e-02,1.466206461191177368e-02,1.533436626195907593e-01,1.787929534912109375e-01,-2.894972264766693115e-01,9.403327107429504395e-01,-2.722285985946655273e-01,9.038643836975097656e-01,3.300311565399169922e-01,-9.454765319824218750e-01,-3.149931430816650391e-01,8.279471844434738159e-02
4.981067776679992676e-02,1.472485717386007309e-02,1.533592492341995239e-01,1.771588027477264404e-01,-2.902739346027374268e-01,9.404025673866271973e-01,-2.728023231029510498e-01,9.035917520523071289e-01,3.303039968013763428e-01,-9.456188678741455078e-01,-3.150607645511627197e-01,8.089136332273483276e-02
4.998955503106117249e-02,1.478770561516284943e-02,1.533744484186172485e-01,1.755248159170150757e-01,-2.910505831241607666e-01,9.404689073562622070e-01,-2.733764648437500000e-01,9.033187031745910645e-01,3.305756747722625732e-01,-9.457578063011169434e-01,-3.151267766952514648e-01,7.898800075054168701e-02
5.016842111945152283e-02,1.485060062259435654e-02,1.533892750740051270e-01,1.738911718130111694e-01,-2.918272018432617188e-01,9.405317902565002441e-01,-2.739508450031280518e-01,9.030457139015197754e-01,3.308461010456085205e-01,-9.458933472633361816e-01,-3.151912391185760498e-01,7.708485424518585205e-02
5.034731328487396240e-02,1.491355337202548981e-02,1.534037441015243530e-01,1.722575277090072632e-01,-2.926038205623626709e-01,9.405910968780517578e-01,-2.745257019996643066e-01,9.027724266052246094e-01,3.311153352260589600e-01,-9.460256099700927734e-01,-3.152541220188140869e-01,7.518150657415390015e-02
5.052620545029640198e-02,1.497654989361763000e-02,1.534178704023361206e-01,1.706240028142929077e-01,-2.933804690837860107e-01,9.406470060348510742e-01,-2.751009464263916016e-01,9.024989604949951172e-01,3.313833177089691162e-01,-9.461546540260314941e-01,-3.153154253959655762e-01,7.327814400196075439e-02


==> data/simple_ctcr_initguess_warmstart.txt <==
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,1.000000000000000000e+00
-3.476313992223367677e-08,-3.974473727907934517e-08,1.901901705423370004e-04,9.999999403953552246e-01,-7.639633992084782221e-08,-3.655665204860270023e-04,-7.639135901627014391e-08,9.999999403953552246e-01,-4.179419192951172590e-04,3.655665204860270023e-04,4.179419192951172590e-04,9.999998211860656738e-01
-1.390536255030383472e-07,-1.589768316989648156e-07,3.803802828770130873e-04,9.999997615814208984e-01,-3.055739341562002664e-07,-7.311412482522428036e-04,-3.055683919228613377e-07,9.999996423721313477e-01,-8.358651539310812950e-04,7.311412482522428036e-04,8.358651539310812950e-04,9.999994039535522461e-01
-3.128740218016901053e-07,-3.576905385216377908e-07,5.705702933482825756e-04,9.999994039535522461e-01,-6.875028475405997597e-07,-1.096731168217957020e-03,-6.875365556879842188e-07,9.999992251396179199e-01,-1.253750291652977467e-03,1.096731284633278847e-03,1.253750291652977467e-03,9.999986290931701660e-01
-5.562279170590045396e-07,-6.358762334457424004e-07,7.607601000927388668e-04,9.999989271163940430e-01,-1.222135324496775866e-06,-1.462342916056513786e-03,-1.222302216774551198e-06,9.999986290931701660e-01,-1.671577338129281998e-03,1.462343032471835613e-03,1.671577338129281998e-03,9.999975562095642090e-01
-8.691204698152432684e-07,-9.935209845934878103e-07,9.509496157988905907e-04,9.999983310699462891e-01,-1.909406819322612137e-06,-1.827983302064239979e-03,-1.909873162730946206e-06,9.999978542327880859e-01,-2.089327434077858925e-03,1.827983418479561806e-03,2.089327434077858925e-03,9.999961256980895996e-01
-1.251558160220156424e-06,-1.430608904229302425e-06,1.141138956882059574e-03,9.999976158142089844e-01,-2.749236273302813061e-06,-2.193659776821732521e-03,-2.750259454842307605e-06,9.999969005584716797e-01,-2.506981370970606804e-03,2.193660009652376175e-03,2.506981370970606804e-03,9.999943971633911133e-01
-1.703547923170845024e-06,-1.947119017131626606e-06,1.331327832303941250e-03,9.999967813491821289e-01,-3.741522732525481842e-06,-2.559378277510404587e-03,-3.743469960681977682e-06,9.999957680702209473e-01,-2.924519823864102364e-03,2.559378510341048241e-03,2.924519823864102364e-03,9.999923706054687500e-01
-2.225098569397232495e-06,-2.543027449064538814e-06,1.521516242064535618e-03,9.999958276748657227e-01,-4.886150691163493320e-06,-2.925145206972956657e-03,-4.889516731054754928e-06,9.999944567680358887e-01,-3.341923002153635025e-03,2.925145672634243965e-03,3.341923002153635025e-03,9.999899864196777344e-01
-2.816220330714713782e-06,-3.218307483621174470e-06,1.711704302579164505e-03,9.999946951866149902e-01,-6.182985089253634214e-06,-3.290968481451272964e-03,-6.188413408381165937e-06,9.999929666519165039e-01,-3.759172512218356133e-03,3.290968714281916618e-03,3.759172512218356133e-03,9.999873638153076172e-01
-3.476924121059710160e-06,-3.972927970607997850e-06,1.901891664601862431e-03,9.999934434890747070e-01,-7.631875632796436548e-06,-3.656854154542088509e-03,-7.640173862455412745e-06,9.999912977218627930e-01,-4.176249261945486069e-03,3.656854387372732162e-03,4.176249261945486069e-03,9.999843835830688477e-01
-4.207222900731721893e-06,-4.806855031347367913e-06,2.092078560963273048e-03,9.999920725822448730e-01,-9.232654520019423217e-06,-4.022808745503425598e-03,-9.244811735698021948e-06,9.999895095825195312e-01,-4.593135323375463486e-03,4.022809676826000214e-03,4.593135323375463486e-03,9.999810457229614258e-01
-5.007130312151275575e-06,-5.720051376556511968e-06,2.282264875248074532e-03,9.999905228614807129e-01,-1.098513712349813432e-05,-4.388839006423950195e-03,-1.100234931072918698e-05,9.999874830245971680e-01,-5.009811837226152420e-03,4.388839937746524811e-03,5.009811837226152420e-03,9.999774098396301270e-01
-5.876659088244196028e-06,-6.712472440995043144e-06,2.472450025379657745e-03,9.999889135360717773e-01,-1.288911244046175852e-05,-4.754950758069753647e-03,-1.291279477300122380e-05,9.999853372573852539e-01,-5.426257848739624023e-03,4.754951689392328262e-03,5.426257848739624023e-03,9.999734759330749512e-01
-6.815829237893922254e-06,-7.784076842654030770e-06,2.662634942680597305e-03,9.999871253967285156e-01,-1.494437401561299339e-05,-5.121151451021432877e-03,-1.497617813583929092e-05,9.999830126762390137e-01,-5.842458456754684448e-03,5.121152382344007492e-03,5.842458456754684448e-03,9.999691843986511230e-01
-7.824654858268331736e-06,-8.934812285588122904e-06,2.852818462997674942e-03,9.999852180480957031e-01,-1.715067082841414958e-05,-5.487447604537010193e-03,-1.719251122267451137e-05,9.999804496765136719e-01,-6.258393172174692154e-03,5.487448535859584808e-03,6.258393172174692154e-03,9.999645948410034180e-01
-8.903155503503512591e-06,-1.016462920233607292e-05,3.043001517653465271e-03,9.999831914901733398e-01,-1.950775185832753778e-05,-5.853845272213220596e-03,-1.956181768036913127e-05,9.999777674674987793e-01,-6.674043368548154831e-03,5.853846203535795212e-03,6.674043368548154831e-03,9.999595880508422852e-01
-1.005135345621965826e-05,-1.147347211372107267e-05,3.233183408156037331e-03,9.999810457229614258e-01,-2.201535062340553850e-05,-6.220350507646799088e-03,-2.208412661275360733e-05,9.999749064445495605e-01,-7.089391816407442093e-03,6.220350973308086395e-03,7.089391816407442093e-03,9.999544024467468262e-01
-1.126926326833199710e-05,-1.286127735511399806e-05,3.423364134505391121e-03,9.999787211418151855e-01,-2.467316880938597023e-05,-6.586969830095767975e-03,-2.475944893376436085e-05,9.999718666076660156e-01,-7.504419889301061630e-03,6.586970295757055283e-03,7.504419889301061630e-03,9.999487400054931641e-01
-1.255691677215509117e-05,-1.432798762834863737e-05,3.613544162362813950e-03,9.999763369560241699e-01,-2.748090446402784437e-05,-6.953710224479436874e-03,-2.758782829914707690e-05,9.999686479568481445e-01,-7.919110357761383057e-03,6.953710690140724182e-03,7.919110357761383057e-03,9.999428391456604004e-01
-1.391432670061476529e-05,-1.587352926435414702e-05,3.803722560405731201e-03,9.999737739562988281e-01,-3.043822653125971556e-05,-7.320576813071966171e-03,-3.056927380384877324e-05,9.999653100967407227e-01,-8.333443664014339447e-03,7.320576813071966171e-03,8.333443664014339447e-03,9.999365806579589844e-01
-1.534153125248849392e-05,-1.749784314597491175e-05,3.993900492787361145e-03,9.999710321426391602e-01,-3.354481668793596327e-05,-7.687577512115240097e-03,-3.370382546563632786e-05,9.999617338180541992e-01,-8.747405372560024261e-03,7.687577977776527405e-03,8.747405372560024261e-03,9.999300241470336914e-01
-1.683853952272329479e-05,-1.920086106110829860e-05,4.184080287814140320e-03,9.999675750732421875e-01,-3.680028385133482516e-05,-8.054716512560844421e-03,-3.699149965541437268e-05,9.999579787254333496e-01,-9.160967543721199036e-03,8.054714649915695190e-03,9.160967543721199036e-03,9.999255537986755371e-01
-1.840538425312843174e-05,-2.098249206028413028e-05,4.374255891889333725e-03,9.999645352363586426e-01,-4.020435517304576933e-05,-8.422000333666801453e-03,-4.043228545924648643e-05,9.999541640281677246e-01,-9.574125520884990692e-03,8.421998471021652222e-03,9.574126452207565308e-03,9.999186992645263672e-01
-2.004210000450257212e-05,-2.284267247887328267e-05,4.564430564641952515e-03,9.999613761901855469e-01,-4.375662683742120862e-05,-8.789438754320144653e-03,-4.402624108479358256e-05,9.999501109123229980e-01,-9.986859746277332306e-03,8.789435960352420807e-03,9.986859746277332306e-03,9.999114871025085449e-01
-2.174870678572915494e-05,-2.478130772942677140e-05,4.754602443426847458e-03,9.999580979347229004e-01,-4.745664773508906364e-05,-9.157032705843448639e-03,-4.777337744599208236e-05,9.999458789825439453e-01,-1.039914693683385849e-02,9.157028980553150177e-03,1.039914693683385849e-02,9.999040365219116211e-01
-2.352524279558565468e-05,-2.679831231944262981e-05,4.944773390889167786e-03,9.999546408653259277e-01,-5.130401041242294014e-05,-9.524789638817310333e-03,-5.167375275050289929e-05,9.999415278434753418e-01,-1.081097219139337540e-02,9.524786844849586487e-03,1.081097498536109924e-02,9.998961687088012695e-01
-2.537173349992372096e-05,-2.889360075641889125e-05,5.134942941367626190e-03,9.999511241912841797e-01,-5.529826739802956581e-05,-9.892716072499752045e-03,-5.572741793002933264e-05,9.999369978904724121e-01,-1.122232060879468918e-02,9.892713278532028198e-03,1.122232154011726379e-02,9.998880624771118164e-01
-2.728822801145724952e-05,-3.106707663391716778e-05,5.325111094862222672e-03,9.999474287033081055e-01,-5.943896394455805421e-05,-1.026082132011651993e-02,-5.993440572638064623e-05,9.999322891235351562e-01,-1.163317449390888214e-02,1.026081759482622147e-02,1.163317728787660599e-02,9.998796582221984863e-01
-2.927474452008027583e-05,-3.331863263156265020e-05,5.515277851372957230e-03,9.999434947967529297e-01,-6.372560892486944795e-05,-1.062910631299018860e-02,-6.429474160540848970e-05,9.999274611473083496e-01,-1.204351335763931274e-02,1.062910258769989014e-02,1.204351708292961121e-02,9.998710155487060547e-01
-3.133132850052788854e-05,-3.564818325685337186e-05,5.705442745238542557e-03,9.999395608901977539e-01,-6.815771484980359674e-05,-1.099757943302392960e-02,-6.880846194690093398e-05,9.999225139617919922e-01,-1.245332416146993637e-02,1.099757477641105652e-02,1.245332788676023483e-02,9.998619556427001953e-01
-3.345800723764114082e-05,-3.805561937042512000e-05,5.895606242120265961e-03,9.999354481697082520e-01,-7.273483060998842120e-05,-1.136624719947576523e-02,-7.347563951043412089e-05,9.999172091484069824e-01,-1.286258827894926071e-02,1.136624068021774292e-02,1.286259293556213379e-02,9.998525977134704590e-01
-3.565482256817631423e-05,-4.054082819493487477e-05,6.085766945034265518e-03,9.999311566352844238e-01,-7.745638140477240086e-05,-1.173511240631341934e-02,-7.829626702005043626e-05,9.999119043350219727e-01,-1.327128894627094269e-02,1.173510588705539703e-02,1.327129267156124115e-02,9.998430013656616211e-01
-3.792181814787909389e-05,-4.310371514293365180e-05,6.275926250964403152e-03,9.999267458915710449e-01,-8.232185791712254286e-05,-1.210418622940778732e-02,-8.327040268341079354e-05,9.999064207077026367e-01,-1.367940939962863922e-02,1.210417784750461578e-02,1.367941498756408691e-02,9.998331069946289062e-01
-4.025903399451635778e-05,-4.574416016112081707e-05,6.466084159910678864e-03,9.999222755432128906e-01,-8.733072900213301182e-05,-1.247346773743629456e-02,-8.839809015626087785e-05,9.999007582664489746e-01,-1.408693566918373108e-02,1.247346121817827225e-02,1.408694125711917877e-02,9.998228549957275391e-01
-4.266649921191856265e-05,-4.846204683417454362e-05,6.656239740550518036e-03,9.999175667762756348e-01,-9.248243441106751561e-05,-1.284296810626983643e-02,-9.367935854243114591e-05,9.998949766159057617e-01,-1.449384726583957672e-02,1.284295972436666489e-02,1.449385471642017365e-02,9.998124241828918457e-01
-4.514426836976781487e-05,-5.125725874677300453e-05,6.846393458545207977e-03,9.999126791954040527e-01,-9.777639934327453375e-05,-1.321269106119871140e-02,-9.911423694575205445e-05,9.998889565467834473e-01,-1.490013115108013153e-02,1.321268081665039062e-02,1.490013953298330307e-02,9.998015761375427246e-01
-4.769238148583099246e-05,-5.412968312157317996e-05,7.036544848233461380e-03,9.999077320098876953e-01,-1.032120417221449316e-04,-1.358264219015836716e-02,-1.047027617460116744e-04,9.998828768730163574e-01,-1.530576962977647781e-02,1.358263287693262100e-02,1.530577987432479858e-02,9.997904896736145020e-01
-5.031087493989616632e-05,-5.707918171538040042e-05,7.226693909615278244e-03,9.999026656150817871e-01,-1.087887649191543460e-04,-1.395282801240682602e-02,-1.104449911508709192e-04,9.998766779899597168e-01,-1.571074686944484711e-02,1.395281590521335602e-02,1.571075990796089172e-02,9.997791051864624023e-01
-5.299978874973021448e-05,-6.010563083691522479e-05,7.416841108351945877e-03,9.998973608016967773e-01,-1.145059432019479573e-04,-1.432325132191181183e-02,-1.163409106084145606e-04,9.998701810836791992e-01,-1.611504517495632172e-02,1.432323828339576721e-02,1.611506007611751556e-02,9.997674226760864258e-01
-5.575918839895166457e-05,-6.320891407085582614e-05,7.606985978782176971e-03,9.998919963836669922e-01,-1.203629653900861740e-04,-1.469392143189907074e-02,-1.223905856022611260e-04,9.998636245727539062e-01,-1.651865243911743164e-02,1.469390653073787689e-02,1.651866920292377472e-02,9.997553229331970215e-01
-5.858912118128500879e-05,-6.638890044996514916e-05,7.797128986567258835e-03,9.998864531517028809e-01,-1.263592130271717906e-04,-1.506484299898147583e-02,-1.285940961679443717e-04,9.998569488525390625e-01,-1.692155189812183380e-02,1.506482623517513275e-02,1.692157052457332611e-02,9.997431039810180664e-01
-6.148961983853951097e-05,-6.964543717913329601e-05,7.987270131707191467e-03,9.998807907104492188e-01,-1.324939948972314596e-04,-1.543601881712675095e-02,-1.349514059256762266e-04,9.998499751091003418e-01,-1.732372492551803589e-02,1.543600019067525864e-02,1.732374727725982666e-02,9.997305274009704590e-01
-6.446072802646085620e-05,-7.297838601516559720e-05,8.177408017218112946e-03,9.998749494552612305e-01,-1.387666416121646762e-04,-1.580745726823806763e-02,-1.414625585312023759e-04,9.998430013656616211e-01,-1.772516034543514252e-02,1.580743864178657532e-02,1.772518269717693329e-02,9.997177124023437500e-01
-6.750250759068876505e-05,-7.638762326678261161e-05,8.367543108761310577e-03,9.998689889907836914e-01,-1.451765128877013922e-04,-1.617916300892829895e-02,-1.481275830883532763e-04,9.998358488082885742e-01,-1.812583766877651215e-02,1.617913879454135895e-02,1.812586374580860138e-02,9.997044801712036133e-01
-7.061501673888415098e-05,-7.987297431100159883e-05,8.557676337659358978e-03,9.998628497123718262e-01,-1.517228665761649609e-04,-1.655114069581031799e-02,-1.549465087009593844e-04,9.998285174369812012e-01,-1.852574385702610016e-02,1.655111648142337799e-02,1.852577179670333862e-02,9.996910095214843750e-01
-7.379827729891985655e-05,-8.343431545654311776e-05,8.747805841267108917e-03,9.998565912246704102e-01,-1.584049896337091923e-04,-1.692339591681957245e-02,-1.619194081285968423e-04,9.998210668563842773e-01,-1.892486214637756348e-02,1.692336797714233398e-02,1.892489567399024963e-02,9.996772408485412598e-01
-7.705238385824486613e-05,-8.707150846021249890e-05,8.937934413552284241e-03,9.998502135276794434e-01,-1.652222417760640383e-04,-1.729593425989151001e-02,-1.690462813712656498e-04,9.998134970664978027e-01,-1.932318136096000671e-02,1.729590445756912231e-02,1.932321861386299133e-02,9.996632337570190430e-01
-8.037738007260486484e-05,-9.078438597498461604e-05,9.128061123192310333e-03,9.998436570167541504e-01,-1.721738080959767103e-04,-1.766876317560672760e-02,-1.763272157404571772e-04,9.998057484626770020e-01,-1.972068846225738525e-02,1.766872778534889221e-02,1.972072571516036987e-02,9.996489286422729492e-01
-8.377328776987269521e-05,-9.457278065383434296e-05,9.318182244896888733e-03,9.998369812965393066e-01,-1.792589318938553333e-04,-1.804188638925552368e-02,-1.837621384765952826e-04,9.997978806495666504e-01,-2.011735737323760986e-02,1.804184727370738983e-02,2.011740021407604218e-02,9.996342658996582031e-01
-8.724020153749734163e-05,-9.843656880548223853e-05,9.508302435278892517e-03,9.998301267623901367e-01,-1.864769292296841741e-04,-1.841530576348304749e-02,-1.913511368911713362e-04,9.997898340225219727e-01,-2.051318064332008362e-02,1.841526478528976440e-02,2.051323093473911285e-02,9.996194243431091309e-01
-9.077815775526687503e-05,-1.023755248752422631e-04,9.698418900370597839e-03,9.998230934143066406e-01,-1.938268978847190738e-04,-1.878903247416019440e-02,-1.990942400880157948e-04,9.997817277908325195e-01,-2.090814337134361267e-02,1.878898404538631439e-02,2.090819738805294037e-02,9.996042251586914062e-01
-9.438720007892698050e-05,-1.063895397237502038e-04,9.888532571494579315e-03,9.998160004615783691e-01,-2.013081539189442992e-04,-1.916306465864181519e-02,-2.069914480671286583e-04,9.997735023498535156e-01,-2.130222879350185394e-02,1.916301436722278595e-02,2.130228839814662933e-02,9.995887875556945801e-01
-9.806744492379948497e-05,-1.104784169001504779e-04,1.007864344865083694e-02,9.998087286949157715e-01,-2.089198387693613768e-04,-1.953741535544395447e-02,-2.150428335880860686e-04,9.997650384902954102e-01,-2.169542759656906128e-02,1.953735947608947754e-02,2.169549278914928436e-02,9.995729923248291016e-01
-1.018188922898843884e-04,-1.146420036093331873e-04,1.026875246316194534e-02,9.998012185096740723e-01,-2.166611229768022895e-04,-1.991208270192146301e-02,-2.232483820989727974e-04,9.997565150260925293e-01,-2.208771742880344391e-02,1.991201937198638916e-02,2.208779007196426392e-02,9.995568990707397461e-01
-1.056416294886730611e-04,-1.188801397802308202e-04,1.045885682106018066e-02,9.997937083244323730e-01,-2.245312498416751623e-04,-2.028707787394523621e-02,-2.316081954631954432e-04,9.997478127479553223e-01,-2.247908897697925568e-02,2.028700709342956543e-02,2.247916720807552338e-02,9.995405673980712891e-01
-1.095357220037840307e-04,-1.231925998581573367e-04,1.064895931631326675e-02,9.997859597206115723e-01,-2.325292589375749230e-04,-2.066239900887012482e-02,-2.401222009211778641e-04,9.997389316558837891e-01,-2.286952733993530273e-02,2.066232636570930481e-02,2.286961674690246582e-02,9.995239973068237305e-01
-1.135012280428782105e-04,-1.275792601518332958e-04,1.083905808627605438e-02,9.997780919075012207e-01,-2.406543644610792398e-04,-2.103805728256702423e-02,-2.487904857844114304e-04,9.997300505638122559e-01,-2.325901761651039124e-02,2.103797718882560730e-02,2.325911261141300201e-02,9.995070695877075195e-01
-1.175381985376589000e-04,-1.320398732786998153e-04,1.102915313094854355e-02,9.997701048851013184e-01,-2.489056496415287256e-04,-2.141405455768108368e-02,-2.576130500528961420e-04,9.997209906578063965e-01,-2.364754304289817810e-02,2.141396515071392059e-02,2.364765107631683350e-02,9.994898438453674316e-01
-1.216467207996174693e-04,-1.365743082715198398e-04,1.121924538165330887e-02,9.997618794441223145e-01,-2.572822268120944500e-04,-2.179039642214775085e-02,-2.665899810381233692e-04,9.997117519378662109e-01,-2.403509430587291718e-02,2.179029956459999084e-02,2.403520978987216949e-02,9.994723796844482422e-01
-1.258268457604572177e-04,-1.411823614034801722e-04,1.140933483839035034e-02,9.997535347938537598e-01,-2.657832519616931677e-04,-2.216708473861217499e-02,-2.757212205324321985e-04,9.997024536132812500e-01,-2.442165836691856384e-02,2.216698043048381805e-02,2.442178130149841309e-02,9.994546175003051758e-01
-1.300786680076271296e-04,-1.458638580515980721e-04,1.159942150115966797e-02,9.997450709342956543e-01,-2.744077646639198065e-04,-2.254413254559040070e-02,-2.850068267434835434e-04,9.996929168701171875e-01,-2.480721659958362579e-02,2.254401892423629761e-02,2.480735257267951965e-02,9.994366168975830078e-01
-1.344022020930424333e-04,-1.506185508333146572e-04,1.178950350731611252e-02,9.997364282608032227e-01,-2.831547462847083807e-04,-2.292153798043727875e-02,-2.944468287751078606e-04,9.996834397315979004e-01,-2.519175782799720764e-02,2.292141318321228027e-02,2.519190311431884766e-02,9.994183778762817383e-01
-1.387975789839401841e-04,-1.554462796775624156e-04,1.197958271950483322e-02,9.997276663780212402e-01,-2.920234401244670153e-04,-2.329930663108825684e-02,-3.040412266273051500e-04,9.996737241744995117e-01,-2.557526715099811554e-02,2.329917065799236298e-02,2.557542361319065094e-02,9.993997216224670410e-01
-1.432648277841508389e-04,-1.603468408575281501e-04,1.216965634375810623e-02,9.997187256813049316e-01,-3.010126820299774408e-04,-2.367744408547878265e-02,-3.137901076115667820e-04,9.996638894081115723e-01,-2.595773339271545410e-02,2.367729879915714264e-02,2.595790289342403412e-02,9.993809461593627930e-01
-1.478040067013353109e-04,-1.653200597502291203e-04,1.235972810536623001e-02,9.997096061706542969e-01,-3.101216570939868689e-04,-2.405595406889915466e-02,-3.236933844164013863e-04,9.996539950370788574e-01,-2.633913978934288025e-02,2.405579574406147003e-02,2.633932232856750488e-02,9.993618130683898926e-01
-1.524152030469849706e-04,-1.703658635960891843e-04,1.254978403449058533e-02,9.997013807296752930e-01,-3.193494339939206839e-04,-2.443481981754302979e-02,-3.337511443533003330e-04,9.996428489685058594e-01,-2.671950869262218475e-02,2.443462610244750977e-02,2.671968564391136169e-02,9.993442893028259277e-01
-1.570985041325911880e-04,-1.754837576299905777e-04,1.273984648287296295e-02,9.996920228004455566e-01,-3.286950231995433569e-04,-2.481408976018428802e-02,-3.439632419031113386e-04,9.996326565742492676e-01,-2.709876373410224915e-02,2.481388114392757416e-02,2.709895558655261993e-02,9.993247389793395996e-01
-1.618539972696453333e-04,-1.806737127481028438e-04,1.292990706861019135e-02,9.996825456619262695e-01,-3.381575224921107292e-04,-2.519374527037143707e-02,-3.543298516888171434e-04,9.996222853660583496e-01,-2.747692167758941650e-02,2.519352175295352936e-02,2.747712656855583191e-02,9.993049502372741699e-01
-1.666817115619778633e-04,-1.859354815678671002e-04,1.311996299773454666e-02,9.996728897094726562e-01,-3.477357968222349882e-04,-2.557379193603992462e-02,-3.648507990874350071e-04,9.996119141578674316e-01,-2.785396762192249298e-02,2.557355165481567383e-02,2.785418741405010223e-02,9.992848038673400879e-01
-1.715817634249106050e-04,-1.912688603624701500e-04,1.331001520156860352e-02,9.996630549430847168e-01,-3.574288566596806049e-04,-2.595423534512519836e-02,-3.755261714104562998e-04,9.996013641357421875e-01,-2.822989039123058319e-02,2.595398202538490295e-02,2.823012694716453552e-02,9.992644190788269043e-01
-1.765541674103587866e-04,-1.966736017493531108e-04,1.350006368011236191e-02,9.996531009674072266e-01,-3.672356251627206802e-04,-2.633508108556270599e-02,-3.863560268655419350e-04,9.995906949043273926e-01,-2.860467880964279175e-02,2.633480541408061981e-02,2.860493212938308716e-02,9.992438554763793945e-01
-1.815990690374746919e-04,-2.021495311055332422e-04,1.369010750204324722e-02,9.996429681777954102e-01,-3.771550836972892284e-04,-2.671632729470729828e-02,-3.973403945565223694e-04,9.995798468589782715e-01,-2.897831611335277557e-02,2.671603485941886902e-02,2.897858805954456329e-02,9.992229342460632324e-01
-1.867165265139192343e-04,-2.076964156003668904e-04,1.388014853000640869e-02,9.996326565742492676e-01,-3.871861845254898071e-04,-2.709798514842987061e-02,-4.084791871719062328e-04,9.995690584182739258e-01,-2.935079298913478851e-02,2.709767222404479980e-02,2.935108542442321777e-02,9.992017745971679688e-01
-1.919066125992685556e-04,-2.133140515070408583e-04,1.407018490135669708e-02,9.996222853660583496e-01,-3.973278217017650604e-04,-2.748006023466587067e-02,-4.197725502308458090e-04,9.995580315589904785e-01,-2.972209826111793518e-02,2.747972495853900909e-02,2.972240932285785675e-02,9.991804361343383789e-01
-1.971694000530987978e-04,-2.190021768910810351e-04,1.426021661609411240e-02,9.996116757392883301e-01,-4.075788310728967190e-04,-2.786255069077014923e-02,-4.312203382141888142e-04,9.995469450950622559e-01,-3.009221702814102173e-02,2.786219120025634766e-02,3.009254857897758484e-02,9.991587400436401367e-01
-2.025049761869013309e-04,-2.247605443699285388e-04,1.445024460554122925e-02,9.996009469032287598e-01,-4.179382231086492538e-04,-2.824546210467815399e-02,-4.428226675372570753e-04,9.995358586311340332e-01,-3.046113438904285431e-02,2.824508212506771088e-02,3.046149015426635742e-02,9.991368651390075684e-01
-2.079134137602522969e-04,-2.305889647686854005e-04,1.464026793837547302e-02,9.995899796485900879e-01,-4.284048627596348524e-04,-2.862880192697048187e-02,-4.545794799923896790e-04,9.995245337486267090e-01,-3.082884103059768677e-02,2.862839773297309875e-02,3.082922287285327911e-02,9.991146326065063477e-01
-2.133948000846430659e-04,-2.364871761528775096e-04,1.483028847724199295e-02,9.995789527893066406e-01,-4.389775567688047886e-04,-2.901257202029228210e-02,-4.664907173719257116e-04,9.995131492614746094e-01,-3.119532577693462372e-02,2.901214174926280975e-02,3.119573369622230530e-02,9.990922212600708008e-01
-2.189492224715650082e-04,-2.424550038995221257e-04,1.502030249685049057e-02,9.995676875114440918e-01,-4.496553156059235334e-04,-2.939677797257900238e-02,-4.785564669873565435e-04,9.995016455650329590e-01,-3.156057745218276978e-02,2.939631976187229156e-02,3.156101331114768982e-02,9.990695118904113770e-01
-2.245767682325094938e-04,-2.484921133145689964e-04,1.521031279116868973e-02,9.995563030242919922e-01,-4.604369169101119041e-04,-2.978142350912094116e-02,-4.907766124233603477e-04,9.994901418685913086e-01,-3.192457929253578186e-02,2.978093922138214111e-02,3.192504495382308960e-02,9.990465044975280762e-01
-2.302775392308831215e-04,-2.545984170865267515e-04,1.540032215416431427e-02,9.995447993278503418e-01,-4.713212838396430016e-04,-3.016651235520839691e-02,-5.031513283029198647e-04,9.994783997535705566e-01,-3.228733316063880920e-02,3.016599640250205994e-02,3.228781744837760925e-02,9.990232586860656738e-01
-2.360515936743468046e-04,-2.607734932098537683e-04,1.559032313525676727e-02,9.995330572128295898e-01,-4.823071358259767294e-04,-3.055205009877681732e-02,-5.156803526915609837e-04,9.994666576385498047e-01,-3.264880552887916565e-02,3.055150248110294342e-02,3.264932706952095032e-02,9.989998340606689453e-01
-2.418989897705614567e-04,-2.670172252692282200e-04,1.578032039105892181e-02,9.995211362838745117e-01,-4.933934542350471020e-04,-3.093803673982620239e-02,-5.283636273816227913e-04,9.994547963142395020e-01,-3.300900757312774658e-02,3.093745931982994080e-02,3.300955519080162048e-02,9.989761114120483398e-01
-2.478199021425098181e-04,-2.733293513301759958e-04,1.597031578421592712e-02,9.995090961456298828e-01,-5.045789293944835663e-04,-3.132448345422744751e-02,-5.412015598267316818e-04,9.994428753852844238e-01,-3.336790576577186584e-02,3.132386878132820129e-02,3.336849436163902283e-02,9.989521503448486328e-01
-2.538142434787005186e-04,-2.797095221467316151e-04,1.616030372679233551e-02,9.994968771934509277e-01,-5.158624262548983097e-04,-3.171138092875480652e-02,-5.541935679502785206e-04,9.994308948516845703e-01,-3.372550383210182190e-02,3.171073645353317261e-02,3.372612223029136658e-02,9.989279508590698242e-01
-2.598823339212685823e-04,-2.861576795112341642e-04,1.635028608143329620e-02,9.994845390319824219e-01,-5.272428388707339764e-04,-3.209875151515007019e-02,-5.673398845829069614e-04,9.994187951087951660e-01,-3.408177942037582397e-02,3.209806978702545166e-02,3.408244252204895020e-02,9.989035129547119141e-01
-2.660240279510617256e-04,-2.926733577623963356e-04,1.654026471078395844e-02,9.994719028472900391e-01,-5.387188866734504700e-04,-3.248658776283264160e-02,-5.806404515169560909e-04,9.994065761566162109e-01,-3.443673998117446899e-02,3.248585760593414307e-02,3.443743661046028137e-02,9.988787770271301270e-01
-2.722396166063845158e-04,-2.992564695887267590e-04,1.673023961484432220e-02,9.994592666625976562e-01,-5.502894055098295212e-04,-3.287488967180252075e-02,-5.940952105447649956e-04,9.993943572044372559e-01,-3.479035943746566772e-02,3.287412598729133606e-02,3.479109331965446472e-02,9.988538622856140137e-01
-2.785290707834064960e-04,-3.059066657442599535e-04,1.692020893096923828e-02,9.994463920593261719e-01,-5.619531148113310337e-04,-3.326367214322090149e-02,-6.077040452510118484e-04,9.993819594383239746e-01,-3.514262288808822632e-02,3.326286375522613525e-02,3.514340519905090332e-02,9.988285899162292480e-01
-2.848925942089408636e-04,-3.126238007098436356e-04,1.711017265915870667e-02,9.994332790374755859e-01,-5.737088504247367382e-04,-3.365293145179748535e-02,-6.214671302586793900e-04,9.993695616722106934e-01,-3.549353033304214478e-02,3.365207836031913757e-02,3.549435734748840332e-02,9.988030791282653809e-01
-2.913301577791571617e-04,-3.194075543433427811e-04,1.730013638734817505e-02,9.994200468063354492e-01,-5.855553317815065384e-04,-3.404267877340316772e-02,-6.353841745294630527e-04,9.993571043014526367e-01,-3.584307432174682617e-02,3.404177725315093994e-02,3.584393858909606934e-02,9.987774491310119629e-01
-2.978418197017163038e-04,-3.262575191911309958e-04,1.749009080231189728e-02,9.994066953659057617e-01,-5.974912201054394245e-04,-3.443290665745735168e-02,-6.494551198557019234e-04,9.993445873260498047e-01,-3.619122505187988281e-02,3.443196043372154236e-02,3.619214892387390137e-02,9.987514615058898926e-01
-3.044278128072619438e-04,-3.331736952532082796e-04,1.768003962934017181e-02,9.993931055068969727e-01,-6.095155258662998676e-04,-3.482363000512123108e-02,-6.636801408603787422e-04,9.993318915367126465e-01,-3.653799742460250854e-02,3.482263535261154175e-02,3.653896227478981018e-02,9.987252950668334961e-01
-3.110881079919636250e-04,-3.401556168682873249e-04,1.786998473107814789e-02,9.993793964385986328e-01,-6.216266774572432041e-04,-3.521484136581420898e-02,-6.780587718822062016e-04,9.993191361427307129e-01,-3.688335791230201721e-02,3.521379083395004272e-02,3.688437119126319885e-02,9.986988902091979980e-01
-3.178229380864650011e-04,-3.472031676210463047e-04,1.805992610752582550e-02,9.993655085563659668e-01,-6.338236853480339050e-04,-3.560655564069747925e-02,-6.925913039594888687e-04,9.993064403533935547e-01,-3.722730651497840881e-02,3.560545295476913452e-02,3.722837939858436584e-02,9.986721873283386230e-01
-3.246323030907660723e-04,-3.543159691616892815e-04,1.824986375868320465e-02,9.993513822555541992e-01,-6.461049779318273067e-04,-3.599876910448074341e-02,-7.072776206769049168e-04,9.992935657501220703e-01,-3.756983578205108643e-02,3.599761053919792175e-02,3.757097199559211731e-02,9.986453056335449219e-01
-3.315161739010363817e-04,-3.614937304519116879e-04,1.843978837132453918e-02,9.993371367454528809e-01,-6.584693328477442265e-04,-3.639147803187370300e-02,-7.221173145808279514e-04,9.992806911468505859e-01,-3.791092708706855774e-02,3.639026731252670288e-02,3.791211917996406555e-02,9.986182451248168945e-01
-3.384749288670718670e-04,-3.687363641802221537e-04,1.862971670925617218e-02,9.993227720260620117e-01,-6.709156441502273083e-04,-3.678471222519874573e-02,-7.371106767095625401e-04,9.992676973342895508e-01,-3.825058043003082275e-02,3.678343817591667175e-02,3.825182840228080750e-02,9.985907673835754395e-01
-3.455084224697202444e-04,-3.760433755815029144e-04,1.881963573396205902e-02,9.993081688880920410e-01,-6.834423402324318886e-04,-3.717844933271408081e-02,-7.522574742324650288e-04,9.992545843124389648e-01,-3.858877718448638916e-02,3.717711195349693298e-02,3.859009221196174622e-02,9.985632300376892090e-01
-3.526170039549469948e-04,-3.834145900327712297e-04,1.900955103337764740e-02,9.992933869361877441e-01,-6.960483733564615250e-04,-3.757270425558090210e-02,-7.675576489418745041e-04,9.992415904998779297e-01,-3.892550989985466003e-02,3.757129982113838196e-02,3.892689198255538940e-02,9.985353946685791016e-01
-3.598004113882780075e-04,-3.908496291842311621e-04,1.919945701956748962e-02,9.992784261703491211e-01,-7.087320555001497269e-04,-3.796747699379920959e-02,-7.830109680071473122e-04,9.992284178733825684e-01,-3.926077485084533691e-02,3.796599805355072021e-02,3.926222771406173706e-02,9.985072612762451172e-01
-3.670590231195092201e-04,-3.983484639320522547e-04,1.938936114311218262e-02,9.992632865905761719e-01,-7.214924553409218788e-04,-3.836276754736900330e-02,-7.986176060512661934e-04,9.992151856422424316e-01,-3.959455713629722595e-02,3.836122527718544006e-02,3.959607705473899841e-02,9.984789490699768066e-01
-3.743929555639624596e-04,-4.059106577187776566e-04,1.957926340401172638e-02,9.992479681968688965e-01,-7.343279430642724037e-04,-3.875859081745147705e-02,-8.143772720359265804e-04,9.992018938064575195e-01,-3.992684185504913330e-02,3.875697404146194458e-02,3.992844000458717346e-02,9.984503984451293945e-01
-3.818020632024854422e-04,-4.135357739869505167e-04,1.976915448904037476e-02,9.992324113845825195e-01,-7.472371216863393784e-04,-3.915493562817573547e-02,-8.302898495458066463e-04,9.991886615753173828e-01,-4.025763273239135742e-02,3.915324434638023376e-02,4.025930166244506836e-02,9.984216094017028809e-01
-3.892867534887045622e-04,-4.212237836327403784e-04,1.995904184877872467e-02,9.992167353630065918e-01,-7.602188270539045334e-04,-3.955182060599327087e-02,-8.463553967885673046e-04,9.991752505302429199e-01,-4.058691114187240601e-02,3.955005109310150146e-02,4.058866202831268311e-02,9.983925819396972656e-01
-3.968467935919761658e-04,-4.289742209948599339e-04,2.014892362058162689e-02,9.992009401321411133e-01,-7.732714293524622917e-04,-3.994923457503318787e-02,-8.625735063105821609e-04,9.991618394851684570e-01,-4.091466590762138367e-02,3.994738310575485229e-02,4.091649875044822693e-02,9.983633160591125488e-01
-4.044825909659266472e-04,-4.367869114503264427e-04,2.033880166709423065e-02,9.991849064826965332e-01,-7.863938226364552975e-04,-4.034718871116638184e-02,-8.789444109424948692e-04,9.991483092308044434e-01,-4.124088957905769348e-02,4.034525156021118164e-02,4.124281182885169983e-02,9.983339309692382812e-01
-4.121940582990646362e-04,-4.446614475455135107e-04,2.052866853773593903e-02,9.991686344146728516e-01,-7.995844352990388870e-04,-4.074568673968315125e-02,-8.954676450230181217e-04,9.991348981857299805e-01,-4.156557470560073853e-02,4.074366390705108643e-02,4.156758636236190796e-02,9.983041882514953613e-01
-4.199814575258642435e-04,-4.525976546574383974e-04,2.071853540837764740e-02,9.991523027420043945e-01,-8.128419285640120506e-04,-4.114472866058349609e-02,-9.121434413827955723e-04,9.991213083267211914e-01,-4.188871756196022034e-02,4.114261642098426819e-02,4.189082607626914978e-02,9.982742667198181152e-01
-4.278446722310036421e-04,-4.605952126439660788e-04,2.090839669108390808e-02,9.991357326507568359e-01,-8.261648472398519516e-04,-4.154431447386741638e-02,-9.289715089835226536e-04,9.991077184677124023e-01,-4.221030324697494507e-02,4.154212027788162231e-02,4.221250489354133606e-02,9.982441663742065430e-01
-4.357839934527873993e-04,-4.686537431553006172e-04,2.109825052320957184e-02,9.991189241409301758e-01,-8.395516197197139263e-04,-4.194445908069610596e-02,-9.459514985792338848e-04,9.990940690040588379e-01,-4.253032058477401733e-02,4.194215685129165649e-02,4.253262281417846680e-02,9.982137084007263184e-01
-4.437995085027068853e-04,-4.767730133607983589e-04,2.128810063004493713e-02,9.991020560264587402e-01,-8.530011400580406189e-04,-4.234515130519866943e-02,-9.630837012082338333e-04,9.990804195404052734e-01,-4.284876585006713867e-02,4.234275221824645996e-02,4.285116866230964661e-02,9.981831908226013184e-01
-4.518912173807621002e-04,-4.849526740144938231e-04,2.147794142365455627e-02,9.990848302841186523e-01,-8.665116038173437119e-04,-4.274640232324600220e-02,-9.803676512092351913e-04,9.990667700767517090e-01,-4.316563159227371216e-02,4.274390265345573425e-02,4.316814243793487549e-02,9.981523752212524414e-01
-4.600593529175966978e-04,-4.931924631819128990e-04,2.166777476668357849e-02,9.990675449371337891e-01,-8.800818468444049358e-04,-4.314821958541870117e-02,-9.978032903745770454e-04,9.990529417991638184e-01,-4.348090663552284241e-02,4.314561188220977783e-02,4.348352178931236267e-02,9.981213212013244629e-01
-4.683038569055497646e-04,-5.014920607209205627e-04,2.185760624706745148e-02,9.990500211715698242e-01,-8.937101229093968868e-04,-4.355058446526527405e-02,-1.015390502288937569e-03,9.990392327308654785e-01,-4.379457980394363403e-02,4.354787617921829224e-02,4.379730671644210815e-02,9.980900287628173828e-01
-4.766250494867563248e-04,-5.098512629047036171e-04,2.204743027687072754e-02,9.990322589874267578e-01,-9.073953260667622089e-04,-4.395353421568870544e-02,-1.033129286952316761e-03,9.990254044532775879e-01,-4.410664364695549011e-02,4.395070672035217285e-02,4.410949721932411194e-02,9.980586171150207520e-01
-4.850229306612163782e-04,-5.182695458643138409e-04,2.223725058138370514e-02,9.990143775939941406e-01,-9.211357682943344116e-04,-4.435704275965690613e-02,-1.051019527949392796e-03,9.990115761756896973e-01,-4.441710188984870911e-02,4.435410350561141968e-02,4.442006349563598633e-02,9.980269074440002441e-01
-4.934975877404212952e-04,-5.267466767691075802e-04,2.242706157267093658e-02,9.989963173866271973e-01,-9.349297615699470043e-04,-4.476112499833106995e-02,-1.069060293957591057e-03,9.989977478981018066e-01,-4.472593218088150024e-02,4.475805908441543579e-02,4.472902417182922363e-02,9.979950189590454102e-01
-5.020490498282015324e-04,-5.352824227884411812e-04,2.261687256395816803e-02,9.989779591560363770e-01,-9.487760835327208042e-04,-4.516577348113059998e-02,-1.087252516299486160e-03,9.989839196205139160e-01,-4.503312334418296814e-02,4.516259208321571350e-02,4.503634944558143616e-02,9.979628920555114746e-01
-5.106776370666921139e-04,-5.438763764686882496e-04,2.280666865408420563e-02,9.989595413208007812e-01,-9.626730461604893208e-04,-4.557100683450698853e-02,-1.105595263652503490e-03,9.989700317382812500e-01,-4.533868283033370972e-02,4.556769877672195435e-02,4.534203559160232544e-02,9.979305863380432129e-01
-5.193839315325021744e-04,-5.525277811102569103e-04,2.299645915627479553e-02,9.989420771598815918e-01,-9.766193106770515442e-04,-4.597680643200874329e-02,-1.124089118093252182e-03,9.989571571350097656e-01,-4.564258083701133728e-02,4.597343876957893372e-02,4.564597457647323608e-02,9.978991746902465820e-01
-5.281668854877352715e-04,-5.612373352050781250e-04,2.318624593317508698e-02,9.989232420921325684e-01,-9.906135965138673782e-04,-4.638319835066795349e-02,-1.142732915468513966e-03,9.989433288574218750e-01,-4.594483599066734314e-02,4.637970402836799622e-02,4.594836756587028503e-02,9.978665709495544434e-01
-5.370271392166614532e-04,-5.700041656382381916e-04,2.337602525949478149e-02,9.989042878150939941e-01,-1.004654215648770332e-03,-4.679017886519432068e-02,-1.161526888608932495e-03,9.989293813705444336e-01,-4.624542593955993652e-02,4.678654670715332031e-02,4.624910280108451843e-02,9.978336691856384277e-01
-5.459649255499243736e-04,-5.788281559944152832e-04,2.356580086052417755e-02,9.988850951194763184e-01,-1.018739887513220310e-03,-4.719774425029754639e-02,-1.180470921099185944e-03,9.989154934883117676e-01,-4.654435068368911743e-02,4.719397798180580139e-02,4.654817283153533936e-02,9.978005290031433105e-01
-5.549802444875240326e-04,-5.877087241970002651e-04,2.375557087361812592e-02,9.988657236099243164e-01,-1.032868516631424427e-03,-4.760589823126792908e-02,-1.199564430862665176e-03,9.989015460014343262e-01,-4.684159159660339355e-02,4.760199412703514099e-02,4.684556275606155396e-02,9.977672696113586426e-01
-5.640732706524431705e-04,-5.966457538306713104e-04,2.394533157348632812e-02,9.988461732864379883e-01,-1.047039288096129894e-03,-4.801464825868606567e-02,-1.218807883560657501e-03,9.988876581192016602e-01,-4.713715612888336182e-02,4.801059514284133911e-02,4.714128747582435608e-02,9.977337718009948730e-01
-5.732440040446817875e-04,-6.056387792341411114e-04,2.413508668541908264e-02,9.988262653350830078e-01,-1.061250222846865654e-03,-4.842398688197135925e-02,-1.238200231455266476e-03,9.988736510276794434e-01,-4.743102192878723145e-02,4.841978847980499268e-02,4.743531346321105957e-02,9.977000951766967773e-01
-5.824927939102053642e-04,-6.146875675767660141e-04,2.432483620941638947e-02,9.988063573837280273e-01,-1.075499574653804302e-03,-4.883393645286560059e-02,-1.257742173038423061e-03,9.988597631454467773e-01,-4.772319644689559937e-02,4.882958158850669861e-02,4.772765189409255981e-02,9.976661205291748047e-01
-5.918195820413529873e-04,-6.237918278202414513e-04,2.451458387076854706e-02,9.987861514091491699e-01,-1.089786179363727570e-03,-4.924447834491729736e-02,-1.277432893402874470e-03,9.988458156585693359e-01,-4.801365733146667480e-02,4.923997074365615845e-02,4.801828786730766296e-02,9.976319670677185059e-01
-6.012244266457855701e-04,-6.329510360956192017e-04,2.470431849360466003e-02,9.987658262252807617e-01,-1.104108290746808052e-03,-4.965562373399734497e-02,-1.297272276133298874e-03,9.988319277763366699e-01,-4.830240830779075623e-02,4.965094849467277527e-02,4.830721393227577209e-02,9.975976943969726562e-01
-6.107075605541467667e-04,-6.421651341952383518e-04,2.489404752850532532e-02,9.987452626228332520e-01,-1.118464511819183826e-03,-5.006736889481544495e-02,-1.317260204814374447e-03,9.988179206848144531e-01,-4.858944565057754517e-02,5.006253719329833984e-02,4.859442636370658875e-02,9.975631833076477051e-01
-6.202690419740974903e-04,-6.514334818348288536e-04,2.508377097547054291e-02,9.987244606018066406e-01,-1.132852747105062008e-03,-5.047972500324249268e-02,-1.337396097369492054e-03,9.988039731979370117e-01,-4.887475073337554932e-02,5.047471821308135986e-02,4.887992143630981445e-02,9.975284934043884277e-01
-6.299091037362813950e-04,-6.607560208067297935e-04,2.527348883450031281e-02,9.987034797668457031e-01,-1.147272181697189808e-03,-5.089269205927848816e-02,-1.357680303044617176e-03,9.987900257110595703e-01,-4.915831983089447021e-02,5.088751018047332764e-02,4.916369169950485229e-02,9.974935054779052734e-01
-6.396276294253766537e-04,-6.701322272419929504e-04,2.546319738030433655e-02,9.986823201179504395e-01,-1.161720487289130688e-03,-5.130626261234283447e-02,-1.378112123347818851e-03,9.987760782241821289e-01,-4.944015666842460632e-02,5.130090937018394470e-02,4.944571852684020996e-02,9.974583983421325684e-01
-6.494249682873487473e-04,-6.795619847252964973e-04,2.565290033817291260e-02,9.986609816551208496e-01,-1.176196499727666378e-03,-5.172046273946762085e-02,-1.398691325448453426e-03,9.987621307373046875e-01,-4.972025007009506226e-02,5.171492323279380798e-02,4.972601309418678284e-02,9.974231123924255371e-01
-6.593011203221976757e-04,-6.890448275953531265e-04,2.584259957075119019e-02,9.986394047737121582e-01,-1.190698589198291302e-03,-5.213527381420135498e-02,-1.419418142177164555e-03,9.987481832504272461e-01,-4.999858513474464417e-02,5.212954431772232056e-02,5.000456050038337708e-02,9.973875284194946289e-01
-6.692562019452452660e-04,-6.985803483985364437e-04,2.603228949010372162e-02,9.986175298690795898e-01,-1.205225009471178055e-03,-5.255069211125373840e-02,-1.440291409380733967e-03,9.987342357635498047e-01,-5.027516558766365051e-02,5.254477635025978088e-02,5.028135329484939575e-02,9.973517656326293945e-01
-6.792905041947960854e-04,-7.081683725118637085e-04,2.622197195887565613e-02,9.985955953598022461e-01,-1.219774247147142887e-03,-5.296674370765686035e-02,-1.461311825551092625e-03,9.987202882766723633e-01,-5.054998397827148438e-02,5.296062678098678589e-02,5.055639520287513733e-02,9.973159432411193848e-01
-6.894037360325455666e-04,-7.178083178587257862e-04,2.641164697706699371e-02,9.985734224319458008e-01,-1.234344672411680222e-03,-5.338340997695922852e-02,-1.482477993704378605e-03,9.987064599990844727e-01,-5.082302913069725037e-02,5.337708815932273865e-02,5.082966387271881104e-02,9.972798228263854980e-01
-6.995965377427637577e-04,-7.275002426467835903e-04,2.660132013261318207e-02,9.985509514808654785e-01,-1.248935004696249962e-03,-5.380070582032203674e-02,-1.503790961578488350e-03,9.986925721168518066e-01,-5.109430104494094849e-02,5.379418283700942993e-02,5.110117048025131226e-02,9.972436428070068359e-01
-7.098686764948070049e-04,-7.372434483841061592e-04,2.679098211228847504e-02,9.985283613204956055e-01,-1.263543148525059223e-03,-5.421862378716468811e-02,-1.525249448604881763e-03,9.986786842346191406e-01,-5.136379227042198181e-02,5.421188846230506897e-02,5.137090012431144714e-02,9.972070455551147461e-01
-7.202203269116580486e-04,-7.470377604477107525e-04,2.698063850402832031e-02,9.985055327415466309e-01,-1.278167706914246082e-03,-5.463717505335807800e-02,-1.546853454783558846e-03,9.986648559570312500e-01,-5.163149163126945496e-02,5.463022366166114807e-02,5.163884907960891724e-02,9.971704483032226562e-01
-7.306516636162996292e-04,-7.568828877992928028e-04,2.717028558254241943e-02,9.984824657440185547e-01,-1.292807050049304962e-03,-5.505635216832160950e-02,-1.568602514453232288e-03,9.986510276794433594e-01,-5.189740285277366638e-02,5.504918098449707031e-02,5.190500989556312561e-02,9.971335530281066895e-01
-7.411627448163926601e-04,-7.667781901545822620e-04,2.735992521047592163e-02,9.984591603279113770e-01,-1.307459548115730286e-03,-5.547615885734558105e-02,-1.590496627613902092e-03,9.986371994018554688e-01,-5.216151103377342224e-02,5.546876043081283569e-02,5.216938257217407227e-02,9.970964789390563965e-01
-7.517536869272589684e-04,-7.767237839289009571e-04,2.754956297576427460e-02,9.984357357025146484e-01,-1.322123687714338303e-03,-5.589661002159118652e-02,-1.612535445019602776e-03,9.986234307289123535e-01,-5.242381989955902100e-02,5.588898062705993652e-02,5.243195965886116028e-02,9.970592856407165527e-01
-7.624247809872031212e-04,-7.867189124226570129e-04,2.773918770253658295e-02,9.984121322631835938e-01,-1.336797489784657955e-03,-5.631768330931663513e-02,-1.634718151763081551e-03,9.986096620559692383e-01,-5.268431827425956726e-02,5.630981922149658203e-02,5.269272997975349426e-02,9.970219135284423828e-01
-7.731759687885642052e-04,-7.967635756358504295e-04,2.792881056666374207e-02,9.983881711959838867e-01,-1.351480023004114628e-03,-5.673940479755401611e-02,-1.657044980674982071e-03,9.985959529876708984e-01,-5.294300243258476257e-02,5.673129856586456299e-02,5.295169353485107422e-02,9.969842433929443359e-01
-7.840074249543249607e-04,-8.068571914918720722e-04,2.811842225492000580e-02,9.983640313148498535e-01,-1.366168842650949955e-03,-5.716176703572273254e-02,-1.679515698924660683e-03,9.985821843147277832e-01,-5.319986492395401001e-02,5.715341120958328247e-02,5.320885404944419861e-02,9.969464540481567383e-01
-7.949192658998072147e-04,-8.169994107447564602e-04,2.830802835524082184e-02,9.983397722244262695e-01,-1.380862900987267494e-03,-5.758475512266159058e-02,-1.702129142358899117e-03,9.985685944557189941e-01,-5.345490947365760803e-02,5.757615342736244202e-02,5.346418172121047974e-02,9.969084858894348145e-01
-8.059115498326718807e-04,-8.271901169791817665e-04,2.849763073027133942e-02,9.983151555061340332e-01,-1.395560335367918015e-03,-5.800840631127357483e-02,-1.724885660223662853e-03,9.985548853874206543e-01,-5.370812118053436279e-02,5.799954012036323547e-02,5.371770262718200684e-02,9.968702793121337891e-01
-8.169845677912235260e-04,-8.374286699108779430e-04,2.868721820414066315e-02,9.982904791831970215e-01,-1.410259399563074112e-03,-5.843268707394599915e-02,-1.747784670442342758e-03,9.985412955284118652e-01,-5.395949631929397583e-02,5.842355638742446899e-02,5.396939069032669067e-02,9.968319535255432129e-01
-8.281383197754621506e-04,-8.477148949168622494e-04,2.887680381536483765e-02,9.982654452323913574e-01,-1.424958696588873863e-03,-5.885762348771095276e-02,-1.770826056599617004e-03,9.985276460647583008e-01,-5.420903488993644714e-02,5.884822458028793335e-02,5.421925336122512817e-02,9.967934489250183105e-01
-8.393728639930486679e-04,-8.580483845435082912e-04,2.906638011336326599e-02,9.982402324676513672e-01,-1.439656247384846210e-03,-5.928320065140724182e-02,-1.794008887372910976e-03,9.985141158103942871e-01,-5.445673316717147827e-02,5.927352607250213623e-02,5.446727201342582703e-02,9.967547655105590820e-01
-8.506884914822876453e-04,-8.684289059601724148e-04,2.925594896078109741e-02,9.982148408889770508e-01,-1.454350887797772884e-03,-5.970942974090576172e-02,-1.817333512008190155e-03,9.985005855560302734e-01,-5.470258370041847229e-02,5.969947949051856995e-02,5.471345782279968262e-02,9.967158436775207520e-01
-8.620853186585009098e-04,-8.788560517132282257e-04,2.944551222026348114e-02,9.981892108917236328e-01,-1.469040638767182827e-03,-6.013631448149681091e-02,-1.840799115598201752e-03,9.984871149063110352e-01,-5.494657903909683228e-02,6.012606993317604065e-02,5.495779588818550110e-02,9.966767430305480957e-01
-8.735632291063666344e-04,-8.893293561413884163e-04,2.963506430387496948e-02,9.981632828712463379e-01,-1.483723754063248634e-03,-6.056383997201919556e-02,-1.864405232481658459e-03,9.984737038612365723e-01,-5.518872290849685669e-02,6.055330485105514526e-02,5.520029366016387939e-02,9.966375231742858887e-01
-8.851226884871721268e-04,-8.998485864140093327e-04,2.982461452484130859e-02,9.981372356414794922e-01,-1.498398603871464729e-03,-6.099202856421470642e-02,-1.888151746243238449e-03,9.984602928161621094e-01,-5.542900040745735168e-02,6.098119542002677917e-02,5.544093996286392212e-02,9.965980648994445801e-01
-8.967634057626128197e-04,-9.104132186621427536e-04,3.001415356993675232e-02,9.981108903884887695e-01,-1.513063791207969189e-03,-6.142086163163185120e-02,-1.912037725560367107e-03,9.984470605850219727e-01,-5.566741898655891418e-02,6.140973046422004700e-02,5.567971989512443542e-02,9.965584874153137207e-01
-9.084859630092978477e-04,-9.210232528857886791e-04,3.020368516445159912e-02,9.980843067169189453e-01,-1.527717453427612782e-03,-6.185036152601242065e-02,-1.936063636094331741e-03,9.984336495399475098e-01,-5.590397119522094727e-02,6.183891370892524719e-02,5.591664835810661316e-02,9.965186715126037598e-01
-9.202900691889226437e-04,-9.316778741776943207e-04,3.039320930838584900e-02,9.980575442314147949e-01,-1.542357727885246277e-03,-6.228051334619522095e-02,-1.960228430107235909e-03,9.984204769134521484e-01,-5.613864213228225708e-02,6.226875260472297668e-02,5.615170672535896301e-02,9.964786171913146973e-01
-9.321761899627745152e-04,-9.423771989531815052e-04,3.058272786438465118e-02,9.980305433273315430e-01,-1.556983334012329578e-03,-6.271132081747055054e-02,-1.984531758353114128e-03,9.984071850776672363e-01,-5.637144669890403748e-02,6.269924342632293701e-02,5.638490989804267883e-02,9.964385628700256348e-01
-9.441443835385143757e-04,-9.531205287203192711e-04,3.077223710715770721e-02,9.980033636093139648e-01,-1.571592409163713455e-03,-6.314279884099960327e-02,-2.008973620831966400e-03,9.983941316604614258e-01,-5.660236254334449768e-02,6.313038617372512817e-02,5.661623924970626831e-02,9.963982105255126953e-01
-9.561944752931594849e-04,-9.639075724408030510e-04,3.096173703670501709e-02,9.979758262634277344e-01,-1.586182974278926849e-03,-6.357493251562118530e-02,-2.033552620559930801e-03,9.983809590339660645e-01,-5.683139711618423462e-02,6.356217712163925171e-02,5.684568360447883606e-02,9.963576197624206543e-01
-9.683270473033189774e-04,-9.747380972839891911e-04,3.115123324096202850e-02,9.979482293128967285e-01,-1.600753981620073318e-03,-6.400772929191589355e-02,-2.058269223198294640e-03,9.983679652214050293e-01,-5.705855041742324829e-02,6.399463862180709839e-02,5.707326158881187439e-02,9.963170289993286133e-01
-9.805416921153664589e-04,-9.856114629656076431e-04,3.134071826934814453e-02,9.979202151298522949e-01,-1.615303102880716324e-03,-6.444118171930313110e-02,-2.083122963085770607e-03,9.983549118041992188e-01,-5.728380754590034485e-02,6.442774087190628052e-02,5.729895830154418945e-02,9.962761402130126953e-01
-9.928391082212328911e-04,-9.965276112779974937e-04,3.153019025921821594e-02,9.978922009468078613e-01,-1.629829173907637596e-03,-6.487531214952468872e-02,-2.108112908899784088e-03,9.983419775962829590e-01,-5.750717595219612122e-02,6.486151367425918579e-02,5.752276629209518433e-02,9.962351918220520020e-01
-1.005218946374952793e-03,-1.007486251182854176e-03,3.171966597437858582e-02,9.978637099266052246e-01,-1.644329982809722424e-03,-6.531009078025817871e-02,-2.133239060640335083e-03,9.983290433883666992e-01,-5.772864818572998047e-02,6.529594212770462036e-02,5.774469301104545593e-02,9.961939454078674316e-01
-1.017681672237813473e-03,-1.018486684188246727e-03,3.190913051366806030e-02,9.978350400924682617e-01,-1.658804481849074364e-03,-6.574555486440658569e-02,-2.158500719815492630e-03,9.983162879943847656e-01,-5.794821307063102722e-02,6.573103368282318115e-02,5.796473473310470581e-02,9.961525201797485352e-01
-1.030227052979171276e-03,-1.029528561048209667e-03,3.209858015179634094e-02,9.978062510490417480e-01,-1.673250109888613224e-03,-6.618168205022811890e-02,-2.183896722272038460e-03,9.983034729957580566e-01,-5.816587805747985840e-02,6.616678088903427124e-02,5.818286910653114319e-02,9.961110353469848633e-01
-1.042855670675635338e-03,-1.040611765347421169e-03,3.228802978992462158e-02,9.977771639823913574e-01,-1.687666052021086216e-03,-6.661847233772277832e-02,-2.209427999332547188e-03,9.982907772064208984e-01,-5.838163942098617554e-02,6.660319119691848755e-02,5.839911475777626038e-02,9.960692524909973145e-01
-1.055567408911883831e-03,-1.051735947839915752e-03,3.247747197747230530e-02,9.977478384971618652e-01,-1.702049863524734974e-03,-6.705594062805175781e-02,-2.235093386843800545e-03,9.982781410217285156e-01,-5.859548971056938171e-02,6.704026460647583008e-02,5.861347168684005737e-02,9.960274100303649902e-01
-1.068362500518560410e-03,-1.062900642864406109e-03,3.266689926385879517e-02,9.977182745933532715e-01,-1.716400496661663055e-03,-6.749406456947326660e-02,-2.260892419144511223e-03,9.982656240463256836e-01,-5.880743637681007385e-02,6.747799366712570190e-02,5.882592126727104187e-02,9.959853887557983398e-01
-1.081240945495665073e-03,-1.074105268344283104e-03,3.285632655024528503e-02,9.976884126663208008e-01,-1.730715739540755749e-03,-6.793287396430969238e-02,-2.286824397742748260e-03,9.982529878616333008e-01,-5.901746451854705811e-02,6.791640073060989380e-02,5.903647094964981079e-02,9.959431290626525879e-01
-1.094202627427875996e-03,-1.085349591448903084e-03,3.304574266076087952e-02,9.976583719253540039e-01,-1.744993729516863823e-03,-6.837234646081924438e-02,-2.312888624146580696e-03,9.982406497001647949e-01,-5.922557413578033447e-02,6.835545599460601807e-02,5.924510955810546875e-02,9.959006905555725098e-01
-1.107248244807124138e-03,-1.096633495762944221e-03,3.323514387011528015e-02,9.976280927658081055e-01,-1.759233186021447182e-03,-6.881249696016311646e-02,-2.339085098356008530e-03,9.982281327247619629e-01,-5.943176895380020142e-02,6.879519671201705933e-02,5.945184454321861267e-02,9.958581328392028809e-01
-1.120378496125340462e-03,-1.107956166379153728e-03,3.342453017830848694e-02,9.975975751876831055e-01,-1.773429103195667267e-03,-6.925332546234130859e-02,-2.365416614338755608e-03,9.982173442840576172e-01,-5.963613465428352356e-02,6.923563778400421143e-02,5.965667590498924255e-02,9.958149790763854980e-01
-1.133591751568019390e-03,-1.119317603297531605e-03,3.361392393708229065e-02,9.975668191909790039e-01,-1.787586137652397156e-03,-6.969481706619262695e-02,-2.391876420006155968e-03,9.982051849365234375e-01,-5.983849242329597473e-02,6.967670470476150513e-02,5.985959246754646301e-02,9.957720637321472168e-01
-1.146888826042413712e-03,-1.130717340856790543e-03,3.380330279469490051e-02,9.975358247756958008e-01,-1.801699399948120117e-03,-7.013697922229766846e-02,-2.418465912342071533e-03,9.981930255889892578e-01,-6.003891676664352417e-02,7.011842727661132812e-02,6.006059050559997559e-02,9.957289099693298340e-01
-1.160270418040454388e-03,-1.142155146226286888e-03,3.399267420172691345e-02,9.975045323371887207e-01,-1.815767725929617882e-03,-7.057982683181762695e-02,-2.445186255499720573e-03,9.981809854507446289e-01,-6.023741886019706726e-02,7.056083530187606812e-02,6.025968119502067566e-02,9.956856369972229004e-01
-1.173736178316175938e-03,-1.153630553744733334e-03,3.418204560875892639e-02,9.974730014801025391e-01,-1.829789020121097565e-03,-7.102335989475250244e-02,-2.472035819664597511e-03,9.981691241264343262e-01,-6.043399497866630554e-02,7.100390642881393433e-02,6.045684590935707092e-02,9.956421852111816406e-01
-1.187286339700222015e-03,-1.165143214166164398e-03,3.437140211462974548e-02,9.974412918090820312e-01,-1.843761769123375416e-03,-7.146755605936050415e-02,-2.499014139175415039e-03,9.981572031974792480e-01,-6.062864139676094055e-02,7.144764810800552368e-02,6.065210700035095215e-02,9.955985546112060547e-01
-1.200921135023236275e-03,-1.176692545413970947e-03,3.456075116991996765e-02,9.974092841148376465e-01,-1.857684226706624031e-03,-7.191243767738342285e-02,-2.526121446862816811e-03,9.981454610824584961e-01,-6.082134693861007690e-02,7.189206779003143311e-02,6.084543466567993164e-02,9.955547451972961426e-01
-1.214640331454575062e-03,-1.188278314657509327e-03,3.475008904933929443e-02,9.973769783973693848e-01,-1.871554297395050526e-03,-7.235797494649887085e-02,-2.553355414420366287e-03,9.981337189674377441e-01,-6.101212650537490845e-02,7.233713567256927490e-02,6.103684753179550171e-02,9.955108165740966797e-01
-1.228444511070847511e-03,-1.199900172650814056e-03,3.493941947817802429e-02,9.973445534706115723e-01,-1.885370584204792976e-03,-7.280421257019042969e-02,-2.580717438831925392e-03,9.981220960617065430e-01,-6.120096519589424133e-02,7.278288155794143677e-02,6.122633442282676697e-02,9.954666495323181152e-01
-1.242333790287375450e-03,-1.211558002978563309e-03,3.512874618172645569e-02,9.973117709159851074e-01,-1.899131224490702152e-03,-7.325112074613571167e-02,-2.608206123113632202e-03,9.981105327606201172e-01,-6.138786673545837402e-02,7.322931289672851562e-02,6.141389533877372742e-02,9.954224228858947754e-01
-1.256307936273515224e-03,-1.223251107148826122e-03,3.531806543469429016e-02,9.972787499427795410e-01,-1.912835054099559784e-03,-7.369871437549591064e-02,-2.635820768773555756e-03,9.980991482734680176e-01,-6.157283484935760498e-02,7.367639988660812378e-02,6.159953400492668152e-02,9.953778982162475586e-01
-1.270367414690554142e-03,-1.234979252330958843e-03,3.550736978650093079e-02,9.972454309463500977e-01,-1.926479628309607506e-03,-7.414697855710983276e-02,-2.663560910150408745e-03,9.980877637863159180e-01,-6.175586208701133728e-02,7.412417232990264893e-02,6.178324669599533081e-02,9.953332543373107910e-01
-1.284511876292526722e-03,-1.246741623617708683e-03,3.569666668772697449e-02,9.972119331359863281e-01,-1.940063200891017914e-03,-7.459592819213867188e-02,-2.691425150260329247e-03,9.980764389038085938e-01,-6.193694844841957092e-02,7.457260042428970337e-02,6.196503341197967529e-02,9.952884912490844727e-01
-1.298742135986685753e-03,-1.258538570255041122e-03,3.588595613837242126e-02,9.971781969070434570e-01,-1.953585073351860046e-03,-7.504554837942123413e-02,-2.719414653256535530e-03,9.980652332305908203e-01,-6.211609393358230591e-02,7.502169907093048096e-02,6.214489415287971497e-02,9.952434897422790527e-01
-1.313057960942387581e-03,-1.270369393751025200e-03,3.607523813843727112e-02,9.971442222595214844e-01,-1.967042218893766403e-03,-7.549585402011871338e-02,-2.747527323663234711e-03,9.980541467666625977e-01,-6.229329854249954224e-02,7.547149062156677246e-02,6.232282146811485291e-02,9.951983094215393066e-01
-1.327459351159632206e-03,-1.282233744859695435e-03,3.626450896263122559e-02,9.971099495887756348e-01,-1.980434171855449677e-03,-7.594683766365051270e-02,-2.775763161480426788e-03,9.980430603027343750e-01,-6.246855482459068298e-02,7.592194527387619019e-02,6.249883025884628296e-02,9.951530098915100098e-01
-1.341946655884385109e-03,-1.294131157919764519e-03,3.645377606153488159e-02,9.970753788948059082e-01,-1.993758836761116982e-03,-7.639851421117782593e-02,-2.804121468216180801e-03,9.980321526527404785e-01,-6.264187395572662354e-02,7.637307047843933105e-02,6.267289817333221436e-02,9.951075315475463867e-01
-1.356519758701324463e-03,-1.306061283685266972e-03,3.664302825927734375e-02,9.970406293869018555e-01,-2.007013885304331779e-03,-7.685084640979766846e-02,-2.832601312547922134e-03,9.980213642120361328e-01,-6.281323730945587158e-02,7.682485878467559814e-02,6.284504383802413940e-02,9.950618743896484375e-01
-1.371179241687059402e-03,-1.318023772910237312e-03,3.683228045701980591e-02,9.970055222511291504e-01,-2.020198386162519455e-03,-7.730387896299362183e-02,-2.861202461645007133e-03,9.980106353759765625e-01,-6.298267096281051636e-02,7.727733254432678223e-02,6.301525235176086426e-02,9.950160384178161621e-01
-1.385924872010946274e-03,-1.330018509179353714e-03,3.702151775360107422e-02,9.969702959060668945e-01,-2.033310709521174431e-03,-7.775758206844329834e-02,-2.889923984184861183e-03,9.980000257492065430e-01,-6.315014511346817017e-02,7.773046940565109253e-02,6.318352371454238892e-02,9.949700832366943359e-01
-1.400756882503628731e-03,-1.342044794000685215e-03,3.721074759960174561e-02,9.969347119331359863e-01,-2.046348992735147476e-03,-7.821197807788848877e-02,-2.918766112998127937e-03,9.979893565177917480e-01,-6.331568211317062378e-02,7.818429172039031982e-02,6.334987282752990723e-02,9.949238896369934082e-01
-1.415675040334463120e-03,-1.354102045297622681e-03,3.739996626973152161e-02,9.968988299369812012e-01,-2.059311373159289360e-03,-7.866702973842620850e-02,-2.947726286947727203e-03,9.979788661003112793e-01,-6.347927451133728027e-02,7.863876223564147949e-02,6.351429969072341919e-02,9.948775768280029297e-01
-1.430680043995380402e-03,-1.366190612316131592e-03,3.758918121457099915e-02,9.968627691268920898e-01,-2.072196686640381813e-03,-7.912277430295944214e-02,-2.976805903017520905e-03,9.979686141014099121e-01,-6.364091485738754272e-02,7.909391820430755615e-02,6.367678940296173096e-02,9.948310256004333496e-01
-1.445772009901702404e-03,-1.378309680148959160e-03,3.777838125824928284e-02,9.968264698982238770e-01,-2.085002604871988297e-03,-7.957920432090759277e-02,-3.006002865731716156e-03,9.979583024978637695e-01,-6.380061805248260498e-02,7.954975217580795288e-02,6.383734196424484253e-02,9.947844743728637695e-01
-1.460950821638107300e-03,-1.390458899550139904e-03,3.796757385134696960e-02,9.967897534370422363e-01,-2.097728429362177849e-03,-8.003631234169006348e-02,-3.035317640751600266e-03,9.979481101036071777e-01,-6.395836919546127319e-02,8.000624924898147583e-02,6.399597227573394775e-02,9.947375655174255371e-01
-1.476216712035238743e-03,-1.402638037689030170e-03,3.815676644444465637e-02,9.967528581619262695e-01,-2.110371831804513931e-03,-8.049409836530685425e-02,-3.064748831093311310e-03,9.979380965232849121e-01,-6.411417573690414429e-02,8.046343922615051270e-02,6.415267288684844971e-02,9.946906566619873047e-01
-1.491568982601165771e-03,-1.414846279658377171e-03,3.834593668580055237e-02,9.967157244682312012e-01,-2.122930949553847313e-03,-8.095256239175796509e-02,-3.094295039772987366e-03,9.979280829429626465e-01,-6.426803767681121826e-02,8.092126995325088501e-02,6.430743634700775146e-02,9.946434497833251953e-01
-1.507009379565715790e-03,-1.427083741873502731e-03,3.853510320186614990e-02,9.966783523559570312e-01,-2.135405084118247032e-03,-8.141170442104339600e-02,-3.123957198113203049e-03,9.979181885719299316e-01,-6.441994756460189819e-02,8.137977868318557739e-02,6.446028500795364380e-02,9.945960640907287598e-01
-1.522536738775670528e-03,-1.439350075088441372e-03,3.872426599264144897e-02,9.966406822204589844e-01,-2.147792140021920204e-03,-8.187153190374374390e-02,-3.153733676299452782e-03,9.979085326194763184e-01,-6.456992030143737793e-02,8.183897286653518677e-02,6.461118906736373901e-02,9.945485591888427734e-01
-1.538151875138282776e-03,-1.451644697226583958e-03,3.891341388225555420e-02,9.966026544570922852e-01,-2.160090254619717598e-03,-8.233202993869781494e-02,-3.183624241501092911e-03,9.978988766670227051e-01,-6.471795588731765747e-02,8.229883015155792236e-02,6.476017832756042480e-02,9.945009350776672363e-01
-1.553854439407587051e-03,-1.463967142626643181e-03,3.910255804657936096e-02,9.965643882751464844e-01,-2.172298030927777290e-03,-8.279321342706680298e-02,-3.213627729564905167e-03,9.978892803192138672e-01,-6.486403942108154297e-02,8.275935053825378418e-02,6.490723043680191040e-02,9.944530725479125977e-01
-1.569644664414227009e-03,-1.476317294873297215e-03,3.929168730974197388e-02,9.965259432792663574e-01,-2.184413839131593704e-03,-8.325506001710891724e-02,-3.243742976337671280e-03,9.978798627853393555e-01,-6.500817835330963135e-02,8.322055637836456299e-02,6.505236774682998657e-02,9.944050908088684082e-01
-1.585522899404168129e-03,-1.488694571889936924e-03,3.948080912232398987e-02,9.964871406555175781e-01,-2.196436515077948570e-03,-8.371759951114654541e-02,-3.273970447480678558e-03,9.978705048561096191e-01,-6.515037268400192261e-02,8.368241786956787109e-02,6.519557535648345947e-02,9.943568706512451172e-01
-1.601489377208054066e-03,-1.501098857261240482e-03,3.966992348432540894e-02,9.964480400085449219e-01,-2.208364196121692657e-03,-8.418081700801849365e-02,-3.304308746010065079e-03,9.978612661361694336e-01,-6.529062986373901367e-02,8.414494246244430542e-02,6.533686816692352295e-02,9.943085908889770508e-01
-1.617543981410562992e-03,-1.513529685325920582e-03,3.985902667045593262e-02,9.964087605476379395e-01,-2.220194786787033081e-03,-8.464469760656356812e-02,-3.334757173433899879e-03,9.978521466255187988e-01,-6.542895734310150146e-02,8.460815250873565674e-02,6.547623127698898315e-02,9.942600131034851074e-01
-1.633686479181051254e-03,-1.525986474007368088e-03,4.004811495542526245e-02,9.963691830635070801e-01,-2.231927355751395226e-03,-8.510924875736236572e-02,-3.365314565598964691e-03,9.978432655334472656e-01,-6.556533277034759521e-02,8.507201075553894043e-02,6.561367213726043701e-02,9.942113757133483887e-01
-1.649917685426771641e-03,-1.538469106890261173e-03,4.023720696568489075e-02,9.963293075561523438e-01,-2.243560040369629860e-03,-8.557449281215667725e-02,-3.395980922505259514e-03,9.978343248367309570e-01,-6.569977849721908569e-02,8.553654700517654419e-02,6.574920564889907837e-02,9.941624999046325684e-01
-1.666237483732402325e-03,-1.550977118313312531e-03,4.042628034949302673e-02,9.962890744209289551e-01,-2.255091443657875061e-03,-8.604040741920471191e-02,-3.426755545660853386e-03,9.978255033493041992e-01,-6.583229452371597290e-02,8.600173890590667725e-02,6.588280200958251953e-02,9.941134452819824219e-01
-1.682645990513265133e-03,-1.563510275445878506e-03,4.061534628272056580e-02,9.962486624717712402e-01,-2.266519935801625252e-03,-8.650699257850646973e-02,-3.457637270912528038e-03,9.978167414665222168e-01,-6.596286594867706299e-02,8.646761626005172729e-02,6.601449847221374512e-02,9.940642714500427246e-01
-1.699143205769360065e-03,-1.576068112626671791e-03,4.080440849065780640e-02,9.962079524993896484e-01,-2.277843886986374855e-03,-8.697425574064254761e-02,-3.488625632598996162e-03,9.978082180023193359e-01,-6.609150767326354980e-02,8.693415671586990356e-02,6.614427268505096436e-02,9.940149188041687012e-01
-1.715729013085365295e-03,-1.588649814948439598e-03,4.099345207214355469e-02,9.961670041084289551e-01,-2.289061900228261948e-03,-8.744216710329055786e-02,-3.519718768075108528e-03,9.977998137474060059e-01,-6.621821969747543335e-02,8.740133047103881836e-02,6.627213954925537109e-02,9.939653873443603516e-01
-1.732404227368533611e-03,-1.601255964487791061e-03,4.118248820304870605e-02,9.961257576942443848e-01,-2.300172345712780952e-03,-8.791077136993408203e-02,-3.550917375832796097e-03,9.977914690971374512e-01,-6.634301692247390747e-02,8.786919713020324707e-02,6.639809161424636841e-02,9.939156174659729004e-01
-1.749168732203543186e-03,-1.613885397091507912e-03,4.137152060866355896e-02,9.960841536521911621e-01,-2.311173127964138985e-03,-8.838004618883132935e-02,-3.582220058888196945e-03,9.977832436561584473e-01,-6.646586209535598755e-02,8.833771198987960815e-02,6.652214378118515015e-02,9.938657879829406738e-01
-1.766022411175072193e-03,-1.626538345590233803e-03,4.156054183840751648e-02,9.960423707962036133e-01,-2.322064246982336044e-03,-8.884999155998229980e-02,-3.613626118749380112e-03,9.977750778198242188e-01,-6.658679246902465820e-02,8.880689740180969238e-02,6.664428859949111938e-02,9.938156604766845703e-01
-1.782965613529086113e-03,-1.639213878661394119e-03,4.174955189228057861e-02,9.960002303123474121e-01,-2.332842675969004631e-03,-8.932059258222579956e-02,-3.645134856924414635e-03,9.977670907974243164e-01,-6.670580059289932251e-02,8.927674591541290283e-02,6.676452606916427612e-02,9.937654733657836914e-01
-1.799997990019619465e-03,-1.651911647059023380e-03,4.193855077028274536e-02,9.959578514099121094e-01,-2.343507250770926476e-03,-8.979187160730361938e-02,-3.676744643598794937e-03,9.977591633796691895e-01,-6.682288646697998047e-02,8.974724262952804565e-02,6.688286364078521729e-02,9.937151074409484863e-01
-1.817120355553925037e-03,-1.664631883613765240e-03,4.212754219770431519e-02,9.959150552749633789e-01,-2.354057040065526962e-03,-9.026380628347396851e-02,-3.708455711603164673e-03,9.977514743804931641e-01,-6.693805009126663208e-02,9.021839499473571777e-02,6.699929386377334595e-02,9.936645030975341797e-01
-1.834332477301359177e-03,-1.677373540587723255e-03,4.231652617454528809e-02,9.958721399307250977e-01,-2.364489948377013206e-03,-9.073642641305923462e-02,-3.740267129614949226e-03,9.977437853813171387e-01,-6.705130636692047119e-02,9.069021046161651611e-02,6.711383908987045288e-02,9.936137199401855469e-01
-1.851634704507887363e-03,-1.690136850811541080e-03,4.250549897551536560e-02,9.958288669586181641e-01,-2.374804345890879631e-03,-9.120969474315643311e-02,-3.772177267819643021e-03,9.977363348007202148e-01,-6.716264039278030396e-02,9.116268903017044067e-02,6.722649931907653809e-02,9.935628771781921387e-01
-1.869026804342865944e-03,-1.702920999377965927e-03,4.269446060061454773e-02,9.957852959632873535e-01,-2.384999068453907967e-03,-9.168364852666854858e-02,-3.804186359047889709e-03,9.977288842201232910e-01,-6.727207452058792114e-02,9.163582324981689453e-02,6.733725219964981079e-02,9.935117363929748535e-01
-1.886509009636938572e-03,-1.715725637041032314e-03,4.288341104984283447e-02,9.957414865493774414e-01,-2.395072253420948982e-03,-9.215822815895080566e-02,-3.836292540654540062e-03,9.977215528488159180e-01,-6.737958639860153198e-02,9.210959821939468384e-02,6.744612008333206177e-02,9.934604763984680176e-01
-1.904081902466714382e-03,-1.728550763800740242e-03,4.307235777378082275e-02,9.956973195075988770e-01,-2.405023435130715370e-03,-9.263350069522857666e-02,-3.868495812639594078e-03,9.977144002914428711e-01,-6.748519837856292725e-02,9.258403629064559937e-02,6.755311787128448486e-02,9.934090971946716309e-01
-1.921745017170906067e-03,-1.741395797580480576e-03,4.326128959655761719e-02,9.956529140472412109e-01,-2.414850052446126938e-03,-9.310940653085708618e-02,-3.900795010849833488e-03,9.977073669433593750e-01,-6.758891791105270386e-02,9.305912256240844727e-02,6.765821576118469238e-02,9.933574795722961426e-01
-1.939498702995479107e-03,-1.754260389134287834e-03,4.345021396875381470e-02,9.956082105636596680e-01,-2.424550941213965416e-03,-9.358599781990051270e-02,-3.933189436793327332e-03,9.977004528045654297e-01,-6.769072264432907104e-02,9.353485703468322754e-02,6.776144355535507202e-02,9.933056235313415527e-01
-1.957342959940433502e-03,-1.767143839970231056e-03,4.363912716507911682e-02,9.955631494522094727e-01,-2.434124704450368881e-03,-9.406322240829467773e-02,-3.965677693486213684e-03,9.976936578750610352e-01,-6.779063493013381958e-02,9.401124715805053711e-02,6.786279380321502686e-02,9.932537078857421875e-01
-1.975278370082378387e-03,-1.780046266503632069e-03,4.382802918553352356e-02,9.955178499221801758e-01,-2.443569945171475410e-03,-9.454113245010375977e-02,-3.998259548097848892e-03,9.976869821548461914e-01,-6.788864731788635254e-02,9.448827803134918213e-02,6.796226650476455688e-02,9.932014942169189453e-01
-1.993304584175348282e-03,-1.792967319488525391e-03,4.401692375540733337e-02,9.954722523689270020e-01,-2.452885033562779427e-03,-9.501966834068298340e-02,-4.030934534966945648e-03,9.976803660392761230e-01,-6.798478215932846069e-02,9.496597200632095337e-02,6.805987656116485596e-02,9.931492209434509277e-01
-2.011422533541917801e-03,-1.805906649678945541e-03,4.420577362179756165e-02,9.954264760017395020e-01,-2.462072763592004776e-03,-9.549883008003234863e-02,-4.063702654093503952e-03,9.976716041564941406e-01,-6.807892024517059326e-02,9.544409811496734619e-02,6.815563887357711792e-02,9.930987954139709473e-01
-2.029631286859512329e-03,-1.818863442167639732e-03,4.439464583992958069e-02,9.953803420066833496e-01,-2.471124054864048958e-03,-9.597868472337722778e-02,-4.096559714525938034e-03,9.976651668548583984e-01,-6.817126274108886719e-02,9.592305868864059448e-02,6.824952363967895508e-02,9.930462241172790527e-01
-2.047930844128131866e-03,-1.831837464123964310e-03,4.458350688219070435e-02,9.953339099884033203e-01,-2.480041468515992165e-03,-9.645918011665344238e-02,-4.129506181925535202e-03,9.976588487625122070e-01,-6.826174259185791016e-02,9.640265256166458130e-02,6.834154576063156128e-02,9.929934144020080566e-01
-2.066322369500994682e-03,-1.844828715547919273e-03,4.477236047387123108e-02,9.952871203422546387e-01,-2.488823374733328819e-03,-9.694033116102218628e-02,-4.162542987614870071e-03,9.976526498794555664e-01,-6.835032999515533447e-02,9.688290208578109741e-02,6.843171268701553345e-02,9.929404854774475098e-01
-2.084805397316813469e-03,-1.857836730778217316e-03,4.496120288968086243e-02,9.952400326728820801e-01,-2.497469307854771614e-03,-9.742213040590286255e-02,-4.195667337626218796e-03,9.976465702056884766e-01,-6.843704730272293091e-02,9.736377745866775513e-02,6.852003931999206543e-02,9.928873181343078613e-01
-2.103379927575588226e-03,-1.870860927738249302e-03,4.515003785490989685e-02,9.951927065849304199e-01,-2.505976939573884010e-03,-9.790457785129547119e-02,-4.228878766298294067e-03,9.976406097412109375e-01,-6.852191686630249023e-02,9.784530848264694214e-02,6.860651820898056030e-02,9.928340911865234375e-01
-2.122046658769249916e-03,-1.883901306428015232e-03,4.533886164426803589e-02,9.951449632644653320e-01,-2.514344640076160431e-03,-9.838766604661941528e-02,-4.262177739292383194e-03,9.976347684860229492e-01,-6.860489398241043091e-02,9.832745790481567383e-02,6.869114935398101807e-02,9.927805662155151367e-01
-2.140804426744580269e-03,-1.896956819109618664e-03,4.552766680717468262e-02,9.950971007347106934e-01,-2.522572176530957222e-03,-9.887139499187469482e-02,-4.295560065656900406e-03,9.976290464401245117e-01,-6.868601590394973755e-02,9.881024062633514404e-02,6.877395510673522949e-02,9.927268624305725098e-01
-2.159654861316084862e-03,-1.910027815029025078e-03,4.571647197008132935e-02,9.950487613677978516e-01,-2.530656754970550537e-03,-9.935576468706130981e-02,-4.329029005020856857e-03,9.976233839988708496e-01,-6.876528263092041016e-02,9.929367154836654663e-02,6.885492056608200073e-02,9.926730394363403320e-01
-2.178597496822476387e-03,-1.923113944940268993e-03,4.590526595711708069e-02,9.950002431869506836e-01,-2.538598608225584030e-03,-9.984078258275985718e-02,-4.362581297755241394e-03,9.976179599761962891e-01,-6.884270161390304565e-02,9.977772086858749390e-02,6.893406063318252563e-02,9.926190376281738281e-01
-2.197632566094398499e-03,-1.936214510351419449e-03,4.609404504299163818e-02,9.949513673782348633e-01,-2.546395175158977509e-03,-1.003264263272285461e-01,-4.396215546876192093e-03,9.976125955581665039e-01,-6.891827285289764404e-02,1.002624109387397766e-01,6.901138275861740112e-02,9.925647974014282227e-01
-2.216760069131851196e-03,-1.949329162016510963e-03,4.628281667828559875e-02,9.949021339416503906e-01,-2.554045524448156357e-03,-1.008127108216285706e-01,-4.429932683706283569e-03,9.976073503494262695e-01,-6.899199634790420532e-02,1.007477194070816040e-01,6.908687949180603027e-02,9.925104379653930664e-01
-2.235979307442903519e-03,-1.962457317858934402e-03,4.647157341241836548e-02,9.948526620864868164e-01,-2.561548259109258652e-03,-1.012996360659599304e-01,-4.463729448616504669e-03,9.976022243499755859e-01,-6.906386464834213257e-02,1.012336537241935730e-01,6.916055083274841309e-02,9.924558401107788086e-01
-2.255291910842061043e-03,-1.975599443539977074e-03,4.666031897068023682e-02,9.948029518127441406e-01,-2.568902680650353432e-03,-1.017871722579002380e-01,-4.497606772929430008e-03,9.975972175598144531e-01,-6.913392245769500732e-02,1.017202138900756836e-01,6.923242658376693726e-02,9.924010634422302246e-01
-2.274697413668036461e-03,-1.988754607737064362e-03,4.684906080365180969e-02,9.947528243064880371e-01,-2.576107159256935120e-03,-1.022753566503524780e-01,-4.531563725322484970e-03,9.975922703742980957e-01,-6.920213997364044189e-02,1.022073999047279358e-01,6.930248439311981201e-02,9.923461079597473145e-01
-2.294195815920829773e-03,-2.001922577619552612e-03,4.703779146075248718e-02,9.947023987770080566e-01,-2.583160297945141792e-03,-1.027641668915748596e-01,-4.565597977489233017e-03,9.975875020027160645e-01,-6.926853954792022705e-02,1.026951968669891357e-01,6.937076151371002197e-02,9.922910332679748535e-01
-2.313787117600440979e-03,-2.015102887526154518e-03,4.722650721669197083e-02,9.946516752243041992e-01,-2.590060466900467873e-03,-1.032535955309867859e-01,-4.599709063768386841e-03,9.975828528404235840e-01,-6.933310627937316895e-02,1.031836122274398804e-01,6.943723559379577637e-02,9.922356605529785156e-01
-2.333471318706870079e-03,-2.028295071795582771e-03,4.741521552205085754e-02,9.946006536483764648e-01,-2.596807898953557014e-03,-1.037436574697494507e-01,-4.633897915482521057e-03,9.975783824920654297e-01,-6.939587742090225220e-02,1.036726534366607666e-01,6.950191408395767212e-02,9.921801090240478516e-01
-2.353249117732048035e-03,-2.041499596089124680e-03,4.760391637682914734e-02,9.945492744445800781e-01,-2.603400498628616333e-03,-1.042343378067016602e-01,-4.668161273002624512e-03,9.975739717483520508e-01,-6.945682317018508911e-02,1.041622981429100037e-01,6.956481188535690308e-02,9.921244382858276367e-01
-2.373120514675974846e-03,-2.054715296253561974e-03,4.779260233044624329e-02,9.944977760314941406e-01,-2.609836636111140251e-03,-1.047256439924240112e-01,-4.702499136328697205e-03,9.975696802139282227e-01,-6.951595842838287354e-02,1.046525686979293823e-01,6.962593644857406616e-02,9.920685887336730957e-01
-2.393084811046719551e-03,-2.067942172288894653e-03,4.798128083348274231e-02,9.944458007812500000e-01,-2.616115845739841461e-03,-1.052175536751747131e-01,-4.736910574138164520e-03,9.975655078887939453e-01,-6.957331299781799316e-02,1.051434352993965149e-01,6.968529522418975830e-02,9.920125007629394531e-01
-2.413142938166856766e-03,-2.081179060041904449e-03,4.816994443535804749e-02,9.943935275077819824e-01,-2.622236730530858040e-03,-1.057100892066955566e-01,-4.771393258124589920e-03,9.975614547729492188e-01,-6.962885707616806030e-02,1.056349128484725952e-01,6.974286586046218872e-02,9.919562935829162598e-01
-2.433294896036386490e-03,-2.094426890835165977e-03,4.835860058665275574e-02,9.943408966064453125e-01,-2.628198591992259026e-03,-1.062032356858253479e-01,-4.805948119610548019e-03,9.975574612617492676e-01,-6.968262046575546265e-02,1.061269938945770264e-01,6.979870051145553589e-02,9.918997883796691895e-01
-2.453540917485952377e-03,-2.107684966176748276e-03,4.854724556207656860e-02,9.942880272865295410e-01,-2.634000033140182495e-03,-1.066969931125640869e-01,-4.840574692934751511e-03,9.975537061691284180e-01,-6.973459571599960327e-02,1.066196784377098083e-01,6.985275447368621826e-02,9.918431639671325684e-01
-2.473880536854267120e-03,-2.120952587574720383e-03,4.873587563633918762e-02,9.942348599433898926e-01,-2.639639656990766525e-03,-1.071913614869117737e-01,-4.875270184129476547e-03,9.975500106811523438e-01,-6.978479027748107910e-02,1.071129739284515381e-01,6.990507245063781738e-02,9.917863011360168457e-01
-2.494314685463905334e-03,-2.134229522198438644e-03,4.892449826002120972e-02,9.941813349723815918e-01,-2.645116765052080154e-03,-1.076863333582878113e-01,-4.910033196210861206e-03,9.975464344024658203e-01,-6.983322650194168091e-02,1.076068729162216187e-01,6.995565444231033325e-02,9.917293190956115723e-01
-2.514842199161648750e-03,-2.147515071555972099e-03,4.911310598254203796e-02,9.941274523735046387e-01,-2.650430426001548767e-03,-1.081819012761116028e-01,-4.944864194840192795e-03,9.975429773330688477e-01,-6.987989693880081177e-02,1.081013455986976624e-01,7.000448554754257202e-02,9.916719794273376465e-01
-2.535464707762002945e-03,-2.160810166969895363e-03,4.930170997977256775e-02,9.940732717514038086e-01,-2.655579242855310440e-03,-1.086780801415443420e-01,-4.979762714356184006e-03,9.975396394729614258e-01,-6.992478668689727783e-02,1.085964143276214600e-01,7.005158811807632446e-02,9.916146397590637207e-01
-2.556181745603680611e-03,-2.174112712964415550e-03,4.949030280113220215e-02,9.940188527107238770e-01,-2.660562517121434212e-03,-1.091748550534248352e-01,-5.014727823436260223e-03,9.975364208221435547e-01,-6.996794790029525757e-02,1.090920940041542053e-01,7.009696960449218750e-02,9.915570020675659180e-01
-2.576993079856038094e-03,-2.187424106523394585e-03,4.967888072133064270e-02,9.939640164375305176e-01,-2.665379317477345467e-03,-1.096722334623336792e-01,-5.049756262451410294e-03,9.975332617759704590e-01,-7.000935077667236328e-02,1.095883399248123169e-01,7.014063000679016113e-02,9.914992451667785645e-01
-2.597899176180362701e-03,-2.200742950662970543e-03,4.986745119094848633e-02,9.939089417457580566e-01,-2.670028479769825935e-03,-1.101702004671096802e-01,-5.084848962724208832e-03,9.975303411483764648e-01,-7.004901766777038574e-02,1.100852042436599731e-01,7.018257677555084229e-02,9.914411306381225586e-01
-2.618899336084723473e-03,-2.214068779721856117e-03,5.005600675940513611e-02,9.938535094261169434e-01,-2.674508839845657349e-03,-1.106687560677528381e-01,-5.120003595948219299e-03,9.975274205207824707e-01,-7.008694857358932495e-02,1.105826199054718018e-01,7.022282481193542480e-02,9.913830161094665527e-01
-2.639995422214269638e-03,-2.227402059361338615e-03,5.024454742670059204e-02,9.937977790832519531e-01,-2.678819932043552399e-03,-1.111679077148437500e-01,-5.155221093446016312e-03,9.975247383117675781e-01,-7.012314349412918091e-02,1.110806316137313843e-01,7.026137411594390869e-02,9.913246035575866699e-01
-2.661186037585139275e-03,-2.240742323920130730e-03,5.043308436870574951e-02,9.937416315078735352e-01,-2.682960592210292816e-03,-1.116676479578018188e-01,-5.190499126911163330e-03,9.975220561027526855e-01,-7.015762478113174438e-02,1.115792244672775269e-01,7.029823213815689087e-02,9.912659525871276855e-01
-2.682472113519906998e-03,-2.254088642075657845e-03,5.062160640954971313e-02,9.936852455139160156e-01,-2.686929656192660332e-03,-1.121679693460464478e-01,-5.225836765021085739e-03,9.975195527076721191e-01,-7.019039243459701538e-02,1.120783910155296326e-01,7.033339887857437134e-02,9.912071228027343750e-01
-2.703852485865354538e-03,-2.267440780997276306e-03,5.081012099981307983e-02,9.936286211013793945e-01,-2.690726891160011292e-03,-1.126688569784164429e-01,-5.261233076453208923e-03,9.975171089172363281e-01,-7.022146135568618774e-02,1.125781163573265076e-01,7.036689668893814087e-02,9.911481738090515137e-01
-2.725329017266631126e-03,-2.280799206346273422e-03,5.099861696362495422e-02,9.935715794563293457e-01,-2.694350900128483772e-03,-1.131703332066535950e-01,-5.296687595546245575e-03,9.975147843360900879e-01,-7.025081664323806763e-02,1.130784377455711365e-01,7.039871811866760254e-02,9.910889267921447754e-01
-2.746900776401162148e-03,-2.294162753969430923e-03,5.118710547685623169e-02,9.935141205787658691e-01,-2.697800751775503159e-03,-1.136723980307579041e-01,-5.332199390977621078e-03,9.975126981735229492e-01,-7.027848064899444580e-02,1.135793253779411316e-01,7.042887061834335327e-02,9.910295605659484863e-01
-2.768567996099591255e-03,-2.307531423866748810e-03,5.137558653950691223e-02,9.934564232826232910e-01,-2.701076213270425797e-03,-1.141750216484069824e-01,-5.367767065763473511e-03,9.975106120109558105e-01,-7.030446082353591919e-02,1.140807643532752991e-01,7.045737653970718384e-02,9.909698963165283203e-01
-2.790331142023205757e-03,-2.320904983207583427e-03,5.156405642628669739e-02,9.933984279632568359e-01,-2.704175887629389763e-03,-1.146782264113426208e-01,-5.403389222919940948e-03,9.975086450576782227e-01,-7.032875716686248779e-02,1.145827695727348328e-01,7.048422098159790039e-02,9.909101128578186035e-01
-2.812189282849431038e-03,-2.334282966330647469e-03,5.175250768661499023e-02,9.933400154113769531e-01,-2.707099309191107750e-03,-1.151819676160812378e-01,-5.439064465463161469e-03,9.975068569183349609e-01,-7.035138458013534546e-02,1.150853410363197327e-01,7.050944119691848755e-02,9.908500909805297852e-01
-2.834143815562129021e-03,-2.347664907574653625e-03,5.194095149636268616e-02,9.932814836502075195e-01,-2.709845546633005142e-03,-1.156863048672676086e-01,-5.474794190376996994e-03,9.975050687789916992e-01,-7.037234306335449219e-02,1.155884563922882080e-01,7.053301483392715454e-02,9.907898306846618652e-01
-2.856194507330656052e-03,-2.361051272600889206e-03,5.212938040494918823e-02,9.932224154472351074e-01,-2.712413668632507324e-03,-1.161912009119987488e-01,-5.510574672371149063e-03,9.975034594535827637e-01,-7.039165496826171875e-02,1.160921454429626465e-01,7.055497169494628906e-02,9.907293915748596191e-01
-2.878341125324368477e-03,-2.374440431594848633e-03,5.231780558824539185e-02,9.931630492210388184e-01,-2.714803675189614296e-03,-1.166966482996940613e-01,-5.546405911445617676e-03,9.975019693374633789e-01,-7.040930539369583130e-02,1.165963783860206604e-01,7.057531923055648804e-02,9.906687736511230469e-01
-2.900583902373909950e-03,-2.387833315879106522e-03,5.250621587038040161e-02,9.931033849716186523e-01,-2.717013470828533173e-03,-1.172026470303535461e-01,-5.582287441939115524e-03,9.975005984306335449e-01,-7.042532414197921753e-02,1.171011626720428467e-01,7.059404253959655762e-02,9.906078577041625977e-01
-2.922922838479280472e-03,-2.401228761300444603e-03,5.269461497664451599e-02,9.930433630943298340e-01,-2.719043754041194916e-03,-1.177091971039772034e-01,-5.618217401206493378e-03,9.974992871284484863e-01,-7.043970376253128052e-02,1.176064759492874146e-01,7.061117142438888550e-02,9.905468225479125977e-01
-2.945357933640480042e-03,-2.414627000689506531e-03,5.288299545645713806e-02,9.929830431938171387e-01,-2.720893127843737602e-03,-1.182163059711456299e-01,-5.654195323586463928e-03,9.974980950355529785e-01,-7.045246660709381104e-02,1.181123480200767517e-01,7.062669843435287476e-02,9.904854893684387207e-01
-2.967889886349439621e-03,-2.428027568385004997e-03,5.307137221097946167e-02,9.929224848747253418e-01,-2.722560660913586617e-03,-1.187239587306976318e-01,-5.690220277756452560e-03,9.974971413612365723e-01,-7.046359777450561523e-02,1.186187565326690674e-01,7.064064592123031616e-02,9.904240369796752930e-01
-2.990518696606159210e-03,-2.441429765895009041e-03,5.325973778963088989e-02,9.928615093231201172e-01,-2.724046818912029266e-03,-1.192321479320526123e-01,-5.726290866732597351e-03,9.974961280822753906e-01,-7.047312706708908081e-02,1.191257014870643616e-01,7.065300643444061279e-02,9.903623461723327637e-01
-3.013244131579995155e-03,-2.454834291711449623e-03,5.344808474183082581e-02,9.928001761436462402e-01,-2.725349506363272667e-03,-1.197408884763717651e-01,-5.762406159192323685e-03,9.974952936172485352e-01,-7.048104703426361084e-02,1.196331828832626343e-01,7.066380232572555542e-02,9.903004169464111328e-01
-3.036065725609660149e-03,-2.468239516019821167e-03,5.363642424345016479e-02,9.927384853363037109e-01,-2.726468956097960472e-03,-1.202501356601715088e-01,-5.798564292490482330e-03,9.974945783615112305e-01,-7.048738002777099609e-02,1.201411783695220947e-01,7.067304104566574097e-02,9.902382493019104004e-01
-3.058984642848372459e-03,-2.481645904481410980e-03,5.382475629448890686e-02,9.926764369010925293e-01,-2.727404702454805374e-03,-1.207599416375160217e-01,-5.834765266627073288e-03,9.974939227104187012e-01,-7.049212604761123657e-02,1.206497028470039368e-01,7.068073004484176636e-02,9.901759028434753418e-01
-3.082000883296132088e-03,-2.495053457096219063e-03,5.401306971907615662e-02,9.926141500473022461e-01,-2.728155581280589104e-03,-1.212702691555023193e-01,-5.871009081602096558e-03,9.974934458732604980e-01,-7.049529254436492920e-02,1.211587563157081604e-01,7.068686932325363159e-02,9.901133179664611816e-01
-3.105113748461008072e-03,-2.508461009711027145e-03,5.420137196779251099e-02,9.925515055656433105e-01,-2.728721126914024353e-03,-1.217811331152915955e-01,-5.907292012125253677e-03,9.974930286407470703e-01,-7.049690932035446167e-02,1.216683387756347656e-01,7.069148123264312744e-02,9.900505542755126953e-01
-3.128323704004287720e-03,-2.521868562325835228e-03,5.438966304063796997e-02,9.924885034561157227e-01,-2.729101106524467468e-03,-1.222925037145614624e-01,-5.943615455180406570e-03,9.974927306175231934e-01,-7.049694657325744629e-02,1.221784204244613647e-01,7.069456577301025391e-02,9.899875521659851074e-01
-3.151631681248545647e-03,-2.535276813432574272e-03,5.457794666290283203e-02,9.924251437187194824e-01,-2.729295054450631142e-03,-1.228044033050537109e-01,-5.979976151138544083e-03,9.974925518035888672e-01,-7.049542665481567383e-02,1.226890236139297485e-01,7.069613039493560791e-02,9.899243712425231934e-01
-3.175036748871207237e-03,-2.548683900386095047e-03,5.476621538400650024e-02,9.923614263534545898e-01,-2.729301806539297104e-03,-1.233168169856071472e-01,-6.016375496983528137e-03,9.974924325942993164e-01,-7.049238681793212891e-02,1.232001408934593201e-01,7.069619745016098022e-02,9.898608326911926270e-01
-3.198539372533559799e-03,-2.562090521678328514e-03,5.495446920394897461e-02,9.922974109649658203e-01,-2.729121362790465355e-03,-1.238297522068023682e-01,-6.052810698747634888e-03,9.974923729896545410e-01,-7.048780471086502075e-02,1.237117722630500793e-01,7.069475203752517700e-02,9.897971153259277344e-01
-3.222136525437235832e-03,-2.575496677309274673e-03,5.514272674918174744e-02,9.922355413436889648e-01,-2.728750463575124741e-03,-1.243430301547050476e-01,-6.089276168495416641e-03,9.974944591522216797e-01,-7.048171013593673706e-02,1.242238208651542664e-01,7.069160789251327515e-02,9.897328615188598633e-01
-3.245833795517683029e-03,-2.588900737464427948e-03,5.533095449209213257e-02,9.921709895133972168e-01,-2.728194929659366608e-03,-1.248569488525390625e-01,-6.125780288130044937e-03,9.974947571754455566e-01,-7.047409564256668091e-02,1.247364357113838196e-01,7.068718969821929932e-02,9.896686673164367676e-01
-3.269629320129752159e-03,-2.602303400635719299e-03,5.551917478442192078e-02,9.921061992645263672e-01,-2.727451268583536148e-03,-1.253713816404342651e-01,-6.162318866699934006e-03,9.974952340126037598e-01,-7.046496868133544922e-02,1.252495497465133667e-01,7.068131119012832642e-02,9.896043539047241211e-01
-3.293522633612155914e-03,-2.615704433992505074e-03,5.570738390088081360e-02,9.920409917831420898e-01,-2.726519247516989708e-03,-1.258863061666488647e-01,-6.198889575898647308e-03,9.974957108497619629e-01,-7.045435905456542969e-02,1.257631629705429077e-01,7.067395746707916260e-02,9.895397424697875977e-01
-3.317514201626181602e-03,-2.629103139042854309e-03,5.589557811617851257e-02,9.919754266738891602e-01,-2.725398866459727287e-03,-1.264017373323440552e-01,-6.235491950064897537e-03,9.974964261054992676e-01,-7.044225931167602539e-02,1.262772530317306519e-01,7.066515833139419556e-02,9.894748926162719727e-01
-3.341603791341185570e-03,-2.642499515786767006e-03,5.608376115560531616e-02,9.919095635414123535e-01,-2.724089426919817924e-03,-1.269176602363586426e-01,-6.272123660892248154e-03,9.974971413612365723e-01,-7.042868435382843018e-02,1.267918497323989868e-01,7.065492123365402222e-02,9.894098043441772461e-01
-3.365790937095880508e-03,-2.655892865732312202e-03,5.627192929387092590e-02,9.918433427810668945e-01,-2.722590696066617966e-03,-1.274340599775314331e-01,-6.308785639703273773e-03,9.974978566169738770e-01,-7.041363418102264404e-02,1.273069232702255249e-01,7.064323872327804565e-02,9.893444776535034180e-01
-3.390076803043484688e-03,-2.669283421710133553e-03,5.646008625626564026e-02,9.917767643928527832e-01,-2.720901742577552795e-03,-1.279509514570236206e-01,-6.345476023852825165e-03,9.974988698959350586e-01,-7.039713859558105469e-02,1.278224736452102661e-01,7.063015550374984741e-02,9.892789721488952637e-01
-3.414460923522710800e-03,-2.682670718058943748e-03,5.664823204278945923e-02,9.917098879814147949e-01,-2.719023264944553375e-03,-1.284683048725128174e-01,-6.382192019373178482e-03,9.974998831748962402e-01,-7.037919014692306519e-02,1.283384710550308228e-01,7.061564922332763672e-02,9.892131686210632324e-01
-3.438943997025489807e-03,-2.696054289117455482e-03,5.683636665344238281e-02,9.916427135467529297e-01,-2.716954564675688744e-03,-1.289861351251602173e-01,-6.418935954570770264e-03,9.975010156631469727e-01,-7.035981118679046631e-02,1.288549751043319702e-01,7.059974968433380127e-02,9.891471266746520996e-01
-3.463525092229247093e-03,-2.709434134885668755e-03,5.702448636293411255e-02,9.915751218795776367e-01,-2.714695874601602554e-03,-1.295044571161270142e-01,-6.455704569816589355e-03,9.975023269653320312e-01,-7.033900916576385498e-02,1.293719410896301270e-01,7.058244943618774414e-02,9.890809059143066406e-01
-3.488204441964626312e-03,-2.722809556871652603e-03,5.721259117126464844e-02,9.915072321891784668e-01,-2.712246263399720192e-03,-1.300232261419296265e-01,-6.492496002465486526e-03,9.975035786628723145e-01,-7.031678408384323120e-02,1.298893243074417114e-01,7.056377083063125610e-02,9.890144467353820801e-01
-3.512983210384845734e-03,-2.736181253567337990e-03,5.740068480372428894e-02,9.914389848709106445e-01,-2.709605963900685310e-03,-1.305424571037292480e-01,-6.529311649501323700e-03,9.975050687789916992e-01,-7.029315084218978882e-02,1.304072141647338867e-01,7.054372131824493408e-02,9.889477491378784180e-01
-3.537860698997974396e-03,-2.749547827988862991e-03,5.758876353502273560e-02,9.913704991340637207e-01,-2.706775208935141563e-03,-1.310621649026870728e-01,-6.566149182617664337e-03,9.975065588951110840e-01,-7.026812434196472168e-02,1.309255510568618774e-01,7.052230834960937500e-02,9.888807535171508789e-01
-3.562836907804012299e-03,-2.762909978628158569e-03,5.777683481574058533e-02,9.913015365600585938e-01,-2.703753765672445297e-03,-1.315823197364807129e-01,-6.603007670491933823e-03,9.975081682205200195e-01,-7.024171203374862671e-02,1.314443349838256836e-01,7.049955427646636963e-02,9.888135194778442383e-01
-3.587911603972315788e-03,-2.776266308501362801e-03,5.796489119529724121e-02,9.912323355674743652e-01,-2.700540935620665550e-03,-1.321029067039489746e-01,-6.639885250478982925e-03,9.975098967552185059e-01,-7.021392881870269775e-02,1.319635510444641113e-01,7.047546654939651489e-02,9.887461066246032715e-01
-3.613085951656103134e-03,-2.789617516100406647e-03,5.815293639898300171e-02,9.911627769470214844e-01,-2.697138115763664246e-03,-1.326239556074142456e-01,-6.676782853901386261e-03,9.975117444992065430e-01,-7.018477469682693481e-02,1.324832439422607422e-01,7.045003026723861694e-02,9.886784553527832031e-01
-3.638359718024730682e-03,-2.802963368594646454e-03,5.834096670150756836e-02,9.910928010940551758e-01,-2.693543676286935806e-03,-1.331454515457153320e-01,-6.713697686791419983e-03,9.975135922431945801e-01,-7.015427201986312866e-02,1.330033540725708008e-01,7.042329758405685425e-02,9.886105060577392578e-01
-3.663732204586267471e-03,-2.816303167492151260e-03,5.852898582816123962e-02,9.910225272178649902e-01,-2.689759014174342155e-03,-1.336673796176910400e-01,-6.750630214810371399e-03,9.975155591964721680e-01,-7.012243568897247314e-02,1.335238963365554810e-01,7.039525359869003296e-02,9.885423183441162109e-01
-3.689204342663288116e-03,-2.829636447131633759e-03,5.871699005365371704e-02,9.909520149230957031e-01,-2.685783430933952332e-03,-1.341897398233413696e-01,-6.787578109651803970e-03,9.975176453590393066e-01,-7.008926570415496826e-02,1.340448707342147827e-01,7.036592066287994385e-02,9.884738922119140625e-01
-3.714775200933218002e-03,-2.842963207513093948e-03,5.890497937798500061e-02,9.908810257911682129e-01,-2.681617392227053642e-03,-1.347125172615051270e-01,-6.824539974331855774e-03,9.975199103355407715e-01,-7.005476951599121094e-02,1.345662623643875122e-01,7.033528387546539307e-02,9.884052276611328125e-01
-3.740446176379919052e-03,-2.856283215805888176e-03,5.909295752644538879e-02,9.908097386360168457e-01,-2.677260898053646088e-03,-1.352357417345046997e-01,-6.861517205834388733e-03,9.975221753120422363e-01,-7.001896947622299194e-02,1.350880712270736694e-01,7.030339539051055908e-02,9.883364439010620117e-01
-3.766216570511460304e-03,-2.869596472010016441e-03,5.928092077374458313e-02,9.907381534576416016e-01,-2.672714414075016975e-03,-1.357593834400177002e-01,-6.898506544530391693e-03,9.975244998931884766e-01,-6.998186558485031128e-02,1.356103122234344482e-01,7.027024775743484497e-02,9.882671833038330078e-01
-3.792086383327841759e-03,-2.882902743294835091e-03,5.946887657046318054e-02,9.906661510467529297e-01,-2.667977707460522652e-03,-1.362834572792053223e-01,-6.935507990419864655e-03,9.975269436836242676e-01,-6.994348764419555664e-02,1.361329853534698486e-01,7.023584097623825073e-02,9.881978034973144531e-01
-3.818056546151638031e-03,-2.896201563999056816e-03,5.965681374073028564e-02,9.905939698219299316e-01,-2.663051476702094078e-03,-1.368079334497451782e-01,-6.972520146518945694e-03,9.975294470787048340e-01,-6.990382820367813110e-02,1.366560459136962891e-01,7.020020484924316406e-02,9.881280660629272461e-01
-3.844125429168343544e-03,-2.909492235630750656e-03,5.984473600983619690e-02,9.905212521553039551e-01,-2.657936187461018562e-03,-1.373327672481536865e-01,-7.009541615843772888e-03,9.975321292877197266e-01,-6.986290216445922852e-02,1.371794939041137695e-01,7.016333937644958496e-02,9.880582094192504883e-01
-3.870295127853751183e-03,-2.922775689512491226e-03,6.003265082836151123e-02,9.904482364654541016e-01,-2.652631374076008797e-03,-1.378580480813980103e-01,-7.046572864055633545e-03,9.975348114967346191e-01,-6.982073187828063965e-02,1.377033740282058716e-01,7.012525200843811035e-02,9.879880547523498535e-01
-3.896564245223999023e-03,-2.936050761491060257e-03,6.022055074572563171e-02,9.903749227523803711e-01,-2.647137735038995743e-03,-1.383837312459945679e-01,-7.083611097186803818e-03,9.975376129150390625e-01,-6.977732479572296143e-02,1.382276266813278198e-01,7.008597999811172485e-02,9.879175424575805664e-01
-3.922933712601661682e-03,-2.949317218735814095e-03,6.040843576192855835e-02,9.903013110160827637e-01,-2.641455968841910362e-03,-1.389098167419433594e-01,-7.120657712221145630e-03,9.975404739379882812e-01,-6.973268091678619385e-02,1.387522965669631958e-01,7.004550844430923462e-02,9.878469705581665039e-01
-3.949402831494808197e-03,-2.962574828416109085e-03,6.059630587697029114e-02,9.902272224426269531e-01,-2.635586075484752655e-03,-1.394362747669219971e-01,-7.157708518207073212e-03,9.975433945655822754e-01,-6.968683004379272461e-02,1.392773389816284180e-01,7.000385969877243042e-02,9.877760410308837891e-01
-3.975972533226013184e-03,-2.975824056193232536e-03,6.078416481614112854e-02,9.901530146598815918e-01,-2.629528753459453583e-03,-1.399631053209304810e-01,-7.194765377789735794e-03,9.975464344024658203e-01,-6.963977217674255371e-02,1.398027688264846802e-01,6.996104866266250610e-02,9.877048134803771973e-01
-4.002642352133989334e-03,-2.989064203575253487e-03,6.097200885415077209e-02,9.900782704353332520e-01,-2.623284468427300453e-03,-1.404903382062911987e-01,-7.231825962662696838e-03,9.975495934486389160e-01,-6.959152221679687500e-02,1.403285712003707886e-01,6.991707533597946167e-02,9.876334071159362793e-01
-4.029412288218736649e-03,-3.002295037731528282e-03,6.115984171628952026e-02,9.900032281875610352e-01,-2.616853686049580574e-03,-1.410179436206817627e-01,-7.268889807164669037e-03,9.975528120994567871e-01,-6.954209506511688232e-02,1.408547461032867432e-01,6.987197697162628174e-02,9.875616431236267090e-01
-4.056283272802829742e-03,-3.015516325831413269e-03,6.134766340255737305e-02,9.899278879165649414e-01,-2.610236871987581253e-03,-1.415459066629409790e-01,-7.305955514311790466e-03,9.975560903549194336e-01,-6.949150562286376953e-02,1.413813084363937378e-01,6.982573866844177246e-02,9.874896407127380371e-01
-4.083253908902406693e-03,-3.028727602213621140e-03,6.153546273708343506e-02,9.898521900177001953e-01,-2.603434957563877106e-03,-1.420742422342300415e-01,-7.343021687120199203e-03,9.975594282150268555e-01,-6.943976134061813354e-02,1.419081985950469971e-01,6.977839022874832153e-02,9.874174594879150391e-01
-4.110325127840042114e-03,-3.041929565370082855e-03,6.172325462102890015e-02,9.897761940956115723e-01,-2.596447709947824478e-03,-1.426029652357101440e-01,-7.380088325589895248e-03,9.975628256797790527e-01,-6.938687711954116821e-02,1.424354761838912964e-01,6.972992420196533203e-02,9.873449206352233887e-01
-4.137497395277023315e-03,-3.055120818316936493e-03,6.191103160381317139e-02,9.896997809410095215e-01,-2.589276758953928947e-03,-1.431320011615753174e-01,-7.417154498398303986e-03,9.975662827491760254e-01,-6.933286786079406738e-02,1.429630964994430542e-01,6.968037784099578857e-02,9.872722029685974121e-01
-4.164770245552062988e-03,-3.068302059546113014e-03,6.209879368543624878e-02,9.896230697631835938e-01,-2.581921871751546860e-03,-1.436614096164703369e-01,-7.454218342900276184e-03,9.975699186325073242e-01,-6.927773356437683105e-02,1.434910893440246582e-01,6.962975859642028809e-02,9.871991276741027832e-01
-4.192143213003873825e-03,-3.081472124904394150e-03,6.228654086589813232e-02,9.895460009574890137e-01,-2.574384910985827446e-03,-1.441911458969116211e-01,-7.491278927773237228e-03,9.975736141204833984e-01,-6.922150403261184692e-02,1.440193951129913330e-01,6.957806646823883057e-02,9.871258735656738281e-01
-4.219617228955030441e-03,-3.094632411375641823e-03,6.247428059577941895e-02,9.894685149192810059e-01,-2.566665178164839745e-03,-1.447212398052215576e-01,-7.528336718678474426e-03,9.975771903991699219e-01,-6.916418671607971191e-02,1.445480436086654663e-01,6.952533125877380371e-02,9.870522618293762207e-01
-4.247192293405532837e-03,-3.107780823484063148e-03,6.266200542449951172e-02,9.893907904624938965e-01,-2.558764535933732986e-03,-1.452516764402389526e-01,-7.565389387309551239e-03,9.975810647010803223e-01,-6.910578906536102295e-02,1.450770646333694458e-01,6.947155296802520752e-02,9.869784712791442871e-01
-4.274868872016668320e-03,-3.120918525382876396e-03,6.284970790147781372e-02,9.893127679824829102e-01,-2.550683449953794479e-03,-1.457824409008026123e-01,-7.602436933666467667e-03,9.975849390029907227e-01,-6.904632598161697388e-02,1.456063836812973022e-01,6.941673904657363892e-02,9.869043827056884766e-01
-4.302646033465862274e-03,-3.134044818580150604e-03,6.303740292787551880e-02,9.892342686653137207e-01,-2.542422618716955185e-03,-1.463135182857513428e-01,-7.639478426426649094e-03,9.975888729095458984e-01,-6.898581236600875854e-02,1.461360305547714233e-01,6.936093419790267944e-02,9.868299961090087891e-01
-4.330524243414402008e-03,-3.147159470245242119e-03,6.322507560253143311e-02,9.891555309295654297e-01,-2.533983206376433372e-03,-1.468449532985687256e-01,-7.676511537283658981e-03,9.975928664207458496e-01,-6.892427057027816772e-02,1.466660052537918091e-01,6.930411607027053833e-02,9.867553114891052246e-01
-4.358503036201000214e-03,-3.160262014716863632e-03,6.341274082660675049e-02,9.890764355659484863e-01,-2.525365678593516350e-03,-1.473766565322875977e-01,-7.713536731898784637e-03,9.975968599319458008e-01,-6.886170059442520142e-02,1.471963077783584595e-01,6.924632191658020020e-02,9.866805076599121094e-01
-4.386583343148231506e-03,-3.173352917656302452e-03,6.360039860010147095e-02,9.889969825744628906e-01,-2.516571432352066040e-03,-1.479086875915527344e-01,-7.750551681965589523e-03,9.976010322570800781e-01,-6.879811733961105347e-02,1.477269083261489868e-01,6.918755918741226196e-02,9.866052865982055664e-01
-4.414763767272233963e-03,-3.186431247740983963e-03,6.378802657127380371e-02,9.889172315597534180e-01,-2.507601398974657059e-03,-1.484410166740417480e-01,-7.787555456161499023e-03,9.976052045822143555e-01,-6.873355805873870850e-02,1.482577770948410034e-01,6.912782788276672363e-02,9.865298271179199219e-01
-4.443046636879444122e-03,-3.199497703462839127e-03,6.397564709186553955e-02,9.888370633125305176e-01,-2.498455811291933060e-03,-1.489736586809158325e-01,-7.824549451470375061e-03,9.976094961166381836e-01,-6.866800040006637573e-02,1.487889885902404785e-01,6.906716525554656982e-02,9.864541292190551758e-01
-4.471430554986000061e-03,-3.212551120668649673e-03,6.416325271129608154e-02,9.887566566467285156e-01,-2.489136764779686928e-03,-1.495065987110137939e-01,-7.861531339585781097e-03,9.976137876510620117e-01,-6.860147416591644287e-02,1.493205130100250244e-01,6.900555640459060669e-02,9.863780736923217773e-01
-4.499915987253189087e-03,-3.225592197850346565e-03,6.435085088014602661e-02,9.886758327484130859e-01,-2.479644492268562317e-03,-1.500398069620132446e-01,-7.898500189185142517e-03,9.976181983947753906e-01,-6.853400170803070068e-02,1.498522907495498657e-01,6.894303858280181885e-02,9.863018393516540527e-01
-4.528503399342298508e-03,-3.238620702177286148e-03,6.453843414783477783e-02,9.885946512222290039e-01,-2.469980623573064804e-03,-1.505733281373977661e-01,-7.935455068945884705e-03,9.976226687431335449e-01,-6.846559792757034302e-02,1.503843814134597778e-01,6.887962669134140015e-02,9.862253069877624512e-01
-4.557191394269466400e-03,-3.251635469496250153e-03,6.472600251436233521e-02,9.885131716728210449e-01,-2.460146090015769005e-03,-1.511071175336837769e-01,-7.972395047545433044e-03,9.976270794868469238e-01,-6.839625537395477295e-02,1.509167104959487915e-01,6.881532073020935059e-02,9.861484169960021973e-01
-4.585981369018554688e-03,-3.264637198299169540e-03,6.491354852914810181e-02,9.884313344955444336e-01,-2.450141590088605881e-03,-1.516411900520324707e-01,-8.009321056306362152e-03,9.976317286491394043e-01,-6.832600384950637817e-02,1.514493525028228760e-01,6.875015050172805786e-02,9.860713481903076172e-01
-4.614873323589563370e-03,-3.277625190094113350e-03,6.510107219219207764e-02,9.883491992950439453e-01,-2.439968986436724663e-03,-1.521755158901214600e-01,-8.046228438615798950e-03,9.976363182067871094e-01,-6.825485825538635254e-02,1.519822478294372559e-01,6.868410855531692505e-02,9.859939217567443848e-01
-4.643866326659917831e-03,-3.290599910542368889e-03,6.528860330581665039e-02,9.882667064666748047e-01,-2.429629443213343620e-03,-1.527100950479507446e-01,-8.083118125796318054e-03,9.976409673690795898e-01,-6.818282604217529297e-02,1.525154262781143188e-01,6.861723214387893677e-02,9.859161972999572754e-01
-4.672961309552192688e-03,-3.303560893982648849e-03,6.547611206769943237e-02,9.881838560104370117e-01,-2.419123658910393715e-03,-1.532449722290039062e-01,-8.119988255202770233e-03,9.976456761360168457e-01,-6.810992956161499023e-02,1.530488431453704834e-01,6.854952126741409302e-02,9.858382940292358398e-01
-4.702156409621238708e-03,-3.316507441923022270e-03,6.566359102725982666e-02,9.881006479263305664e-01,-2.408453961834311485e-03,-1.537800431251525879e-01,-8.156839758157730103e-03,9.976504445075988770e-01,-6.803618371486663818e-02,1.535825133323669434e-01,6.848100572824478149e-02,9.857600331306457520e-01
-4.731455352157354355e-03,-3.329440020024776459e-03,6.585106998682022095e-02,9.880172014236450195e-01,-2.397620351985096931e-03,-1.543153822422027588e-01,-8.193670772016048431e-03,9.976552724838256836e-01,-6.796160340309143066e-02,1.541164219379425049e-01,6.841167807579040527e-02,9.856814742088317871e-01
-4.760855343192815781e-03,-3.342358628287911415e-03,6.603853404521942139e-02,9.879333376884460449e-01,-2.386625157669186592e-03,-1.548509746789932251e-01,-8.230482228100299835e-03,9.976601600646972656e-01,-6.788618862628936768e-02,1.546505689620971680e-01,6.834156066179275513e-02,9.856026172637939453e-01
-4.790355917066335678e-03,-3.355264663696289062e-03,6.622596085071563721e-02,9.878509044647216797e-01,-2.375473733991384506e-03,-1.553867012262344360e-01,-8.267265744507312775e-03,9.976639747619628906e-01,-6.780985742807388306e-02,1.551848202943801880e-01,6.827064603567123413e-02,9.855236411094665527e-01
-4.819960333406925201e-03,-3.368153935298323631e-03,6.641338765621185303e-02,9.877665042877197266e-01,-2.364159096032381058e-03,-1.559227555990219116e-01,-8.304031565785408020e-03,9.976689815521240234e-01,-6.773284822702407837e-02,1.557194441556930542e-01,6.819901615381240845e-02,9.854442477226257324e-01
-4.849666263908147812e-03,-3.381029004231095314e-03,6.660080701112747192e-02,9.876816868782043457e-01,-2.352687297388911247e-03,-1.564590185880661011e-01,-8.340774103999137878e-03,9.976739287376403809e-01,-6.765504926443099976e-02,1.562542617321014404e-01,6.812664121389389038e-02,9.853645563125610352e-01
-4.879474639892578125e-03,-3.393888473510742188e-03,6.678820401430130005e-02,9.875965118408203125e-01,-2.341059967875480652e-03,-1.569955199956893921e-01,-8.377490565180778503e-03,9.976789951324462891e-01,-6.757649779319763184e-02,1.567893475294113159e-01,6.805354356765747070e-02,9.852846264839172363e-01
-4.909384995698928833e-03,-3.406733507290482521e-03,6.697559356689453125e-02,9.875111579895019531e-01,-2.329278737306594849e-03,-1.575322300195693970e-01,-8.414182811975479126e-03,9.976840615272521973e-01,-6.749718636274337769e-02,1.573246270418167114e-01,6.797972321510314941e-02,9.852043986320495605e-01
-4.939397331327199936e-03,-3.419563174247741699e-03,6.716296076774597168e-02,9.874252080917358398e-01,-2.317344769835472107e-03,-1.580691486597061157e-01,-8.450849913060665131e-03,9.976891875267028809e-01,-6.741714477539062500e-02,1.578601300716400146e-01,6.790521740913391113e-02,9.851239323616027832e-01
-4.969511646777391434e-03,-3.432377241551876068e-03,6.735031306743621826e-02,9.873390197753906250e-01,-2.305260160937905312e-03,-1.586062312126159668e-01,-8.487487211823463440e-03,9.976943731307983398e-01,-6.733638793230056763e-02,1.583957970142364502e-01,6.783003360033035278e-02,9.850431084632873535e-01
-4.999728873372077942e-03,-3.445175942033529282e-03,6.753765046596527100e-02,9.872525334358215332e-01,-2.293026773259043694e-03,-1.591435521841049194e-01,-8.524098433554172516e-03,9.976996183395385742e-01,-6.725492328405380249e-02,1.589317172765731812e-01,6.775418668985366821e-02,9.849619865417480469e-01
-5.030048079788684845e-03,-3.457959275692701340e-03,6.772498041391372681e-02,9.871655702590942383e-01,-2.280646003782749176e-03,-1.596810668706893921e-01,-8.560681715607643127e-03,9.977049231529235840e-01,-6.717278063297271729e-02,1.594678163528442383e-01,6.767769157886505127e-02,9.848805665969848633e-01
-5.060469731688499451e-03,-3.470726311206817627e-03,6.791229546070098877e-02,9.870782494544982910e-01,-2.268119715154170990e-03,-1.602187752723693848e-01,-8.597234264016151428e-03,9.977102875709533691e-01,-6.708994507789611816e-02,1.600041091442108154e-01,6.760056316852569580e-02,9.847988486289978027e-01
-5.090995226055383682e-03,-3.483477979898452759e-03,6.809958815574645996e-02,9.869905114173889160e-01,-2.255450002849102020e-03,-1.607566475868225098e-01,-8.633756078779697418e-03,9.977157115936279297e-01,-6.700645387172698975e-02,1.605405956506729126e-01,6.752280145883560181e-02,9.847168922424316406e-01
-5.121621768921613693e-03,-3.496213117614388466e-03,6.828687340021133423e-02,9.869024753570556641e-01,-2.242638729512691498e-03,-1.612947136163711548e-01,-8.670249022543430328e-03,9.977211356163024902e-01,-6.692231446504592896e-02,1.610772609710693359e-01,6.744446605443954468e-02,9.846346378326416016e-01
-5.152343772351741791e-03,-3.508935682475566864e-03,6.847410649061203003e-02,9.868156909942626953e-01,-2.229693112894892693e-03,-1.618327200412750244e-01,-8.706710301339626312e-03,9.977259039878845215e-01,-6.683778762817382812e-02,1.616137325763702393e-01,6.736560165882110596e-02,9.845521450042724609e-01
-5.183173343539237976e-03,-3.521639620885252953e-03,6.866135448217391968e-02,9.867272973060607910e-01,-2.216605469584465027e-03,-1.623710691928863525e-01,-8.743138983845710754e-03,9.977312684059143066e-01,-6.675247848033905029e-02,1.621506810188293457e-01,6.728611141443252563e-02,9.844692945480346680e-01
-5.214105825871229172e-03,-3.534327493980526924e-03,6.884858757257461548e-02,9.866385459899902344e-01,-2.203382318839430809e-03,-1.629095673561096191e-01,-8.779535070061683655e-03,9.977366924285888672e-01,-6.666657328605651855e-02,1.626877635717391968e-01,6.720607727766036987e-02,9.843860864639282227e-01
-5.245140288025140762e-03,-3.546999068930745125e-03,6.903579831123352051e-02,9.865494370460510254e-01,-2.190025290474295616e-03,-1.634481996297836304e-01,-8.815894834697246552e-03,9.977421760559082031e-01,-6.658011674880981445e-02,1.632249951362609863e-01,6.712550669908523560e-02,9.843026399612426758e-01
-5.276274867355823517e-03,-3.559654112905263901e-03,6.922298669815063477e-02,9.864599704742431641e-01,-2.176537411287426949e-03,-1.639869660139083862e-01,-8.852219209074974060e-03,9.977476596832275391e-01,-6.649310141801834106e-02,1.637623161077499390e-01,6.704441457986831665e-02,9.842188954353332520e-01
-5.307511892169713974e-03,-3.572293324396014214e-03,6.941016763448715210e-02,9.863700866699218750e-01,-2.162919845432043076e-03,-1.645258814096450806e-01,-8.888510055840015411e-03,9.977531433105468750e-01,-6.640555709600448608e-02,1.642997860908508301e-01,6.696280837059020996e-02,9.841347932815551758e-01
-5.338851362466812134e-03,-3.584915772080421448e-03,6.959734112024307251e-02,9.862798452377319336e-01,-2.149174222722649574e-03,-1.650649309158325195e-01,-8.924764581024646759e-03,9.977586865425109863e-01,-6.631748378276824951e-02,1.648373901844024658e-01,6.688071787357330322e-02,9.840504527091979980e-01
-5.370291415601968765e-03,-3.597521921619772911e-03,6.978449225425720215e-02,9.861891269683837891e-01,-2.135303802788257599e-03,-1.656041145324707031e-01,-8.960981853306293488e-03,9.977642297744750977e-01,-6.622892618179321289e-02,1.653750538825988770e-01,6.679814308881759644e-02,9.839656949043273926e-01
-5.401853937655687332e-03,-3.610104089602828026e-03,6.997162103652954102e-02,9.860993623733520508e-01,-2.121318131685256958e-03,-1.661433279514312744e-01,-8.997166529297828674e-03,9.977697730064392090e-01,-6.613980233669281006e-02,1.659131199121475220e-01,6.671522557735443115e-02,9.838811159133911133e-01
-5.433504004031419754e-03,-3.622674848884344101e-03,7.015873491764068604e-02,9.860083460807800293e-01,-2.107206964865326881e-03,-1.666827052831649780e-01,-9.033308364450931549e-03,9.977753758430480957e-01,-6.605026125907897949e-02,1.664511114358901978e-01,6.663180142641067505e-02,9.837958812713623047e-01
-5.465256515890359879e-03,-3.635228145867586136e-03,7.034583389759063721e-02,9.859170317649841309e-01,-2.092977985739707947e-03,-1.672221869230270386e-01,-9.069412015378475189e-03,9.977810382843017578e-01,-6.596028059720993042e-02,1.669891923666000366e-01,6.654796004295349121e-02,9.837102890014648438e-01
-5.497111938893795013e-03,-3.647764911875128746e-03,7.053292542695999146e-02,9.858253598213195801e-01,-2.078634221106767654e-03,-1.677617728710174561e-01,-9.105475619435310364e-03,9.977867007255554199e-01,-6.586985290050506592e-02,1.675273925065994263e-01,6.646371632814407349e-02,9.836245179176330566e-01
-5.529070738703012466e-03,-3.660284215584397316e-03,7.071998715400695801e-02,9.857333898544311523e-01,-2.064177300781011581e-03,-1.683014333248138428e-01,-9.141500107944011688e-03,9.977923631668090820e-01,-6.577901542186737061e-02,1.680656820535659790e-01,6.637908518314361572e-02,9.835383892059326172e-01
-5.561130121350288391e-03,-3.672785591334104538e-03,7.090703397989273071e-02,9.856411218643188477e-01,-2.049610950052738190e-03,-1.688411682844161987e-01,-9.177480824291706085e-03,9.977980852127075195e-01,-6.568777561187744141e-02,1.686040163040161133e-01,6.629409641027450562e-02,9.834519624710083008e-01
-5.593293812125921249e-03,-3.685270203277468681e-03,7.109406590461730957e-02,9.855485558509826660e-01,-2.034936100244522095e-03,-1.693809926509857178e-01,-9.213422425091266632e-03,9.978037476539611816e-01,-6.559616327285766602e-02,1.691424697637557983e-01,6.620876491069793701e-02,9.833651781082153320e-01
-5.625559948384761810e-03,-3.697737352922558784e-03,7.128109037876129150e-02,9.854555726051330566e-01,-2.020156243816018105e-03,-1.699208766222000122e-01,-9.249320253729820251e-03,9.978094696998596191e-01,-6.550417840480804443e-02,1.696809977293014526e-01,6.612310558557510376e-02,9.832781553268432617e-01
-5.657928995788097382e-03,-3.710187040269374847e-03,7.146809250116348267e-02,9.853622913360595703e-01,-2.005273941904306412e-03,-1.704608350992202759e-01,-9.285176172852516174e-03,9.978152513504028320e-01,-6.541185081005096436e-02,1.702195703983306885e-01,6.603711843490600586e-02,9.831908941268920898e-01
-5.690400023013353348e-03,-3.722618566825985909e-03,7.165507227182388306e-02,9.852687120437622070e-01,-1.990291988477110863e-03,-1.710008382797241211e-01,-9.320988319814205170e-03,9.978209733963012695e-01,-6.531919538974761963e-02,1.707582175731658936e-01,6.595084816217422485e-02,9.831031560897827148e-01
-5.722974427044391632e-03,-3.735032863914966583e-03,7.184203714132308960e-02,9.851748347282409668e-01,-1.975212944671511650e-03,-1.715409010648727417e-01,-9.356756694614887238e-03,9.978267550468444824e-01,-6.522621959447860718e-02,1.712969243526458740e-01,6.586428731679916382e-02,9.830152392387390137e-01
-5.755651276558637619e-03,-3.747429698705673218e-03,7.202899456024169922e-02,9.850805401802062988e-01,-1.960040070116519928e-03,-1.720810234546661377e-01,-9.392478503286838531e-03,9.978325366973876953e-01,-6.513296812772750854e-02,1.718356609344482422e-01,6.577748805284500122e-02,9.829270839691162109e-01
-5.788431037217378616e-03,-3.759808605536818504e-03,7.221592962741851807e-02,9.849860072135925293e-01,-1.944775460287928581e-03,-1.726211756467819214e-01,-9.428155608475208282e-03,9.978383779525756836e-01,-6.503943353891372681e-02,1.723744422197341919e-01,6.569042801856994629e-02,9.828384518623352051e-01
-5.821313709020614624e-03,-3.772169584408402443e-03,7.240283489227294922e-02,9.848911762237548828e-01,-1.929422840476036072e-03,-1.731613427400588989e-01,-9.463787078857421875e-03,9.978441596031188965e-01,-6.494563817977905273e-02,1.729132533073425293e-01,6.560315936803817749e-02,9.827495813369750977e-01
-5.854298826307058334e-03,-3.784512868151068687e-03,7.258974015712738037e-02,9.847959280014038086e-01,-1.913984655402600765e-03,-1.737015545368194580e-01,-9.499371051788330078e-03,9.978500604629516602e-01,-6.485161930322647095e-02,1.734521090984344482e-01,6.551567465066909790e-02,9.826604127883911133e-01
-5.887385457754135132e-03,-3.796837525442242622e-03,7.277661561965942383e-02,9.847003817558288574e-01,-1.898464513942599297e-03,-1.742417216300964355e-01,-9.534906595945358276e-03,9.978557825088500977e-01,-6.475737690925598145e-02,1.739909350872039795e-01,6.542801856994628906e-02,9.825709462165832520e-01
-5.920576397329568863e-03,-3.809144953265786171e-03,7.296347618103027344e-02,9.846045374870300293e-01,-1.882864278741180897e-03,-1.747819781303405762e-01,-9.570396505296230316e-03,9.978617429733276367e-01,-6.466294825077056885e-02,1.745298057794570923e-01,6.534017622470855713e-02,9.824812412261962891e-01
-5.953869782388210297e-03,-3.821433987468481064e-03,7.315032929182052612e-02,9.845083951950073242e-01,-1.867187675088644028e-03,-1.753222048282623291e-01,-9.605837054550647736e-03,9.978675842285156250e-01,-6.456831842660903931e-02,1.750687062740325928e-01,6.525219976902008057e-02,9.823910593986511230e-01
-5.987266544252634048e-03,-3.833705559372901917e-03,7.333715260028839111e-02,9.844118356704711914e-01,-1.851438079029321671e-03,-1.758624315261840820e-01,-9.641229175031185150e-03,9.978733658790588379e-01,-6.447353214025497437e-02,1.756075769662857056e-01,6.516408920288085938e-02,9.823006987571716309e-01
-6.020765285938978195e-03,-3.845958737656474113e-03,7.352396845817565918e-02,9.843150377273559570e-01,-1.835618284530937672e-03,-1.764026433229446411e-01,-9.676571935415267944e-03,9.978793263435363770e-01,-6.437861174345016479e-02,1.761464625597000122e-01,6.507586687803268433e-02,9.822100400924682617e-01
-6.054367404431104660e-03,-3.858194453641772270e-03,7.371076196432113647e-02,9.842179417610168457e-01,-1.819731551222503185e-03,-1.769428700208663940e-01,-9.711863473057746887e-03,9.978852272033691406e-01,-6.428355723619461060e-02,1.766853034496307373e-01,6.498755514621734619e-02,9.821190237998962402e-01
-6.088071037083864212e-03,-3.870411310344934464e-03,7.389754056930541992e-02,9.841204881668090820e-01,-1.803781604394316673e-03,-1.774830371141433716e-01,-9.747103787958621979e-03,9.978911280632019043e-01,-6.418839842081069946e-02,1.772241443395614624e-01,6.489915400743484497e-02,9.820277690887451172e-01
-6.121878512203693390e-03,-3.882610471919178963e-03,7.408429682254791260e-02,9.840226173400878906e-01,-1.787771238014101982e-03,-1.780231893062591553e-01,-9.782294742763042450e-03,9.978970289230346680e-01,-6.409316509962081909e-02,1.777629852294921875e-01,6.481070816516876221e-02,9.819361567497253418e-01
-6.155788432806730270e-03,-3.894791239872574806e-03,7.427103817462921143e-02,9.839245676994323730e-01,-1.771704293787479401e-03,-1.785632967948913574e-01,-9.817431680858135223e-03,9.979029297828674316e-01,-6.399784982204437256e-02,1.783017367124557495e-01,6.472222506999969482e-02,9.818442463874816895e-01
-6.189789157360792160e-03,-3.906952682882547379e-03,7.445781677961349487e-02,9.838287830352783203e-01,-1.755580888129770756e-03,-1.791030913591384888e-01,-9.852566756308078766e-03,9.979075193405151367e-01,-6.390250474214553833e-02,1.788405030965805054e-01,6.463371962308883667e-02,9.817537665367126465e-01
-6.223825737833976746e-03,-3.919058945029973984e-03,7.464457303285598755e-02,9.839805364608764648e-01,-1.626387005671858788e-03,-1.782686114311218262e-01,-9.798659011721611023e-03,9.979535341262817383e-01,-6.318974494934082031e-02,1.780065596103668213e-01,6.392425298690795898e-02,9.819510579109191895e-01
-6.257584784179925919e-03,-3.930978011339902878e-03,7.483133673667907715e-02,9.842599630355834961e-01,-1.439934130758047104e-03,-1.767209768295288086e-01,-9.699997492134571075e-03,9.980191588401794434e-01,-6.215675547719001770e-02,1.764604300260543823e-01,6.289258599281311035e-02,9.822965264320373535e-01
-6.291048135608434677e-03,-3.942702896893024445e-03,7.501818984746932983e-02,9.845370054244995117e-01,-1.255117706023156643e-03,-1.751724034547805786e-01,-9.602942503988742828e-03,9.980839490890502930e-01,-6.112358346581459045e-02,1.749134957790374756e-01,6.186060234904289246e-02,9.826387166976928711e-01
-6.324215792119503021e-03,-3.954231739044189453e-03,7.520509511232376099e-02,9.848114848136901855e-01,-1.071945065632462502e-03,-1.736228764057159424e-01,-9.507489390671253204e-03,9.981475472450256348e-01,-6.009028106927871704e-02,1.733656823635101318e-01,6.082836538553237915e-02,9.829775691032409668e-01
-6.357086822390556335e-03,-3.965565934777259827e-03,7.539205998182296753e-02,9.850835800170898438e-01,-8.904236601665616035e-04,-1.720722168684005737e-01,-9.413631632924079895e-03,9.982098340988159180e-01,-5.905688181519508362e-02,1.718168109655380249e-01,5.979591608047485352e-02,9.833130836486816406e-01
-6.389669608324766159e-03,-3.976692445576190948e-03,7.557915151119232178e-02,9.853540062904357910e-01,-7.105614640749990940e-04,-1.705200672149658203e-01,-9.321363642811775208e-03,9.982716441154479980e-01,-5.802353844046592712e-02,1.702665984630584717e-01,5.876319482922554016e-02,9.836444258689880371e-01
-6.421952974051237106e-03,-3.987630363553762436e-03,7.576626539230346680e-02,9.856216311454772949e-01,-5.323640070855617523e-04,-1.689666211605072021e-01,-9.230677038431167603e-03,9.983320236206054688e-01,-5.699014663696289062e-02,1.687151640653610229e-01,5.773038789629936218e-02,9.839728474617004395e-01
-6.453941576182842255e-03,-3.998370841145515442e-03,7.595343887805938721e-02,9.858870506286621094e-01,-3.558388270903378725e-04,-1.674116253852844238e-01,-9.141566231846809387e-03,9.983913302421569824e-01,-5.595680326223373413e-02,1.671622693538665771e-01,5.669747665524482727e-02,9.842978715896606445e-01
-6.485632155090570450e-03,-4.008914344012737274e-03,7.614065706729888916e-02,9.861502051353454590e-01,-1.809996319934725761e-04,-1.658550053834915161e-01,-9.054027497768402100e-03,9.984495043754577637e-01,-5.492357909679412842e-02,1.656078100204467773e-01,5.566453933715820312e-02,9.846194982528686523e-01
-6.517027504742145538e-03,-4.019262269139289856e-03,7.632794976234436035e-02,9.864109754562377930e-01,-7.839528734621126205e-06,-1.642965078353881836e-01,-8.968050591647624969e-03,9.985066056251525879e-01,-5.389044806361198425e-02,1.640515923500061035e-01,5.463153123855590820e-02,9.849378466606140137e-01
-6.548127159476280212e-03,-4.029413219541311264e-03,7.651530206203460693e-02,9.866695404052734375e-01,1.636279484955593944e-04,-1.627360433340072632e-01,-8.883631788194179535e-03,9.985625743865966797e-01,-5.285748094320297241e-02,1.624934971332550049e-01,5.359853431582450867e-02,9.852527379989624023e-01
-6.578929256647825241e-03,-4.039367660880088806e-03,7.670272141695022583e-02,9.869259595870971680e-01,3.333959612064063549e-04,-1.611735075712203979e-01,-8.800767362117767334e-03,9.986175894737243652e-01,-5.182471498847007751e-02,1.609334051609039307e-01,5.256558209657669067e-02,9.855644106864929199e-01
-6.609433330595493317e-03,-4.049126058816909790e-03,7.689018547534942627e-02,9.871801137924194336e-01,5.014580674469470978e-04,-1.596087366342544556e-01,-8.719453588128089905e-03,9.986714124679565430e-01,-5.079219862818717957e-02,1.593711823225021362e-01,5.153271928429603577e-02,9.858726859092712402e-01
-6.639640312641859055e-03,-4.058687482029199600e-03,7.707772403955459595e-02,9.874321222305297852e-01,6.678077625110745430e-04,-1.580416262149810791e-01,-8.639685809612274170e-03,9.987241625785827637e-01,-4.975996911525726318e-02,1.578067243099212646e-01,5.049997568130493164e-02,9.861776828765869141e-01
-6.669548805803060532e-03,-4.068053327500820160e-03,7.726530730724334717e-02,9.876818656921386719e-01,8.324385853484272957e-04,-1.564720422029495239e-01,-8.561463095247745514e-03,9.987758994102478027e-01,-4.872805252671241760e-02,1.562398672103881836e-01,4.946738854050636292e-02,9.864794015884399414e-01
-6.699157878756523132e-03,-4.077222663909196854e-03,7.745295017957687378e-02,9.879293441772460938e-01,9.953440167009830475e-04,-1.548998653888702393e-01,-8.484779857099056244e-03,9.988264441490173340e-01,-4.769650101661682129e-02,1.546705067157745361e-01,4.843501001596450806e-02,9.867777228355407715e-01
-6.728467997163534164e-03,-4.086195025593042374e-03,7.764065265655517578e-02,9.881748557090759277e-01,1.156517537310719490e-03,-1.533249616622924805e-01,-8.409632369875907898e-03,9.988760352134704590e-01,-4.666534438729286194e-02,1.530985087156295776e-01,4.740285500884056091e-02,9.870728254318237305e-01
-6.757477764040231705e-03,-4.094971809536218643e-03,7.782840728759765625e-02,9.884179830551147461e-01,1.315953675657510757e-03,-1.517471969127655029e-01,-8.336023427546024323e-03,9.989244937896728516e-01,-4.563462361693382263e-02,1.515237241983413696e-01,4.637096822261810303e-02,9.873646497726440430e-01
-6.786185782402753830e-03,-4.103552550077438354e-03,7.801621407270431519e-02,9.886590242385864258e-01,1.473639626055955887e-03,-1.501665264368057251e-01,-8.263948373496532440e-03,9.989719390869140625e-01,-4.460441321134567261e-02,1.499461084604263306e-01,4.533943533897399902e-02,9.876531958580017090e-01
-6.814593914896249771e-03,-4.111937247216701508e-03,7.820408046245574951e-02,9.888978600502014160e-01,1.629581558518111706e-03,-1.485826820135116577e-01,-8.193405345082283020e-03,9.990183711051940918e-01,-4.357467219233512878e-02,1.483654230833053589e-01,4.430819675326347351e-02,9.879384636878967285e-01
-6.842711009085178375e-03,-4.120130557566881180e-03,7.839204370975494385e-02,9.891355633735656738e-01,1.783765037544071674e-03,-1.469961255788803101e-01,-8.124371990561485291e-03,9.990614652633666992e-01,-4.254544526338577271e-02,1.467822939157485962e-01,4.327745363116264343e-02,9.882217645645141602e-01
-6.870517041534185410e-03,-4.128124564886093140e-03,7.858002185821533203e-02,9.893702864646911621e-01,1.936188433319330215e-03,-1.454057991504669189e-01,-8.056884631514549255e-03,9.991052746772766113e-01,-4.151683300733566284e-02,1.451953351497650146e-01,4.224702715873718262e-02,9.885007739067077637e-01
-6.898020859807729721e-03,-4.135922994464635849e-03,7.876805216073989868e-02,9.896029233932495117e-01,2.086843596771359444e-03,-1.438120454549789429e-01,-7.990927435457706451e-03,9.991479516029357910e-01,-4.048884287476539612e-02,1.436050236225128174e-01,4.121705517172813416e-02,9.887765049934387207e-01
-6.925220601260662079e-03,-4.143525846302509308e-03,7.895612716674804688e-02,9.898334145545959473e-01,2.235725289210677147e-03,-1.422147005796432495e-01,-7.926498539745807648e-03,9.991895556449890137e-01,-3.946150839328765869e-02,1.420112401247024536e-01,4.018757119774818420e-02,9.890490770339965820e-01
-6.952116731554269791e-03,-4.150933120399713516e-03,7.914426922798156738e-02,9.900617599487304688e-01,2.382827224209904671e-03,-1.406136602163314819e-01,-7.863599807024002075e-03,9.992300868034362793e-01,-3.843486681580543518e-02,1.404138356447219849e-01,3.915860131382942200e-02,9.893184304237365723e-01
-6.978707388043403625e-03,-4.158145748078823090e-03,7.933244854211807251e-02,9.902879595756530762e-01,2.528143813833594322e-03,-1.390088349580764771e-01,-7.802234031260013580e-03,9.992694854736328125e-01,-3.740894421935081482e-02,1.388127356767654419e-01,3.813019767403602600e-02,9.895845055580139160e-01
-7.004992570728063583e-03,-4.165163263678550720e-03,7.952068746089935303e-02,9.905121326446533203e-01,2.671669702976942062e-03,-1.374000608921051025e-01,-7.742400281131267548e-03,9.993078112602233887e-01,-3.638378903269767761e-02,1.372077763080596924e-01,3.710237517952919006e-02,9.898473620414733887e-01
-7.030970882624387741e-03,-4.171985667198896408e-03,7.970895618200302124e-02,9.907341599464416504e-01,2.813393250107765198e-03,-1.357873082160949707e-01,-7.684102747589349747e-03,9.993450045585632324e-01,-3.535946831107139587e-02,1.355989128351211548e-01,3.607522323727607727e-02,9.901070594787597656e-01
-7.056642323732376099e-03,-4.178612958639860153e-03,7.989729195833206177e-02,9.909539222717285156e-01,2.953320508822798729e-03,-1.341703534126281738e-01,-7.627340033650398254e-03,9.993811249732971191e-01,-3.433594107627868652e-02,1.339859366416931152e-01,3.504868224263191223e-02,9.903635382652282715e-01
-7.082005962729454041e-03,-4.185046069324016571e-03,8.008567988872528076e-02,9.911716580390930176e-01,3.091441234573721886e-03,-1.325491219758987427e-01,-7.572114933282136917e-03,9.994161725044250488e-01,-3.331327438354492188e-02,1.323687434196472168e-01,3.402284160256385803e-02,9.906166791915893555e-01
-7.107061333954334259e-03,-4.191284533590078354e-03,8.027410507202148438e-02,9.913873076438903809e-01,3.227748908102512360e-03,-1.309234797954559326e-01,-7.518430706113576889e-03,9.994500875473022461e-01,-3.229150921106338501e-02,1.307472884654998779e-01,3.299771994352340698e-02,9.908667802810668945e-01
-7.131806574761867523e-03,-4.197329282760620117e-03,8.046258240938186646e-02,9.916007518768310547e-01,3.362238872796297073e-03,-1.292933672666549683e-01,-7.466290611773729324e-03,9.994829893112182617e-01,-3.127067908644676208e-02,1.291214078664779663e-01,3.197335824370384216e-02,9.911134839057922363e-01
-7.156241685152053833e-03,-4.203179385513067245e-03,8.065110445022583008e-02,9.918121695518493652e-01,3.494906239211559296e-03,-1.276586502790451050e-01,-7.415696047246456146e-03,9.995147585868835449e-01,-3.025081194937229156e-02,1.274910122156143188e-01,3.094978816807270050e-02,9.913570284843444824e-01
-7.180365268141031265e-03,-4.208836238831281662e-03,8.083967864513397217e-02,9.920213222503662109e-01,3.625745885074138641e-03,-1.260192245244979858e-01,-7.366653066128492355e-03,9.995453953742980957e-01,-2.923194505274295807e-02,1.258559674024581909e-01,2.992704324424266815e-02,9.915973544120788574e-01
-7.204176858067512512e-03,-4.214299377053976059e-03,8.102829754352569580e-02,9.922283291816711426e-01,3.754752222448587418e-03,-1.243749707937240601e-01,-7.319162599742412567e-03,9.995750188827514648e-01,-2.821411378681659698e-02,1.242162063717842102e-01,2.890515327453613281e-02,9.918344616889953613e-01
-7.227674592286348343e-03,-4.219567868858575821e-03,8.121696114540100098e-02,9.924331307411193848e-01,3.881920827552676201e-03,-1.227257996797561646e-01,-7.273230701684951782e-03,9.996035099029541016e-01,-2.719734422862529755e-02,1.225715801119804382e-01,2.788415178656578064e-02,9.920682907104492188e-01
-7.250858936458826065e-03,-4.224644042551517487e-03,8.140566945075988770e-02,9.926357865333557129e-01,4.007247276604175568e-03,-1.210715845227241516e-01,-7.228860165923833847e-03,9.996309280395507812e-01,-2.618167549371719360e-02,1.209219992160797119e-01,2.686407417058944702e-02,9.922989010810852051e-01
-7.273726630955934525e-03,-4.229526501148939133e-03,8.159440755844116211e-02,9.928362369537353516e-01,4.130721557885408401e-03,-1.194122806191444397e-01,-7.186057977378368378e-03,9.996573328971862793e-01,-2.516717836260795593e-02,1.192674264311790466e-01,2.584498748183250427e-02,9.925261735916137695e-01
-7.296280004084110260e-03,-4.234216641634702682e-03,8.178319782018661499e-02,9.930346012115478516e-01,4.252348560839891434e-03,-1.177476719021797180e-01,-7.144825533032417297e-03,9.996826052665710449e-01,-2.415380068123340607e-02,1.176076084375381470e-01,2.482684701681137085e-02,9.927502274513244629e-01
-7.318515330553054810e-03,-4.238713998347520828e-03,8.197204768657684326e-02,9.932305812835693359e-01,4.372119903564453125e-03,-1.160777211189270020e-01,-7.105169352144002914e-03,9.997068643569946289e-01,-2.314161881804466248e-02,1.159425303339958191e-01,2.380972169339656830e-02,9.929710030555725098e-01
-7.340433541685342789e-03,-4.243019036948680878e-03,8.216091990470886230e-02,9.934244751930236816e-01,4.490029532462358475e-03,-1.144023165106773376e-01,-7.067094556987285614e-03,9.997299313545227051e-01,-2.213066071271896362e-02,1.142720803618431091e-01,2.279363945126533508e-02,9.931884407997131348e-01
-7.362030912190675735e-03,-4.247131291776895523e-03,8.234984427690505981e-02,9.936161041259765625e-01,4.606073256582021713e-03,-1.127213388681411743e-01,-7.030607666820287704e-03,9.997520446777343750e-01,-2.112096175551414490e-02,1.125961542129516602e-01,2.177863940596580505e-02,9.934027194976806641e-01
-7.383310236036777496e-03,-4.251052625477313995e-03,8.253880590200424194e-02,9.938054680824279785e-01,4.720247816294431686e-03,-1.110347360372543335e-01,-6.995714735239744186e-03,9.997731447219848633e-01,-2.011255174875259399e-02,1.109146401286125183e-01,2.076474577188491821e-02,9.936135411262512207e-01
-7.404267322272062302e-03,-4.254781175404787064e-03,8.272781223058700562e-02,9.939925670623779297e-01,4.832548554986715317e-03,-1.093423590064048767e-01,-6.962421815842390060e-03,9.997931122779846191e-01,-1.910545676946640015e-02,1.092274561524391174e-01,1.975198835134506226e-02,9.938211441040039062e-01
-7.424901705235242844e-03,-4.258318804204463959e-03,8.291686326265335083e-02,9.941774010658264160e-01,4.942971281707286835e-03,-1.076441258192062378e-01,-6.930734962224960327e-03,9.998121261596679688e-01,-1.809971407055854797e-02,1.075344905257225037e-01,1.874040067195892334e-02,9.940254092216491699e-01
-7.445212453603744507e-03,-4.261665046215057373e-03,8.310593664646148682e-02,9.943599104881286621e-01,5.051512271165847778e-03,-1.059399619698524475e-01,-6.900662090629339218e-03,9.998299479484558105e-01,-1.709534972906112671e-02,1.058356463909149170e-01,1.773001253604888916e-02,9.942262172698974609e-01
-7.465198170393705368e-03,-4.264819901436567307e-03,8.329506218433380127e-02,9.945400953292846680e-01,5.158162210136651993e-03,-1.042298078536987305e-01,-6.872210651636123657e-03,9.998469352722167969e-01,-1.609243266284465790e-02,1.041309013962745667e-01,1.672088913619518280e-02,9.944236874580383301e-01
-7.484858389943838120e-03,-4.267784766852855682e-03,8.348421752452850342e-02,9.947180151939392090e-01,5.262926686555147171e-03,-1.025134474039077759e-01,-6.845385767519474030e-03,9.998626708984375000e-01,-1.509091723710298538e-02,1.024200171232223511e-01,1.571298763155937195e-02,9.946178197860717773e-01
-7.504192646592855453e-03,-4.270558711141347885e-03,8.367341756820678711e-02,9.948934316635131836e-01,5.365796387195587158e-03,-1.007908433675765991e-01,-6.820197682827711105e-03,9.998775124549865723e-01,-1.409086864441633224e-02,1.007029637694358826e-01,1.470636576414108276e-02,9.948086142539978027e-01
-7.523197680711746216e-03,-4.273143131285905838e-03,8.386266231536865234e-02,9.950666427612304688e-01,5.466768983751535416e-03,-9.906192123889923096e-02,-6.796652916818857193e-03,9.998914003372192383e-01,-1.309231854975223541e-02,9.897965937852859497e-02,1.370106451213359833e-02,9.949958324432373047e-01
-7.541873026639223099e-03,-4.275537561625242233e-03,8.405192941427230835e-02,9.952373504638671875e-01,5.565839353948831558e-03,-9.732657670974731445e-02,-6.774761248379945755e-03,9.999040365219116211e-01,-1.209529396146535873e-02,9.724999964237213135e-02,1.269710529595613480e-02,9.951797127723693848e-01
-7.560218684375286102e-03,-4.277750849723815918e-03,8.424108475446701050e-02,9.954052567481994629e-01,5.663009826093912125e-03,-9.558471292257308960e-02,-6.754539906978607178e-03,9.999155402183532715e-01,-1.109982561320066452e-02,9.551380574703216553e-02,1.169443782418966293e-02,9.953595399856567383e-01
-7.578231859952211380e-03,-4.279767628759145737e-03,8.443041145801544189e-02,9.955710768699645996e-01,5.758267361670732498e-03,-9.383624792098999023e-02,-6.735978648066520691e-03,9.999262094497680664e-01,-1.010594237595796585e-02,9.377115964889526367e-02,1.069324463605880737e-02,9.955365061759948730e-01
-7.595912087708711624e-03,-4.281594883650541306e-03,8.461977541446685791e-02,9.957343339920043945e-01,5.851613823324441910e-03,-9.208109229803085327e-02,-6.719092838466167450e-03,9.999358654022216797e-01,-9.113671258091926575e-03,9.202188253402709961e-02,9.693480096757411957e-03,9.957099556922912598e-01
-7.613257504999637604e-03,-4.283234011381864548e-03,8.480916172266006470e-02,9.958951473236083984e-01,5.943045485764741898e-03,-9.031916409730911255e-02,-6.703893654048442841e-03,9.999444484710693359e-01,-8.123041130602359772e-03,9.026589989662170410e-02,8.695169351994991302e-03,9.958798885345458984e-01
-7.630268111824989319e-03,-4.284685011953115463e-03,8.499858528375625610e-02,9.960534572601318359e-01,6.032558623701334000e-03,-8.855035156011581421e-02,-6.690390408039093018e-03,9.999521374702453613e-01,-7.134079001843929291e-03,8.850310742855072021e-02,7.698341738432645798e-03,9.960463047027587891e-01
-7.646939717233181000e-03,-4.285947885364294052e-03,8.518803864717483521e-02,9.962092041969299316e-01,6.120147649198770523e-03,-8.677467703819274902e-02,-6.678591948002576828e-03,9.999588131904602051e-01,-6.146851927042007446e-03,8.673349022865295410e-02,6.703063845634460449e-03,9.962091445922851562e-01
-7.663274183869361877e-03,-4.287023097276687622e-03,8.537752181291580200e-02,9.963623881340026855e-01,6.205815356224775314e-03,-8.499187976121902466e-02,-6.668508518487215042e-03,9.999644160270690918e-01,-5.161310546100139618e-03,8.495685458183288574e-02,5.709283053874969482e-03,9.963684082031250000e-01
-7.679268252104520798e-03,-4.287911579012870789e-03,8.556703478097915649e-02,9.965129494667053223e-01,6.289556156843900681e-03,-8.320195972919464111e-02,-6.660148967057466507e-03,9.999690651893615723e-01,-4.177518188953399658e-03,8.317314088344573975e-02,4.717066418379545212e-03,9.965240955352783203e-01
-7.694922387599945068e-03,-4.288612864911556244e-03,8.575658500194549561e-02,9.966608285903930664e-01,6.371366791427135468e-03,-8.140484988689422607e-02,-6.653525400906801224e-03,9.999727606773376465e-01,-3.195503726601600647e-03,8.138228952884674072e-02,3.726439783349633217e-03,9.966761469841003418e-01
-7.710232865065336227e-03,-4.289126489311456680e-03,8.594615012407302856e-02,9.968059659004211426e-01,6.451245397329330444e-03,-7.960043847560882568e-02,-6.648645270615816116e-03,9.999754428863525391e-01,-2.215292770415544510e-03,7.958421111106872559e-02,2.737429458647966385e-03,9.968245625495910645e-01
-7.725200615823268890e-03,-4.289455711841583252e-03,8.613575994968414307e-02,9.969484806060791016e-01,6.529189180582761765e-03,-7.778866589069366455e-02,-6.645520683377981186e-03,9.999771714210510254e-01,-1.236913842149078846e-03,7.777883857488632202e-02,1.750062219798564911e-03,9.969692826271057129e-01
-7.739821914583444595e-03,-4.289598204195499420e-03,8.632537722587585449e-02,9.970883131027221680e-01,6.605193950235843658e-03,-7.596944272518157959e-02,-6.644161883741617203e-03,9.999779462814331055e-01,-2.603912143968045712e-04,7.596605271100997925e-02,7.643621647730469704e-04,9.971103072166442871e-01
-7.754097692668437958e-03,-4.289555363357067108e-03,8.651503920555114746e-02,9.972252845764160156e-01,6.679259706288576126e-03,-7.414269447326660156e-02,-6.644578650593757629e-03,9.999777078628540039e-01,7.142483373172581196e-04,7.414582371711730957e-02,-2.196434361394494772e-04,9.972476363182067871e-01
-7.768023759126663208e-03,-4.289326723664999008e-03,8.670472353696823120e-02,9.973595142364501953e-01,6.751382257789373398e-03,-7.230834662914276123e-02,-6.646781228482723236e-03,9.999765157699584961e-01,1.686978968791663647e-03,7.231804728507995605e-02,-1.201932085677981377e-03,9.973811507225036621e-01
-7.781601045280694962e-03,-4.288913682103157043e-03,8.689443022012710571e-02,9.974909424781799316e-01,6.821558345109224319e-03,-7.046639174222946167e-02,-6.650781724601984024e-03,9.999743700027465820e-01,2.657736884430050850e-03,7.048272341489791870e-02,-2.182437106966972351e-03,9.975109100341796875e-01
-7.794827222824096680e-03,-4.288315773010253906e-03,8.708414435386657715e-02,9.976193308830261230e-01,6.889789830893278122e-03,-6.861660629510879517e-02,-6.656591314822435379e-03,9.999713301658630371e-01,3.626572899520397186e-03,6.863962858915328979e-02,-3.161212662234902382e-03,9.976367950439453125e-01
-7.807701360434293747e-03,-4.287534859031438828e-03,8.727390319108963013e-02,9.977449178695678711e-01,6.956072989851236343e-03,-6.675899773836135864e-02,-6.664218381047248840e-03,9.999672770500183105e-01,4.593424499034881592e-03,6.678877025842666626e-02,-4.138194024562835693e-03,9.977589249610900879e-01
-7.820219732820987701e-03,-4.286569543182849884e-03,8.746367692947387695e-02,9.978675246238708496e-01,7.020405493676662445e-03,-6.489349156618118286e-02,-6.673677358776330948e-03,9.999623298645019531e-01,5.558263044804334641e-03,6.493006646633148193e-02,-5.113360472023487091e-03,9.978771209716796875e-01
-7.832384668290615082e-03,-4.285420756787061691e-03,8.765347301959991455e-02,9.979872107505798340e-01,7.082786411046981812e-03,-6.302002072334289551e-02,-6.684978492558002472e-03,9.999564290046691895e-01,6.521068979054689407e-03,6.306345760822296143e-02,-6.086683832108974457e-03,9.979913234710693359e-01
-7.844191975891590118e-03,-4.284089896827936172e-03,8.784329891204833984e-02,9.981037974357604980e-01,7.143212482333183289e-03,-6.113849580287933350e-02,-6.698132026940584183e-03,9.999494552612304688e-01,7.481813896447420120e-03,6.118884682655334473e-02,-7.058141753077507019e-03,9.981016516685485840e-01
-7.855639792978763580e-03,-4.282576497644186020e-03,8.803313225507736206e-02,9.982172846794128418e-01,7.201683707535266876e-03,-5.924885720014572144e-02,-6.713150534778833389e-03,9.999417066574096680e-01,8.440476842224597931e-03,5.930618569254875183e-02,-8.027713745832443237e-03,9.982079863548278809e-01
-7.866728119552135468e-03,-4.280880559235811234e-03,8.822299540042877197e-02,9.983277320861816406e-01,7.258197758346796036e-03,-5.735104531049728394e-02,-6.730045191943645477e-03,9.999330043792724609e-01,9.397028945386409760e-03,5.741540715098381042e-02,-8.995370008051395416e-03,9.983103871345520020e-01
-7.877453230321407318e-03,-4.279003012925386429e-03,8.841288089752197266e-02,9.984350204467773438e-01,7.312753703445196152e-03,-5.544498562812805176e-02,-6.748828571289777756e-03,9.999234080314636230e-01,1.035145018249750137e-02,5.551642924547195435e-02,-9.961091913282871246e-03,9.984086751937866211e-01
-7.887816987931728363e-03,-4.276944324374198914e-03,8.860277384519577026e-02,9.985391497611999512e-01,7.365350611507892609e-03,-5.353061109781265259e-02,-6.769512780010700226e-03,9.999129176139831543e-01,1.130371540784835815e-02,5.360919609665870667e-02,-1.092485897243022919e-02,9.985028505325317383e-01
-7.897815667092800140e-03,-4.274704493582248688e-03,8.879268169403076172e-02,9.986398816108703613e-01,7.415984291583299637e-03,-5.160793662071228027e-02,-6.792108062654733658e-03,9.999015331268310547e-01,1.225376315414905548e-02,5.169371515512466431e-02,-1.188660692423582077e-02,9.985929131507873535e-01
-7.907446473836898804e-03,-4.272285383194684982e-03,8.898260444402694702e-02,9.987374544143676758e-01,7.464657071977853775e-03,-4.967674240469932556e-02,-6.816628854721784592e-03,9.998892545700073242e-01,1.320164650678634644e-02,4.976977407932281494e-02,-1.284638792276382446e-02,9.986788034439086914e-01
-7.916711270809173584e-03,-4.269684664905071259e-03,8.917255699634552002e-02,9.988317489624023438e-01,7.511368021368980408e-03,-4.773704707622528076e-02,-6.843087263405323029e-03,9.998760223388671875e-01,1.414730120450258255e-02,4.783737659454345703e-02,-1.380414608865976334e-02,9.987605214118957520e-01
-7.925604470074176788e-03,-4.266905132681131363e-03,8.936251699924468994e-02,9.989225864410400391e-01,7.556115742772817612e-03,-4.578877985477447510e-02,-6.871493998914957047e-03,9.998620152473449707e-01,1.509071141481399536e-02,4.589646682143211365e-02,-1.475985907018184662e-02,9.988378882408142090e-01
-7.934127934277057648e-03,-4.263946320861577988e-03,8.955249935388565063e-02,9.990100264549255371e-01,7.598898839205503464e-03,-4.383189603686332703e-02,-6.901864428073167801e-03,9.998470544815063477e-01,1.603184826672077179e-02,4.394698888063430786e-02,-1.571350172162055969e-02,9.989110827445983887e-01
-7.942276075482368469e-03,-4.260809160768985748e-03,8.974248915910720825e-02,9.990940093994140625e-01,7.639717776328325272e-03,-4.186631366610527039e-02,-6.934209261089563370e-03,9.998311996459960938e-01,1.697069033980369568e-02,4.198887199163436890e-02,-1.666505634784698486e-02,9.989799857139587402e-01
-7.950050756335258484e-03,-4.257493186742067337e-03,8.993249386548995972e-02,9.991745352745056152e-01,7.678569760173559189e-03,-3.989199176430702209e-02,-6.968542002141475677e-03,9.998145103454589844e-01,1.790721528232097626e-02,4.002206400036811829e-02,-1.761450059711933136e-02,9.990444779396057129e-01
-7.957451045513153076e-03,-4.253988154232501984e-03,9.012249857187271118e-02,9.992514848709106445e-01,7.715447340160608292e-03,-3.790892288088798523e-02,-7.004873827099800110e-03,9.997979402542114258e-01,1.884141936898231506e-02,3.804665431380271912e-02,-1.856178604066371918e-02,9.991037249565124512e-01
-7.964472286403179169e-03,-4.250315949320793152e-03,9.031252562999725342e-02,9.993247985839843750e-01,7.750367280095815659e-03,-3.591695055365562439e-02,-7.043219637125730515e-03,9.997797012329101562e-01,1.977325044572353363e-02,3.606230765581130981e-02,-1.950694434344768524e-02,9.991592764854431152e-01
-7.971112616360187531e-03,-4.246466793119907379e-03,9.050255268812179565e-02,9.993944168090820312e-01,7.783319335430860519e-03,-3.391614556312561035e-02,-7.083589211106300354e-03,9.997605681419372559e-01,2.070265822112560272e-02,3.406918048858642578e-02,-2.044989168643951416e-02,9.992103576660156250e-01
-7.977372035384178162e-03,-4.242441616952419281e-03,9.069259464740753174e-02,9.994603991508483887e-01,7.814306765794754028e-03,-3.190630301833152771e-02,-7.125997915863990784e-03,9.997406601905822754e-01,2.162970043718814850e-02,3.206706419587135315e-02,-2.139068394899368286e-02,9.992569088935852051e-01
-7.983247749507427216e-03,-4.238239955157041550e-03,9.088265150785446167e-02,9.995225667953491211e-01,7.843327708542346954e-03,-2.988744154572486877e-02,-7.170457392930984497e-03,9.997198581695556641e-01,2.255432121455669403e-02,3.005598671734333038e-02,-2.232926338911056519e-02,9.992989301681518555e-01
-7.988740690052509308e-03,-4.233862273395061493e-03,9.107271581888198853e-02,9.995809793472290039e-01,7.870383560657501221e-03,-2.785951271653175354e-02,-7.216981612145900726e-03,9.996983408927917480e-01,2.347649075090885162e-02,2.803589217364788055e-02,-2.326561138033866882e-02,9.993363022804260254e-01
-7.993846200406551361e-03,-4.229309502989053726e-03,9.126278012990951538e-02,9.996354579925537109e-01,7.895472459495067596e-03,-2.582246810197830200e-02,-7.265583146363496780e-03,9.996759295463562012e-01,2.439619414508342743e-02,2.600673772394657135e-02,-2.419970743358135223e-02,9.993689060211181641e-01
-7.998562417924404144e-03,-4.224583040922880173e-03,9.145285189151763916e-02,9.996860623359680176e-01,7.918597199022769928e-03,-2.377625927329063416e-02,-7.316275499761104584e-03,9.996527433395385742e-01,2.531341277062892914e-02,2.396846562623977661e-02,-2.513152919709682465e-02,9.993968605995178223e-01
-8.002890273928642273e-03,-4.219681024551391602e-03,9.164293110370635986e-02,9.997326731681823730e-01,7.939756847918033600e-03,-2.172083780169487000e-02,-7.369070313870906830e-03,9.996287822723388672e-01,2.622811868786811829e-02,2.192103490233421326e-02,-2.606106363236904144e-02,9.994201064109802246e-01
-8.006825111806392670e-03,-4.214606247842311859e-03,9.183301031589508057e-02,9.997752904891967773e-01,7.958951406180858612e-03,-1.965615712106227875e-02,-7.423983421176671982e-03,9.996040463447570801e-01,2.714029885828495026e-02,1.986439712345600128e-02,-2.698829025030136108e-02,9.994385242462158203e-01
-8.010366000235080719e-03,-4.209357779473066330e-03,9.202308952808380127e-02,9.998136758804321289e-01,7.976182736456394196e-03,-1.758217252790927887e-02,-7.481025066226720810e-03,9.995784759521484375e-01,2.804992906749248505e-02,1.779850386083126068e-02,-2.791319042444229126e-02,9.994519352912902832e-01
-8.013512007892131805e-03,-4.203936550766229630e-03,9.221318364143371582e-02,9.998480081558227539e-01,7.991451770067214966e-03,-1.549884118139743805e-02,-7.540208753198385239e-03,9.995521903038024902e-01,2.895698882639408112e-02,1.572332158684730530e-02,-2.883574366569519043e-02,9.994605779647827148e-01
-8.016262203454971313e-03,-4.198343493044376373e-03,9.240326285362243652e-02,9.998782873153686523e-01,8.004757575690746307e-03,-1.340620312839746475e-02,-7.601546589285135269e-03,9.995250701904296875e-01,2.986142411828041077e-02,1.363888196647167206e-02,-2.975589595735073090e-02,9.994642138481140137e-01
-8.018610998988151550e-03,-4.192578140646219254e-03,9.259334951639175415e-02,9.999041557312011719e-01,8.016103878617286682e-03,-1.130405534058809280e-02,-7.665054872632026672e-03,9.994972348213195801e-01,3.076328709721565247e-02,1.154498476535081863e-02,-3.067370504140853882e-02,9.994629025459289551e-01
-8.020561188459396362e-03,-4.186641424894332886e-03,9.278343617916107178e-02,9.999257326126098633e-01,8.025492541491985321e-03,-9.192436002194881439e-03,-7.730744313448667526e-03,9.994687438011169434e-01,3.166252002120018005e-02,9.441667236387729645e-03,-3.158912062644958496e-02,9.994564056396484375e-01
-8.022109977900981903e-03,-4.180534742772579193e-03,9.297352284193038940e-02,9.999430179595947266e-01,8.032922632992267609e-03,-7.071308791637420654e-03,-7.798627950251102448e-03,9.994393587112426758e-01,3.255910798907279968e-02,7.328897248953580856e-03,-3.250211104750633240e-02,9.994449019432067871e-01
-8.023251779377460480e-03,-4.174257162958383560e-03,9.316360950469970703e-02,9.999557733535766602e-01,8.038395084440708160e-03,-4.940635990351438522e-03,-7.868719287216663361e-03,9.994092583656311035e-01,3.345302492380142212e-02,5.206630565226078033e-03,-3.341267630457878113e-02,9.994281530380249023e-01
-8.023988455533981323e-03,-4.167810082435607910e-03,9.335368871688842773e-02,9.999640583992004395e-01,8.041913621127605438e-03,-2.800381509587168694e-03,-7.941029965877532959e-03,9.993785023689270020e-01,3.434426337480545044e-02,3.074836917221546173e-03,-3.432079032063484192e-02,9.994062185287475586e-01
-8.024317212402820587e-03,-4.161193966865539551e-03,9.354376047849655151e-02,9.999678134918212891e-01,8.043477311730384827e-03,-6.505104247480630875e-04,-8.015573956072330475e-03,9.993470311164855957e-01,3.523278608918190002e-02,9.334839996881783009e-04,-3.522644191980361938e-02,9.993790388107299805e-01
-8.024236187338829041e-03,-4.154408350586891174e-03,9.373382478952407837e-02,9.999669194221496582e-01,8.043090812861919403e-03,1.509014284238219261e-03,-8.092363364994525909e-03,9.993147850036621094e-01,3.611859306693077087e-02,-1.217472832649946213e-03,-3.612960875034332275e-02,9.993464350700378418e-01
-8.023744449019432068e-03,-4.147454630583524704e-03,9.392388910055160522e-02,9.999612569808959961e-01,8.040755055844783783e-03,3.678217530250549316e-03,-8.171411231160163879e-03,9.992818236351013184e-01,3.700165450572967529e-02,-3.378053894266486168e-03,-3.703027591109275818e-02,9.993085265159606934e-01
-8.022840134799480438e-03,-4.140333272516727448e-03,9.411393105983734131e-02,9.999511837959289551e-01,8.036470972001552582e-03,5.857047159224748611e-03,-8.252726867794990540e-03,9.992482066154479980e-01,3.788192570209503174e-02,-5.548208020627498627e-03,-3.792840242385864258e-02,9.992651939392089844e-01
-8.021519519388675690e-03,-4.133045673370361328e-03,9.430398046970367432e-02,9.999359250068664551e-01,8.030241355299949646e-03,8.045705035328865051e-03,-8.336328901350498199e-03,9.992139339447021484e-01,3.875945135951042175e-02,-7.728132419288158417e-03,-3.882402926683425903e-02,9.992162585258483887e-01
-8.019781671464443207e-03,-4.125590436160564423e-03,9.449402987957000732e-02,9.999159574508666992e-01,8.022067137062549591e-03,1.024422608315944672e-02,-8.422232232987880707e-03,9.991789460182189941e-01,3.963421285152435303e-02,-9.917867369949817657e-03,-3.971714898943901062e-02,9.991618990898132324e-01
-8.017624728381633759e-03,-4.117968492209911346e-03,9.468404948711395264e-02,9.998911619186401367e-01,8.011953905224800110e-03,1.245245151221752167e-02,-8.510440587997436523e-03,9.991433024406433105e-01,4.050613567233085632e-02,-1.211725547909736633e-02,-4.060767590999603271e-02,9.991017580032348633e-01
-8.015048690140247345e-03,-4.110182635486125946e-03,9.487405419349670410e-02,9.998612403869628906e-01,7.999902591109275818e-03,1.467041764408349991e-02,-8.600967936217784882e-03,9.991068840026855469e-01,4.137518256902694702e-02,-1.432632468640804291e-02,-4.149559140205383301e-02,9.990360736846923828e-01
-8.012048900127410889e-03,-4.102230537682771683e-03,9.506405144929885864e-02,9.998262524604797363e-01,7.985914126038551331e-03,1.689831912517547607e-02,-8.693831972777843475e-03,9.990699291229248047e-01,4.224141687154769897e-02,-1.654526963829994202e-02,-4.238095507025718689e-02,9.989646673202514648e-01
-8.008624427020549774e-03,-4.094114061444997787e-03,9.525404125452041626e-02,9.997860789299011230e-01,7.969992235302925110e-03,1.913609914481639862e-02,-8.789042942225933075e-03,9.990323185920715332e-01,4.310478642582893372e-02,-1.877403818070888519e-02,-4.326371476054191589e-02,9.988874197006225586e-01
-8.004773408174514771e-03,-4.085833672434091568e-03,9.544401615858078003e-02,9.997408986091613770e-01,7.952141575515270233e-03,2.138376794755458832e-02,-8.886614814400672913e-03,9.989939332008361816e-01,4.396527260541915894e-02,-2.101263962686061859e-02,-4.414386302232742310e-02,9.988043308258056641e-01
-8.000494912266731262e-03,-4.077390301972627640e-03,9.563396871089935303e-02,9.996902346611022949e-01,7.932362146675586700e-03,2.364135161042213440e-02,-8.986556902527809143e-03,9.989550709724426270e-01,4.482286050915718079e-02,-2.326109819114208221e-02,-4.502137377858161926e-02,9.987153410911560059e-01
-7.995785214006900787e-03,-4.068783484399318695e-03,9.582390636205673218e-02,9.996343255043029785e-01,7.910658605396747589e-03,2.590887621045112610e-02,-9.088885039091110229e-03,9.989154934883117676e-01,4.567753523588180542e-02,-2.551943808794021606e-02,-4.589624330401420593e-02,9.986202716827392578e-01
-7.990644313395023346e-03,-4.060015082359313965e-03,9.601382166147232056e-02,9.995730519294738770e-01,7.887032814323902130e-03,2.818634919822216034e-02,-9.193610399961471558e-03,9.988753199577331543e-01,4.652927070856094360e-02,-2.778767235577106476e-02,-4.676846787333488464e-02,9.985193014144897461e-01
-7.985036820173263550e-03,-4.051086492836475372e-03,9.620375186204910278e-02,9.995046854019165039e-01,7.861495018005371094e-03,3.047380596399307251e-02,-9.300724603235721588e-03,9.988337159156799316e-01,4.737815260887145996e-02,-3.006578609347343445e-02,-4.763812944293022156e-02,9.984121918678283691e-01
-7.979022338986396790e-03,-4.041994921863079071e-03,9.639362990856170654e-02,9.994322061538696289e-01,7.834038697183132172e-03,3.277123719453811646e-02,-9.410277940332889557e-03,9.987922310829162598e-01,4.822397977113723755e-02,-3.235385194420814514e-02,-4.850500449538230896e-02,9.982989430427551270e-01
-7.972570136189460754e-03,-4.032743163406848907e-03,9.658347815275192261e-02,9.993541240692138672e-01,7.804670836776494980e-03,3.507857397198677063e-02,-9.522258304059505463e-03,9.987500905990600586e-01,4.906680062413215637e-02,-3.465176746249198914e-02,-4.936914891004562378e-02,9.981794357299804688e-01
-7.965679280459880829e-03,-4.023332148790359497e-03,9.677331149578094482e-02,9.992703199386596680e-01,7.773396093398332596e-03,3.739601746201515198e-02,-9.636686183512210846e-03,9.987074136734008789e-01,4.990664869546890259e-02,-3.695971891283988953e-02,-5.023062974214553833e-02,9.980536699295043945e-01
-7.958345115184783936e-03,-4.013760481029748917e-03,9.696312248706817627e-02,9.991807341575622559e-01,7.740215864032506943e-03,3.972348198294639587e-02,-9.753569960594177246e-03,9.986640810966491699e-01,5.074349045753479004e-02,-3.927763551473617554e-02,-5.108938366174697876e-02,9.979215860366821289e-01
-7.950567640364170074e-03,-4.004030022770166397e-03,9.715290367603302002e-02,9.990854263305664062e-01,7.705136202275753021e-03,4.206097498536109924e-02,-9.872921742498874664e-03,9.986202716827392578e-01,5.157729983329772949e-02,-4.160551726818084717e-02,-5.194540694355964661e-02,9.977830648422241211e-01
-7.942345924675464630e-03,-3.994141705334186554e-03,9.734266251325607300e-02,9.989839792251586914e-01,7.668161299079656601e-03,4.440851882100105286e-02,-9.994752705097198486e-03,9.985757470130920410e-01,5.240806564688682556e-02,-4.394338279962539673e-02,-5.279869586229324341e-02,9.976379871368408203e-01
-7.933674380183219910e-03,-3.984095528721809387e-03,9.753238409757614136e-02,9.988768100738525391e-01,7.629293482750654221e-03,4.676610976457595825e-02,-1.011907402426004410e-02,9.985306859016418457e-01,5.323577672243118286e-02,-4.629122838377952576e-02,-5.364923179149627686e-02,9.974864125251770020e-01
-7.924555800855159760e-03,-3.973891492933034897e-03,9.772208333015441895e-02,9.987634420394897461e-01,7.588537875562906265e-03,4.913376271724700928e-02,-1.024589687585830688e-02,9.984850883483886719e-01,5.406041070818901062e-02,-4.864907264709472656e-02,-5.449699983000755310e-02,9.973282217979431152e-01
-7.914984598755836487e-03,-3.963531926274299622e-03,9.791174530982971191e-02,9.986439943313598633e-01,7.545898668467998505e-03,5.151147022843360901e-02,-1.037523429840803146e-02,9.984388947486877441e-01,5.488195642828941345e-02,-5.101690068840980530e-02,-5.534199625253677368e-02,9.971633553504943848e-01
-7.904959842562675476e-03,-3.953015897423028946e-03,9.810137748718261719e-02,9.985182285308837891e-01,7.501380983740091324e-03,5.389924347400665283e-02,-1.050709374248981476e-02,9.983922839164733887e-01,5.570039898157119751e-02,-5.339472740888595581e-02,-5.618420988321304321e-02,9.969916939735412598e-01
-7.894480600953102112e-03,-3.942344337701797485e-03,9.829098731279373169e-02,9.983862042427062988e-01,7.454988081008195877e-03,5.629708245396614075e-02,-1.064148917794227600e-02,9.983450174331665039e-01,5.651572346687316895e-02,-5.578256770968437195e-02,-5.702363327145576477e-02,9.968132376670837402e-01
-7.883545011281967163e-03,-3.931518644094467163e-03,9.848053753376007080e-02,9.982478618621826172e-01,7.406726945191621780e-03,5.870488658547401428e-02,-1.077842433005571365e-02,9.982972145080566406e-01,5.732788145542144775e-02,-5.818029120564460754e-02,-5.786021798849105835e-02,9.966279268264770508e-01
-7.872149348258972168e-03,-3.920539282262325287e-03,9.867006540298461914e-02,9.981031417846679688e-01,7.356598041951656342e-03,6.112285330891609192e-02,-1.091792155057191849e-02,9.982489347457885742e-01,5.813693255186080933e-02,-6.058811023831367493e-02,-5.869401991367340088e-02,9.964357018470764160e-01
-7.860292680561542511e-03,-3.909405786544084549e-03,9.885956346988677979e-02,9.979517459869384766e-01,7.304608821868896484e-03,6.355088949203491211e-02,-1.105998270213603973e-02,9.982001185417175293e-01,5.894281342625617981e-02,-6.300592422485351562e-02,-5.952500551939010620e-02,9.962363243103027344e-01
-7.847974076867103577e-03,-3.898118855431675911e-03,9.904900938272476196e-02,9.977939724922180176e-01,7.250763010233640671e-03,6.598897278308868408e-02,-1.120462082326412201e-02,9.981507062911987305e-01,5.974552780389785767e-02,-6.543371826410293579e-02,-6.035315245389938354e-02,9.960299730300903320e-01
-7.835189811885356903e-03,-3.886680118739604950e-03,9.923842549324035645e-02,9.976293444633483887e-01,7.195066660642623901e-03,6.843712180852890015e-02,-1.135184522718191147e-02,9.981008768081665039e-01,6.054504960775375366e-02,-6.787148863077163696e-02,-6.117845699191093445e-02,9.958162903785705566e-01
-7.821940816938877106e-03,-3.875089110806584358e-03,9.942778944969177246e-02,9.974581003189086914e-01,7.137523498386144638e-03,7.089530676603317261e-02,-1.150166708976030350e-02,9.980505108833312988e-01,6.134137138724327087e-02,-7.031925022602081299e-02,-6.200091913342475891e-02,9.955955147743225098e-01
-7.808221504092216492e-03,-3.863347228616476059e-03,9.961712360382080078e-02,9.972800016403198242e-01,7.078140042722225189e-03,7.336354255676269531e-02,-1.165409386157989502e-02,9.979996681213378906e-01,6.213447824120521545e-02,-7.277696579694747925e-02,-6.282053142786026001e-02,9.953673481941223145e-01
-7.794032339006662369e-03,-3.851454704999923706e-03,9.980639815330505371e-02,9.970949888229370117e-01,7.016920018941164017e-03,7.584179937839508057e-02,-1.180913578718900681e-02,9.979483485221862793e-01,6.292436271905899048e-02,-7.524463534355163574e-02,-6.363726407289505005e-02,9.951319694519042969e-01
-7.779371459037065506e-03,-3.839412936940789223e-03,9.999563544988632202e-02,9.969030618667602539e-01,6.953869480639696121e-03,7.833007723093032837e-02,-1.196680217981338501e-02,9.978964924812316895e-01,6.371100246906280518e-02,-7.772224396467208862e-02,-6.445111334323883057e-02,9.948890209197998047e-01
-7.764235604554414749e-03,-3.827221924439072609e-03,1.001848131418228149e-01,9.967039823532104492e-01,6.888996344059705734e-03,8.082825690507888794e-02,-1.212709583342075348e-02,9.978442192077636719e-01,6.449434906244277954e-02,-8.020968735218048096e-02,-6.526207923889160156e-02,9.946385622024536133e-01
-7.748624775558710098e-03,-3.814881434664130211e-03,1.003739535808563232e-01,9.964978694915771484e-01,6.822301540523767471e-03,8.333653211593627930e-02,-1.229003909975290298e-02,9.977915287017822266e-01,6.527446955442428589e-02,-8.270713686943054199e-02,-6.607017666101455688e-02,9.943805336952209473e-01
-7.732534781098365784e-03,-3.802393097430467606e-03,1.005630418658256531e-01,9.962844252586364746e-01,6.753792054951190948e-03,8.585479110479354858e-02,-1.245563291013240814e-02,9.977383017539978027e-01,6.605130434036254883e-02,-8.521449565887451172e-02,-6.687538325786590576e-02,9.941148161888122559e-01
-7.715965621173381805e-03,-3.789757378399372101e-03,1.007520705461502075e-01,9.960638284683227539e-01,6.683474406599998474e-03,8.838299661874771118e-02,-1.262388937175273895e-02,9.976845979690551758e-01,6.682485342025756836e-02,-8.773171901702880859e-02,-6.767767667770385742e-02,9.938414096832275391e-01
-7.698914036154747009e-03,-3.776974743232131004e-03,1.009410619735717773e-01,9.958357810974121094e-01,6.611354183405637741e-03,9.092115610837936401e-02,-1.279481314122676849e-02,9.976305365562438965e-01,6.759509444236755371e-02,-9.025881439447402954e-02,-6.847707927227020264e-02,9.935601949691772461e-01
-7.681379094719886780e-03,-3.764046356081962585e-03,1.011299788951873779e-01,9.956003427505493164e-01,6.537437438964843750e-03,9.346923977136611938e-02,-1.296841539442539215e-02,9.975759983062744141e-01,6.836202740669250488e-02,-9.279575198888778687e-02,-6.927355378866195679e-02,9.932710528373718262e-01
-7.663358468562364578e-03,-3.750972216948866844e-03,1.013188511133193970e-01,9.953572750091552734e-01,6.461729295551776886e-03,9.602721780538558960e-02,-1.314470171928405762e-02,9.975209832191467285e-01,6.912562251091003418e-02,-9.534249454736709595e-02,-7.006711512804031372e-02,9.929739832878112793e-01
-7.644850760698318481e-03,-3.737752791494131088e-03,1.015076637268066406e-01,9.951066374778747559e-01,6.384236272424459457e-03,9.859509021043777466e-02,-1.332368329167366028e-02,9.974656105041503906e-01,6.988588720560073853e-02,-9.789904952049255371e-02,-7.085774093866348267e-02,9.926689267158508301e-01
-7.625853177160024643e-03,-3.724389942362904549e-03,1.016964167356491089e-01,9.948483109474182129e-01,6.304964888840913773e-03,1.011728122830390930e-01,-1.350536663085222244e-02,9.974098205566406250e-01,7.064279913902282715e-02,-1.004653871059417725e-01,-7.164545357227325439e-02,9.923557043075561523e-01
-7.606363855302333832e-03,-3.710882971063256264e-03,1.018851101398468018e-01,9.945821762084960938e-01,6.223921198397874832e-03,1.037603765726089478e-01,-1.368975918740034103e-02,9.973536133766174316e-01,7.139635086059570312e-02,-1.030414626002311707e-01,-7.243021577596664429e-02,9.920343160629272461e-01
-7.586394436657428741e-03,-3.697227686643600464e-03,1.020739078521728516e-01,9.943090081214904785e-01,6.141124293208122253e-03,1.063576713204383850e-01,-1.387684233486652374e-02,9.972974658012390137e-01,7.214656472206115723e-02,-1.056271791458129883e-01,-7.321191579103469849e-02,9.917072057723999023e-01
-7.565918378531932831e-03,-3.683435032144188881e-03,1.022624894976615906e-01,9.940271973609924316e-01,6.056555081158876419e-03,1.089648231863975525e-01,-1.406667288392782211e-02,9.972405433654785156e-01,7.289336621761322021e-02,-1.082226559519767761e-01,-7.399079203605651855e-02,9.913694858551025391e-01
-7.544945459812879562e-03,-3.669500583782792091e-03,1.024510040879249573e-01,9.937374591827392578e-01,5.970232188701629639e-03,1.115817278623580933e-01,-1.425923407077789307e-02,9.971831440925598145e-01,7.363677024841308594e-02,-1.108277887105941772e-01,-7.476670295000076294e-02,9.910234212875366211e-01
-7.523474283516407013e-03,-3.655425272881984711e-03,1.026394665241241455e-01,9.934394955635070801e-01,5.882162135094404221e-03,1.142083406448364258e-01,-1.445453148335218430e-02,9.971254467964172363e-01,7.437677681446075439e-02,-1.134425550699234009e-01,-7.553967833518981934e-02,9.906688332557678223e-01
-7.501502055674791336e-03,-3.641209099441766739e-03,1.028278395533561707e-01,9.931334257125854492e-01,5.792351905256509781e-03,1.168446466326713562e-01,-1.465257350355386734e-02,9.970673322677612305e-01,7.511335611343383789e-02,-1.160669028759002686e-01,-7.630968838930130005e-02,9.903058409690856934e-01
-7.479028310626745224e-03,-3.626853460446000099e-03,1.030161529779434204e-01,9.928190708160400391e-01,5.700808018445968628e-03,1.194906160235404968e-01,-1.485336478799581528e-02,9.970088601112365723e-01,7.584652304649353027e-02,-1.187008172273635864e-01,-7.707672566175460815e-02,9.899342060089111328e-01
-7.456050254404544830e-03,-3.612358588725328445e-03,1.032043918967247009e-01,9.924963712692260742e-01,5.607536528259515762e-03,1.221461892127990723e-01,-1.505691185593605042e-02,9.969500303268432617e-01,7.657624781131744385e-02,-1.213442534208297729e-01,-7.784081250429153442e-02,9.895538091659545898e-01
-7.432565558701753616e-03,-3.597725415602326393e-03,1.033925563097000122e-01,9.921652078628540039e-01,5.512544885277748108e-03,1.248113438487052917e-01,-1.526322215795516968e-02,9.968908429145812988e-01,7.730252295732498169e-02,-1.239971593022346497e-01,-7.860192656517028809e-02,9.891647100448608398e-01
-7.408573292195796967e-03,-3.582954406738281250e-03,1.035806536674499512e-01,9.918256998062133789e-01,5.415839608758687973e-03,1.274860501289367676e-01,-1.547229941934347153e-02,9.968313574790954590e-01,7.802535593509674072e-02,-1.266595274209976196e-01,-7.936006784439086914e-02,9.887667894363403320e-01
-7.384072523564100266e-03,-3.568046726286411285e-03,1.037686616182327271e-01,9.914774894714355469e-01,5.317431874573230743e-03,1.301701366901397705e-01,-1.568414084613323212e-02,9.967714548110961914e-01,7.874467968940734863e-02,-1.293311566114425659e-01,-8.011520653963088989e-02,9.883599877357482910e-01
-7.359059061855077744e-03,-3.553002141416072845e-03,1.039565950632095337e-01,9.911206364631652832e-01,5.217321217060089111e-03,1.328638046979904175e-01,-1.589876972138881683e-02,9.967113137245178223e-01,7.946056127548217773e-02,-1.320122927427291870e-01,-8.086739480495452881e-02,9.879441261291503906e-01
-7.333533838391304016e-03,-3.537821583449840546e-03,1.041444614529609680e-01,9.907550811767578125e-01,5.115516949445009232e-03,1.355668753385543823e-01,-1.611617952585220337e-02,9.966506958007812500e-01,8.017297089099884033e-02,-1.347027271986007690e-01,-8.161660283803939819e-02,9.875193238258361816e-01
-7.307491730898618698e-03,-3.522505750879645348e-03,1.043322309851646423e-01,9.903806447982788086e-01,5.012028384953737259e-03,1.382793635129928589e-01,-1.633637584745883942e-02,9.965898990631103516e-01,8.088187873363494873e-02,-1.374024450778961182e-01,-8.236284554004669189e-02,9.870852828025817871e-01
-7.280934136360883713e-03,-3.507055807858705521e-03,1.045199185609817505e-01,9.899972677230834961e-01,4.906860180199146271e-03,1.410011202096939087e-01,-1.655936613678932190e-02,9.965287446975708008e-01,8.158729225397109985e-02,-1.401113718748092651e-01,-8.310610800981521606e-02,9.866420626640319824e-01
-7.253857329487800598e-03,-3.491471754387021065e-03,1.047075167298316956e-01,9.896049499511718750e-01,4.800020251423120499e-03,1.437322050333023071e-01,-1.678515411913394928e-02,9.964672923088073730e-01,8.228919655084609985e-02,-1.428294777870178223e-01,-8.384636789560317993e-02,9.861896634101867676e-01
-7.226260378956794739e-03,-3.475754521787166595e-03,1.048950329422950745e-01,9.892036318778991699e-01,4.691516514867544174e-03,1.464724838733673096e-01,-1.701373979449272156e-02,9.964055418968200684e-01,8.298757672309875488e-02,-1.455566883087158203e-01,-8.458365499973297119e-02,9.857278466224670410e-01
-7.198141422122716904e-03,-3.459904808551073074e-03,1.050824746489524841e-01,9.887930154800415039e-01,4.581355024129152298e-03,1.492219865322113037e-01,-1.724512875080108643e-02,9.963434934616088867e-01,8.368243277072906494e-02,-1.482930183410644531e-01,-8.531796932220458984e-02,9.852566123008728027e-01
-7.169498596340417862e-03,-3.443923080340027809e-03,1.052698045969009399e-01,9.883732199668884277e-01,4.469543229788541794e-03,1.519806087017059326e-01,-1.747932285070419312e-02,9.962811470031738281e-01,8.437374979257583618e-02,-1.510383486747741699e-01,-8.604930341243743896e-02,9.847757816314697266e-01
-7.140330504626035690e-03,-3.427810501307249069e-03,1.054570525884628296e-01,9.879441857337951660e-01,4.356089048087596893e-03,1.547482907772064209e-01,-1.771632768213748932e-02,9.962185025215148926e-01,8.506153523921966553e-02,-1.537926495075225830e-01,-8.677763491868972778e-02,9.842855334281921387e-01
-7.110635749995708466e-03,-3.411567769944667816e-03,1.056441962718963623e-01,9.875057339668273926e-01,4.241003654897212982e-03,1.575249135494232178e-01,-1.795613765716552734e-02,9.961556196212768555e-01,8.574572950601577759e-02,-1.565557420253753662e-01,-8.750296384096145630e-02,9.837856292724609375e-01
-7.080412004142999649e-03,-3.395195119082927704e-03,1.058312505483627319e-01,9.870577454566955566e-01,4.124284256249666214e-03,1.603105962276458740e-01,-1.819877140223979950e-02,9.960924983024597168e-01,8.642640709877014160e-02,-1.593278050422668457e-01,-8.822534233331680298e-02,9.832759499549865723e-01
-7.049656473100185394e-03,-3.378692548722028732e-03,1.060182079672813416e-01,9.866002798080444336e-01,4.005944821983575821e-03,1.631052047014236450e-01,-1.844421960413455963e-02,9.960290193557739258e-01,8.710351586341857910e-02,-1.621086597442626953e-01,-8.894474059343338013e-02,9.827564954757690430e-01
-7.018369622528553009e-03,-3.362061921507120132e-03,1.062050759792327881e-01,9.861330986022949219e-01,3.885991172865033150e-03,1.659086644649505615e-01,-1.869248971343040466e-02,9.959653615951538086e-01,8.777707070112228394e-02,-1.648982614278793335e-01,-8.966114372014999390e-02,9.822272062301635742e-01
-6.986548658460378647e-03,-3.345303703099489212e-03,1.063918247818946838e-01,9.856562614440917969e-01,3.764431690797209740e-03,1.687209010124206543e-01,-1.894358173012733459e-02,9.959014058113098145e-01,8.844701945781707764e-02,-1.676965206861495972e-01,-9.037458151578903198e-02,9.816879034042358398e-01
-6.954191718250513077e-03,-3.328417893499135971e-03,1.065784767270088196e-01,9.851697087287902832e-01,3.641271963715553284e-03,1.715418845415115356e-01,-1.919749565422534943e-02,9.958372712135314941e-01,8.911340683698654175e-02,-1.705034226179122925e-01,-9.108503907918930054e-02,9.811387062072753906e-01
-6.921297404915094376e-03,-3.311406122520565987e-03,1.067650094628334045e-01,9.846731424331665039e-01,3.516522003337740898e-03,1.743715107440948486e-01,-1.945423521101474762e-02,9.957728385925292969e-01,8.977618813514709473e-02,-1.733188480138778687e-01,-9.179252386093139648e-02,9.805792570114135742e-01
-6.887864321470260620e-03,-3.294268157333135605e-03,1.069514527916908264e-01,9.841666817665100098e-01,3.390187630429863930e-03,1.772097498178482056e-01,-1.971379853785037994e-02,9.957082271575927734e-01,9.043538570404052734e-02,-1.761427670717239380e-01,-9.249702095985412598e-02,9.800097942352294922e-01
-6.853891070932149887e-03,-3.277005162090063095e-03,1.071377769112586975e-01,9.836502075195312500e-01,3.262276295572519302e-03,1.800565272569656372e-01,-1.997618936002254486e-02,9.956433176994323730e-01,9.109096229076385498e-02,-1.789750903844833374e-01,-9.319856017827987671e-02,9.794300794601440430e-01
-6.819376721978187561e-03,-3.259618766605854034e-03,1.073239743709564209e-01,9.831236004829406738e-01,3.132801735773682594e-03,1.829116791486740112e-01,-2.024139650166034698e-02,9.955781698226928711e-01,9.174292534589767456e-02,-1.818156391382217407e-01,-9.389709681272506714e-02,9.788400530815124512e-01
-6.784317549318075180e-03,-3.242108039557933807e-03,1.075100898742675781e-01,9.825868606567382812e-01,3.001760691404342651e-03,1.857753247022628784e-01,-2.050944045186042786e-02,9.955129027366638184e-01,9.239128977060317993e-02,-1.846645921468734741e-01,-9.459269791841506958e-02,9.782395958900451660e-01
-6.748712621629238129e-03,-3.224474145099520683e-03,1.076960712671279907e-01,9.820398092269897461e-01,2.869166200980544090e-03,1.886472851037979126e-01,-2.078031189739704132e-02,9.954473972320556641e-01,9.303604066371917725e-02,-1.875217407941818237e-01,-9.528533369302749634e-02,9.776287078857421875e-01
-6.712551228702068329e-03,-3.206722903996706009e-03,1.078820452094078064e-01,9.814834594726562500e-01,2.735017798840999603e-03,1.915276497602462769e-01,-2.105400525033473969e-02,9.953799843788146973e-01,9.367720782756805420e-02,-1.903865784406661987e-01,-9.597507864236831665e-02,9.770066142082214355e-01
-6.675849668681621552e-03,-3.188845934346318245e-03,1.080678030848503113e-01,9.809158444404602051e-01,2.599337371066212654e-03,1.944160759449005127e-01,-2.133052982389926910e-02,9.953138828277587891e-01,9.431470930576324463e-02,-1.932598650455474854e-01,-9.666180610656738281e-02,9.763746857643127441e-01
-6.638598162680864334e-03,-3.170847659930586815e-03,1.082534417510032654e-01,9.803376197814941406e-01,2.462125383317470551e-03,1.973126083612442017e-01,-2.160987816751003265e-02,9.952476024627685547e-01,9.494856745004653931e-02,-1.961411237716674805e-01,-9.734558314085006714e-02,9.757319092750549316e-01
-6.600794848054647446e-03,-3.152729244902729988e-03,1.084389537572860718e-01,9.797488451004028320e-01,2.323389286175370216e-03,2.002171576023101807e-01,-2.189204841852188110e-02,9.951810836791992188e-01,9.557879716157913208e-02,-1.990302801132202148e-01,-9.802640229463577271e-02,9.750785231590270996e-01
-6.562438793480396271e-03,-3.134491387754678726e-03,1.086243465542793274e-01,9.791495203971862793e-01,2.183136530220508575e-03,2.031296789646148682e-01,-2.217704430222511292e-02,9.951144456863403320e-01,9.620537608861923218e-02,-2.019272446632385254e-01,-9.870428591966629028e-02,9.744142889976501465e-01
-6.523528136312961578e-03,-3.116134786978363991e-03,1.088096052408218384e-01,9.785394072532653809e-01,2.041375031694769859e-03,2.060500681400299072e-01,-2.246485836803913116e-02,9.950475096702575684e-01,9.682831913232803345e-02,-2.048319429159164429e-01,-9.937924146652221680e-02,9.737391471862792969e-01
-6.484061013907194138e-03,-3.097659908235073090e-03,1.089947372674942017e-01,9.779185652732849121e-01,1.898112474009394646e-03,2.089782357215881348e-01,-2.275549620389938354e-02,9.949804544448852539e-01,9.744760394096374512e-02,-2.077442854642868042e-01,-1.000512465834617615e-01,9.730530977249145508e-01
-6.444037891924381256e-03,-3.079068381339311600e-03,1.091797351837158203e-01,9.772868156433105469e-01,1.753361546434462070e-03,2.119140177965164185e-01,-2.304893359541893005e-02,9.949132204055786133e-01,9.806322306394577026e-02,-2.106641083955764771e-01,-1.007203087210655212e-01,9.723560810089111328e-01
-6.403453182429075241e-03,-3.060359507799148560e-03,1.093645989894866943e-01,9.766441583633422852e-01,1.607118407264351845e-03,2.148575335741043091e-01,-2.334519661962985992e-02,9.948458075523376465e-01,9.867520630359649658e-02,-2.135915309190750122e-01,-1.013864725828170776e-01,9.716479182243347168e-01
-6.362309213727712631e-03,-3.041534684598445892e-03,1.095493361353874207e-01,9.759905338287353516e-01,1.459396211430430412e-03,2.178085893392562866e-01,-2.364427223801612854e-02,9.947781562805175781e-01,9.928351640701293945e-02,-2.165263444185256958e-01,-1.020497158169746399e-01,9.709286689758300781e-01
-6.320602726191282272e-03,-3.022594144567847252e-03,1.097339317202568054e-01,9.753258824348449707e-01,1.310202525928616524e-03,2.207671105861663818e-01,-2.394615299999713898e-02,9.947103261947631836e-01,9.988818317651748657e-02,-2.194684594869613647e-01,-1.027100682258605957e-01,9.701982140541076660e-01
-6.278333254158496857e-03,-3.003539284691214561e-03,1.099183857440948486e-01,9.746499061584472656e-01,1.159543986432254314e-03,2.237329930067062378e-01,-2.425083890557289124e-02,9.946424961090087891e-01,1.004891768097877502e-01,-2.224178016185760498e-01,-1.033675000071525574e-01,9.694563746452331543e-01
-6.235498469322919846e-03,-2.984370337799191475e-03,1.101027131080627441e-01,9.739628434181213379e-01,1.007428159937262535e-03,2.267061173915863037e-01,-2.455832250416278839e-02,9.945743680000305176e-01,1.010864973068237305e-01,-2.253742665052413940e-01,-1.040220335125923157e-01,9.687033891677856445e-01
-6.192097440361976624e-03,-2.965088235214352608e-03,1.102868765592575073e-01,9.732644557952880859e-01,8.538623224012553692e-04,2.296864688396453857e-01,-2.486860379576683044e-02,9.945061206817626953e-01,1.016801595687866211e-01,-2.283377796411514282e-01,-1.046736836433410645e-01,9.679388403892517090e-01
-6.148129235953092575e-03,-2.945693442597985268e-03,1.104709059000015259e-01,9.725547432899475098e-01,6.988533423282206059e-04,2.326739132404327393e-01,-2.518167905509471893e-02,9.944377541542053223e-01,1.022701486945152283e-01,-2.313082367181777954e-01,-1.053224578499794006e-01,9.671629071235656738e-01
-6.103592459112405777e-03,-2.926187124103307724e-03,1.106547787785530090e-01,9.718337059020996094e-01,5.424084374681115150e-04,2.356683313846588135e-01,-2.549754083156585693e-02,9.943692088127136230e-01,1.028564572334289551e-01,-2.342855483293533325e-01,-1.059683412313461304e-01,9.663754701614379883e-01
-6.058487575501203537e-03,-2.906570211052894592e-03,1.108385026454925537e-01,9.711011052131652832e-01,3.845408791676163673e-04,2.386695295572280884e-01,-2.581616863608360291e-02,9.943004846572875977e-01,1.034390777349472046e-01,-2.372694760560989380e-01,-1.066113412380218506e-01,9.655763506889343262e-01
-6.012808997184038162e-03,-2.886842237785458565e-03,1.110220775008201599e-01,9.703568816184997559e-01,2.252448175568133593e-04,2.416776865720748901e-01,-2.613758854568004608e-02,9.942316412925720215e-01,1.040180474519729614e-01,-2.402601838111877441e-01,-1.072515174746513367e-01,9.647656679153442383e-01
-5.966558121144771576e-03,-2.867004601284861565e-03,1.112055033445358276e-01,9.696012139320373535e-01,6.453382957261055708e-05,2.446925342082977295e-01,-2.646178007125854492e-02,9.941626787185668945e-01,1.045933514833450317e-01,-2.432574629783630371e-01,-1.078888326883316040e-01,9.639431834220886230e-01
-5.919732619076967239e-03,-2.847057767212390900e-03,1.113887727260589600e-01,9.688337445259094238e-01,-9.758573287399485707e-05,2.477140128612518311e-01,-2.678873576223850250e-02,9.940935969352722168e-01,1.051649674773216248e-01,-2.462611943483352661e-01,-1.085233017802238464e-01,9.631089568138122559e-01
-5.872331559658050537e-03,-2.827002434059977531e-03,1.115718856453895569e-01,9.680544734001159668e-01,-2.611063246149569750e-04,2.507419288158416748e-01,-2.711844816803932190e-02,9.940242767333984375e-01,1.057329177856445312e-01,-2.492712438106536865e-01,-1.091549396514892578e-01,9.622628688812255859e-01
-5.824355408549308777e-03,-2.806839998811483383e-03,1.117548272013664246e-01,9.672635793685913086e-01,-4.260221903678029776e-04,2.537763416767120361e-01,-2.745091728866100311e-02,9.939548969268798828e-01,1.062971949577331543e-01,-2.522875964641571045e-01,-1.097837537527084351e-01,9.614049792289733887e-01
-5.775800440460443497e-03,-2.786569995805621147e-03,1.119376122951507568e-01,9.664606451988220215e-01,-5.923259304836392403e-04,2.568170130252838135e-01,-2.778613008558750153e-02,9.938854575157165527e-01,1.068578064441680908e-01,-2.553100883960723877e-01,-1.104097515344619751e-01,9.605350494384765625e-01
-5.726667121052742004e-03,-2.766194520518183708e-03,1.121202334761619568e-01,9.656459093093872070e-01,-7.600114913657307625e-04,2.598639130592346191e-01,-2.812408097088336945e-02,9.938157796859741211e-01,1.074147224426269531e-01,-2.583385705947875977e-01,-1.110329404473304749e-01,9.596531391143798828e-01
-5.676954053342342377e-03,-2.745712874457240105e-03,1.123026907444000244e-01,9.648190736770629883e-01,-9.290719754062592983e-04,2.629168629646301270e-01,-2.846476808190345764e-02,9.937460422515869141e-01,1.079679876565933228e-01,-2.613730430603027344e-01,-1.116533502936363220e-01,9.587592482566833496e-01
-5.626659374684095383e-03,-2.725126687437295914e-03,1.124849691987037659e-01,9.639803767204284668e-01,-1.099500223062932491e-03,2.659758031368255615e-01,-2.880817279219627380e-02,9.936761856079101562e-01,1.085175722837448120e-01,-2.644132673740386963e-01,-1.122709512710571289e-01,9.578530788421630859e-01
-5.575785413384437561e-03,-2.704437356442213058e-03,1.126670762896537781e-01,9.631294608116149902e-01,-1.271284185349941254e-03,2.690404951572418213e-01,-2.915428392589092255e-02,9.936062693595886230e-01,1.090634688735008240e-01,-2.674591243267059326e-01,-1.128857657313346863e-01,9.569348692893981934e-01
-5.524324718862771988e-03,-2.683643717318773270e-03,1.128490194678306580e-01,9.622664451599121094e-01,-1.444430439732968807e-03,2.721110880374908447e-01,-2.950311265885829926e-02,9.935361742973327637e-01,1.096057295799255371e-01,-2.705107331275939941e-01,-1.134978383779525757e-01,9.560044407844543457e-01
-5.472272634506225586e-03,-2.662739716470241547e-03,1.130304932594299316e-01,9.613894224166870117e-01,-1.618928741663694382e-03,2.751869857311248779e-01,-2.985459566116333008e-02,9.934671521186828613e-01,1.101441532373428345e-01,-2.735675275325775146e-01,-1.141070500016212463e-01,9.550606012344360352e-01
-5.419641733169555664e-03,-2.641740487888455391e-03,1.132120490074157715e-01,9.605016112327575684e-01,-1.794768497347831726e-03,2.782687544822692871e-01,-3.020880930125713348e-02,9.933969378471374512e-01,1.106790602207183838e-01,-2.766299843788146973e-01,-1.147136166691780090e-01,9.541052579879760742e-01
-5.366423632949590683e-03,-2.620639745146036148e-03,1.133934110403060913e-01,9.596015214920043945e-01,-1.971946097910404205e-03,2.813558876514434814e-01,-3.056570515036582947e-02,9.933267235755920410e-01,1.112103164196014404e-01,-2.796976268291473389e-01,-1.153174489736557007e-01,9.531376361846923828e-01
-5.312618333846330643e-03,-2.599438186734914780e-03,1.135746091604232788e-01,9.586890935897827148e-01,-2.150455955415964127e-03,2.844483852386474609e-01,-3.092527016997337341e-02,9.932563900947570801e-01,1.117378920316696167e-01,-2.827704548835754395e-01,-1.159185692667961121e-01,9.521575570106506348e-01
-5.258224438875913620e-03,-2.578136743977665901e-03,1.137555986642837524e-01,9.577640295028686523e-01,-2.330291317775845528e-03,2.875460386276245117e-01,-3.128749877214431763e-02,9.931859374046325684e-01,1.122618466615676880e-01,-2.858482897281646729e-01,-1.165169849991798401e-01,9.511650204658508301e-01
-5.203241016715764999e-03,-2.556736115366220474e-03,1.139364019036293030e-01,9.568266272544860840e-01,-2.511447528377175331e-03,2.906487584114074707e-01,-3.165237605571746826e-02,9.931154251098632812e-01,1.127821207046508789e-01,-2.889310121536254883e-01,-1.171126812696456909e-01,9.501598477363586426e-01
-5.147667136043310165e-03,-2.535236766561865807e-03,1.141170263290405273e-01,9.558766484260559082e-01,-2.693918533623218536e-03,2.937564253807067871e-01,-3.201989457011222839e-02,9.930447936058044434e-01,1.132987737655639648e-01,-2.920185625553131104e-01,-1.177057102322578430e-01,9.491420984268188477e-01
-5.091503262519836426e-03,-2.513640327379107475e-03,1.142974346876144409e-01,9.549140334129333496e-01,-2.877691760659217834e-03,2.968688607215881348e-01,-3.239002823829650879e-02,9.929741024971008301e-01,1.138117387890815735e-01,-2.951106429100036621e-01,-1.182960495352745056e-01,9.481118321418762207e-01
-5.034745205193758011e-03,-2.491945633664727211e-03,1.144776567816734314e-01,9.539387822151184082e-01,-3.062776057049632072e-03,2.999860346317291260e-01,-3.276279941201210022e-02,9.929034113883972168e-01,1.143211051821708679e-01,-2.982073724269866943e-01,-1.188837438821792603e-01,9.470687508583068848e-01
-4.977394361048936844e-03,-2.470154780894517899e-03,1.146576777100563049e-01,9.529508352279663086e-01,-3.249159548431634903e-03,3.031078577041625977e-01,-3.313817828893661499e-02,9.928325414657592773e-01,1.148268356919288635e-01,-3.013085126876831055e-01,-1.194688007235527039e-01,9.460129141807556152e-01
-4.919448867440223694e-03,-2.448267769068479538e-03,1.148374974727630615e-01,9.519502520561218262e-01,-3.436837112531065941e-03,3.062340915203094482e-01,-3.351614996790885925e-02,9.927616119384765625e-01,1.153289228677749634e-01,-3.044139444828033447e-01,-1.200512200593948364e-01,9.449443817138671875e-01
-4.860907793045043945e-03,-2.426285995170474052e-03,1.150171160697937012e-01,9.509367346763610840e-01,-3.625803859904408455e-03,3.093647062778472900e-01,-3.389670699834823608e-02,9.926906228065490723e-01,1.158274114131927490e-01,-3.075235188007354736e-01,-1.206310167908668518e-01,9.438630938529968262e-01
-4.801771603524684906e-03,-2.404209459200501442e-03,1.151965111494064331e-01,9.499104619026184082e-01,-3.816055599600076675e-03,3.124994635581970215e-01,-3.427983820438385010e-02,9.926195740699768066e-01,1.163222864270210266e-01,-3.106371462345123291e-01,-1.212082207202911377e-01,9.427688717842102051e-01
-4.742038436233997345e-03,-2.382039558142423630e-03,1.153757199645042419e-01,9.488713145256042480e-01,-4.007587675005197525e-03,3.156383633613586426e-01,-3.466552495956420898e-02,9.925484061241149902e-01,1.168135479092597961e-01,-3.137547075748443604e-01,-1.217828392982482910e-01,9.416617155075073242e-01
-4.681708291172981262e-03,-2.359775826334953308e-03,1.155547052621841431e-01,9.478192329406738281e-01,-4.200395662337541580e-03,3.187811970710754395e-01,-3.505377098917961121e-02,9.924772381782531738e-01,1.173011958599090576e-01,-3.168760240077972412e-01,-1.223548725247383118e-01,9.405416846275329590e-01
-4.620779305696487427e-03,-2.337420359253883362e-03,1.157334744930267334e-01,9.467543363571166992e-01,-4.394475370645523071e-03,3.219278454780578613e-01,-3.544453904032707214e-02,9.924060106277465820e-01,1.177852749824523926e-01,-3.200009763240814209e-01,-1.229243353009223938e-01,9.394087791442871094e-01
-4.559254273772239685e-03,-2.314973622560501099e-03,1.159120351076126099e-01,9.456763863563537598e-01,-4.589815158396959305e-03,3.250780403614044189e-01,-3.583781793713569641e-02,9.923346638679504395e-01,1.182657256722450256e-01,-3.231293559074401855e-01,-1.234912499785423279e-01,9.382627010345458984e-01
-4.497127607464790344e-03,-2.292434917762875557e-03,1.160903647541999817e-01,9.445854425430297852e-01,-4.786426667124032974e-03,3.282319307327270508e-01,-3.623362258076667786e-02,9.922631978988647461e-01,1.187426224350929260e-01,-3.262612223625183105e-01,-1.240556389093399048e-01,9.371036887168884277e-01
-4.434400238096714020e-03,-2.269806107506155968e-03,1.162684783339500427e-01,9.434814453125000000e-01,-4.984299652278423309e-03,3.313892483711242676e-01,-3.663191199302673340e-02,9.921917915344238281e-01,1.192159578204154968e-01,-3.293963372707366943e-01,-1.246175244450569153e-01,9.359316825866699219e-01
-4.371072631329298019e-03,-2.247087657451629639e-03,1.164463758468627930e-01,9.423643350601196289e-01,-5.183428060263395309e-03,3.345498442649841309e-01,-3.703268989920616150e-02,9.921202659606933594e-01,1.196857243776321411e-01,-3.325345814228057861e-01,-1.251769065856933594e-01,9.347464442253112793e-01
-4.307143855839967728e-03,-2.224280033260583878e-03,1.166240274906158447e-01,9.412341117858886719e-01,-5.383810959756374359e-03,3.377135694026947021e-01,-3.743592649698257446e-02,9.920486211776733398e-01,1.201519519090652466e-01,-3.356758058071136475e-01,-1.257338076829910278e-01,9.335480928421020508e-01
-4.242612048983573914e-03,-2.201383700594305992e-03,1.168014705181121826e-01,9.400908350944519043e-01,-5.585444625467061996e-03,3.408803641796112061e-01,-3.784161806106567383e-02,9.919770359992980957e-01,1.206146255135536194e-01,-3.388198316097259521e-01,-1.262882053852081299e-01,9.323366284370422363e-01
-4.177478142082691193e-03,-2.178400289267301559e-03,1.169786751270294189e-01,9.389342665672302246e-01,-5.788325332105159760e-03,3.440499603748321533e-01,-3.824974596500396729e-02,9.919053316116333008e-01,1.210737675428390503e-01,-3.419665694236755371e-01,-1.268401741981506348e-01,9.311119914054870605e-01
-4.111741669476032257e-03,-2.155329566448926926e-03,1.171556413173675537e-01,9.377646446228027344e-01,-5.992450285702943802e-03,3.472223579883575439e-01,-3.866029158234596252e-02,9.918336272239685059e-01,1.215294003486633301e-01,-3.451159000396728516e-01,-1.273897141218185425e-01,9.298741221427917480e-01
-4.045401234179735184e-03,-2.132172929123044014e-03,1.173323690891265869e-01,9.365817308425903320e-01,-6.197817157953977585e-03,3.503973186016082764e-01,-3.907323628664016724e-02,9.917618036270141602e-01,1.219815090298652649e-01,-3.482676744461059570e-01,-1.279368102550506592e-01,9.286230802536010742e-01
-3.978457301855087280e-03,-2.108930144459009171e-03,1.175088658928871155e-01,9.353855252265930176e-01,-6.404424086213111877e-03,3.535747528076171875e-01,-3.948857635259628296e-02,9.916898608207702637e-01,1.224301159381866455e-01,-3.514216840267181396e-01,-1.284815371036529541e-01,9.273586273193359375e-01
-3.910910338163375854e-03,-2.085603540763258934e-03,1.176851093769073486e-01,9.341761469841003418e-01,-6.612258963286876678e-03,3.567543029785156250e-01,-3.990627452731132507e-02,9.916180968284606934e-01,1.228752285242080688e-01,-3.545777201652526855e-01,-1.290238350629806519e-01,9.260811209678649902e-01
-3.842756384983658791e-03,-2.062191488221287727e-03,1.178611144423484802e-01,9.329535365104675293e-01,-6.821337621659040451e-03,3.599362373352050781e-01,-4.032634198665618896e-02,9.915460348129272461e-01,1.233168691396713257e-01,-3.577358722686767578e-01,-1.295637786388397217e-01,9.247902035713195801e-01
-3.773997072130441666e-03,-2.038697013631463051e-03,1.180369332432746887e-01,9.317159652709960938e-01,-7.031640969216823578e-03,3.631200194358825684e-01,-4.074874892830848694e-02,9.914757609367370605e-01,1.237551122903823853e-01,-3.608948886394500732e-01,-1.301013231277465820e-01,9.234873056411743164e-01
-3.704631933942437172e-03,-2.015118720009922981e-03,1.182124540209770203e-01,9.304664134979248047e-01,-7.243183907121419907e-03,3.663058280944824219e-01,-4.117348045110702515e-02,9.914038777351379395e-01,1.241898387670516968e-01,-3.640564978122711182e-01,-1.306365877389907837e-01,9.221698641777038574e-01
-3.634660737589001656e-03,-1.991457771509885788e-03,1.183877140283584595e-01,9.292035698890686035e-01,-7.455957122147083282e-03,3.694932758808135986e-01,-4.160051420331001282e-02,9.913319349288940430e-01,1.246211305260658264e-01,-3.672196567058563232e-01,-1.311695277690887451e-01,9.208390712738037109e-01
-3.564083017408847809e-03,-1.967715099453926086e-03,1.185627207159996033e-01,9.279273748397827148e-01,-7.669959217309951782e-03,3.726823925971984863e-01,-4.202983528375625610e-02,9.912598729133605957e-01,1.250489801168441772e-01,-3.703842163085937500e-01,-1.317001879215240479e-01,9.194949269294738770e-01
-3.492899006232619286e-03,-1.943891402333974838e-03,1.187374740839004517e-01,9.266377687454223633e-01,-7.885189726948738098e-03,3.758728802204132080e-01,-4.246142506599426270e-02,9.911878108978271484e-01,1.254734396934509277e-01,-3.735499978065490723e-01,-1.322285383939743042e-01,9.181374311447143555e-01
-3.421108238399028778e-03,-1.919987378641963005e-03,1.189119666814804077e-01,9.253348112106323242e-01,-8.101646788418292999e-03,3.790646493434906006e-01,-4.289527237415313721e-02,9.911158084869384766e-01,1.258945167064666748e-01,-3.767169117927551270e-01,-1.327546685934066772e-01,9.167665839195251465e-01
-3.348710015416145325e-03,-1.896003494039177895e-03,1.190861910581588745e-01,9.240184426307678223e-01,-8.319331333041191101e-03,3.822576105594635010e-01,-4.333135113120079041e-02,9.910436272621154785e-01,1.263121664524078369e-01,-3.798847794532775879e-01,-1.332785338163375854e-01,9.153822660446166992e-01
-3.275707131251692772e-03,-1.871941611170768738e-03,1.192601546645164490e-01,9.226886630058288574e-01,-8.538233116269111633e-03,3.854513764381408691e-01,-4.376962408423423767e-02,9.909714460372924805e-01,1.267264336347579956e-01,-3.830532729625701904e-01,-1.338001489639282227e-01,9.139846563339233398e-01
-3.202094230800867081e-03,-1.847800333052873611e-03,1.194338575005531311e-01,9.213455319404602051e-01,-8.758370764553546906e-03,3.886460959911346436e-01,-4.421010985970497131e-02,9.908993244171142578e-01,1.271373927593231201e-01,-3.862226307392120361e-01,-1.343196034431457520e-01,9.125735759735107422e-01
-3.127873176708817482e-03,-1.823581056669354439e-03,1.196072772145271301e-01,9.199889898300170898e-01,-8.979734033346176147e-03,3.918415307998657227e-01,-4.465277865529060364e-02,9.908269643783569336e-01,1.275449842214584351e-01,-3.893924355506896973e-01,-1.348368674516677856e-01,9.111492037773132324e-01
-3.053044667467474937e-03,-1.799284713342785835e-03,1.197804436087608337e-01,9.186190366744995117e-01,-9.202325716614723206e-03,3.950374424457550049e-01,-4.509759694337844849e-02,9.907547235488891602e-01,1.279493123292922974e-01,-3.925625979900360107e-01,-1.353519260883331299e-01,9.097113013267517090e-01
-2.977608237415552139e-03,-1.774911885149776936e-03,1.199533268809318542e-01,9.172356128692626953e-01,-9.426145814359188080e-03,3.982337117195129395e-01,-4.554456099867820740e-02,9.906824231147766113e-01,1.283502876758575439e-01,-3.957329392433166504e-01,-1.358648836612701416e-01,9.082600474357604980e-01
-2.901563886553049088e-03,-1.750462921336293221e-03,1.201259419322013855e-01,9.158387184143066406e-01,-9.651192463934421539e-03,4.014302194118499756e-01,-4.599364101886749268e-02,9.906099438667297363e-01,1.287479847669601440e-01,-3.989033401012420654e-01,-1.363757103681564331e-01,9.067954421043395996e-01
-2.824911382049322128e-03,-1.725938869640231133e-03,1.202982738614082336e-01,9.144285321235656738e-01,-9.877471253275871277e-03,4.046268165111541748e-01,-4.644482210278511047e-02,9.905376434326171875e-01,1.291424185037612915e-01,-4.020736217498779297e-01,-1.368844360113143921e-01,9.053173661231994629e-01
-2.747651422396302223e-03,-1.701339613646268845e-03,1.204703152179718018e-01,9.130048751831054688e-01,-1.010498218238353729e-02,4.078232944011688232e-01,-4.689807444810867310e-02,9.904651045799255371e-01,1.295336186885833740e-01,-4.052436053752899170e-01,-1.373910307884216309e-01,9.038259387016296387e-01
-2.669783309102058411e-03,-1.676666783168911934e-03,1.206420809030532837e-01,9.115679264068603516e-01,-1.033372711390256882e-02,4.110194742679595947e-01,-4.735339432954788208e-02,9.903926253318786621e-01,1.299215704202651978e-01,-4.084131717681884766e-01,-1.378956139087677002e-01,9.023210406303405762e-01
-2.591307274997234344e-03,-1.651920261792838573e-03,1.208135560154914856e-01,9.101175069808959961e-01,-1.056370791047811508e-02,4.142153263092041016e-01,-4.781074076890945435e-02,9.903200864791870117e-01,1.303063184022903442e-01,-4.115821719169616699e-01,-1.383981257677078247e-01,9.008029103279113770e-01
-2.512226579710841179e-03,-1.627101912163197994e-03,1.209847405552864075e-01,9.086538553237915039e-01,-1.079491805285215378e-02,4.174104332923889160e-01,-4.827009886503219604e-02,9.902474284172058105e-01,1.306878626346588135e-01,-4.147503077983856201e-01,-1.388986110687255859e-01,8.992713689804077148e-01
-2.432535169646143913e-03,-1.602210220880806446e-03,1.211556419730186462e-01,9.071767330169677734e-01,-1.102737896144390106e-02,4.206049144268035889e-01,-4.873145371675491333e-02,9.901748299598693848e-01,1.310662478208541870e-01,-4.179176688194274902e-01,-1.393970996141433716e-01,8.977265357971191406e-01
-2.352236304432153702e-03,-1.577246934175491333e-03,1.213262379169464111e-01,9.056861996650695801e-01,-1.126108318567276001e-02,4.237985312938690186e-01,-4.919479787349700928e-02,9.901021718978881836e-01,1.314414739608764648e-01,-4.210839569568634033e-01,-1.398936063051223755e-01,8.961682319641113281e-01
-2.271330216899514198e-03,-1.552212517708539963e-03,1.214965507388114929e-01,9.041824340820312500e-01,-1.149603538215160370e-02,4.269911348819732666e-01,-4.966008290648460388e-02,9.900294542312622070e-01,1.318135857582092285e-01,-4.242490231990814209e-01,-1.403881460428237915e-01,8.945966958999633789e-01
-2.189817605540156364e-03,-1.527107669971883297e-03,1.216665580868721008e-01,9.026654362678527832e-01,-1.173223834484815598e-02,4.301824867725372314e-01,-5.012730509042739868e-02,9.899566173553466797e-01,1.321825981140136719e-01,-4.274127483367919922e-01,-1.408807486295700073e-01,8.930119276046752930e-01
-2.107697771862149239e-03,-1.501932856626808643e-03,1.218362674117088318e-01,9.011350870132446289e-01,-1.196969673037528992e-02,4.333724677562713623e-01,-5.059643089771270752e-02,9.898837804794311523e-01,1.325485110282897949e-01,-4.305748939514160156e-01,-1.413714438676834106e-01,8.914138078689575195e-01
-2.024971647188067436e-03,-1.476689008995890617e-03,1.220056787133216858e-01,8.995915055274963379e-01,-1.220841426402330399e-02,4.365609288215637207e-01,-5.106744915246963501e-02,9.898109436035156250e-01,1.329113692045211792e-01,-4.337353706359863281e-01,-1.418602466583251953e-01,8.898023962974548340e-01
-1.941638998687267303e-03,-1.451376127079129219e-03,1.221747770905494690e-01,8.980346322059631348e-01,-1.244839467108249664e-02,4.397476911544799805e-01,-5.154032632708549500e-02,9.897379875183105469e-01,1.332712024450302124e-01,-4.368939399719238281e-01,-1.423471570014953613e-01,8.881778717041015625e-01
-1.857700524851679802e-03,-1.425995258614420891e-03,1.223435699939727783e-01,8.964647054672241211e-01,-1.268964167684316635e-02,4.429326355457305908e-01,-5.201504379510879517e-02,9.896650910377502441e-01,1.336280256509780884e-01,-4.400505423545837402e-01,-1.428322196006774902e-01,8.865401744842529297e-01
-1.773159950971603394e-03,-1.400547800585627556e-03,1.225120350718498230e-01,8.948814868927001953e-01,-1.293215434998273849e-02,4.461153745651245117e-01,-5.249155312776565552e-02,9.895920157432556152e-01,1.339818239212036133e-01,-4.432048201560974121e-01,-1.433154344558715820e-01,8.848891854286193848e-01
-1.688010990619659424e-03,-1.375032239593565464e-03,1.226802095770835876e-01,8.932851552963256836e-01,-1.317595131695270538e-02,4.492960870265960693e-01,-5.296988412737846375e-02,9.895189404487609863e-01,1.343326866626739502e-01,-4.463568329811096191e-01,-1.437968760728836060e-01,8.832251429557800293e-01
-1.602257369086146355e-03,-1.349450554698705673e-03,1.228480637073516846e-01,8.916757702827453613e-01,-1.342103350907564163e-02,4.524744451045989990e-01,-5.344998091459274292e-02,9.894458055496215820e-01,1.346805989742279053e-01,-4.495063722133636475e-01,-1.442765146493911743e-01,8.815478682518005371e-01
-1.515893149189651012e-03,-1.323801698163151741e-03,1.230152770876884460e-01,8.900542855262756348e-01,-1.366739533841609955e-02,4.556497633457183838e-01,-5.393179878592491150e-02,9.893732666969299316e-01,1.350255906581878662e-01,-4.526531696319580078e-01,-1.447541564702987671e-01,8.798589110374450684e-01
-1.428930787369608879e-03,-1.298088580369949341e-03,1.231824681162834167e-01,8.884187936782836914e-01,-1.391506195068359375e-02,4.588228762149810791e-01,-5.441536009311676025e-02,9.893000125885009766e-01,1.353677064180374146e-01,-4.557971060276031494e-01,-1.452302932739257812e-01,8.781556487083435059e-01
-1.341368420980870724e-03,-1.272311434149742126e-03,1.233493015170097351e-01,8.867704868316650391e-01,-1.416402123868465424e-02,4.619929790496826172e-01,-5.490060523152351379e-02,9.892267584800720215e-01,1.357069611549377441e-01,-4.589379429817199707e-01,-1.457046717405319214e-01,8.764395713806152344e-01
-1.253196387551724911e-03,-1.246468047611415386e-03,1.235158294439315796e-01,8.851088881492614746e-01,-1.441431138664484024e-02,4.651603698730468750e-01,-5.538755655288696289e-02,9.891534447669982910e-01,1.360434144735336304e-01,-4.620757400989532471e-01,-1.461774259805679321e-01,8.747102618217468262e-01
-1.164422137662768364e-03,-1.220560981892049313e-03,1.236820146441459656e-01,8.834342360496520996e-01,-1.466591842472553253e-02,4.683245718479156494e-01,-5.587615817785263062e-02,9.890800714492797852e-01,1.363770961761474609e-01,-4.652102291584014893e-01,-1.466485559940338135e-01,8.729680776596069336e-01
-1.075052772648632526e-03,-1.194592914544045925e-03,1.238478496670722961e-01,8.817468285560607910e-01,-1.491883210837841034e-02,4.714851379394531250e-01,-5.636633932590484619e-02,9.890066981315612793e-01,1.367079764604568481e-01,-4.683408141136169434e-01,-1.471180319786071777e-01,8.712130784988403320e-01
-9.850828209891915321e-04,-1.168562215752899647e-03,1.240133345127105713e-01,8.800462484359741211e-01,-1.517307944595813751e-02,4.746422469615936279e-01,-5.685811489820480347e-02,9.889332056045532227e-01,1.370361447334289551e-01,-4.714676439762115479e-01,-1.475859135389328003e-01,8.694452643394470215e-01
-8.945103036239743233e-04,-1.142467255704104900e-03,1.241786256432533264e-01,8.783354163169860840e-01,-1.542865671217441559e-02,4.777958393096923828e-01,-5.735157057642936707e-02,9.888592362403869629e-01,1.373613476753234863e-01,-4.745922088623046875e-01,-1.480517238378524780e-01,8.676654100418090820e-01
-8.033418562263250351e-04,-1.116312574595212936e-03,1.243434697389602661e-01,8.766102790832519531e-01,-1.568558625876903534e-02,4.809453785419464111e-01,-5.784649774432182312e-02,9.887856245040893555e-01,1.376840323209762573e-01,-4.777115583419799805e-01,-1.485162973403930664e-01,8.658723235130310059e-01
-7.115748012438416481e-04,-1.090096891857683659e-03,1.245079711079597473e-01,8.748725056648254395e-01,-1.594387367367744446e-02,4.840909242630004883e-01,-5.834294483065605164e-02,9.887118339538574219e-01,1.380040794610977173e-01,-4.808267951011657715e-01,-1.489793062210083008e-01,8.640666007995605469e-01
-6.192026776261627674e-04,-1.063818344846367836e-03,1.246721297502517700e-01,8.731219172477722168e-01,-1.620354689657688141e-02,4.872325360774993896e-01,-5.884093791246414185e-02,9.886379241943359375e-01,1.383215188980102539e-01,-4.839378893375396729e-01,-1.494408100843429565e-01,8.622481822967529297e-01
-5.262334016151726246e-04,-1.037480076774954796e-03,1.248359605669975281e-01,8.713589310646057129e-01,-1.646459661424160004e-02,4.903697967529296875e-01,-5.934039875864982605e-02,9.885640144348144531e-01,1.386363655328750610e-01,-4.870445728302001953e-01,-1.499008238315582275e-01,8.604171276092529297e-01
-4.326752095948904753e-04,-1.011083833873271942e-03,1.249994188547134399e-01,8.695836663246154785e-01,-1.672701351344585419e-02,4.935022592544555664e-01,-5.984127148985862732e-02,9.884899258613586426e-01,1.389486193656921387e-01,-4.901463091373443604e-01,-1.503593027591705322e-01,8.585738539695739746e-01
-3.385216696187853813e-04,-9.846286848187446594e-04,1.251625269651412964e-01,8.677959442138671875e-01,-1.699082739651203156e-02,4.966300427913665771e-01,-6.034356728196144104e-02,9.884158968925476074e-01,1.392583698034286499e-01,-4.932432472705841064e-01,-1.508163064718246460e-01,8.567181229591369629e-01
-2.437663497403264046e-04,-9.581127087585628033e-04,1.253252923488616943e-01,8.659958243370056152e-01,-1.725606992840766907e-02,4.997532367706298828e-01,-6.084729731082916260e-02,9.883417487144470215e-01,1.395656466484069824e-01,-4.963354170322418213e-01,-1.512719541788101196e-01,8.548498749732971191e-01
-1.484249660279601812e-04,-9.315405623055994511e-04,1.254876852035522461e-01,8.641836643218994141e-01,-1.752270944416522980e-02,5.028711557388305664e-01,-6.135236099362373352e-02,9.882674217224121094e-01,1.398704051971435547e-01,-4.994221925735473633e-01,-1.517261117696762085e-01,8.529695868492126465e-01
-5.248342858976684511e-05,-9.049087530001997948e-04,1.256497502326965332e-01,8.623591065406799316e-01,-1.779079996049404144e-02,5.059841275215148926e-01,-6.185881048440933228e-02,9.881930947303771973e-01,1.401728093624114990e-01,-5.025039315223693848e-01,-1.521789282560348511e-01,8.510768413543701172e-01
4.404194260132499039e-05,-8.782217046245932579e-04,1.258113980293273926e-01,8.605226874351501465e-01,-1.806030981242656708e-02,5.090914368629455566e-01,-6.236653029918670654e-02,9.881186485290527344e-01,1.404727846384048462e-01,-5.055798888206481934e-01,-1.526303440332412720e-01,8.491721153259277344e-01
1.411655102856457233e-04,-8.514755754731595516e-04,1.259727329015731812e-01,8.586741089820861816e-01,-1.833129860460758209e-02,5.121935606002807617e-01,-6.287559121847152710e-02,9.880440831184387207e-01,1.407704353332519531e-01,-5.086504817008972168e-01,-1.530804485082626343e-01,8.472552895545959473e-01
2.388709544902667403e-04,-8.246753131970763206e-04,1.261336654424667358e-01,8.568137288093566895e-01,-1.860372908413410187e-02,5.152897238731384277e-01,-6.338587403297424316e-02,9.879694581031799316e-01,1.410657465457916260e-01,-5.117150545120239258e-01,-1.535292118787765503e-01,8.453264832496643066e-01
3.371646162122488022e-04,-7.978190551511943340e-04,1.262942254543304443e-01,8.549414873123168945e-01,-1.887764222919940948e-02,5.183799266815185547e-01,-6.389740109443664551e-02,9.878948330879211426e-01,1.413587778806686401e-01,-5.147734880447387695e-01,-1.539766937494277954e-01,8.433858752250671387e-01
4.360532038845121861e-04,-7.709051715210080147e-04,1.264544278383255005e-01,8.530573844909667969e-01,-1.915306784212589264e-02,5.214644670486450195e-01,-6.441015750169754028e-02,9.878199696540832520e-01,1.416496038436889648e-01,-5.178261399269104004e-01,-1.544229239225387573e-01,8.414332270622253418e-01
5.355278844945132732e-04,-7.439361652359366417e-04,1.266142725944519043e-01,8.511616587638854980e-01,-1.942999660968780518e-02,5.245428085327148438e-01,-6.492410600185394287e-02,9.877450466156005859e-01,1.419382542371749878e-01,-5.208725333213806152e-01,-1.548679023981094360e-01,8.394688963890075684e-01
6.355796358548104763e-04,-7.169146556407213211e-04,1.267737150192260742e-01,8.492544293403625488e-01,-1.970842853188514709e-02,5.276144146919250488e-01,-6.543917953968048096e-02,9.876700639724731445e-01,1.422246694564819336e-01,-5.239121913909912109e-01,-1.553116589784622192e-01,8.374930024147033691e-01
7.362150354310870171e-04,-6.898387218825519085e-04,1.269327551126480103e-01,8.473358154296875000e-01,-1.998839341104030609e-02,5.306795835494995117e-01,-6.595537066459655762e-02,9.875949621200561523e-01,1.425089836120605469e-01,-5.269451141357421875e-01,-1.557541787624359131e-01,8.355055451393127441e-01
8.374406606890261173e-04,-6.627068505622446537e-04,1.270914524793624878e-01,8.454055786132812500e-01,-2.026993036270141602e-02,5.337381958961486816e-01,-6.647271662950515747e-02,9.875197410583496094e-01,1.427912414073944092e-01,-5.299715399742126465e-01,-1.561955958604812622e-01,8.335065245628356934e-01
9.392387000843882561e-04,-6.355231162160634995e-04,1.272499859333038330e-01,8.434653282165527344e-01,-2.055304683744907379e-02,5.367903709411621094e-01,-6.699101626873016357e-02,9.874425530433654785e-01,1.430717408657073975e-01,-5.329902172088623047e-01,-1.566362380981445312e-01,8.314967155456542969e-01
1.041624695062637329e-03,-6.082843756303191185e-04,1.274078041315078735e-01,8.415126800537109375e-01,-2.083773352205753326e-02,5.398352742195129395e-01,-6.751044094562530518e-02,9.873672127723693848e-01,1.433501243591308594e-01,-5.360025763511657715e-01,-1.570755392313003540e-01,8.294754624366760254e-01
1.144580659456551075e-03,-5.809786962345242500e-04,1.275654733180999756e-01,8.395597338676452637e-01,-2.132714726030826569e-02,5.428487658500671387e-01,-6.802844256162643433e-02,9.872369170188903809e-01,1.439975500106811523e-01,-5.389915108680725098e-01,-1.578237265348434448e-01,8.273936510086059570e-01
1.248113345354795456e-03,-5.534904194064438343e-04,1.277223378419876099e-01,8.376062512397766113e-01,-2.204299531877040863e-02,5.458281040191650391e-01,-6.854693591594696045e-02,9.870461821556091309e-01,1.450504213571548462e-01,-5.419552326202392578e-01,-1.589103341102600098e-01,8.252474069595336914e-01
1.352203194983303547e-03,-5.258041783235967159e-04,1.278793960809707642e-01,8.356440067291259766e-01,-2.276270650327205658e-02,5.487996935844421387e-01,-6.906902045011520386e-02,9.868554472923278809e-01,1.461017876863479614e-01,-5.449116826057434082e-01,-1.599941849708557129e-01,8.230877518653869629e-01
1.456857658922672272e-03,-4.979182267561554909e-04,1.280357241630554199e-01,8.336705565452575684e-01,-2.348626591265201569e-02,5.517627596855163574e-01,-6.959488987922668457e-02,9.866626262664794922e-01,1.471506208181381226e-01,-5.478597283363342285e-01,-1.610750406980514526e-01,8.209171295166015625e-01
1.562083256430923939e-03,-4.698307893704622984e-04,1.281916201114654541e-01,8.316866159439086914e-01,-2.421371638774871826e-02,5.547177195549011230e-01,-7.012447714805603027e-02,9.864683151245117188e-01,1.481972932815551758e-01,-5.507998466491699219e-01,-1.621530652046203613e-01,8.187345266342163086e-01
1.667861361056566238e-03,-4.415466974023729563e-04,1.283470243215560913e-01,8.296927809715270996e-01,-2.494491450488567352e-02,5.576640963554382324e-01,-7.065768539905548096e-02,9.862726330757141113e-01,1.492416262626647949e-01,-5.537316203117370605e-01,-1.632280051708221436e-01,8.165404796600341797e-01
1.774207339622080326e-03,-4.130619345232844353e-04,1.285019963979721069e-01,8.276887536048889160e-01,-2.567994594573974609e-02,5.606023669242858887e-01,-7.119455188512802124e-02,9.860755205154418945e-01,1.502837389707565308e-01,-5.566554665565490723e-01,-1.643000394105911255e-01,8.143345713615417480e-01
1.881104079075157642e-03,-3.843817394226789474e-04,1.286569088697433472e-01,8.256728053092956543e-01,-2.641870826482772827e-02,5.635305047035217285e-01,-7.173521071672439575e-02,9.858778715133666992e-01,1.513235569000244141e-01,-5.595700740814208984e-01,-1.653687655925750732e-01,8.121175169944763184e-01
1.988564385101199150e-03,-3.555014845915138721e-04,1.288111656904220581e-01,8.236479759216308594e-01,-2.716123126447200775e-02,5.664506554603576660e-01,-7.227937877178192139e-02,9.856783747673034668e-01,1.523610204458236694e-01,-5.624765753746032715e-01,-1.664345860481262207e-01,8.098888397216796875e-01
2.096570795401930809e-03,-3.264264669269323349e-04,1.289649903774261475e-01,8.216134905815124512e-01,-2.790738642215728760e-02,5.693616271018981934e-01,-7.282707840204238892e-02,9.854774475097656250e-01,1.533960103988647461e-01,-5.653739571571350098e-01,-1.674972027540206909e-01,8.076491951942443848e-01
2.205130178481340408e-03,-2.971548528876155615e-04,1.291183680295944214e-01,8.195690512657165527e-01,-2.865720726549625397e-02,5.722634196281433105e-01,-7.337831705808639526e-02,9.852753877639770508e-01,1.544285863637924194e-01,-5.682626366615295410e-01,-1.685566604137420654e-01,8.053984045982360840e-01
2.314249053597450256e-03,-2.676848089322447777e-04,1.292713433504104614e-01,8.175147175788879395e-01,-2.941072359681129456e-02,5.751563310623168945e-01,-7.393312454223632812e-02,9.850718379020690918e-01,1.554587930440902710e-01,-5.711424946784973145e-01,-1.696130037307739258e-01,8.031364083290100098e-01
2.423917176201939583e-03,-2.380189689574763179e-04,1.294238716363906860e-01,8.154507875442504883e-01,-3.016784600913524628e-02,5.780397653579711914e-01,-7.449143379926681519e-02,9.848671555519104004e-01,1.564864814281463623e-01,-5.740131735801696777e-01,-1.706660985946655273e-01,8.008635640144348145e-01
2.534124534577131271e-03,-2.081602724501863122e-04,1.295759677886962891e-01,8.133774995803833008e-01,-3.092848137021064758e-02,5.809134840965270996e-01,-7.505314797163009644e-02,9.846610426902770996e-01,1.575116068124771118e-01,-5.768743753433227539e-01,-1.717158406972885132e-01,7.985798716545104980e-01
2.644877182319760323e-03,-1.781068567652255297e-04,1.297276020050048828e-01,8.112947344779968262e-01,-3.169266507029533386e-02,5.837776660919189453e-01,-7.561831921339035034e-02,9.844537377357482910e-01,1.585341542959213257e-01,-5.797263383865356445e-01,-1.727622896432876587e-01,7.962856292724609375e-01
2.756182337179780006e-03,-1.478568447055295110e-04,1.298788338899612427e-01,8.092024326324462891e-01,-3.246042132377624512e-02,5.866324305534362793e-01,-7.618692517280578613e-02,9.842451214790344238e-01,1.595542132854461670e-01,-5.825690627098083496e-01,-1.738054752349853516e-01,7.939805388450622559e-01
2.868020674213767052e-03,-1.174154676846228540e-04,1.300295889377593994e-01,8.071011304855346680e-01,-3.323160111904144287e-02,5.894771814346313477e-01,-7.675887644290924072e-02,9.840352535247802734e-01,1.605715751647949219e-01,-5.854020118713378906e-01,-1.748452037572860718e-01,7.916651964187622070e-01
2.980408025905489922e-03,-8.677841833559796214e-05,1.301799267530441284e-01,8.049904704093933105e-01,-3.400629758834838867e-02,5.923120975494384766e-01,-7.733421027660369873e-02,9.838240742683410645e-01,1.615863591432571411e-01,-5.882254242897033691e-01,-1.758815944194793701e-01,7.893392443656921387e-01
3.093324834480881691e-03,-5.595103357336483896e-05,1.303298026323318481e-01,8.028709888458251953e-01,-3.478434681892395020e-02,5.951367020606994629e-01,-7.791284471750259399e-02,9.836117625236511230e-01,1.625983566045761108e-01,-5.910387635231018066e-01,-1.769145131111145020e-01,7.870033383369445801e-01
3.206786932423710823e-03,-2.492894418537616730e-05,1.304792463779449463e-01,8.007423281669616699e-01,-3.556585684418678284e-02,5.979515314102172852e-01,-7.849480211734771729e-02,9.833980798721313477e-01,1.636077910661697388e-01,-5.938426256179809570e-01,-1.779440045356750488e-01,7.846569418907165527e-01
3.320774296298623085e-03,6.282376489252783358e-06,1.306282281875610352e-01,7.986050844192504883e-01,-3.635065630078315735e-02,6.007559299468994141e-01,-7.907998561859130859e-02,9.831831455230712891e-01,1.646143794059753418e-01,-5.966361761093139648e-01,-1.789699345827102661e-01,7.823008298873901367e-01
3.435294143855571747e-03,3.768491660594008863e-05,1.307767480611801147e-01,7.964591383934020996e-01,-3.713878244161605835e-02,6.035498976707458496e-01,-7.966839522123336792e-02,9.829670786857604980e-01,1.656182110309600830e-01,-5.994195938110351562e-01,-1.799923479557037354e-01,7.799346446990966797e-01
3.550353227183222771e-03,6.928059156052768230e-05,1.309248208999633789e-01,7.943043112754821777e-01,-3.793026134371757507e-02,6.063336730003356934e-01,-8.026006072759628296e-02,9.827497005462646484e-01,1.666193455457687378e-01,-6.021931171417236328e-01,-1.810112595558166504e-01,7.775586247444152832e-01
3.665940836071968079e-03,1.010663982015103102e-04,1.310724616050720215e-01,7.921410202980041504e-01,-3.872499987483024597e-02,6.091068387031555176e-01,-8.085490018129348755e-02,9.825311899185180664e-01,1.676176488399505615e-01,-6.049562692642211914e-01,-1.820265799760818481e-01,7.751728296279907227e-01
3.782045561820268631e-03,1.330393424723297358e-04,1.312195956707000732e-01,7.899695634841918945e-01,-3.952290490269660950e-02,6.118692159652709961e-01,-8.145283907651901245e-02,9.823114275932312012e-01,1.686130464076995850e-01,-6.077088713645935059e-01,-1.830382198095321655e-01,7.727776765823364258e-01
3.898674855008721352e-03,1.652005739742890000e-04,1.313666403293609619e-01,7.877913713455200195e-01,-4.032414034008979797e-02,6.146208643913269043e-01,-8.205383270978927612e-02,9.820901751518249512e-01,1.696057617664337158e-01,-6.104524135589599609e-01,-1.840459853410720825e-01,7.703735232353210449e-01
4.015835933387279510e-03,1.975535124074667692e-04,1.315129399299621582e-01,7.856034636497497559e-01,-4.112849384546279907e-02,6.173618435859680176e-01,-8.265799283981323242e-02,9.818680286407470703e-01,1.705954968929290771e-01,-6.131843328475952148e-01,-1.850503534078598022e-01,7.679595351219177246e-01
4.133508075028657913e-03,2.300918567925691605e-04,1.316587626934051514e-01,7.834077477455139160e-01,-4.193590581417083740e-02,6.200916767120361328e-01,-8.326515555381774902e-02,9.816447496414184570e-01,1.715822219848632812e-01,-6.159053444862365723e-01,-1.860509216785430908e-01,7.655364274978637695e-01
4.251707345247268677e-03,2.628202200867235661e-04,1.318041235208511353e-01,7.812039256095886230e-01,-4.274648427963256836e-02,6.228107810020446777e-01,-8.387538790702819824e-02,9.814203381538391113e-01,1.725661009550094604e-01,-6.186158657073974609e-01,-1.870478391647338867e-01,7.631041407585144043e-01
4.370413254946470261e-03,2.957328106276690960e-04,1.319490373134613037e-01,7.789923548698425293e-01,-4.356006532907485962e-02,6.255185008049011230e-01,-8.448855578899383545e-02,9.811947941780090332e-01,1.735469102859497070e-01,-6.213153600692749023e-01,-1.880409419536590576e-01,7.606630325317382812e-01
4.489643033593893051e-03,3.288342268206179142e-04,1.320934742689132690e-01,7.767729759216308594e-01,-4.437672719359397888e-02,6.282153129577636719e-01,-8.510471880435943604e-02,9.809680581092834473e-01,1.745248436927795410e-01,-6.240041255950927734e-01,-1.890303045511245728e-01,7.582129240036010742e-01
4.609374329447746277e-03,3.621187643148005009e-04,1.322374343872070312e-01,7.745461463928222656e-01,-4.519633576273918152e-02,6.309005618095397949e-01,-8.572375774383544922e-02,9.807401895523071289e-01,1.754996627569198608e-01,-6.266815662384033203e-01,-1.900158077478408813e-01,7.557542920112609863e-01
4.729615990072488785e-03,3.955883730668574572e-04,1.323809325695037842e-01,7.723118662834167480e-01,-4.601889848709106445e-02,6.335744261741638184e-01,-8.634567260742187500e-02,9.805111885070800781e-01,1.764714419841766357e-01,-6.293480396270751953e-01,-1.909974515438079834e-01,7.532870769500732422e-01
4.850374534726142883e-03,4.292451485525816679e-04,1.325239688158035278e-01,7.700700163841247559e-01,-4.684444889426231384e-02,6.362371444702148438e-01,-8.697050809860229492e-02,9.802811145782470703e-01,1.774402409791946411e-01,-6.320034265518188477e-01,-1.919753253459930420e-01,7.508111596107482910e-01
4.971628542989492416e-03,4.630832700058817863e-04,1.326665282249450684e-01,7.678211331367492676e-01,-4.767282679677009583e-02,6.388880610466003418e-01,-8.759810775518417358e-02,9.800498485565185547e-01,1.784058809280395508e-01,-6.346474885940551758e-01,-1.929492503404617310e-01,7.483271360397338867e-01
5.093395709991455078e-03,4.971073358319699764e-04,1.328086256980895996e-01,7.655649185180664062e-01,-4.850412905216217041e-02,6.415275931358337402e-01,-8.822853863239288330e-02,9.798176288604736328e-01,1.793685108423233032e-01,-6.372803449630737305e-01,-1.939193010330200195e-01,7.458347082138061523e-01
5.215653683990240097e-03,5.313115543685853481e-04,1.329502314329147339e-01,7.633018493652343750e-01,-4.933819174766540527e-02,6.441552639007568359e-01,-8.886168152093887329e-02,9.795842170715332031e-01,1.803279072046279907e-01,-6.399016380310058594e-01,-1.948853880167007446e-01,7.433344125747680664e-01
5.338419694453477859e-03,5.657006404362618923e-04,1.330913901329040527e-01,7.610316276550292969e-01,-5.017510801553726196e-02,6.467713713645935059e-01,-8.949759602546691895e-02,9.793499112129211426e-01,1.812842488288879395e-01,-6.425115466117858887e-01,-1.958476006984710693e-01,7.408258318901062012e-01
5.461672320961952209e-03,6.002685404382646084e-04,1.332320421934127808e-01,7.587549090385437012e-01,-5.101471021771430969e-02,6.493754386901855469e-01,-9.013614803552627563e-02,9.791142940521240234e-01,1.822373270988464355e-01,-6.451098322868347168e-01,-1.968057453632354736e-01,7.383098006248474121e-01
5.585419945418834686e-03,6.350174080580472946e-04,1.333722174167633057e-01,7.564713954925537109e-01,-5.185702815651893616e-02,6.519676446914672852e-01,-9.077735245227813721e-02,9.788777828216552734e-01,1.831872314214706421e-01,-6.476964354515075684e-01,-1.977598816156387329e-01,7.357859015464782715e-01
5.709668155759572983e-03,6.699493387714028358e-04,1.335119158029556274e-01,7.541812062263488770e-01,-5.270209535956382751e-02,6.545480489730834961e-01,-9.142121672630310059e-02,9.786401391029357910e-01,1.841340065002441406e-01,-6.502715349197387695e-01,-1.987100839614868164e-01,7.332543134689331055e-01
5.834405776113271713e-03,7.050611311569809914e-04,1.336511522531509399e-01,7.518845200538635254e-01,-5.354981124401092529e-02,6.571163535118103027e-01,-9.206768870353698730e-02,9.784016013145446777e-01,1.850775480270385742e-01,-6.528348922729492188e-01,-1.996562480926513672e-01,7.307151556015014648e-01
5.959621630609035492e-03,7.403492345474660397e-04,1.337898820638656616e-01,7.495816946029663086e-01,-5.440007150173187256e-02,6.596724390983581543e-01,-9.271664917469024658e-02,9.781618714332580566e-01,1.860177814960479736e-01,-6.553862094879150391e-01,-2.005982697010040283e-01,7.281689643859863281e-01
6.085323169827461243e-03,7.758159190416336060e-04,1.339281350374221802e-01,7.472726702690124512e-01,-5.525291711091995239e-02,6.622163057327270508e-01,-9.336814284324645996e-02,9.779212474822998047e-01,1.869547665119171143e-01,-6.579255461692810059e-01,-2.015362381935119629e-01,7.256155610084533691e-01
6.211516447365283966e-03,8.114631636999547482e-04,1.340658813714981079e-01,7.449574470520019531e-01,-5.610836297273635864e-02,6.647481918334960938e-01,-9.402214735746383667e-02,9.776795506477355957e-01,1.878885179758071899e-01,-6.604532599449157715e-01,-2.024701684713363647e-01,7.230548262596130371e-01
6.338180042803287506e-03,8.472850313410162926e-04,1.342031806707382202e-01,7.426363825798034668e-01,-5.696625262498855591e-02,6.672675013542175293e-01,-9.467858076095581055e-02,9.774369597434997559e-01,1.888189166784286499e-01,-6.629686951637268066e-01,-2.033998966217041016e-01,7.204874157905578613e-01
6.465331651270389557e-03,8.832862367853522301e-04,1.343399584293365479e-01,7.403091788291931152e-01,-5.782668292522430420e-02,6.697746515274047852e-01,-9.533745795488357544e-02,9.771932959556579590e-01,1.897460520267486572e-01,-6.654722094535827637e-01,-2.043255716562271118e-01,7.179129123687744141e-01
6.592949386686086655e-03,9.194607846438884735e-04,1.344762593507766724e-01,7.379765510559082031e-01,-5.868947505950927734e-02,6.722692847251892090e-01,-9.599868208169937134e-02,9.769486784934997559e-01,1.906698048114776611e-01,-6.679634451866149902e-01,-2.052470296621322632e-01,7.153318524360656738e-01
6.721049081534147263e-03,9.558133897371590137e-04,1.346120685338973999e-01,7.356379628181457520e-01,-5.955473706126213074e-02,6.747515201568603516e-01,-9.666229784488677979e-02,9.767030477523803711e-01,1.915902793407440186e-01,-6.704426407814025879e-01,-2.061643600463867188e-01,7.127441167831420898e-01
6.849611178040504456e-03,9.923380566760897636e-04,1.347473710775375366e-01,7.332941293716430664e-01,-6.042229756712913513e-02,6.772211194038391113e-01,-9.732817113399505615e-02,9.764565229415893555e-01,1.925073266029357910e-01,-6.729094386100769043e-01,-2.070774734020233154e-01,7.101501822471618652e-01
6.978641264140605927e-03,1.029036706313490868e-03,1.348821967840194702e-01,7.309449315071105957e-01,-6.129219010472297668e-02,6.796780228614807129e-01,-9.799631685018539429e-02,9.762090444564819336e-01,1.934209913015365601e-01,-6.753638982772827148e-01,-2.079863399267196655e-01,7.075498104095458984e-01
7.108147721737623215e-03,1.065911841578781605e-03,1.350165158510208130e-01,7.285902500152587891e-01,-6.216443702578544617e-02,6.821225881576538086e-01,-9.866677224636077881e-02,9.759606719017028809e-01,1.943313479423522949e-01,-6.778061985969543457e-01,-2.088910788297653198e-01,7.049432396888732910e-01
7.238108199089765549e-03,1.102956943213939667e-03,1.351503431797027588e-01,7.262305617332458496e-01,-6.303887069225311279e-02,6.845542192459106445e-01,-9.933938086032867432e-02,9.757114052772521973e-01,1.952382028102874756e-01,-6.802359819412231445e-01,-2.097915112972259521e-01,7.023306488990783691e-01
7.368539925664663315e-03,1.140176784247159958e-03,1.352836787700653076e-01,7.238656878471374512e-01,-6.391559541225433350e-02,6.869733929634094238e-01,-1.000141948461532593e-01,9.754611253738403320e-01,1.961417347192764282e-01,-6.826534271240234375e-01,-2.106877714395523071e-01,6.997120380401611328e-01
7.499419618397951126e-03,1.177565543912351131e-03,1.354165226221084595e-01,7.214961051940917969e-01,-6.479444354772567749e-02,6.893795132637023926e-01,-1.006911024451255798e-01,9.752100110054016113e-01,1.970417499542236328e-01,-6.850581169128417969e-01,-2.115796804428100586e-01,6.970878243446350098e-01
7.630766835063695908e-03,1.215128111653029919e-03,1.355488598346710205e-01,7.191215157508850098e-01,-6.567549705505371094e-02,6.917729973793029785e-01,-1.013701707124710083e-01,9.749579429626464844e-01,1.979383975267410278e-01,-6.874505281448364258e-01,-2.124674022197723389e-01,6.944577097892761230e-01
7.762557361274957657e-03,1.252857735380530357e-03,1.356806755065917969e-01,7.167424559593200684e-01,-6.655859947204589844e-02,6.941534876823425293e-01,-1.020512506365776062e-01,9.747051000595092773e-01,1.988315284252166748e-01,-6.898301243782043457e-01,-2.133507579565048218e-01,6.918223500251770020e-01
7.894799113273620605e-03,1.290756976231932640e-03,1.358120143413543701e-01,7.143588066101074219e-01,-6.744378060102462769e-02,6.965209245681762695e-01,-1.027343496680259705e-01,9.744512438774108887e-01,1.997211724519729614e-01,-6.921971440315246582e-01,-2.142298072576522827e-01,6.891814470291137695e-01
8.027501404285430908e-03,1.328828278928995132e-03,1.359428614377975464e-01,7.119705677032470703e-01,-6.833105534315109253e-02,6.988757848739624023e-01,-1.034195050597190857e-01,9.741966128349304199e-01,2.006074339151382446e-01,-6.945517063140869141e-01,-2.151045948266983032e-01,6.865352392196655273e-01
8.160649798810482025e-03,1.367067685350775719e-03,1.360732018947601318e-01,7.095779776573181152e-01,-6.922034919261932373e-02,7.012175321578979492e-01,-1.041066125035285950e-01,9.739411473274230957e-01,2.014901787042617798e-01,-6.968935132026672363e-01,-2.159750759601593018e-01,6.838838458061218262e-01
8.294231258332729340e-03,1.405470306053757668e-03,1.362028867006301880e-01,7.071819305419921875e-01,-7.011160999536514282e-02,7.035468220710754395e-01,-1.047957241535186768e-01,9.736859798431396484e-01,2.023693919181823730e-01,-6.992223262786865234e-01,-2.168407142162322998e-01,6.812258958816528320e-01
8.428253233432769775e-03,1.444040914066135883e-03,1.363321989774703979e-01,7.047812938690185547e-01,-7.100474089384078979e-02,7.058624029159545898e-01,-1.054866015911102295e-01,9.734289646148681641e-01,2.032450586557388306e-01,-7.015383839607238770e-01,-2.177023738622665405e-01,6.785646080970764160e-01
8.562726899981498718e-03,1.482780906371772289e-03,1.364609897136688232e-01,7.023764848709106445e-01,-7.189982384443283081e-02,7.081649899482727051e-01,-1.061793863773345947e-01,9.731711149215698242e-01,2.041172832250595093e-01,-7.038418650627136230e-01,-2.185597568750381470e-01,6.758983731269836426e-01
8.697626180946826935e-03,1.521683414466679096e-03,1.365892887115478516e-01,6.999680399894714355e-01,-7.279669493436813354e-02,7.104543447494506836e-01,-1.068739518523216248e-01,9.729124903678894043e-01,2.049859166145324707e-01,-7.061323523521423340e-01,-2.194126993417739868e-01,6.732276678085327148e-01
8.832970634102821350e-03,1.560753793455660343e-03,1.367170810699462891e-01,6.975557208061218262e-01,-7.369546592235565186e-02,7.127307057380676270e-01,-1.075703352689743042e-01,9.726530313491821289e-01,2.058510929346084595e-01,-7.084101438522338867e-01,-2.202613353729248047e-01,6.705523729324340820e-01
8.968735113739967346e-03,1.599985291250050068e-03,1.368443518877029419e-01,6.951398849487304688e-01,-7.459595799446105957e-02,7.149936556816101074e-01,-1.082684248685836792e-01,9.723927974700927734e-01,2.067126333713531494e-01,-7.106747627258300781e-01,-2.211054712533950806e-01,6.678727269172668457e-01
9.104941040277481079e-03,1.639383262954652309e-03,1.369711160659790039e-01,6.927204132080078125e-01,-7.549826055765151978e-02,7.172436118125915527e-01,-1.089682728052139282e-01,9.721317291259765625e-01,2.075707167387008667e-01,-7.129266858100891113e-01,-2.219453006982803345e-01,6.651887297630310059e-01
9.241562336683273315e-03,1.678941072896122932e-03,1.370973736047744751e-01,6.902977824211120605e-01,-7.640221714973449707e-02,7.194801568984985352e-01,-1.096697375178337097e-01,9.718701243400573730e-01,2.084251493215560913e-01,-7.151655554771423340e-01,-2.227806448936462402e-01,6.625007987022399902e-01
9.378607384860515594e-03,1.718661282211542130e-03,1.372230947017669678e-01,6.878718733787536621e-01,-7.730785012245178223e-02,7.217033505439758301e-01,-1.103728488087654114e-01,9.716075658798217773e-01,2.092760205268859863e-01,-7.173913121223449707e-01,-2.236115634441375732e-01,6.598088741302490234e-01
9.516084566712379456e-03,1.758545753546059132e-03,1.373483687639236450e-01,6.854425668716430664e-01,-7.821518927812576294e-02,7.239135503768920898e-01,-1.110776215791702271e-01,9.713443517684936523e-01,2.101234048604965210e-01,-7.196044325828552246e-01,-2.244381308555603027e-01,6.571129560470581055e-01
9.653981775045394897e-03,1.798591110855340958e-03,1.374730765819549561e-01,6.830103397369384766e-01,-7.912414520978927612e-02,7.261103987693786621e-01,-1.117839515209197998e-01,9.710804224014282227e-01,2.109671980142593384e-01,-7.218043208122253418e-01,-2.252602875232696533e-01,6.544132232666015625e-01
9.792283177375793457e-03,1.838793628849089146e-03,1.375972777605056763e-01,6.805753111839294434e-01,-8.003459870815277100e-02,7.282937169075012207e-01,-1.124917641282081604e-01,9.708157181739807129e-01,2.118073403835296631e-01,-7.239910960197448730e-01,-2.260779142379760742e-01,6.517100930213928223e-01
9.930999949574470520e-03,1.879155286587774754e-03,1.377209722995758057e-01,6.781376004219055176e-01,-8.094657957553863525e-02,7.304636836051940918e-01,-1.132010743021965027e-01,9.705503582954406738e-01,2.126438766717910767e-01,-7.261646986007690430e-01,-2.268910855054855347e-01,6.490033864974975586e-01
1.007013861089944839e-02,1.919678994454443455e-03,1.378441452980041504e-01,6.756969094276428223e-01,-8.186013996601104736e-02,7.326203584671020508e-01,-1.139119118452072144e-01,9.702842831611633301e-01,2.134769111871719360e-01,-7.283255457878112793e-01,-2.276998758316040039e-01,6.462932229042053223e-01
1.020967494696378708e-02,1.960357651114463806e-03,1.379667967557907104e-01,6.732538938522338867e-01,-8.277508616447448730e-02,7.347635626792907715e-01,-1.146241202950477600e-01,9.700174927711486816e-01,2.143062651157379150e-01,-7.304729819297790527e-01,-2.285041511058807373e-01,6.435801386833190918e-01
1.034962758421897888e-02,2.001196611672639847e-03,1.380889415740966797e-01,6.708082556724548340e-01,-8.369154483079910278e-02,7.368935346603393555e-01,-1.153377667069435120e-01,9.697501063346862793e-01,2.151320874691009521e-01,-7.326076626777648926e-01,-2.293040305376052856e-01,6.408635973930358887e-01
1.048997510224580765e-02,2.042189706116914749e-03,1.382105946540832520e-01,6.683605313301086426e-01,-8.460932224988937378e-02,7.390099763870239258e-01,-1.160527244210243225e-01,9.694819450378417969e-01,2.159542292356491089e-01,-7.347289323806762695e-01,-2.300993651151657104e-01,6.381443738937377930e-01
1.063073426485061646e-02,2.083341125398874283e-03,1.383316814899444580e-01,6.659102439880371094e-01,-8.552852272987365723e-02,7.411130666732788086e-01,-1.167690455913543701e-01,9.692132472991943359e-01,2.167728245258331299e-01,-7.368372082710266113e-01,-2.308903038501739502e-01,6.354219913482666016e-01
1.077188085764646530e-02,2.124645048752427101e-03,1.384522914886474609e-01,6.634581089019775391e-01,-8.644898235797882080e-02,7.432025671005249023e-01,-1.174866184592247009e-01,9.689438939094543457e-01,2.175877541303634644e-01,-7.389322519302368164e-01,-2.316766977310180664e-01,6.326971650123596191e-01
1.091342419385910034e-02,2.166104037314653397e-03,1.385723650455474854e-01,6.610039472579956055e-01,-8.737073838710784912e-02,7.452786564826965332e-01,-1.182054281234741211e-01,9.686738848686218262e-01,2.183990478515625000e-01,-7.410140633583068848e-01,-2.324586361646652222e-01,6.299697160720825195e-01
1.105537172406911850e-02,2.207719953730702400e-03,1.386919170618057251e-01,6.585477590560913086e-01,-8.829380571842193604e-02,7.473413944244384766e-01,-1.189255267381668091e-01,9.684032797813415527e-01,2.192068099975585938e-01,-7.430828809738159180e-01,-2.332361340522766113e-01,6.272396445274353027e-01
1.119769830256700516e-02,2.249485580250620842e-03,1.388109326362609863e-01,6.560900211334228516e-01,-8.921803534030914307e-02,7.493905425071716309e-01,-1.196467503905296326e-01,9.681319594383239746e-01,2.200108766555786133e-01,-7.451384067535400391e-01,-2.340090721845626831e-01,6.245072484016418457e-01
1.134042628109455109e-02,2.291407436132431030e-03,1.389294564723968506e-01,6.536303758621215820e-01,-9.014350920915603638e-02,7.514263391494750977e-01,-1.203691661357879639e-01,9.678602218627929688e-01,2.208113670349121094e-01,-7.471809387207031250e-01,-2.347775995731353760e-01,6.217725276947021484e-01
1.148352771997451782e-02,2.333477837964892387e-03,1.390474438667297363e-01,6.511694788932800293e-01,-9.107006341218948364e-02,7.534484863281250000e-01,-1.210926622152328491e-01,9.675877690315246582e-01,2.216081917285919189e-01,-7.492101192474365234e-01,-2.355415970087051392e-01,6.190358400344848633e-01
1.162702497094869614e-02,2.375702373683452606e-03,1.391649246215820312e-01,6.487068533897399902e-01,-9.199780970811843872e-02,7.554574012756347656e-01,-1.218172758817672729e-01,9.673147201538085938e-01,2.224014550447463989e-01,-7.512263059616088867e-01,-2.363011240959167480e-01,6.162970066070556641e-01
1.177089009433984756e-02,2.418074524030089378e-03,1.392818838357925415e-01,6.462430953979492188e-01,-9.292657673358917236e-02,7.574526667594909668e-01,-1.225428879261016846e-01,9.670411944389343262e-01,2.231910228729248047e-01,-7.532290220260620117e-01,-2.370561212301254272e-01,6.135565042495727539e-01
1.191513612866401672e-02,2.460596617311239243e-03,1.393983215093612671e-01,6.437782049179077148e-01,-9.385638684034347534e-02,7.594344019889831543e-01,-1.232695206999778748e-01,9.667670726776123047e-01,2.239769995212554932e-01,-7.552187442779541016e-01,-2.378066182136535645e-01,6.108141541481018066e-01
1.205976773053407669e-02,2.503270749002695084e-03,1.395142376422882080e-01,6.413119435310363770e-01,-9.478726983070373535e-02,7.614027857780456543e-01,-1.239971742033958435e-01,9.664923548698425293e-01,2.247593700885772705e-01,-7.571952939033508301e-01,-2.385527044534683228e-01,6.080700159072875977e-01
1.220477279275655746e-02,2.546093659475445747e-03,1.396296471357345581e-01,6.388446688652038574e-01,-9.571914374828338623e-02,7.633577585220336914e-01,-1.247257888317108154e-01,9.662171006202697754e-01,2.255381345748901367e-01,-7.591586112976074219e-01,-2.392942905426025391e-01,6.053244471549987793e-01
1.235013641417026520e-02,2.589060692116618156e-03,1.397445052862167358e-01,6.363767981529235840e-01,-9.665188193321228027e-02,7.652991414070129395e-01,-1.254552453756332397e-01,9.659414291381835938e-01,2.263132482767105103e-01,-7.611087560653686523e-01,-2.400313317775726318e-01,6.025776267051696777e-01
1.249586883932352066e-02,2.632175106555223465e-03,1.398588567972183228e-01,6.339080929756164551e-01,-9.758555144071578979e-02,7.672269940376281738e-01,-1.261855661869049072e-01,9.656651616096496582e-01,2.270846962928771973e-01,-7.630456686019897461e-01,-2.407638728618621826e-01,5.998295545578002930e-01
1.264197938144207001e-02,2.675438998267054558e-03,1.399726867675781250e-01,6.314384937286376953e-01,-9.852015972137451172e-02,7.691415548324584961e-01,-1.269167959690093994e-01,9.653884172439575195e-01,2.278526127338409424e-01,-7.649696469306945801e-01,-2.414919883012771606e-01,5.970800518989562988e-01
1.278843916952610016e-02,2.718845149502158165e-03,1.400859802961349487e-01,6.289686560630798340e-01,-9.945553541183471680e-02,7.710424661636352539e-01,-1.276488006114959717e-01,9.651110768318176270e-01,2.286168634891510010e-01,-7.668802738189697266e-01,-2.422155737876892090e-01,5.943297743797302246e-01
1.293527148663997650e-02,2.762400079518556595e-03,1.401987671852111816e-01,6.264979839324951172e-01,-1.003918051719665527e-01,7.729302048683166504e-01,-1.283816099166870117e-01,9.648333191871643066e-01,2.293775379657745361e-01,-7.687779068946838379e-01,-2.429347187280654907e-01,5.915783047676086426e-01
1.308245025575160980e-02,2.806095173582434654e-03,1.403110176324844360e-01,6.240272521972656250e-01,-1.013287752866744995e-01,7.748042345046997070e-01,-1.291151046752929688e-01,9.645552039146423340e-01,2.301345616579055786e-01,-7.706622481346130371e-01,-2.436493188142776489e-01,5.888262391090393066e-01
1.322997268289327621e-02,2.849942073225975037e-03,1.404227018356323242e-01,6.215570569038391113e-01,-1.022667437791824341e-01,7.766649127006530762e-01,-1.298495680093765259e-01,9.642769098281860352e-01,2.308876812458038330e-01,-7.725323438644409180e-01,-2.443595081567764282e-01,5.860738754272460938e-01
1.337785739451646805e-02,2.893924480304121971e-03,1.405338943004608154e-01,6.190860271453857422e-01,-1.032051891088485718e-01,7.785121798515319824e-01,-1.305844634771347046e-01,9.639978408813476562e-01,2.316374629735946655e-01,-7.743903994560241699e-01,-2.450651675462722778e-01,5.833206176757812500e-01
1.352609228342771530e-02,2.938048914074897766e-03,1.406445652246475220e-01,6.166150569915771484e-01,-1.041443198919296265e-01,7.803460359573364258e-01,-1.313199996948242188e-01,9.637182354927062988e-01,2.323836386203765869e-01,-7.762352824211120605e-01,-2.457663416862487793e-01,5.805670022964477539e-01
1.367468759417533875e-02,2.982318634167313576e-03,1.407547295093536377e-01,6.141438484191894531e-01,-1.050841659307479858e-01,7.821666002273559570e-01,-1.320562213659286499e-01,9.634382724761962891e-01,2.331262975931167603e-01,-7.780672907829284668e-01,-2.464630901813507080e-01,5.778126716613769531e-01
1.382362563163042068e-02,3.026729449629783630e-03,1.408643722534179688e-01,6.116728782653808594e-01,-1.060246378183364868e-01,7.839738726615905762e-01,-1.327930241823196411e-01,9.631578326225280762e-01,2.338653355836868286e-01,-7.798862457275390625e-01,-2.471553981304168701e-01,5.750582218170166016e-01
1.397289615124464035e-02,3.071276936680078506e-03,1.409734636545181274e-01,6.092024445533752441e-01,-1.069656237959861755e-01,7.857676148414611816e-01,-1.335303038358688354e-01,9.628769755363464355e-01,2.346007525920867920e-01,-7.816920280456542969e-01,-2.478431910276412964e-01,5.723038315773010254e-01
1.412250474095344543e-02,3.115963656455278397e-03,1.410820633172988892e-01,6.067323088645935059e-01,-1.079071611166000366e-01,7.875480651855468750e-01,-1.342681199312210083e-01,9.625958204269409180e-01,2.353325933218002319e-01,-7.834846973419189453e-01,-2.485264986753463745e-01,5.695495009422302246e-01
1.427246537059545517e-02,3.160792868584394455e-03,1.411901265382766724e-01,6.042624115943908691e-01,-1.088492870330810547e-01,7.893153429031372070e-01,-1.350064575672149658e-01,9.623141288757324219e-01,2.360609173774719238e-01,-7.852645516395568848e-01,-2.492054402828216553e-01,5.667949914932250977e-01
1.442274730652570724e-02,3.205756656825542450e-03,1.412976533174514771e-01,6.017934679985046387e-01,-1.097918450832366943e-01,7.910691499710083008e-01,-1.357451826333999634e-01,9.620321393013000488e-01,2.367855757474899292e-01,-7.870312333106994629e-01,-2.498798519372940063e-01,5.640408396720886230e-01
1.457337290048599243e-02,3.250861773267388344e-03,1.414046883583068848e-01,5.993248820304870605e-01,-1.107349246740341187e-01,7.928097844123840332e-01,-1.364843845367431641e-01,9.617497324943542480e-01,2.375067621469497681e-01,-7.887850999832153320e-01,-2.505499124526977539e-01,5.612869262695312500e-01
1.472431793808937073e-02,3.296100068837404251e-03,1.415111571550369263e-01,5.968573093414306641e-01,-1.116783618927001953e-01,7.945371270179748535e-01,-1.372239440679550171e-01,9.614670276641845703e-01,2.382243424654006958e-01,-7.905259132385253906e-01,-2.512154579162597656e-01,5.585335493087768555e-01
1.487559918314218521e-02,3.341478062793612480e-03,1.416171342134475708e-01,5.943903923034667969e-01,-1.126222759485244751e-01,7.962513566017150879e-01,-1.379638910293579102e-01,9.611838459968566895e-01,2.389384359121322632e-01,-7.922539114952087402e-01,-2.518766522407531738e-01,5.557805895805358887e-01
1.502719614654779434e-02,3.386987606063485146e-03,1.417225748300552368e-01,5.919246673583984375e-01,-1.135664731264114380e-01,7.979522347450256348e-01,-1.387041360139846802e-01,9.609003663063049316e-01,2.396488934755325317e-01,-7.939688563346862793e-01,-2.525333762168884277e-01,5.530284643173217773e-01
1.517911348491907120e-02,3.432632191106677055e-03,1.418275088071823120e-01,5.894600749015808105e-01,-1.145110130310058594e-01,7.996399998664855957e-01,-1.394446641206741333e-01,9.606165885925292969e-01,2.403558343648910522e-01,-7.956709861755371094e-01,-2.531856894493103027e-01,5.502769947052001953e-01
1.533136330544948578e-02,3.478414379060268402e-03,1.419318914413452148e-01,5.869964361190795898e-01,-1.154559329152107239e-01,8.013147115707397461e-01,-1.401854753494262695e-01,9.603323936462402344e-01,2.410593181848526001e-01,-7.973603010177612305e-01,-2.538336217403411865e-01,5.475262999534606934e-01
1.548391766846179962e-02,3.524326486513018608e-03,1.420357823371887207e-01,5.845341086387634277e-01,-1.164010539650917053e-01,8.029761910438537598e-01,-1.409264951944351196e-01,9.600480794906616211e-01,2.417592108249664307e-01,-7.990368008613586426e-01,-2.544771432876586914e-01,5.447767376899719238e-01
1.563679985702037811e-02,3.570375032722949982e-03,1.421391516923904419e-01,5.820730924606323242e-01,-1.173465028405189514e-01,8.046246170997619629e-01,-1.416677832603454590e-01,9.597632884979248047e-01,2.424556612968444824e-01,-8.007006049156188965e-01,-2.551162838935852051e-01,5.420279502868652344e-01
1.578998379409313202e-02,3.616551868617534637e-03,1.422419548034667969e-01,5.796136856079101562e-01,-1.182920858263969421e-01,8.062599301338195801e-01,-1.424091905355453491e-01,9.594781994819641113e-01,2.431485503911972046e-01,-8.023514747619628906e-01,-2.557510137557983398e-01,5.392805933952331543e-01
1.594348624348640442e-02,3.662863746285438538e-03,1.423442810773849487e-01,5.771556496620178223e-01,-1.192379444837570190e-01,8.078823685646057129e-01,-1.431508064270019531e-01,9.591928124427795410e-01,2.438379824161529541e-01,-8.039898276329040527e-01,-2.563814520835876465e-01,5.365343093872070312e-01
1.609728485345840454e-02,3.709302982315421104e-03,1.424460560083389282e-01,5.746994018554687500e-01,-1.201838701963424683e-01,8.094916939735412598e-01,-1.438924670219421387e-01,9.589072465896606445e-01,2.445238977670669556e-01,-8.056153059005737305e-01,-2.570074200630187988e-01,5.337895154953002930e-01
1.625138707458972931e-02,3.755872603505849838e-03,1.425473242998123169e-01,5.722449421882629395e-01,-1.211299374699592590e-01,8.110880255699157715e-01,-1.446342021226882935e-01,9.586213827133178711e-01,2.452063262462615967e-01,-8.072280883789062500e-01,-2.576290369033813477e-01,5.310462713241577148e-01
1.640580780804157257e-02,3.802574938163161278e-03,1.426480859518051147e-01,5.697920322418212891e-01,-1.220761835575103760e-01,8.126714825630187988e-01,-1.453760713338851929e-01,9.583351612091064453e-01,2.458853572607040405e-01,-8.088283538818359375e-01,-2.582463920116424561e-01,5.283043980598449707e-01
1.656052470207214355e-02,3.849406028166413307e-03,1.427483111619949341e-01,5.673410892486572266e-01,-1.230225041508674622e-01,8.142420053482055664e-01,-1.461179554462432861e-01,9.580487012863159180e-01,2.465609014034271240e-01,-8.104160428047180176e-01,-2.588593363761901855e-01,5.255641341209411621e-01
1.671552844345569611e-02,3.896361682564020157e-03,1.428480148315429688e-01,5.648922324180603027e-01,-1.239688098430633545e-01,8.157997131347656250e-01,-1.468597948551177979e-01,9.577620625495910645e-01,2.472329437732696533e-01,-8.119910359382629395e-01,-2.594679892063140869e-01,5.228258371353149414e-01
1.687082462012767792e-02,3.943444695323705673e-03,1.429471969604492188e-01,5.624455213546752930e-01,-1.249151155352592468e-01,8.173444867134094238e-01,-1.476016044616699219e-01,9.574752449989318848e-01,2.479015886783599854e-01,-8.135535120964050293e-01,-2.600722908973693848e-01,5.200893878936767578e-01
1.702642999589443207e-02,3.990658558905124664e-03,1.430458575487136841e-01,5.600007176399230957e-01,-1.258614957332611084e-01,8.188765645027160645e-01,-1.483434140682220459e-01,9.571881294250488281e-01,2.485668361186981201e-01,-8.151036500930786133e-01,-2.606723308563232422e-01,5.173547267913818359e-01
1.718231290578842163e-02,4.037994891405105591e-03,1.431440263986587524e-01,5.575584769248962402e-01,-1.268077641725540161e-01,8.203958272933959961e-01,-1.490850895643234253e-01,9.569007158279418945e-01,2.492285966873168945e-01,-8.166410923004150391e-01,-2.612680196762084961e-01,5.146222710609436035e-01
1.733849197626113892e-02,4.085460212081670761e-03,1.432416588068008423e-01,5.551183223724365234e-01,-1.277540326118469238e-01,8.219024538993835449e-01,-1.498267054557800293e-01,9.566131830215454102e-01,2.498870491981506348e-01,-8.181663751602172852e-01,-2.618594765663146973e-01,5.118917226791381836e-01
1.749494671821594238e-02,4.133046604692935944e-03,1.433387398719787598e-01,5.526806712150573730e-01,-1.287001371383666992e-01,8.233962059020996094e-01,-1.505681127309799194e-01,9.563254714012145996e-01,2.505419850349426270e-01,-8.196790814399719238e-01,-2.624466121196746826e-01,5.091636776924133301e-01
1.765169389545917511e-02,4.180761519819498062e-03,1.434353440999984741e-01,5.502455234527587891e-01,-1.296462416648864746e-01,8.248776197433471680e-01,-1.513094305992126465e-01,9.560375213623046875e-01,2.511936426162719727e-01,-8.211795091629028320e-01,-2.630294859409332275e-01,5.064376592636108398e-01
1.780871115624904633e-02,4.228595644235610962e-03,1.435314118862152100e-01,5.478129386901855469e-01,-1.305920928716659546e-01,8.263460993766784668e-01,-1.520504802465438843e-01,9.557493329048156738e-01,2.518418729305267334e-01,-8.226676583290100098e-01,-2.636080980300903320e-01,5.037143826484680176e-01
1.796600781381130219e-02,4.276553634554147720e-03,1.436269730329513550e-01,5.453831553459167480e-01,-1.315377652645111084e-01,8.278021812438964844e-01,-1.527913361787796021e-01,9.554610252380371094e-01,2.524867355823516846e-01,-8.241435289382934570e-01,-2.641824781894683838e-01,5.009934902191162109e-01
1.812359131872653961e-02,4.324636887758970261e-03,1.437220126390457153e-01,5.429558753967285156e-01,-1.324833482503890991e-01,8.292458057403564453e-01,-1.535319983959197998e-01,9.551724791526794434e-01,2.531282901763916016e-01,-8.256072402000427246e-01,-2.647526264190673828e-01,4.982749819755554199e-01
1.828143559396266937e-02,4.372838884592056274e-03,1.438165456056594849e-01,5.405315756797790527e-01,-1.334286034107208252e-01,8.306767940521240234e-01,-1.542723178863525391e-01,9.548839330673217773e-01,2.537664473056793213e-01,-8.270586133003234863e-01,-2.653185725212097168e-01,4.955593943595886230e-01
1.843956299126148224e-02,4.421164747327566147e-03,1.439105570316314697e-01,5.381100773811340332e-01,-1.343737244606018066e-01,8.320955038070678711e-01,-1.550124138593673706e-01,9.545950889587402344e-01,2.544013559818267822e-01,-8.284980654716491699e-01,-2.658803462982177734e-01,4.928463697433471680e-01
1.859794557094573975e-02,4.469607956707477570e-03,1.440040469169616699e-01,5.356916785240173340e-01,-1.353184729814529419e-01,8.335017561912536621e-01,-1.557521075010299683e-01,9.543061256408691406e-01,2.550329267978668213e-01,-8.299252986907958984e-01,-2.664378583431243896e-01,4.901363551616668701e-01
1.875660941004753113e-02,4.518174566328525543e-03,1.440970450639724731e-01,5.332762002944946289e-01,-1.362630128860473633e-01,8.348957896232604980e-01,-1.564915031194686890e-01,9.540169835090637207e-01,2.556611895561218262e-01,-8.313405513763427734e-01,-2.669911980628967285e-01,4.874290823936462402e-01
1.891552284359931946e-02,4.566855728626251221e-03,1.441895216703414917e-01,5.308639407157897949e-01,-1.372071504592895508e-01,8.362773656845092773e-01,-1.572304964065551758e-01,9.537278413772583008e-01,2.562861442565917969e-01,-8.327437639236450195e-01,-2.675403952598571777e-01,4.847250282764434814e-01
1.907469891011714935e-02,4.615655634552240372e-03,1.442814618349075317e-01,5.284549593925476074e-01,-1.381509602069854736e-01,8.376466631889343262e-01,-1.579690873622894287e-01,9.534385800361633301e-01,2.569078505039215088e-01,-8.341350555419921875e-01,-2.680854201316833496e-01,4.820240736007690430e-01
1.923415809869766235e-02,4.664581269025802612e-03,1.443725526332855225e-01,5.260486006736755371e-01,-1.390946358442306519e-01,8.390027284622192383e-01,-1.587069779634475708e-01,9.531485438346862793e-01,2.575264871120452881e-01,-8.355150818824768066e-01,-2.686271071434020996e-01,4.793271720409393311e-01
1.939386315643787384e-02,4.713620524853467941e-03,1.444634646177291870e-01,5.236459970474243164e-01,-1.400377601385116577e-01,8.403477072715759277e-01,-1.594447195529937744e-01,9.528589248657226562e-01,2.581417262554168701e-01,-8.368827104568481445e-01,-2.691639661788940430e-01,4.766325354576110840e-01
1.955381035804748535e-02,4.762773402035236359e-03,1.445538699626922607e-01,5.212470293045043945e-01,-1.409803926944732666e-01,8.416804075241088867e-01,-1.601819396018981934e-01,9.525693058967590332e-01,2.587536871433258057e-01,-8.382384181022644043e-01,-2.696966528892517090e-01,4.739414155483245850e-01
1.971400901675224304e-02,4.812042228877544403e-03,1.446437388658523560e-01,5.188515782356262207e-01,-1.419226229190826416e-01,8.430011868476867676e-01,-1.609186530113220215e-01,9.522794485092163086e-01,2.593624591827392578e-01,-8.395823836326599121e-01,-2.702252864837646484e-01,4.712537229061126709e-01
1.987447030842304230e-02,4.861429799348115921e-03,1.447331160306930542e-01,5.164594650268554688e-01,-1.428644210100173950e-01,8.443099856376647949e-01,-1.616549193859100342e-01,9.519896507263183594e-01,2.599680423736572266e-01,-8.409147858619689941e-01,-2.707498669624328613e-01,4.685693383216857910e-01
2.003516815602779388e-02,4.910929128527641296e-03,1.448219716548919678e-01,5.140711665153503418e-01,-1.438056826591491699e-01,8.456066846847534180e-01,-1.623905748128890991e-01,9.516997337341308594e-01,2.605704069137573242e-01,-8.422353863716125488e-01,-2.712703347206115723e-01,4.658886790275573730e-01
2.019612677395343781e-02,4.960546270012855530e-03,1.449103206396102905e-01,5.116863846778869629e-01,-1.447465121746063232e-01,8.468916416168212891e-01,-1.631257086992263794e-01,9.514096975326538086e-01,2.611696720123291016e-01,-8.435445427894592285e-01,-2.717868089675903320e-01,4.632115066051483154e-01
2.035731077194213867e-02,5.010273307561874390e-03,1.449981778860092163e-01,5.093055367469787598e-01,-1.456867307424545288e-01,8.481645584106445312e-01,-1.638602018356323242e-01,9.511196017265319824e-01,2.617657184600830078e-01,-8.448419570922851562e-01,-2.722992002964019775e-01,4.605382680892944336e-01
2.051874995231628418e-02,5.060117226094007492e-03,1.450855135917663574e-01,5.069283843040466309e-01,-1.466264873743057251e-01,8.494257926940917969e-01,-1.645941585302352905e-01,9.508295059204101562e-01,2.623586356639862061e-01,-8.461280465126037598e-01,-2.728075981140136719e-01,4.578685760498046875e-01
2.068041451275348663e-02,5.110069643706083298e-03,1.451723277568817139e-01,5.045552849769592285e-01,-1.475655883550643921e-01,8.506751060485839844e-01,-1.653274148702621460e-01,9.505392909049987793e-01,2.629483640193939209e-01,-8.474025130271911621e-01,-2.733119726181030273e-01,4.552029967308044434e-01
2.084231749176979065e-02,5.160134285688400269e-03,1.452586650848388672e-01,5.021861791610717773e-01,-1.485041081905364990e-01,8.519128561019897461e-01,-1.660600006580352783e-01,9.502490758895874023e-01,2.635350525379180908e-01,-8.486656546592712402e-01,-2.738123238086700439e-01,4.525412917137145996e-01
2.100446633994579315e-02,5.210313014686107635e-03,1.453445106744766235e-01,4.998207986354827881e-01,-1.494421064853668213e-01,8.531389236450195312e-01,-1.667919903993606567e-01,9.499588012695312500e-01,2.641186714172363281e-01,-8.499174714088439941e-01,-2.743087708950042725e-01,4.498834311962127686e-01
2.116684988141059875e-02,5.260603502392768860e-03,1.454298198223114014e-01,4.974595606327056885e-01,-1.503794491291046143e-01,8.543534278869628906e-01,-1.675232797861099243e-01,9.496685266494750977e-01,2.646991908550262451e-01,-8.511580824851989746e-01,-2.748012840747833252e-01,4.472296535968780518e-01
2.132944390177726746e-02,5.310999695211648941e-03,1.455146074295043945e-01,4.951026439666748047e-01,-1.513160616159439087e-01,8.555563092231750488e-01,-1.682537794113159180e-01,9.493781924247741699e-01,2.652766108512878418e-01,-8.523873090744018555e-01,-2.752897441387176514e-01,4.445801675319671631e-01
2.149227261543273926e-02,5.361506249755620956e-03,1.455989480018615723e-01,4.927499294281005859e-01,-1.522520035505294800e-01,8.567477464675903320e-01,-1.689835488796234131e-01,9.490879178047180176e-01,2.658509612083435059e-01,-8.536054491996765137e-01,-2.757743299007415771e-01,4.419349431991577148e-01
2.165533788502216339e-02,5.412124563008546829e-03,1.456827372312545776e-01,4.904012680053710938e-01,-1.531873494386672974e-01,8.579277396202087402e-01,-1.697126179933547974e-01,9.487975835800170898e-01,2.664222717285156250e-01,-8.548125028610229492e-01,-2.762550711631774902e-01,4.392937123775482178e-01
2.181860990822315216e-02,5.462847650051116943e-03,1.457660347223281860e-01,4.880571365356445312e-01,-1.541218608617782593e-01,8.590962886810302734e-01,-1.704408526420593262e-01,9.485073089599609375e-01,2.669906020164489746e-01,-8.560083508491516113e-01,-2.767317891120910645e-01,4.366570413112640381e-01
2.198211848735809326e-02,5.513682495802640915e-03,1.458488404750823975e-01,4.857171773910522461e-01,-1.550557613372802734e-01,8.602537512779235840e-01,-1.711683422327041626e-01,9.482169151306152344e-01,2.675559520721435547e-01,-8.571933507919311523e-01,-2.772047221660614014e-01,4.340246319770812988e-01
2.214583568274974823e-02,5.564620718359947205e-03,1.459311693906784058e-01,4.833818674087524414e-01,-1.559888273477554321e-01,8.613997101783752441e-01,-1.718949526548385620e-01,9.479266405105590820e-01,2.681182324886322021e-01,-8.583672642707824707e-01,-2.776737511157989502e-01,4.313968122005462646e-01
2.230977825820446014e-02,5.615669768303632736e-03,1.460129618644714355e-01,4.810508191585540771e-01,-1.569212079048156738e-01,8.625345230102539062e-01,-1.726207882165908813e-01,9.476363062858581543e-01,2.686776518821716309e-01,-8.595303297042846680e-01,-2.781389951705932617e-01,4.287733435630798340e-01
2.247392572462558746e-02,5.666821263730525970e-03,1.460942775011062622e-01,4.787244796752929688e-01,-1.578527241945266724e-01,8.636581897735595703e-01,-1.733456999063491821e-01,9.473460912704467773e-01,2.692340016365051270e-01,-8.606824874877929688e-01,-2.786003351211547852e-01,4.261546134948730469e-01
2.263828366994857788e-02,5.718077532947063446e-03,1.461750864982604980e-01,4.764026999473571777e-01,-1.587834209203720093e-01,8.647706508636474609e-01,-1.740697473287582397e-01,9.470558166503906250e-01,2.697874307632446289e-01,-8.618238568305969238e-01,-2.790578603744506836e-01,4.235405027866363525e-01
2.280286699533462524e-02,5.769443698227405548e-03,1.462554186582565308e-01,4.740854203701019287e-01,-1.597133725881576538e-01,8.658721446990966797e-01,-1.747929602861404419e-01,9.467656612396240234e-01,2.703379690647125244e-01,-8.629545569419860840e-01,-2.795116603374481201e-01,4.209309518337249756e-01
2.296764403581619263e-02,5.820909515023231506e-03,1.463352143764495850e-01,4.717729985713958740e-01,-1.606424152851104736e-01,8.669626712799072266e-01,-1.755151897668838501e-01,9.464754462242126465e-01,2.708855569362640381e-01,-8.640745282173156738e-01,-2.799616456031799316e-01,4.183263182640075684e-01
2.313264086842536926e-02,5.872483365237712860e-03,1.464145481586456299e-01,4.694651365280151367e-01,-1.615706831216812134e-01,8.680423498153686523e-01,-1.762365698814392090e-01,9.461854100227355957e-01,2.714303433895111084e-01,-8.651839494705200195e-01,-2.804078757762908936e-01,4.157262742519378662e-01
2.329782955348491669e-02,5.924156401306390762e-03,1.464933902025222778e-01,4.671621918678283691e-01,-1.624979823827743530e-01,8.691110014915466309e-01,-1.769569367170333862e-01,9.458952546119689941e-01,2.719721794128417969e-01,-8.662827610969543457e-01,-2.808503508567810059e-01,4.131312668323516846e-01
2.346323430538177490e-02,5.975936539471149445e-03,1.465717405080795288e-01,4.648639559745788574e-01,-1.634244918823242188e-01,8.701689839363098145e-01,-1.776764094829559326e-01,9.456053376197814941e-01,2.725111842155456543e-01,-8.673710823059082031e-01,-2.812891304492950439e-01,4.105410277843475342e-01
2.362882532179355621e-02,6.027814932167530060e-03,1.466495841741561890e-01,4.625707864761352539e-01,-1.643500179052352905e-01,8.712161183357238770e-01,-1.783948391675949097e-01,9.453153610229492188e-01,2.730472981929779053e-01,-8.684489727020263672e-01,-2.817241251468658447e-01,4.079559147357940674e-01
2.379462681710720062e-02,6.079798564314842224e-03,1.467269510030746460e-01,4.602822959423065186e-01,-1.652746796607971191e-01,8.722526431083679199e-01,-1.791123300790786743e-01,9.450255036354064941e-01,2.735806405544281006e-01,-8.695164918899536133e-01,-2.821555137634277344e-01,4.053755998611450195e-01
2.396061271429061890e-02,6.131879985332489014e-03,1.468038260936737061e-01,4.579989910125732422e-01,-1.661983579397201538e-01,8.732784390449523926e-01,-1.798287332057952881e-01,9.447357058525085449e-01,2.741111814975738525e-01,-8.705736398696899414e-01,-2.825831770896911621e-01,4.028005301952362061e-01
2.412680350244045258e-02,6.184065714478492737e-03,1.468802094459533691e-01,4.557204544544219971e-01,-1.671211570501327515e-01,8.742937445640563965e-01,-1.805442124605178833e-01,9.444459676742553711e-01,2.746388912200927734e-01,-8.716205954551696777e-01,-2.830072343349456787e-01,4.002304375171661377e-01
2.429317496716976166e-02,6.236347369849681854e-03,1.469561010599136353e-01,4.534471929073333740e-01,-1.680428981781005859e-01,8.752983808517456055e-01,-1.812585741281509399e-01,9.441563487052917480e-01,2.751638293266296387e-01,-8.726571798324584961e-01,-2.834276258945465088e-01,3.976656198501586914e-01
2.445973455905914307e-02,6.288729142397642136e-03,1.470315158367156982e-01,4.511789977550506592e-01,-1.689636707305908203e-01,8.762927055358886719e-01,-1.819718629121780396e-01,9.438668489456176758e-01,2.756859958171844482e-01,-8.736837506294250488e-01,-2.838443517684936523e-01,3.951060771942138672e-01
2.462649904191493988e-02,6.341214291751384735e-03,1.471064388751983643e-01,4.489157795906066895e-01,-1.698835343122482300e-01,8.772765994071960449e-01,-1.826841533184051514e-01,9.435773491859436035e-01,2.762054800987243652e-01,-8.747002482414245605e-01,-2.842575609683990479e-01,3.925515115261077881e-01
2.479343302547931671e-02,6.393793039023876190e-03,1.471808850765228271e-01,4.466578960418701172e-01,-1.708022952079772949e-01,8.782501816749572754e-01,-1.833952963352203369e-01,9.432880878448486328e-01,2.767221927642822266e-01,-8.757067322731018066e-01,-2.846671044826507568e-01,3.900024294853210449e-01
2.496056631207466125e-02,6.446474231779575348e-03,1.472548395395278931e-01,4.444049894809722900e-01,-1.717201173305511475e-01,8.792135119438171387e-01,-1.841053962707519531e-01,9.429987668991088867e-01,2.772362530231475830e-01,-8.767032623291015625e-01,-2.850731015205383301e-01,3.874584734439849854e-01
2.512786909937858582e-02,6.499249022454023361e-03,1.473283320665359497e-01,4.421575665473937988e-01,-1.726368218660354614e-01,8.801665306091308594e-01,-1.848143190145492554e-01,9.427096247673034668e-01,2.777475714683532715e-01,-8.776898384094238281e-01,-2.854755520820617676e-01,3.849201202392578125e-01
2.529536373913288116e-02,6.552124861627817154e-03,1.474013179540634155e-01,4.399151802062988281e-01,-1.735525578260421753e-01,8.811095356941223145e-01,-1.855221837759017944e-01,9.424206614494323730e-01,2.782562375068664551e-01,-8.786666393280029297e-01,-2.858745157718658447e-01,3.823869526386260986e-01
2.546302415430545807e-02,6.605092436075210571e-03,1.474738270044326782e-01,4.376783370971679688e-01,-1.744671463966369629e-01,8.820423483848571777e-01,-1.862288564443588257e-01,9.421318173408508301e-01,2.787622213363647461e-01,-8.796335458755493164e-01,-2.862699329853057861e-01,3.798594772815704346e-01
2.563085779547691345e-02,6.658157333731651306e-03,1.475458592176437378e-01,4.354467988014221191e-01,-1.753806918859481812e-01,8.829652070999145508e-01,-1.869343519210815430e-01,9.418430328369140625e-01,2.792655527591705322e-01,-8.805908560752868652e-01,-2.866618335247039795e-01,3.773374259471893311e-01
2.579888142645359039e-02,6.711320951581001282e-03,1.476174443960189819e-01,4.332205057144165039e-01,-1.762931793928146362e-01,8.838781118392944336e-01,-1.876387596130371094e-01,9.415543675422668457e-01,2.797663807868957520e-01,-8.815385103225708008e-01,-2.870503664016723633e-01,3.748207390308380127e-01
2.596708945930004120e-02,6.764570251107215881e-03,1.476879566907882690e-01,4.310006201267242432e-01,-1.772047877311706543e-01,8.847807645797729492e-01,-1.883418858051300049e-01,9.412648677825927734e-01,2.802638709545135498e-01,-8.824773430824279785e-01,-2.874352335929870605e-01,3.723106384277343750e-01
2.613545767962932587e-02,6.817923393100500107e-03,1.477585285902023315e-01,4.287852048873901367e-01,-1.781150996685028076e-01,8.856739401817321777e-01,-1.890439093112945557e-01,9.409763813018798828e-01,2.807594537734985352e-01,-8.834059834480285645e-01,-2.878167629241943359e-01,3.698051571846008301e-01
2.630398049950599670e-02,6.871365942060947418e-03,1.478286236524581909e-01,4.265754222869873047e-01,-1.790242344141006470e-01,8.865572810173034668e-01,-1.897446811199188232e-01,9.406880736351013184e-01,2.812524139881134033e-01,-8.843250274658203125e-01,-2.881948947906494141e-01,3.673054873943328857e-01
2.647268772125244141e-02,6.924906279891729355e-03,1.478982418775558472e-01,4.243709444999694824e-01,-1.799322962760925293e-01,8.874309659004211426e-01,-1.904442906379699707e-01,9.403998255729675293e-01,2.817428410053253174e-01,-8.852348327636718750e-01,-2.885696589946746826e-01,3.648112714290618896e-01
2.664154395461082458e-02,6.978535559028387070e-03,1.479673981666564941e-01,4.221721589565277100e-01,-1.808391660451889038e-01,8.882948756217956543e-01,-1.911426186561584473e-01,9.401118755340576172e-01,2.822306752204895020e-01,-8.861351609230041504e-01,-2.889409959316253662e-01,3.623229861259460449e-01
2.681057900190353394e-02,7.032261230051517487e-03,1.480360776185989380e-01,4.199787676334381104e-01,-1.817449331283569336e-01,8.891493678092956543e-01,-1.918398141860961914e-01,9.398240447044372559e-01,2.827160954475402832e-01,-8.870263695716857910e-01,-2.893090248107910156e-01,3.598401546478271484e-01
2.697975933551788330e-02,7.086075376719236374e-03,1.481042653322219849e-01,4.177910685539245605e-01,-1.826494783163070679e-01,8.899943232536315918e-01,-1.925356388092041016e-01,9.395362734794616699e-01,2.831989526748657227e-01,-8.879082202911376953e-01,-2.896736264228820801e-01,3.573633134365081787e-01
2.714911662042140961e-02,7.139985449612140656e-03,1.481720060110092163e-01,4.156088232994079590e-01,-1.835529059171676636e-01,8.908297419548034668e-01,-1.932303309440612793e-01,9.392486810684204102e-01,2.836793959140777588e-01,-8.887810111045837402e-01,-2.900349795818328857e-01,3.548920154571533203e-01
2.731861546635627747e-02,7.193981669843196869e-03,1.482392698526382446e-01,4.134323298931121826e-01,-1.844551265239715576e-01,8.916557431221008301e-01,-1.939236670732498169e-01,9.389612674713134766e-01,2.841572761535644531e-01,-8.896446824073791504e-01,-2.903929948806762695e-01,3.524267375469207764e-01
2.748827263712882996e-02,7.248069159686565399e-03,1.483060568571090698e-01,4.112614989280700684e-01,-1.853561252355575562e-01,8.924723863601684570e-01,-1.946157366037368774e-01,9.386740326881408691e-01,2.846327126026153564e-01,-8.904992341995239258e-01,-2.907477021217346191e-01,3.499672710895538330e-01
2.765809558331966400e-02,7.302250713109970093e-03,1.483723819255828857e-01,4.090961515903472900e-01,-1.862559914588928223e-01,8.932798504829406738e-01,-1.953065842390060425e-01,9.383868575096130371e-01,2.851058244705200195e-01,-8.913449645042419434e-01,-2.910991907119750977e-01,3.475134372711181641e-01
2.782805822789669037e-02,7.356518413871526718e-03,1.484382450580596924e-01,4.069366455078125000e-01,-1.871545910835266113e-01,8.940781354904174805e-01,-1.959960907697677612e-01,9.380999803543090820e-01,2.855764627456665039e-01,-8.921817541122436523e-01,-2.914473712444305420e-01,3.450656831264495850e-01
2.799818478524684906e-02,7.410879246890544891e-03,1.485036462545394897e-01,4.047827124595642090e-01,-1.880520433187484741e-01,8.948671817779541016e-01,-1.966843754053115845e-01,9.378132224082946777e-01,2.860447466373443604e-01,-8.930097818374633789e-01,-2.917923629283905029e-01,3.426236510276794434e-01
2.816844731569290161e-02,7.465324830263853073e-03,1.485685706138610840e-01,4.026345908641815186e-01,-1.889481991529464722e-01,8.956472277641296387e-01,-1.973712593317031860e-01,9.375265836715698242e-01,2.865105867385864258e-01,-8.938289880752563477e-01,-2.921341359615325928e-01,3.401876986026763916e-01
2.833887375891208649e-02,7.519862614572048187e-03,1.486330330371856689e-01,4.004920423030853271e-01,-1.898432075977325439e-01,8.964182138442993164e-01,-1.980569213628768921e-01,9.372402429580688477e-01,2.869741320610046387e-01,-8.946394920349121094e-01,-2.924726903438568115e-01,3.377574682235717773e-01
2.850943058729171753e-02,7.574484217911958694e-03,1.486970484256744385e-01,3.983553946018218994e-01,-1.907368898391723633e-01,8.971801996231079102e-01,-1.987411975860595703e-01,9.369540214538574219e-01,2.874353229999542236e-01,-8.954412937164306641e-01,-2.928080856800079346e-01,3.353334069252014160e-01
2.868013083934783936e-02,7.629193831235170364e-03,1.487605869770050049e-01,3.962245583534240723e-01,-1.916293352842330933e-01,8.979334235191345215e-01,-1.994241327047348022e-01,9.366679787635803223e-01,2.878940999507904053e-01,-8.962345719337463379e-01,-2.931402921676635742e-01,3.329152762889862061e-01
2.885098755359649658e-02,7.683993782848119736e-03,1.488236635923385620e-01,3.940992057323455811e-01,-1.925206184387207031e-01,8.986777067184448242e-01,-2.001057863235473633e-01,9.363821148872375488e-01,2.883507013320922852e-01,-8.970193266868591309e-01,-2.934694588184356689e-01,3.305029571056365967e-01
2.902197092771530151e-02,7.738877087831497192e-03,1.488862931728363037e-01,3.919798731803894043e-01,-1.934105604887008667e-01,8.994132876396179199e-01,-2.007860690355300903e-01,9.360964894294738770e-01,2.888049781322479248e-01,-8.977956175804138184e-01,-2.937954068183898926e-01,3.280968368053436279e-01
2.919310703873634338e-02,7.793850265443325043e-03,1.489484757184982300e-01,3.898661732673645020e-01,-1.942993104457855225e-01,9.001401662826538086e-01,-2.014650553464889526e-01,9.358110427856445312e-01,2.892569601535797119e-01,-8.985635638236999512e-01,-2.941183149814605713e-01,3.256964981555938721e-01
2.936436794698238373e-02,7.848905399441719055e-03,1.490102112293243408e-01,3.877584338188171387e-01,-1.951867192983627319e-01,9.008584022521972656e-01,-2.021426260471343994e-01,9.355257153511047363e-01,2.897067070007324219e-01,-8.993231058120727539e-01,-2.944381237030029297e-01,3.233023583889007568e-01
2.953577786684036255e-02,7.904049009084701538e-03,1.490714699029922485e-01,3.856562972068786621e-01,-1.960729360580444336e-01,9.015680551528930664e-01,-2.028189003467559814e-01,9.352406859397888184e-01,2.901542186737060547e-01,-9.000744819641113281e-01,-2.947548627853393555e-01,3.209140896797180176e-01
2.970730699598789215e-02,7.959275506436824799e-03,1.491322815418243408e-01,3.835601508617401123e-01,-1.969577819108963013e-01,9.022690653800964355e-01,-2.034937739372253418e-01,9.349557757377624512e-01,2.905994653701782227e-01,-9.008175730705261230e-01,-2.950685918331146240e-01,3.185320198535919189e-01
2.987898513674736023e-02,8.014588616788387299e-03,1.491926312446594238e-01,3.814696669578552246e-01,-1.978414356708526611e-01,9.029618501663208008e-01,-2.041673213243484497e-01,9.346711039543151855e-01,2.910425364971160889e-01,-9.015525579452514648e-01,-2.953792810440063477e-01,3.161558210849761963e-01
3.005077689886093140e-02,8.069982752203941345e-03,1.492525339126586914e-01,3.793852031230926514e-01,-1.987237185239791870e-01,9.036460518836975098e-01,-2.048394829034805298e-01,9.343866109848022461e-01,2.914834320545196533e-01,-9.022794365882873535e-01,-2.956869304180145264e-01,3.137858808040618896e-01
3.022271394729614258e-02,8.125464431941509247e-03,1.493119895458221436e-01,3.773063719272613525e-01,-1.996047943830490112e-01,9.043220877647399902e-01,-2.055102735757827759e-01,9.341022968292236328e-01,2.919221818447113037e-01,-9.029983282089233398e-01,-2.959916293621063232e-01,3.114217519760131836e-01
3.039476461708545685e-02,8.181024342775344849e-03,1.493709981441497803e-01,3.752335608005523682e-01,-2.004844695329666138e-01,9.049897789955139160e-01,-2.061796486377716064e-01,9.338182210922241211e-01,2.923586964607238770e-01,-9.037092328071594238e-01,-2.962933182716369629e-01,3.090639710426330566e-01
3.056694008409976959e-02,8.236669003963470459e-03,1.494295448064804077e-01,3.731665611267089844e-01,-2.013628780841827393e-01,9.056491851806640625e-01,-2.068476527929306030e-01,9.335343241691589355e-01,2.927930951118469238e-01,-9.044121503829956055e-01,-2.965920567512512207e-01,3.067122101783752441e-01
3.073925711214542389e-02,8.292399346828460693e-03,1.494876593351364136e-01,3.711051940917968750e-01,-2.022400349378585815e-01,9.063006043434143066e-01,-2.075143307447433472e-01,9.332506656646728516e-01,2.932254374027252197e-01,-9.051073789596557617e-01,-2.968879044055938721e-01,3.043663501739501953e-01
3.091168031096458435e-02,8.348206058144569397e-03,1.495453417301177979e-01,3.690499067306518555e-01,-2.031158208847045898e-01,9.069437980651855469e-01,-2.081795781850814819e-01,9.329671859741210938e-01,2.936555743217468262e-01,-9.057947397232055664e-01,-2.971807718276977539e-01,3.020267188549041748e-01
3.108424134552478790e-02,8.404102176427841187e-03,1.496025472879409790e-01,3.670002520084381104e-01,-2.039903551340103149e-01,9.075790643692016602e-01,-2.088434696197509766e-01,9.326839447021484375e-01,2.940837144851684570e-01,-9.064744710922241211e-01,-2.974708080291748047e-01,2.996930181980133057e-01
3.125690668821334839e-02,8.460070937871932983e-03,1.496593207120895386e-01,3.649565875530242920e-01,-2.048635333776473999e-01,9.082062244415283203e-01,-2.095059454441070557e-01,9.324009418487548828e-01,2.945097386837005615e-01,-9.071464538574218750e-01,-2.977579534053802490e-01,2.973655760288238525e-01
3.142970055341720581e-02,8.516128174960613251e-03,1.497156769037246704e-01,3.629186451435089111e-01,-2.057354599237442017e-01,9.088256955146789551e-01,-2.101670503616333008e-01,9.321181774139404297e-01,2.949337065219879150e-01,-9.078109264373779297e-01,-2.980422675609588623e-01,2.950440049171447754e-01
3.160260617733001709e-02,8.572259917855262756e-03,1.497715562582015991e-01,3.608866631984710693e-01,-2.066059857606887817e-01,9.094372391700744629e-01,-2.108267247676849365e-01,9.318355321884155273e-01,2.953556478023529053e-01,-9.084678888320922852e-01,-2.983236908912658691e-01,2.927286326885223389e-01
3.177563473582267761e-02,8.628475479781627655e-03,1.498270332813262939e-01,3.588603138923645020e-01,-2.074752748012542725e-01,9.100409746170043945e-01,-2.114850878715515137e-01,9.315531253814697266e-01,2.957755923271179199e-01,-9.091172218322753906e-01,-2.986023128032684326e-01,2.904191911220550537e-01
3.194877132773399353e-02,8.684767410159111023e-03,1.498820334672927856e-01,3.568399548530578613e-01,-2.083431780338287354e-01,9.106370210647583008e-01,-2.121419906616210938e-01,9.312710762023925781e-01,2.961934506893157959e-01,-9.097592830657958984e-01,-2.988781332969665527e-01,2.881160378456115723e-01
3.212202340364456177e-02,8.741145022213459015e-03,1.499366164207458496e-01,3.548252582550048828e-01,-2.092098444700241089e-01,9.112254381179809570e-01,-2.127975523471832275e-01,9.309890270233154297e-01,2.966093719005584717e-01,-9.103939533233642578e-01,-2.991511821746826172e-01,2.858186960220336914e-01
3.229537606239318848e-02,8.797595277428627014e-03,1.499907821416854858e-01,3.528165519237518311e-01,-2.100750952959060669e-01,9.118061661720275879e-01,-2.134516388177871704e-01,9.307073354721069336e-01,2.970232963562011719e-01,-9.110214114189147949e-01,-2.994213998317718506e-01,2.835276424884796143e-01
3.246884793043136597e-02,8.854123763740062714e-03,1.500444561243057251e-01,3.508135974407196045e-01,-2.109390497207641602e-01,9.123794436454772949e-01,-2.141043692827224731e-01,9.304258823394775391e-01,2.974352538585662842e-01,-9.116414785385131836e-01,-2.996889054775238037e-01,2.812425792217254639e-01
3.264243155717849731e-02,8.910733275115489960e-03,1.500977426767349243e-01,3.488162159919738770e-01,-2.118017375469207764e-01,9.129452109336853027e-01,-2.147557586431503296e-01,9.301445484161376953e-01,2.978453040122985840e-01,-9.122545123100280762e-01,-2.999536991119384766e-01,2.789633870124816895e-01
3.281610831618309021e-02,8.967419154942035675e-03,1.501505672931671143e-01,3.468248248100280762e-01,-2.126630395650863647e-01,9.135035872459411621e-01,-2.154057025909423828e-01,9.298635125160217285e-01,2.982534170150756836e-01,-9.128603935241699219e-01,-3.002157211303710938e-01,2.766903638839721680e-01
3.298991173505783081e-02,9.024185128509998322e-03,1.502030044794082642e-01,3.448390364646911621e-01,-2.135230749845504761e-01,9.140545725822448730e-01,-2.160543203353881836e-01,9.295826554298400879e-01,2.986595928668975830e-01,-9.134591221809387207e-01,-3.004751205444335938e-01,2.744232118129730225e-01
3.316379711031913757e-02,9.081025607883930206e-03,1.502549946308135986e-01,3.428591191768646240e-01,-2.143817692995071411e-01,9.145982861518859863e-01,-2.167014926671981812e-01,9.293020367622375488e-01,2.990638911724090576e-01,-9.140509963035583496e-01,-3.007318079471588135e-01,2.721621990203857422e-01
3.333780914545059204e-02,9.137946180999279022e-03,1.503065377473831177e-01,3.408848047256469727e-01,-2.152391821146011353e-01,9.151348471641540527e-01,-2.173473238945007324e-01,9.290216565132141113e-01,2.994663119316101074e-01,-9.146359562873840332e-01,-3.009858131408691406e-01,2.699069976806640625e-01
3.351189941167831421e-02,9.194938465952873230e-03,1.503576636314392090e-01,3.389163613319396973e-01,-2.160952240228652954e-01,9.156640768051147461e-01,-2.179917395114898682e-01,9.287415146827697754e-01,2.998668551445007324e-01,-9.152140021324157715e-01,-3.012372255325317383e-01,2.676579356193542480e-01
3.368609026074409485e-02,9.252007119357585907e-03,1.504083424806594849e-01,3.369535803794860840e-01,-2.169499248266220093e-01,9.161862134933471680e-01,-2.186347693204879761e-01,9.284614920616149902e-01,3.002655208110809326e-01,-9.157851934432983398e-01,-3.014859855175018311e-01,2.654148340225219727e-01
3.386040031909942627e-02,9.309154935181140900e-03,1.504586338996887207e-01,3.349963724613189697e-01,-2.178033888339996338e-01,9.167013764381408691e-01,-2.192764729261398315e-01,9.281817078590393066e-01,3.006623983383178711e-01,-9.163495898246765137e-01,-3.017321228981018066e-01,2.631774842739105225e-01
3.403479233384132385e-02,9.366359561681747437e-03,1.505084186792373657e-01,3.330436944961547852e-01,-2.186554372310638428e-01,9.172086715698242188e-01,-2.199169248342514038e-01,9.279013276100158691e-01,3.010575771331787109e-01,-9.169072508811950684e-01,-3.019750416278839111e-01,2.609456181526184082e-01
3.420929238200187683e-02,9.423658251762390137e-03,1.505578309297561646e-01,3.310976624488830566e-01,-2.195062935352325439e-01,9.177098274230957031e-01,-2.205559015274047852e-01,9.276219606399536133e-01,3.014507889747619629e-01,-9.174584150314331055e-01,-3.022160232067108154e-01,2.587200403213500977e-01
3.438387438654899597e-02,9.481025859713554382e-03,1.506068259477615356e-01,3.291574716567993164e-01,-2.203557789325714111e-01,9.182040691375732422e-01,-2.211934775114059448e-01,9.273428320884704590e-01,3.018422722816467285e-01,-9.180029034614562988e-01,-3.024544119834899902e-01,2.565005123615264893e-01
3.455856069922447205e-02,9.538472630083560944e-03,1.506554037332534790e-01,3.272226750850677490e-01,-2.212040126323699951e-01,9.186915159225463867e-01,-2.218297421932220459e-01,9.270638823509216309e-01,3.022319972515106201e-01,-9.185408949851989746e-01,-3.026902675628662109e-01,2.542866468429565430e-01
3.473332896828651428e-02,9.595988318324089050e-03,1.507035493850708008e-01,3.252936005592346191e-01,-2.220508903264999390e-01,9.191721081733703613e-01,-2.224646061658859253e-01,9.267851710319519043e-01,3.026198446750640869e-01,-9.190723896026611328e-01,-3.029236495494842529e-01,2.520788013935089111e-01
3.490819782018661499e-02,9.653582237660884857e-03,1.507513076066970825e-01,3.233699798583984375e-01,-2.228965610265731812e-01,9.196460843086242676e-01,-2.230981737375259399e-01,9.265066385269165039e-01,3.030060827732086182e-01,-9.195974469184875488e-01,-3.031544387340545654e-01,2.498765736818313599e-01
3.508314490318298340e-02,9.711246006190776825e-03,1.507986038923263550e-01,3.214519917964935303e-01,-2.237408608198165894e-01,9.201133251190185547e-01,-2.237303704023361206e-01,9.262283444404602051e-01,3.033904731273651123e-01,-9.201161861419677734e-01,-3.033828139305114746e-01,2.476803213357925415e-01
3.525818884372711182e-02,9.768986143171787262e-03,1.508454978466033936e-01,3.195393681526184082e-01,-2.245839387178421021e-01,9.205740690231323242e-01,-2.243612408638000488e-01,9.259502291679382324e-01,3.037731945514678955e-01,-9.206286072731018066e-01,-3.036086559295654297e-01,2.454896271228790283e-01
3.543331474065780640e-02,9.826796129345893860e-03,1.508919745683670044e-01,3.176323771476745605e-01,-2.254256606101989746e-01,9.210281372070312500e-01,-2.249907702207565308e-01,9.256724119186401367e-01,3.041542172431945801e-01,-9.211347699165344238e-01,-3.038321137428283691e-01,2.433048039674758911e-01
3.560851886868476868e-02,9.884676896035671234e-03,1.509380489587783813e-01,3.157308399677276611e-01,-2.262661308050155640e-01,9.214757680892944336e-01,-2.256189733743667603e-01,9.253947138786315918e-01,3.045335412025451660e-01,-9.216346144676208496e-01,-3.040530681610107422e-01,2.411257177591323853e-01
3.578382357954978943e-02,9.942634962499141693e-03,1.509836912155151367e-01,3.138346076011657715e-01,-2.271053791046142578e-01,9.219169616699218750e-01,-2.262458801269531250e-01,9.251173138618469238e-01,3.049111664295196533e-01,-9.221285581588745117e-01,-3.042716383934020996e-01,2.389521300792694092e-01
3.595919907093048096e-02,1.000066008418798447e-02,1.510289311408996582e-01,3.119438290596008301e-01,-2.279432713985443115e-01,9.223516583442687988e-01,-2.268714606761932373e-01,9.248400330543518066e-01,3.052871227264404297e-01,-9.226161837577819824e-01,-3.044877350330352783e-01,2.367843240499496460e-01
3.613467514514923096e-02,1.005876064300537109e-02,1.510737687349319458e-01,3.100583553314208984e-01,-2.287800014019012451e-01,9.227802157402038574e-01,-2.274957895278930664e-01,9.245629906654357910e-01,3.056615293025970459e-01,-9.230979084968566895e-01,-3.047015070915222168e-01,2.346219569444656372e-01
3.631021082401275635e-02,1.011692732572555542e-02,1.511181741952896118e-01,3.081783652305603027e-01,-2.296153903007507324e-01,9.232023954391479492e-01,-2.281187623739242554e-01,9.242861866950988770e-01,3.060341477394104004e-01,-9.235736131668090820e-01,-3.049128949642181396e-01,2.324653565883636475e-01
3.648584336042404175e-02,1.017517037689685822e-02,1.511621922254562378e-01,3.063034713268280029e-01,-2.304496169090270996e-01,9.236184358596801758e-01,-2.287405133247375488e-01,9.240095019340515137e-01,3.064052462577819824e-01,-9.240434765815734863e-01,-3.051219284534454346e-01,2.303141057491302490e-01
3.666153922677040100e-02,1.023347862064838409e-02,1.512057930231094360e-01,3.044339418411254883e-01,-2.312825471162796021e-01,9.240282177925109863e-01,-2.293609380722045898e-01,9.237331151962280273e-01,3.067747056484222412e-01,-9.245073199272155762e-01,-3.053286373615264893e-01,2.281685173511505127e-01
3.683732822537422180e-02,1.029186137020587921e-02,1.512489765882492065e-01,3.025695979595184326e-01,-2.321142852306365967e-01,9.244319796562194824e-01,-2.299801558256149292e-01,9.234568476676940918e-01,3.071425557136535645e-01,-9.249653816223144531e-01,-3.055329918861389160e-01,2.260282337665557861e-01
3.701317310333251953e-02,1.035031024366617203e-02,1.512917578220367432e-01,3.007105290889739990e-01,-2.329447269439697266e-01,9.248296022415161133e-01,-2.305980622768402100e-01,9.231807589530944824e-01,3.075087964534759521e-01,-9.254177808761596680e-01,-3.057350814342498779e-01,2.238935530185699463e-01
3.718910366296768188e-02,1.040882896631956100e-02,1.513341218233108521e-01,2.988566458225250244e-01,-2.337739467620849609e-01,9.252212047576904297e-01,-2.312147170305252075e-01,9.229049682617187500e-01,3.078734874725341797e-01,-9.258642792701721191e-01,-3.059348165988922119e-01,2.217642664909362793e-01
3.736511617898941040e-02,1.046741940081119537e-02,1.513760983943939209e-01,2.970077395439147949e-01,-2.346020340919494629e-01,9.256069660186767578e-01,-2.318301945924758911e-01,9.226293563842773438e-01,3.082366585731506348e-01,-9.263052344322204590e-01,-3.061323165893554688e-01,2.196401953697204590e-01
3.754119202494621277e-02,1.052607595920562744e-02,1.514176726341247559e-01,2.951640486717224121e-01,-2.354288548231124878e-01,9.259867072105407715e-01,-2.324443757534027100e-01,9.223538637161254883e-01,3.085981905460357666e-01,-9.267405271530151367e-01,-3.063275218009948730e-01,2.175215780735015869e-01
3.771734610199928284e-02,1.058480516076087952e-02,1.514588445425033569e-01,2.933253049850463867e-01,-2.362545430660247803e-01,9.263606667518615723e-01,-2.330574393272399902e-01,9.220785498619079590e-01,3.089582324028015137e-01,-9.271702766418457031e-01,-3.065204918384552002e-01,2.154080867767333984e-01
3.789356350898742676e-02,1.064359862357378006e-02,1.514996141195297241e-01,2.914916872978210449e-01,-2.370789498090744019e-01,9.267287254333496094e-01,-2.336692065000534058e-01,9.218034744262695312e-01,3.093167841434478760e-01,-9.275944828987121582e-01,-3.067112267017364502e-01,2.132999897003173828e-01
3.806985914707183838e-02,1.070246472954750061e-02,1.515399664640426636e-01,2.896628677845001221e-01,-2.379022687673568726e-01,9.270910620689392090e-01,-2.342798262834548950e-01,9.215285778045654297e-01,3.096737563610076904e-01,-9.280132651329040527e-01,-3.068997263908386230e-01,2.111968994140625000e-01
3.824621066451072693e-02,1.076139323413372040e-02,1.515799313783645630e-01,2.878391742706298828e-01,-2.387243360280990601e-01,9.274477362632751465e-01,-2.348892390727996826e-01,9.212539196014404297e-01,3.100292682647705078e-01,-9.284265637397766113e-01,-3.070861101150512695e-01,2.090991586446762085e-01
3.842264786362648010e-02,1.082039438188076019e-02,1.516194939613342285e-01,2.860201597213745117e-01,-2.395453006029129028e-01,9.277987480163574219e-01,-2.354975342750549316e-01,9.209793806076049805e-01,3.103832602500915527e-01,-9.288344979286193848e-01,-3.072702288627624512e-01,2.070063352584838867e-01
3.859913721680641174e-02,1.087945792824029922e-02,1.516586840152740479e-01,2.842061519622802734e-01,-2.403650730848312378e-01,9.281441569328308105e-01,-2.361046075820922852e-01,9.207049608230590820e-01,3.107357621192932129e-01,-9.292371273040771484e-01,-3.074522018432617188e-01,2.049187272787094116e-01
3.877568617463111877e-02,1.093858946114778519e-02,1.516974270343780518e-01,2.823969721794128418e-01,-2.411836832761764526e-01,9.284839034080505371e-01,-2.367105633020401001e-01,9.204308390617370605e-01,3.110868036746978760e-01,-9.296343922615051270e-01,-3.076319694519042969e-01,2.028361409902572632e-01
3.895231708884239197e-02,1.099779084324836731e-02,1.517358124256134033e-01,2.805923819541931152e-01,-2.420012205839157104e-01,9.288182854652404785e-01,-2.373154163360595703e-01,9.201567769050598145e-01,3.114364147186279297e-01,-9.300265312194824219e-01,-3.078096210956573486e-01,2.007583528757095337e-01
3.912899643182754517e-02,1.105705555528402328e-02,1.517737954854965210e-01,2.787926495075225830e-01,-2.428175657987594604e-01,9.291471838951110840e-01,-2.379191219806671143e-01,9.198830127716064453e-01,3.117845654487609863e-01,-9.304135441780090332e-01,-3.079851269721984863e-01,1.986856460571289062e-01
3.930575028061866760e-02,1.111638825386762619e-02,1.518113613128662109e-01,2.769974172115325928e-01,-2.436328828334808350e-01,9.294706583023071289e-01,-2.385217398405075073e-01,9.196092486381530762e-01,3.121312558650970459e-01,-9.307952523231506348e-01,-3.081585466861724854e-01,1.966176331043243408e-01
3.948255255818367004e-02,1.117578521370887756e-02,1.518485546112060547e-01,2.752069532871246338e-01,-2.444470226764678955e-01,9.297886490821838379e-01,-2.391232401132583618e-01,9.193357229232788086e-01,3.124765157699584961e-01,-9.311719536781311035e-01,-3.083298504352569580e-01,1.945546269416809082e-01
3.965942934155464172e-02,1.123525016009807587e-02,1.518853604793548584e-01,2.734209299087524414e-01,-2.452601343393325806e-01,9.301014542579650879e-01,-2.397237271070480347e-01,9.190623164176940918e-01,3.128204047679901123e-01,-9.315435886383056641e-01,-3.084990680217742920e-01,1.924961954355239868e-01
3.983634710311889648e-02,1.129477564245462418e-02,1.519217789173126221e-01,2.716395258903503418e-01,-2.460720986127853394e-01,9.304090142250061035e-01,-2.403230816125869751e-01,9.187890887260437012e-01,3.131628036499023438e-01,-9.319102764129638672e-01,-3.086661994457244873e-01,1.904426217079162598e-01
4.001334309577941895e-02,1.135437283664941788e-02,1.519577801227569580e-01,2.698624730110168457e-01,-2.468830645084381104e-01,9.307111501693725586e-01,-2.409214675426483154e-01,9.185159802436828613e-01,3.135038316249847412e-01,-9.322718977928161621e-01,-3.088312745094299316e-01,1.883935779333114624e-01
4.019037261605262756e-02,1.141402963548898697e-02,1.519934087991714478e-01,2.680899202823638916e-01,-2.476928979158401489e-01,9.310082793235778809e-01,-2.415187358856201172e-01,9.182431697845458984e-01,3.138434886932373047e-01,-9.326286315917968750e-01,-3.089942634105682373e-01,1.863492727279663086e-01
4.036748409271240234e-02,1.147375255823135376e-02,1.520286351442337036e-01,2.663216292858123779e-01,-2.485017478466033936e-01,9.313001632690429688e-01,-2.421150803565979004e-01,9.179703593254089355e-01,3.141817450523376465e-01,-9.329805970191955566e-01,-3.091552555561065674e-01,1.843093931674957275e-01
4.054462909698486328e-02,1.153353787958621979e-02,1.520634740591049194e-01,2.645577788352966309e-01,-2.493095099925994873e-01,9.315869808197021484e-01,-2.427103519439697266e-01,9.176977276802062988e-01,3.145186305046081543e-01,-9.333275556564331055e-01,-3.093142211437225342e-01,1.822741329669952393e-01
4.072183370590209961e-02,1.159338746219873428e-02,1.520979404449462891e-01,2.627981901168823242e-01,-2.501162290573120117e-01,9.318687319755554199e-01,-2.433046698570251465e-01,9.174252152442932129e-01,3.148541748523712158e-01,-9.336698651313781738e-01,-3.094711303710937500e-01,1.802432835102081299e-01
4.089909791946411133e-02,1.165330410003662109e-02,1.521320343017578125e-01,2.610426545143127441e-01,-2.509220540523529053e-01,9.321454763412475586e-01,-2.438980489969253540e-01,9.171528220176696777e-01,3.151883184909820557e-01,-9.340074062347412109e-01,-3.096261024475097656e-01,1.782166659832000732e-01
4.107640683650970459e-02,1.171328034251928329e-02,1.521657258272171021e-01,2.592914402484893799e-01,-2.517267763614654541e-01,9.324173331260681152e-01,-2.444904297590255737e-01,9.168806076049804688e-01,3.155211508274078369e-01,-9.343401789665222168e-01,-3.097790479660034180e-01,1.761945337057113647e-01
4.125377908349037170e-02,1.177332457154989243e-02,1.521990299224853516e-01,2.575441002845764160e-01,-2.525306344032287598e-01,9.326841235160827637e-01,-2.450819313526153564e-01,9.166085124015808105e-01,3.158526420593261719e-01,-9.346683025360107422e-01,-3.099300265312194824e-01,1.741764694452285767e-01
4.143118485808372498e-02,1.183342654258012772e-02,1.522319465875625610e-01,2.558009624481201172e-01,-2.533333897590637207e-01,9.329460859298706055e-01,-2.456724941730499268e-01,9.163364768028259277e-01,3.161828219890594482e-01,-9.349918961524963379e-01,-3.100790679454803467e-01,1.721627861261367798e-01
4.160865768790245056e-02,1.189359556883573532e-02,1.522644758224487305e-01,2.540616989135742188e-01,-2.541352808475494385e-01,9.332032799720764160e-01,-2.462621778249740601e-01,9.160646200180053711e-01,3.165116608142852783e-01,-9.353108406066894531e-01,-3.102261722087860107e-01,1.701530665159225464e-01
4.178616404533386230e-02,1.195382326841354370e-02,1.522966325283050537e-01,2.523264288902282715e-01,-2.549361586570739746e-01,9.334555864334106445e-01,-2.468509674072265625e-01,9.157927632331848145e-01,3.168391883373260498e-01,-9.356251955032348633e-01,-3.103713095188140869e-01,1.681475639343261719e-01
4.196371883153915405e-02,1.201411150395870209e-02,1.523284018039703369e-01,2.505950033664703369e-01,-2.557361423969268799e-01,9.337031841278076172e-01,-2.474389076232910156e-01,9.155211448669433594e-01,3.171653747558593750e-01,-9.359350800514221191e-01,-3.105145096778869629e-01,1.661460399627685547e-01
4.214133322238922119e-02,1.207446958869695663e-02,1.523597836494445801e-01,2.488672435283660889e-01,-2.565352320671081543e-01,9.339461326599121094e-01,-2.480260133743286133e-01,9.152495861053466797e-01,3.174902796745300293e-01,-9.362405538558959961e-01,-3.106558620929718018e-01,1.641483157873153687e-01
4.231898114085197449e-02,1.213488262146711349e-02,1.523907929658889771e-01,2.471433579921722412e-01,-2.573333978652954102e-01,9.341841936111450195e-01,-2.486122846603393555e-01,9.149780869483947754e-01,3.178139030933380127e-01,-9.365416169166564941e-01,-3.107952177524566650e-01,1.621546000242233276e-01
4.249668493866920471e-02,1.219536084681749344e-02,1.524214297533035278e-01,2.454229742288589478e-01,-2.581307291984558105e-01,9.344177842140197754e-01,-2.491978108882904053e-01,9.147067070007324219e-01,3.181362748146057129e-01,-9.368382692337036133e-01,-3.109327554702758789e-01,1.601645350456237793e-01
4.267442226409912109e-02,1.225589588284492493e-02,1.524516940116882324e-01,2.437063306570053101e-01,-2.589271068572998047e-01,9.346466660499572754e-01,-2.497825026512145996e-01,9.144353866577148438e-01,3.184572756290435791e-01,-9.371304512023925781e-01,-3.110683858394622803e-01,1.581783592700958252e-01
4.285221174359321594e-02,1.231649890542030334e-02,1.524815708398818970e-01,2.419930994510650635e-01,-2.597227394580841064e-01,9.348710775375366211e-01,-2.503664791584014893e-01,9.141642451286315918e-01,3.187770843505859375e-01,-9.374184608459472656e-01,-3.112021684646606445e-01,1.561957001686096191e-01
4.303003475069999695e-02,1.237715594470500946e-02,1.525110602378845215e-01,2.402834445238113403e-01,-2.605174779891967773e-01,9.350909590721130371e-01,-2.509496808052062988e-01,9.138931035995483398e-01,3.190956115722656250e-01,-9.377021193504333496e-01,-3.113341033458709717e-01,1.542167663574218750e-01
4.320783540606498718e-02,1.243786141276359558e-02,1.525405794382095337e-01,2.385772168636322021e-01,-2.613111734390258789e-01,9.353060722351074219e-01,-2.515318691730499268e-01,9.136227369308471680e-01,3.194137215614318848e-01,-9.379835724830627441e-01,-3.114641606807708740e-01,1.522414237260818481e-01
4.338573291897773743e-02,1.249863859266042709e-02,1.525693535804748535e-01,2.368743270635604858e-01,-2.621042132377624512e-01,9.355170130729675293e-01,-2.521136701107025146e-01,9.133518338203430176e-01,3.197297751903533936e-01,-9.382589459419250488e-01,-3.115924298763275146e-01,1.502694636583328247e-01
4.356369003653526306e-02,1.255948003381490707e-02,1.525977402925491333e-01,2.351745665073394775e-01,-2.628965973854064941e-01,9.357234239578247070e-01,-2.526947855949401855e-01,9.130809307098388672e-01,3.200446069240570068e-01,-9.385300874710083008e-01,-3.117188215255737305e-01,1.483007520437240601e-01
4.374166578054428101e-02,1.262037735432386398e-02,1.526257544755935669e-01,2.334781587123870850e-01,-2.636880874633789062e-01,9.359254837036132812e-01,-2.532752454280853271e-01,9.128100275993347168e-01,3.203581571578979492e-01,-9.387971162796020508e-01,-3.118434250354766846e-01,1.463354825973510742e-01
4.391967877745628357e-02,1.268133427947759628e-02,1.526534110307693481e-01,2.317848801612854004e-01,-2.644788324832916260e-01,9.361232519149780273e-01,-2.538550496101379395e-01,9.125392436981201172e-01,3.206704854965209961e-01,-9.390600919723510742e-01,-3.119662106037139893e-01,1.443734467029571533e-01
4.409774765372276306e-02,1.274235453456640244e-02,1.526806652545928955e-01,2.300945073366165161e-01,-2.652689218521118164e-01,9.363166689872741699e-01,-2.544342875480651855e-01,9.122685790061950684e-01,3.209815919399261475e-01,-9.393188953399658203e-01,-3.120872378349304199e-01,1.424144059419631958e-01
4.427583888173103333e-02,1.280342973768711090e-02,1.527075618505477905e-01,2.284072935581207275e-01,-2.660582661628723145e-01,9.365057349205017090e-01,-2.550129592418670654e-01,9.119979143142700195e-01,3.212914466857910156e-01,-9.395737648010253906e-01,-3.122064173221588135e-01,1.404585838317871094e-01
4.445397853851318359e-02,1.286456733942031860e-02,1.527341157197952271e-01,2.267228215932846069e-01,-2.668468654155731201e-01,9.366906881332397461e-01,-2.555910646915435791e-01,9.117271900177001953e-01,3.216001391410827637e-01,-9.398245811462402344e-01,-3.123238682746887207e-01,1.385056227445602417e-01
4.463213682174682617e-02,1.292575988918542862e-02,1.527602672576904297e-01,2.250413596630096436e-01,-2.676347792148590088e-01,9.368712902069091797e-01,-2.561685740947723389e-01,9.114565849304199219e-01,3.219075202941894531e-01,-9.400714635848999023e-01,-3.124395608901977539e-01,1.365557312965393066e-01
4.481034353375434875e-02,1.298701483756303787e-02,1.527860462665557861e-01,2.233625203371047974e-01,-2.684221267700195312e-01,9.370478391647338867e-01,-2.567456662654876709e-01,9.111859798431396484e-01,3.222137689590454102e-01,-9.403144121170043945e-01,-3.125534653663635254e-01,1.346085071563720703e-01
4.498857632279396057e-02,1.304832380264997482e-02,1.528114527463912964e-01,2.216865271329879761e-01,-2.692086696624755859e-01,9.372201561927795410e-01,-2.573221921920776367e-01,9.109153747558593750e-01,3.225187659263610840e-01,-9.405533671379089355e-01,-3.126656413078308105e-01,1.326642036437988281e-01
4.516684636473655701e-02,1.310969423502683640e-02,1.528365164995193481e-01,2.200129926204681396e-01,-2.699946761131286621e-01,9.373883605003356934e-01,-2.578982710838317871e-01,9.106448292732238770e-01,3.228225708007812500e-01,-9.407884478569030762e-01,-3.127760887145996094e-01,1.307224333286285400e-01
4.534513875842094421e-02,1.317111868411302567e-02,1.528611779212951660e-01,2.183421701192855835e-01,-2.707800567150115967e-01,9.375525116920471191e-01,-2.584739327430725098e-01,9.103741645812988281e-01,3.231251835823059082e-01,-9.410197138786315918e-01,-3.128847777843475342e-01,1.287834048271179199e-01
4.552346095442771912e-02,1.323260180652141571e-02,1.528854817152023315e-01,2.166737765073776245e-01,-2.715647518634796143e-01,9.377126097679138184e-01,-2.590491473674774170e-01,9.101036787033081055e-01,3.234265446662902832e-01,-9.412471652030944824e-01,-3.129917383193969727e-01,1.268468797206878662e-01
4.570182785391807556e-02,1.329414453357458115e-02,1.529094278812408447e-01,2.150076776742935181e-01,-2.723490595817565918e-01,9.378685951232910156e-01,-2.596240043640136719e-01,9.098330736160278320e-01,3.237267732620239258e-01,-9.414708018302917480e-01,-3.130970001220703125e-01,1.249126419425010681e-01
4.588020965456962585e-02,1.335574127733707428e-02,1.529329866170883179e-01,2.133440077304840088e-01,-2.731326520442962646e-01,9.380206465721130371e-01,-2.601984739303588867e-01,9.095625281333923340e-01,3.240258097648620605e-01,-9.416906237602233887e-01,-3.132005631923675537e-01,1.229809001088142395e-01
4.605863243341445923e-02,1.341739855706691742e-02,1.529562026262283325e-01,2.116824388504028320e-01,-2.739157974720001221e-01,9.381687045097351074e-01,-2.607726454734802246e-01,9.092918038368225098e-01,3.243236243724822998e-01,-9.419068098068237305e-01,-3.133024871349334717e-01,1.210512518882751465e-01
4.623707011342048645e-02,1.347910705953836441e-02,1.529790312051773071e-01,2.100231498479843140e-01,-2.746983170509338379e-01,9.383128285408020020e-01,-2.613464891910552979e-01,9.090211987495422363e-01,3.246202468872070312e-01,-9.421191215515136719e-01,-3.134025931358337402e-01,1.191239356994628906e-01
4.641555249691009521e-02,1.354087889194488525e-02,1.530015021562576294e-01,2.083658277988433838e-01,-2.754804790019989014e-01,9.384530782699584961e-01,-2.619200646877288818e-01,9.087505936622619629e-01,3.249157369136810303e-01,-9.423277974128723145e-01,-3.135010898113250732e-01,1.171985417604446411e-01
4.659404233098030090e-02,1.360270008444786072e-02,1.530236005783081055e-01,2.067105919122695923e-01,-2.762621045112609863e-01,9.385893344879150391e-01,-2.624933719635009766e-01,9.084798097610473633e-01,3.252100050449371338e-01,-9.425328969955444336e-01,-3.135979175567626953e-01,1.152752935886383057e-01
4.677256941795349121e-02,1.366458274424076080e-02,1.530453562736511230e-01,2.050571590662002563e-01,-2.770432829856872559e-01,9.387218356132507324e-01,-2.630664706230163574e-01,9.082090258598327637e-01,3.255030810832977295e-01,-9.427342414855957031e-01,-3.136931061744689941e-01,1.133538037538528442e-01
4.695111513137817383e-02,1.372651662677526474e-02,1.530667245388031006e-01,2.034056633710861206e-01,-2.778239548206329346e-01,9.388504028320312500e-01,-2.636393010616302490e-01,9.079382419586181641e-01,3.257949650287628174e-01,-9.429320096969604492e-01,-3.137865364551544189e-01,1.114342883229255676e-01
4.712967947125434875e-02,1.378850266337394714e-02,1.530877351760864258e-01,2.017559111118316650e-01,-2.786042690277099609e-01,9.389751553535461426e-01,-2.642120122909545898e-01,9.076673388481140137e-01,3.260856866836547852e-01,-9.431261420249938965e-01,-3.138783574104309082e-01,1.095165014266967773e-01
4.730828106403350830e-02,1.385055202990770340e-02,1.531083732843399048e-01,2.001076936721801758e-01,-2.793842256069183350e-01,9.390961527824401855e-01,-2.647846341133117676e-01,9.073963761329650879e-01,3.263752162456512451e-01,-9.433166980743408203e-01,-3.139685094356536865e-01,1.076001822948455811e-01
4.748689383268356323e-02,1.391265075653791428e-02,1.531286686658859253e-01,1.984611749649047852e-01,-2.801637649536132812e-01,9.392133355140686035e-01,-2.653570473194122314e-01,9.071252942085266113e-01,3.266635537147521973e-01,-9.435036778450012207e-01,-3.140570521354675293e-01,1.056855618953704834e-01
4.766554385423660278e-02,1.397480908781290054e-02,1.531485766172409058e-01,1.968160420656204224e-01,-2.809429764747619629e-01,9.393268227577209473e-01,-2.659294307231903076e-01,9.068542718887329102e-01,3.269507288932800293e-01,-9.436871409416198730e-01,-3.141439557075500488e-01,1.037722453474998474e-01
4.784420132637023926e-02,1.403701771050691605e-02,1.531681269407272339e-01,1.951723992824554443e-01,-2.817218005657196045e-01,9.394364953041076660e-01,-2.665017247200012207e-01,9.065830707550048828e-01,3.272366821765899658e-01,-9.438671469688415527e-01,-3.142292201519012451e-01,1.018604263663291931e-01
4.802288860082626343e-02,1.409928407520055771e-02,1.531873196363449097e-01,1.935299634933471680e-01,-2.825004160404205322e-01,9.395424723625183105e-01,-2.670740485191345215e-01,9.063117504119873047e-01,3.275214731693267822e-01,-9.440435171127319336e-01,-3.143128454685211182e-01,9.994972497224807739e-02
4.820158705115318298e-02,1.416159979999065399e-02,1.532061547040939331e-01,1.918888688087463379e-01,-2.832786738872528076e-01,9.396448731422424316e-01,-2.676463723182678223e-01,9.060403704643249512e-01,3.278051018714904785e-01,-9.442164897918701172e-01,-3.143948614597320557e-01,9.804032742977142334e-02
4.838031530380249023e-02,1.422397512942552567e-02,1.532246023416519165e-01,1.902488023042678833e-01,-2.840566933155059814e-01,9.397434592247009277e-01,-2.682187259197235107e-01,9.057688713073730469e-01,3.280875384807586670e-01,-9.443859457969665527e-01,-3.144752681255340576e-01,9.613184630870819092e-02
4.855904728174209595e-02,1.428639795631170273e-02,1.532427072525024414e-01,1.886098831892013550e-01,-2.848344147205352783e-01,9.398384690284729004e-01,-2.687910497188568115e-01,9.054971933364868164e-01,3.283687829971313477e-01,-9.445520043373107910e-01,-3.145540654659271240e-01,9.422449767589569092e-02
4.873781278729438782e-02,1.434887945652008057e-02,1.532604247331619263e-01,1.869718134403228760e-01,-2.856119871139526367e-01,9.399298429489135742e-01,-2.693635523319244385e-01,9.052253961563110352e-01,3.286488354206085205e-01,-9.447145462036132812e-01,-3.146312534809112549e-01,9.231785684823989868e-02
4.891657829284667969e-02,1.441141031682491302e-02,1.532777994871139526e-01,1.853347420692443848e-01,-2.863893508911132812e-01,9.400175809860229492e-01,-2.699362039566040039e-01,9.049535393714904785e-01,3.289276659488677979e-01,-9.448737502098083496e-01,-3.147067725658416748e-01,9.041214734315872192e-02
4.909536615014076233e-02,1.447399146854877472e-02,1.532948166131973267e-01,1.836984306573867798e-01,-2.871664762496948242e-01,9.401016831398010254e-01,-2.705089151859283447e-01,9.046815037727355957e-01,3.292053341865539551e-01,-9.450294971466064453e-01,-3.147807717323303223e-01,8.850710839033126831e-02
4.927418008446693420e-02,1.453663222491741180e-02,1.533114612102508545e-01,1.820626705884933472e-01,-2.879435420036315918e-01,9.401822686195373535e-01,-2.710819244384765625e-01,9.044093489646911621e-01,3.294818103313446045e-01,-9.451819658279418945e-01,-3.148531317710876465e-01,8.660250157117843628e-02
4.945299401879310608e-02,1.459931954741477966e-02,1.533277481794357300e-01,1.804276406764984131e-01,-2.887203991413116455e-01,9.402592778205871582e-01,-2.716551423072814941e-01,9.041368961334228516e-01,3.297570645809173584e-01,-9.453309774398803711e-01,-3.149239420890808105e-01,8.469849824905395508e-02
4.963183775544166565e-02,1.466206461191177368e-02,1.533436626195907593e-01,1.787929534912109375e-01,-2.894972264766693115e-01,9.403327107429504395e-01,-2.722285985946655273e-01,9.038643836975097656e-01,3.300311565399169922e-01,-9.454765319824218750e-01,-3.149931430816650391e-01,8.279471844434738159e-02
4.981067776679992676e-02,1.472485717386007309e-02,1.533592492341995239e-01,1.771588027477264404e-01,-2.902739346027374268e-01,9.404025673866271973e-01,-2.728023231029510498e-01,9.035917520523071289e-01,3.303039968013763428e-01,-9.456188678741455078e-01,-3.150607645511627197e-01,8.089136332273483276e-02
4.998955503106117249e-02,1.478770561516284943e-02,1.533744484186172485e-01,1.755248159170150757e-01,-2.910505831241607666e-01,9.404689073562622070e-01,-2.733764648437500000e-01,9.033187031745910645e-01,3.305756747722625732e-01,-9.457578063011169434e-01,-3.151267766952514648e-01,7.898800075054168701e-02
5.016842111945152283e-02,1.485060062259435654e-02,1.533892750740051270e-01,1.738911718130111694e-01,-2.918272018432617188e-01,9.405317902565002441e-01,-2.739508450031280518e-01,9.030457139015197754e-01,3.308461010456085205e-01,-9.458933472633361816e-01,-3.151912391185760498e-01,7.708485424518585205e-02
5.034731328487396240e-02,1.491355337202548981e-02,1.534037441015243530e-01,1.722575277090072632e-01,-2.926038205623626709e-01,9.405910968780517578e-01,-2.745257019996643066e-01,9.027724266052246094e-01,3.311153352260589600e-01,-9.460256099700927734e-01,-3.152541220188140869e-01,7.518150657415390015e-02
5.052620545029640198e-02,1.497654989361763000e-02,1.534178704023361206e-01,1.706240028142929077e-01,-2.933804690837860107e-01,9.406470060348510742e-01,-2.751009464263916016e-01,9.024989604949951172e-01,3.313833177089691162e-01,-9.461546540260314941e-01,-3.153154253959655762e-01,7.327814400196075439e-02


==> figs/Validation_through_real_image_3d.tex <==
\begin{tikzpicture}
	
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	
	\begin{axis}[
		axis equal image,
		width=20cm,
		view={45}{20},
		unit vector ratio*={1 1 1},
		xmin=-0.04, xmax=0.08,
		ymin=-0.04, ymax=0.08,
		zmin=0,
		ticks=none,
		legend style={legend entries={CTCR, Epipolar geometry},
			legend pos = outer north east,},
		]
		
		\addplot3 [mesh, gray!40, domain=-0.04:0.08, samples=7, domain y=-0.04:0.08, samples y=7, forget plot] {0};
		
		\addplot3 [line width=1.5, color=darkorange25512714, ultra thick] table[col sep=space, x index=0, y index=1, z index=2] {{data/simple_tubepos.txt}};
		\addplot3 [line width=1.5, color=udsblue, semithick] table[col sep=space, x index=0, y index=1, z index=2] {{data/Epipolar_tubepos.txt}};
		
	\end{axis}
	
\end{tikzpicture}

==> figs/_variant_epipolar.tex <==
\begin{tikzpicture}
	\small
	
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	
	\begin{axis}[
		axis equal image,
		axis lines=box,
		width=7.3cm,
%		height=7cm,
		view={25}{18},
		unit vector ratio*={1 1 1},
		xmin= -0.01, xmax=0.05,
		ymin=-0.04, ymax=0.02,
		zmin=-0, zmax=0.08,
		clip=false,
		ticks=none,
		legend style={legend entries={Proj. onto coord. planes, Manual measurement, \os algorithm},
			legend pos = north west, xshift = -6.5mm, yshift=9.5mm, font = \small,  legend cell align=left},
		rotate around y= 90,
		rotate around z= 90,
		xlabel={$X$}, 
		xlabel style={at={(axis cs:0.025,-0.029,0)}, anchor=north east, xshift = 1mm},
		ylabel={$Y$}, 
		ylabel style={at={(axis cs:0.01,-0.01,-0.01)}, anchor=north east, rotate=-90},
		zlabel={$Z$},
		zlabel style={rotate=-90}
		]		

		\addplot3 [color=gray, thin] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_op_new_z.txt};
		
		\addplot3 [color=gray, thin, forget plot] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_op_new_y.txt};
		
		\addplot3 [color=green, very thick, forget plot] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_op_new_x.txt};
		
%		\addplot3 [patch, patch refines=2, patch type=rectangle, white, faceted color=gray!40 ]  coordinates {(-0.01,-0.04,0) (-0.01, -0.04 ,0.08) (0.05, -0.04, 0.08) (0.05,-0.04,0) };
		
		\addplot3 [mark=*, only marks, color=udsred, semithick] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_manuell_new.txt};
		
%		\addplot3 [line width=2.5, color=tuigreen, thick] table[col sep=space, x index=0, y index=1, z index=2] {{data/Data_3d_ep.txt}};
	
		\addplot3 [color=udsblue, thick] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_op_new.txt};
		
		\addplot3 [black, thin, forget plot] coordinates {(-0.01,-0.04,0) (-0.01, -0.04 ,0.08) (0.05, -0.04, 0.08) (0.05,-0.04,0) };
		\addplot3 [black, thin, forget plot] coordinates {(-0.01,-0.04,0.08)   (-0.01,0.02,0.08)};
		\addplot3 [black, thin, forget plot] coordinates {( 0.05,-0.04,0.08)   ( 0.05,0.02,0.08)};
		
%		\addplot3 [red, thin, forget plot] coordinates {(0.0,0.0,0.0)   ( 0.05,0.02,0.08)};
		
	\end{axis}
	
\end{tikzpicture}

==> figs/backbone_image.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{groupplot}[group style={group size=2 by 1},
		xticklabels={},
		yticklabels={},]
		\nextgroupplot[
		tick pos=left,
		title={Real Image},
		xmin=-0.5, xmax=2448.5,
		y dir=reverse,
		ymin=-0.5, ymax=2048.5
		%axis line style={color=white},
		%tick style={color=white}
		]
		
		\addplot graphics [xmin=-0.5, xmax=2448.5, ymin=2048.5, ymax=-0.5] {2D_real_image.png};
		
		
		
		\nextgroupplot[
		tick pos=left,
		title={Skeletonization and Undistorting},
		xmin=-0.5, xmax=2448,
		y dir=reverse,
		ymin=-0.5, ymax=2048,
		legend style={at={(1,0)}, anchor=south east},
		]
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {2D_backbone.png};
		
		\addplot [line width=1.5, color=steelblue31119180, semithick] table[col sep=space, x index=0, y index=1] {{data/backbone_1.txt}};
		
		\addplot [line width=1.5, color=red, semithick] table[col sep=space, x index=0, y index=1] {{data/backbone_2.txt}};
			
		\legend{,backbone,undistorted backbone};
		
	\end{groupplot}
	
\end{tikzpicture}


==> figs/backbone_realimage.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]
	
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{groupplot}[group style={group size=2 by 2},
		xticklabels={},
		yticklabels={},]
		
		\nextgroupplot[
		tick pos=left,
		title={Raw Image 0},
		xmin=-0.5, xmax=2448.5,
		y dir=reverse,
		x dir = reverse,
		ymin=-0.5, ymax=2048.5
		%axis line style={color=white},
		%tick style={color=white}
		]
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {C0_1.jpg};
		\addplot [line width=1.5, color=udsgreen, semithick] table[col sep=space, x index=0, y index=1] {data/backbone_op_1.txt};
		
		\nextgroupplot[
		tick pos=left,
		title={Raw Image 1},
		xmin=-0.5, xmax=2448.5,
		y dir=reverse,
		ymin=-0.5, ymax=2048.5
		%axis line style={color=white},
		%tick style={color=white}
		]
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {C1_1.jpg};
		\addplot [line width=1.5, color=udsgreen, semithick] table[col sep=space, x index=0, y index=1] {data/backbone_op_2.txt};
		
		\nextgroupplot[
		tick pos=left,
		title={Binary Image 0},
		xmin=-0.5, xmax=2448.5,
		y dir=reverse,
		x dir = reverse,
		ymin=-0.5, ymax=2048.5
		%axis line style={color=white},
		%tick style={color=white}
		]
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {2D_backbone.png};
		\addplot [line width=1.5, color=udsgreen, semithick] table[col sep=space, x index=0, y index=1] {data/backbone_op_1.txt};
		\legend{,Projected reconstruction };
		
		\nextgroupplot[
		tick pos=left,
		title={Binary Image 1},
		xmin=-0.5, xmax=2448,
		y dir=reverse,
		ymin=-0.5, ymax=2048,
		]
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {2D_backbone_2.png};
		\addplot [line width=1.5, color=udsgreen, semithick] table[col sep=space, x index=0, y index=1] {data/backbone_op_2.txt};
		
	\end{groupplot}
	
\end{tikzpicture}


==> figs/base_algorithm_error_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={arc length in \SI{}{\meter}},
xmin=-0.00949999988079071, xmax=0.199499997496605,
xtick style={color=black},
y grid style={darkgray176},
ylabel={{error in \SI{}{\milli\meter}}},
ymin=-0.0302877919274928, ymax=0.63604363047735,
ylabel style={color=udsblue},
ytick style={color=udsblue, thick},
yticklabel style={color=udsblue},
xticklabels={,0, 0.05, 0.1, 0.15},
legend style={legend entries={One-Step, Multi-Step},
			  legend pos=north west,},
]
\addplot [thick, udsblue]
table {%
0 0
0.000190190185094252 3.1916601188781e-06
0.000380380370188504 1.28069898588455e-05
0.000570570584386587 2.8905392212107e-05
0.000760760740377009 5.15441069792606e-05
0.000950950896367431 8.07787034672292e-05
0.00114114116877317 0.000116662260896674
0.0013313313247636 0.00015924647117645
0.00152152148075402 0.000208580736984961
0.00171171163674444 0.000264713027827276
0.00190190179273486 0.000327687479565944
0.0020920920651406 0.0003975506681396
0.00228228233754635 0.000474339851573733
0.00247247237712145 0.00055809951735693
0.00266266264952719 0.000648863264297666
0.00285285268910229 0.000746671321498699
0.00304304296150804 0.000851553389910727
0.00323323323391378 0.000963543462989411
0.00342342327348888 0.00108267181595195
0.00361361354589462 0.00120896447963365
0.00380380358546972 0.00134244960629086
0.00399399409070611 0.00148314833934382
0.00418418413028121 0.00163108602934727
0.00437437416985631 0.00178625201552179
0.0045645646750927 0.0019487262691357
0.0047547547146678 0.0021184968646173
0.0049449447542429 0.0022955885744584
0.005135134793818 0.00247999853350207
0.00532532529905438 0.00267174143259505
0.00551551533862948 0.00287082992112328
0.00570570537820458 0.0030772756098745
0.00589589588344097 0.00329106949212987
0.00608608592301607 0.00351222225928089
0.00627627596259117 0.00374074658272668
0.00646646646782756 0.00397661992470466
0.00665665650740266 0.00421986349540108
0.00684684654697776 0.00447046655543346
0.00703703705221415 0.00472841615248981
0.00722722709178925 0.00499372803822336
0.00741741713136435 0.00526637606868885
0.00760760717093945 0.00554634691653171
0.00779779767617583 0.00583365583880669
0.00798798818141222 0.00612828054421436
0.00817817822098732 0.00643016206626942
0.00836836826056242 0.00673935775097355
0.00855855830013752 0.00705581928558829
0.00874874833971262 0.00737950962315383
0.00893893837928772 0.00771043670190857
0.00912912935018539 0.00804857034261364
0.00931931938976049 0.00839384949936739
0.00950950942933559 0.00874635086712219
0.00969969946891069 0.00910591279463951
0.00988988950848579 0.00947262432128441
0.0100800795480609 0.00984637521284644
0.010270269587636 0.0102271876960355
0.0104604605585337 0.0106149827314711
0.0106506505981088 0.0110097770017386
0.0108408406376839 0.0114114986885257
0.011031030677259 0.0118201445703492
0.0112212207168341 0.0122355882179097
0.0114114107564092 0.0126578984464567
0.0116016017273068 0.0130869544569792
0.0117917917668819 0.0135227462398339
0.011981981806457 0.0139652391660889
0.0121721718460321 0.0144143785376838
0.0123623618856072 0.014870105866598
0.0125525519251823 0.0153323517153412
0.0127427419647574 0.0158010739723824
0.0129329329356551 0.0162762684843761
0.0131231229752302 0.0167578270377103
0.0133133130148053 0.0172453985497013
0.0135035030543804 0.017739524065852
0.0136936930939555 0.0182398969304801
0.0138838831335306 0.0187464801285494
0.0140740741044283 0.0192591311080435
0.0142642641440034 0.0197778148405202
0.0144544541835785 0.0203025202796121
0.0146446442231536 0.0208330866817243
0.0148348342627287 0.0213695084935999
0.0150250243023038 0.0219117296511714
0.0152152143418789 0.0224596209512708
0.0154054053127766 0.0230131921078142
0.0155955953523517 0.023572242069428
0.0157857853919268 0.0241368816581175
0.0159759763628244 0.0247067965428679
0.016166165471077 0.0252821607350412
0.0163563564419746 0.0258627395761606
0.0165465455502272 0.0264483908073635
0.0167367365211248 0.0270393026053054
0.0169269256293774 0.027635238100381
0.017117116600275 0.0282360727958786
0.0173073075711727 0.0288417548663071
0.0174974966794252 0.0294521710121311
0.0176876876503229 0.0300673984509941
0.0178778767585754 0.0306872603138463
0.0180680677294731 0.0313114607479694
0.0182582587003708 0.0319402969015785
0.0184484478086233 0.0325734023741874
0.018638638779521 0.0332107391862063
0.0188288278877735 0.0338523130938164
0.0190190188586712 0.0344979129668633
0.0192092079669237 0.0351475891761544
0.0193993989378214 0.0358010650128243
0.0195895899087191 0.0364584976448273
0.0197797790169716 0.0371194924591099
0.0199699699878693 0.0377842109582376
0.0201601590961218 0.0384524693294211
0.0203503500670195 0.0391241950242548
0.020540539175272 0.0397991780356968
0.0207307301461697 0.0404773526057857
0.0209209211170673 0.0411588076197948
0.0211111102253199 0.0418431096529768
0.0213013011962175 0.0425304895081307
0.0214914903044701 0.0432205017301267
0.0216816812753677 0.0439132850805143
0.0218718703836203 0.0446088168514396
0.0220620613545179 0.0453068192409924
0.0222522523254156 0.0460071743253401
0.0224424414336681 0.0467098419440417
0.0226326324045658 0.0474146478488311
0.0228228215128183 0.0481215785653569
0.023013012483716 0.0488303502919589
0.0232032034546137 0.049541081988543
0.0233933925628662 0.0502534709190498
0.0235835835337639 0.0509675171308868
0.0237737726420164 0.0516829826903069
0.0239639636129141 0.0523998623218583
0.0241541527211666 0.0531180870744863
0.0243443436920643 0.0538373484116615
0.024534534662962 0.0545577788633254
0.0247247237712145 0.0552789876372221
0.0249149147421122 0.0560009584691369
0.0251051038503647 0.0567236719547964
0.0252952948212624 0.0574468593809778
0.0254854839295149 0.0581705415779938
0.0256756749004126 0.0588945099420226
0.0258658658713102 0.0596186155209792
0.0260560549795628 0.0603426244655664
0.0262462459504604 0.0610666553880734
0.026436435058713 0.061790338457939
0.0266266260296106 0.0625138688127009
0.0268168170005083 0.0632368392925489
0.0270070061087608 0.0639591063227173
0.0271971970796585 0.0646776387100203
0.027387386187911 0.0653981886443331
0.0275775771588087 0.0661179154106511
0.0277677662670612 0.0668362871815305
0.0279579572379589 0.0675534965791713
0.0281481482088566 0.0682694143789397
0.0283383373171091 0.0689839832679655
0.0285285282880068 0.0696966729104685
0.0287187173962593 0.0704075692044107
0.028908908367157 0.0711168049844387
0.0290990974754095 0.0718237594633986
0.0292892884463072 0.0725285797198171
0.0294794794172049 0.0732311681731642
0.0296696685254574 0.0739311391706714
0.0298598594963551 0.0746284327794379
0.0300500486046076 0.075323117019897
0.0302402395755053 0.0760148276268951
0.0304304286837578 0.0767035274065021
0.0306206196546555 0.0773892059499533
0.0308108106255531 0.078071403342758
0.0310009997338057 0.0787503337148535
0.0311911907047033 0.0794256706870843
0.0313813798129559 0.0800969999558859
0.0315715707838535 0.0807646650878375
0.0317617617547512 0.0814286419936795
0.0319519527256489 0.082087870820395
0.0321421399712563 0.0827432901025591
0.0323323309421539 0.0833937546353728
0.0325225219130516 0.0840397572301971
0.0327127128839493 0.0846814577510546
0.032902903854847 0.0853182219582177
0.0330930911004543 0.0859497018533939
0.033283282071352 0.0865762662518061
0.0334734730422497 0.087197415519853
0.0336636640131474 0.0878131222467707
0.0338538512587547 0.08842342373681
0.0340440422296524 0.0890277562935245
0.0342342332005501 0.0896261952494016
0.0344244241714478 0.0902188757253652
0.0346146151423454 0.0908055119765811
0.0348048023879528 0.0913855131547932
0.0349949933588505 0.0919594895469807
0.0351851843297482 0.0925264466403114
0.0353753753006458 0.0930867657732173
0.0355655662715435 0.0936402581609242
0.0357557535171509 0.0941869496637991
0.0359459444880486 0.0947260996556257
0.0361361354589462 0.0952579487694936
0.0363263264298439 0.0957823827384749
0.0365165174007416 0.096299452494141
0.036706704646349 0.0968083915758721
0.0368968956172466 0.0973094284818736
0.0370870865881443 0.0978026805586483
0.037277277559042 0.0982874131645155
0.0374674648046494 0.0987640670504684
0.037657655775547 0.0992320310210559
0.0378478467464447 0.0996916800777894
0.0380380377173424 0.100142342131292
0.0382282286882401 0.10058379706339
0.0384184159338474 0.101016345946253
0.0386086069047451 0.101439501654036
0.0387987978756428 0.101853503468895
0.0389889888465405 0.102257517240575
0.0391791798174381 0.102652175530334
0.0393693670630455 0.103037029844765
0.0395595580339432 0.103411437486119
0.0397497490048409 0.103776063818829
0.0399399399757385 0.104130399742163
0.0401301272213459 0.104473926365178
0.0403203181922436 0.104807007067848
0.0405105091631413 0.105128915201449
0.0407007001340389 0.105440292897618
0.0408908911049366 0.105740495247128
0.041081078350544 0.106029727180019
0.0412712693214417 0.106307024785844
0.0414614602923393 0.106573499027912
0.041651651263237 0.106823743212401
0.0418418422341347 0.107065950732453
0.0420320294797421 0.107296266450602
0.0422222204506397 0.107514753944548
0.0424124114215374 0.10772083320806
0.0426026023924351 0.107914179067478
0.0427927933633327 0.108095406627807
0.0429829806089401 0.108263593862706
0.0431731715798378 0.108419036108125
0.0433633625507355 0.108561610894477
0.0435535535216331 0.10869072372652
0.0437437407672405 0.108806638174046
0.0439339317381382 0.108909217461775
0.0441241227090359 0.10899796409858
0.0443143136799335 0.109073371510235
0.0445045046508312 0.109134496933279
0.0446946918964386 0.109181594520011
0.0448848828673363 0.109214736960791
0.0450750738382339 0.109233457271126
0.0452652648091316 0.109237189120721
0.0454554557800293 0.109226495585663
0.0456456430256367 0.109201205425689
0.0458358339965343 0.109160712124858
0.046026024967432 0.109105402534797
0.0462162159383297 0.109035088052942
0.0464064069092274 0.10894846425752
0.0465965941548347 0.108847202440144
0.0467867851257324 0.108730009745839
0.0469769760966301 0.108597259807214
0.0471671670675278 0.108448283401579
0.0473573543131351 0.108283837304612
0.0475475452840328 0.108102432888272
0.0477377362549305 0.10790513511821
0.0479279272258282 0.10769108750516
0.0481181181967258 0.107460638641416
0.0483083054423332 0.107213110915004
0.0484984964132309 0.106949411521248
0.0486886873841286 0.10666781732197
0.0488788783550262 0.106369267582027
0.0490690693259239 0.106053871228213
0.0492592565715313 0.105720791721204
0.049449447542429 0.105369777566739
0.0496396385133266 0.105001708858652
0.0498298294842243 0.104615448891197
0.050020020455122 0.10421148743114
0.0502102077007294 0.103789528836396
0.050400398671627 0.103348850763909
0.0505905896425247 0.102890332807762
0.0507807806134224 0.102413198653852
0.0509709678590298 0.101917191919316
0.0511611588299274 0.101402429684986
0.0513513498008251 0.100868991902448
0.0515415407717228 0.100316841818547
0.0517317317426205 0.0997451826724871
0.0519219189882278 0.0991549698256796
0.0521121099591255 0.09854491610399
0.0523023009300232 0.0979150268518786
0.0524924919009209 0.0972662873170553
0.0526826828718185 0.0965971803784453
0.0528728701174259 0.0959084962429774
0.0530630610883236 0.0952005106726419
0.0532532520592213 0.0944717984130152
0.0534434430301189 0.0937229956022934
0.0536336340010166 0.0929545033277134
0.053823821246624 0.0921648556201646
0.0540140122175217 0.0913545490658192
0.0542042031884193 0.0905245296853133
0.054394394159317 0.0896731340153823
0.0545845814049244 0.0888011035975739
0.0547747723758221 0.0879083452606893
0.0549649633467197 0.0869947607379755
0.0551551543176174 0.0860592143069192
0.0553453452885151 0.0851029227834464
0.0555355325341225 0.0841253817074588
0.0557257235050201 0.0831264991907395
0.0559159144759178 0.0821061386453135
0.0561061054468155 0.0810638107319139
0.0562962964177132 0.0800003806271427
0.0564864836633205 0.0789186165058515
0.0566766746342182 0.0778114249509605
0.0568668656051159 0.0766825155008881
0.0570570565760136 0.0755316071934859
0.0572472475469112 0.0743589648080899
0.0574374347925186 0.0731643436021584
0.0576276257634163 0.0719473316940563
0.057817816734314 0.0707084892264382
0.0580080077052116 0.0694475956599072
0.058198194950819 0.0681644669682141
0.0583883859217167 0.0668592292588127
0.0585785768926144 0.0655318589028203
0.058768767863512 0.0641823412767184
0.0589589588344097 0.0628107615628151
0.0591491460800171 0.0614173966025108
0.0593393370509148 0.0600020037219737
0.0595295280218124 0.0585642689558361
0.0597197189927101 0.0571050895334413
0.0599099099636078 0.0556241758915401
0.0601000972092152 0.0541219283282564
0.0602902881801128 0.0525980496483468
0.0604804791510105 0.0510538640256948
0.0606706701219082 0.0494886956859226
0.0608608573675156 0.0479035766398183
0.0610510483384132 0.0462979413792826
0.0612412393093109 0.0446736068530531
0.0614314302802086 0.0430309849135374
0.0616216212511063 0.0413703996540124
0.0618118084967136 0.0396932435236617
0.0620019994676113 0.038000531153853
0.062192190438509 0.0362941461924793
0.0623823814094067 0.0345746618384672
0.062572568655014 0.03284604593939
0.0627627596259117 0.0311104143211759
0.0629529505968094 0.0293722229652322
0.0631431415677071 0.0276353810916591
0.0633333325386047 0.0259048768426076
0.0635235235095024 0.0241906722818741
0.0637137144804001 0.0225027214437706
0.0639039054512978 0.0208543027153821
0.0640940889716148 0.0192617092532094
0.0642842799425125 0.0177561580780579
0.0644744709134102 0.0163617642592785
0.0646646618843079 0.0151252074734063
0.0648548528552055 0.0141043808114268
0.0650450438261032 0.0133532049054081
0.0652352347970009 0.0129460071058831
0.0654254257678986 0.0129119456718997
0.0656156167387962 0.013279442268686
0.0658058077096939 0.0140260773858478
0.065995991230011 0.0151046180728421
0.0661861822009087 0.0164681704421959
0.0663763731718063 0.0180599055769522
0.066566564142704 0.0198345261701469
0.0667567551136017 0.0217563816110765
0.0669469460844994 0.023798431381994
0.067137137055397 0.0259391262903118
0.0673273280262947 0.0281640610906525
0.0675175189971924 0.0304615956176431
0.0677077025175095 0.0328223634761757
0.0678978934884071 0.0352373334169477
0.0680880844593048 0.0377064027259091
0.0682782754302025 0.0402239076035488
0.0684684664011002 0.0427847848676038
0.0686586573719978 0.0453857275130051
0.0688488483428955 0.0480278758139081
0.0690390393137932 0.0507084755641272
0.0692292302846909 0.0534251398594257
0.0694194212555885 0.0561777249470849
0.0696096047759056 0.0589647525743142
0.0697997957468033 0.0617848251813954
0.069989986717701 0.0646381471254854
0.0701801776885986 0.0675255387813573
0.0703703686594963 0.0704436152588551
0.070560559630394 0.0733905470464713
0.0707507506012917 0.0763705316962666
0.0709409415721893 0.079381330604961
0.071131132543087 0.0824215383030645
0.0713213160634041 0.0854931983853059
0.0715115070343018 0.0886165444002144
0.0717016980051994 0.0917481266929901
0.0718918889760971 0.0949114160859584
0.0720820799469948 0.0981006670141433
0.0722722709178925 0.101321368650131
0.0724624618887901 0.104571615941046
0.0726526528596878 0.107851037685547
0.0728428438305855 0.111158494013586
0.0730330348014832 0.114495191745307
0.0732232183218002 0.117860965355149
0.0734134092926979 0.121254757959441
0.0736036002635956 0.124677300652789
0.0737937912344933 0.128129444583643
0.0739839822053909 0.131609173674418
0.0741741731762886 0.135117217028958
0.0743643641471863 0.138652931051684
0.074554555118084 0.142248042766905
0.0747447460889816 0.145820708057582
0.0749349296092987 0.149488033431293
0.0751251205801964 0.153146887391216
0.0753153115510941 0.156789866579002
0.0755055025219917 0.16033978282952
0.0756956934928894 0.163812851038697
0.0758858844637871 0.167214827697025
0.0760760754346848 0.170546169088685
0.0762662664055824 0.173802263053125
0.0764564573764801 0.176984037000255
0.0766466408967972 0.180093936207803
0.0768368318676949 0.183126296982877
0.0770270228385925 0.18608821443275
0.0772172138094902 0.188975461129654
0.0774074047803879 0.191788081022025
0.0775975957512856 0.194527170248087
0.0777877867221832 0.197192582221776
0.0779779776930809 0.199783309750336
0.0781681686639786 0.202301533724107
0.0783583596348763 0.204746168003775
0.0785485431551933 0.207162766008139
0.078738734126091 0.209469979531861
0.0789289250969887 0.211706947116841
0.0791191160678864 0.213868622148218
0.079309307038784 0.215962629559225
0.0794994980096817 0.217983446252528
0.0796896889805794 0.219932243255474
0.0798798799514771 0.221811267160233
0.0800700709223747 0.223621243549155
0.0802602544426918 0.225358081019324
0.0804504454135895 0.227027033100119
0.0806406363844872 0.228625106703106
0.0808308273553848 0.230153364002587
0.0810210183262825 0.231614370392613
0.0812112092971802 0.233004573024326
0.0814014002680779 0.234327678684768
0.0815915912389755 0.23558414661164
0.0817817822098732 0.236771897752447
0.0819719731807709 0.237891712397611
0.082162156701088 0.238945023218286
0.0823523476719856 0.239934661605937
0.0825425386428833 0.240858071023265
0.082732729613781 0.241713260419477
0.0829229205846786 0.242504018516056
0.0831131115555763 0.243234111197871
0.083303302526474 0.243897619098803
0.0834934934973717 0.244496347374772
0.0836836844682693 0.245034744492925
0.0838738679885864 0.245510384895017
0.0840640589594841 0.245925619133883
0.0842542499303818 0.246275594832483
0.0844444409012794 0.246568563289848
0.0846346318721771 0.246801107526053
0.0848248228430748 0.246972763931722
0.0850150138139725 0.247096102848056
0.0852052047848701 0.247151458510925
0.0853953957557678 0.247151236940759
0.0855855867266655 0.24709136689561
0.0857757702469826 0.246979730219688
0.0859659612178802 0.246808364078767
0.0861561521887779 0.24658346260718
0.0863463431596756 0.246304541726529
0.0865365341305733 0.245973622319247
0.0867267251014709 0.245588866419476
0.0869169160723686 0.245151661078137
0.0871071070432663 0.244663708600921
0.087297298014164 0.244124664318894
0.087487481534481 0.243537581996037
0.0876776725053787 0.242901091096663
0.0878678634762764 0.242217919381132
0.0880580544471741 0.241484794051839
0.0882482454180717 0.240707675455375
0.0884384363889694 0.239884864267081
0.0886286273598671 0.239017421054735
0.0888188183307648 0.238105637647259
0.0890090093016624 0.237149663836611
0.0891992002725601 0.236156034750283
0.0893893837928772 0.235117243481477
0.0895795747637749 0.234041794944667
0.0897697657346725 0.232924965726274
0.0899599567055702 0.23177163318411
0.0901501476764679 0.230579699441848
0.0903403386473656 0.229354068352714
0.0905305296182632 0.228091901081839
0.0907207205891609 0.226796491141374
0.0909109115600586 0.225466198524866
0.0911010950803757 0.224107441383885
0.0912912860512733 0.222717314586638
0.091481477022171 0.221296610698213
0.0916716679930687 0.219847142334477
0.0918618589639664 0.218372415911623
0.092052049934864 0.216872180472094
0.0922422409057617 0.215372948039402
0.0924324318766594 0.213824658378044
0.0926226228475571 0.212256958437477
0.0928128138184547 0.210665299069523
0.0930029973387718 0.209054896319221
0.0931931883096695 0.207429140781581
0.0933833792805672 0.205784720890076
0.0935735702514648 0.204124584950561
0.0937637612223625 0.202450231967332
0.0939539521932602 0.200765908618295
0.0941441431641579 0.199067211479279
0.0943343341350555 0.197361668159177
0.0945245251059532 0.195645773620841
0.0947147086262703 0.19392479218161
0.094904899597168 0.192200056989833
0.0950950980186462 0.190469755025677
0.0952852889895439 0.188739074508274
0.095475472509861 0.18700667853754
0.0956656634807587 0.185278756744258
0.0958558544516563 0.18355156774009
0.096046045422554 0.181830491220982
0.0962362363934517 0.180117643017998
0.0964264273643494 0.178411938257489
0.096616618335247 0.176715034074849
0.0968068093061447 0.175034589106699
0.0969970002770424 0.173363600453779
0.0971871837973595 0.171711183348797
0.0973773747682571 0.17007756292208
0.0975675657391548 0.168460113425972
0.0977577567100525 0.166865840098386
0.0979479476809502 0.165297061736271
0.0981381386518478 0.163749885759131
0.0983283296227455 0.162233755342195
0.0985185205936432 0.160742366773647
0.0987087115645409 0.159286221892665
0.0988989025354385 0.157859801824347
0.0990890860557556 0.156471835517916
0.0992792770266533 0.155118379271355
0.099469467997551 0.153805308971427
0.0996596589684486 0.15256723414844
0.0998498499393463 0.151339678782027
0.100040040910244 0.150152960639103
0.100230231881142 0.1490123670974
0.100420422852039 0.147919820910433
0.100610613822937 0.146878096307888
0.100800797343254 0.145885918587588
0.100990988314152 0.144944090389411
0.101181179285049 0.144055032712851
0.101371370255947 0.143220830497786
0.101561561226845 0.142440459986644
0.101751752197742 0.141714827976125
0.10194194316864 0.141049581517877
0.102132134139538 0.140442218842042
0.102322325110435 0.139887145591579
0.102512516081333 0.139396414235694
0.10270269960165 0.138961253422729
0.102892890572548 0.138581058537838
0.103083081543446 0.138267114586754
0.103273272514343 0.138003950161606
0.103463463485241 0.137809550394306
0.103653654456139 0.137662928230167
0.103843845427036 0.137579499189581
0.104034036397934 0.137546984827197
0.104224227368832 0.137568301243049
0.104414410889149 0.137648672806208
0.104604601860046 0.13777840979729
0.104794792830944 0.137964297233416
0.104984983801842 0.138195981824573
0.105175174772739 0.138474830565996
0.105365365743637 0.138807611170661
0.105555556714535 0.139179766717148
0.105745747685432 0.13959945369124
0.10593593865633 0.140050233069658
0.106126129627228 0.140548131608348
0.106316313147545 0.141085771411957
0.106506504118443 0.141656225516716
0.10669669508934 0.142255912156482
0.106886886060238 0.142892072455067
0.107077077031136 0.14355620215549
0.107267268002033 0.144234781419741
0.107457458972931 0.144949430726653
0.107647649943829 0.145682201560457
0.107837840914726 0.146429325093091
0.108028024435043 0.147195291986553
0.108218215405941 0.147981114268627
0.108408406376839 0.148770725360447
0.108598597347736 0.149579703605417
0.108788788318634 0.150387304505198
0.108978979289532 0.151202600569261
0.109169170260429 0.152020813661959
0.109359361231327 0.152840526283323
0.109549552202225 0.153665777648298
0.109739743173122 0.154473549760355
0.109929926693439 0.155290728395818
0.110120117664337 0.156089395835005
0.110310308635235 0.156879159629839
0.110500499606133 0.157660370167092
0.11069069057703 0.158430364524327
0.110880881547928 0.159181316359353
0.111071072518826 0.159923189960208
0.111261263489723 0.160639855540434
0.111451454460621 0.16133418470232
0.111641637980938 0.162012586387758
0.111831828951836 0.162663567141913
0.112022019922733 0.163281476450328
0.112212210893631 0.163885765769208
0.112402401864529 0.164451815324054
0.112592592835426 0.164986718293705
0.112782783806324 0.165497620086042
0.112972974777222 0.165968534406512
0.113163165748119 0.16640288243498
0.113353356719017 0.16680334804511
0.113543540239334 0.167165426525265
0.113733731210232 0.167485319838196
0.113923922181129 0.167771024742857
0.114114113152027 0.168216738230931
0.114304304122925 0.168431915062259
0.114494495093822 0.168603202508516
0.11468468606472 0.168730396493594
0.114874877035618 0.168813052825132
0.115065068006516 0.168846838145345
0.115255251526833 0.168831565953049
0.11544544249773 0.168767567811204
0.115635633468628 0.168653956006015
0.115825824439526 0.168491681103273
0.116016015410423 0.168271063576976
0.116206206381321 0.168005254961903
0.116396397352219 0.167673550053333
0.116586588323116 0.167296480191951
0.116776779294014 0.166861945722628
0.116966962814331 0.166373831779531
0.117157153785229 0.16581985083285
0.117347344756126 0.165221269232166
0.117537535727024 0.164553222452791
0.117727726697922 0.163823733133432
0.117917917668819 0.163037386565861
0.118108108639717 0.162190782429602
0.118298299610615 0.161279917791133
0.118488490581512 0.160308733926146
0.11867868155241 0.159278235655115
0.118868865072727 0.158171545963706
0.119059056043625 0.157014932826071
0.119249247014523 0.1557873322015
0.11943943798542 0.154502756338419
0.119629628956318 0.153143749260203
0.119819819927216 0.151724202894537
0.120010010898113 0.150241257786306
0.120200201869011 0.148685651866717
0.120390392839909 0.147067839812329
0.120580576360226 0.14538850956192
0.120770767331123 0.14363577945786
0.120960958302021 0.141823535866387
0.121151149272919 0.13994425275309
0.121341340243816 0.137989860872444
0.121531531214714 0.135980280387544
0.121721722185612 0.13390806739415
0.121911913156509 0.131898180775222
0.122102104127407 0.129701329718789
0.122292295098305 0.127452365575289
0.122482478618622 0.125132561257895
0.12267266958952 0.122761941184144
0.122862860560417 0.120331321176157
0.123053051531315 0.117833910860536
0.123243242502213 0.115293112280764
0.12343343347311 0.112713300459419
0.123623624444008 0.110072183081095
0.123813815414906 0.107390055803055
0.124004006385803 0.104666804753409
0.12419418990612 0.101907507478527
0.124384380877018 0.0991145529373329
0.124574571847916 0.0963059119202631
0.124764762818813 0.0934735821918925
0.124954953789711 0.0906376889828593
0.125145137310028 0.0877984803353995
0.125335335731506 0.0849758509317621
0.125525534152985 0.0821775620640599
0.125715717673302 0.0794311917316711
0.125905901193619 0.0767398884044261
0.126096099615097 0.0741337745879826
0.126286283135414 0.0716356808107115
0.126476466655731 0.0692698901700698
0.126666665077209 0.0670655367075778
0.126856863498688 0.0650815521749656
0.127047047019005 0.0633201028491389
0.127237230539322 0.0618720101940572
0.1274274289608 0.0607106186221875
0.127617612481117 0.059922053545787
0.127807810902596 0.0595568612171146
0.127997994422913 0.059570419695374
0.128188192844391 0.0600619859519133
0.128378376364708 0.0609843606344563
0.128568559885025 0.0623024412349407
0.128758758306503 0.0643601122222004
0.128948956727982 0.0666912226268653
0.129139140248299 0.0694566075973429
0.129329323768616 0.0725879109291226
0.129519522190094 0.0760919956200542
0.129709705710411 0.0799838142568234
0.129899904131889 0.0840968636322741
0.130090087652206 0.0885079036761439
0.130280286073685 0.0932459054502113
0.130470469594002 0.0982242159460888
0.130660653114319 0.103387747914767
0.130850851535797 0.108651630091636
0.131041035056114 0.11396232869063
0.131231233477592 0.119275145439618
0.13142141699791 0.12455557214045
0.131611615419388 0.129792666305073
0.131801798939705 0.1349785391906
0.131991982460022 0.140132904230643
0.1321821808815 0.14528668305957
0.132372379302979 0.150483237120453
0.132562562823296 0.155689257649832
0.132752746343613 0.160872605766575
0.132942944765091 0.166017205363643
0.133133128285408 0.171139711038868
0.133323326706886 0.176235582442921
0.133513510227203 0.181294638739245
0.133703708648682 0.186321683355886
0.133893892168999 0.191312888532828
0.134084075689316 0.196263065700244
0.134274274110794 0.201175744025377
0.134464472532272 0.206047485540915
0.134654656052589 0.210879334811877
0.134844839572906 0.215671939023564
0.135035037994385 0.220425249765267
0.135225221514702 0.225128350212532
0.13541541993618 0.229795276331753
0.135605603456497 0.234416612558835
0.135795801877975 0.239000400766449
0.135985985398293 0.243533251966638
0.13617616891861 0.248025859330898
0.136366367340088 0.252483005584234
0.136556550860405 0.256890341523425
0.136746749281883 0.261255844682219
0.1369369328022 0.265573441463218
0.137127131223679 0.269857878711744
0.137317314743996 0.274088609558394
0.137507498264313 0.278283405463444
0.137697696685791 0.282432699679105
0.137887895107269 0.28654493999596
0.138078078627586 0.29061214310897
0.138268262147903 0.294634733936114
0.138458460569382 0.298613375887734
0.138648644089699 0.302554810231558
0.138838842511177 0.306465729362997
0.139029026031494 0.310315997924313
0.139219224452972 0.314140547753812
0.139409407973289 0.317945273191789
0.139599591493607 0.321687343767492
0.139789789915085 0.325391240249167
0.139979973435402 0.329051020734984
0.14017017185688 0.332684056905674
0.140360355377197 0.33627297478079
0.140550553798676 0.339821505064469
0.140740737318993 0.343329596938131
0.14093092083931 0.346807972551721
0.141121119260788 0.350249851796704
0.141311317682266 0.353648415067088
0.141501501202583 0.35701190121187
0.1416916847229 0.360344629926521
0.141881883144379 0.363634700869253
0.142072066664696 0.366902583207327
0.142262265086174 0.370119961923169
0.142452448606491 0.373312123723542
0.142642647027969 0.376473478749471
0.142832830548286 0.379602430823486
0.143023014068604 0.382688315892934
0.143213212490082 0.385747423756807
0.14340341091156 0.38877601876474
0.143593594431877 0.391782193084429
0.143783777952194 0.394734719754971
0.143973976373672 0.397674273493969
0.14416415989399 0.400574058450192
0.144354358315468 0.403458087974457
0.144544541835785 0.406294543721001
0.144734740257263 0.409108975091839
0.14492492377758 0.411901995486393
0.145115107297897 0.414664997625542
0.145305305719376 0.417394484387962
0.145495489239693 0.420093780740379
0.145685687661171 0.42276670041532
0.145875871181488 0.425423282410593
0.146066069602966 0.42804325807716
0.146256253123283 0.430488990455
0.1464464366436 0.433046794805555
0.146636635065079 0.435580006416696
0.146826833486557 0.438099533360777
0.147017017006874 0.440583106810732
0.147207200527191 0.443044288603505
0.147397398948669 0.445484583488565
0.147587582468987 0.44789616810571
0.147777780890465 0.450285865179464
0.147967964410782 0.452651751411189
0.14815816283226 0.454996089945607
0.148348346352577 0.457307522319455
0.148538529872894 0.459611886215704
0.148728728294373 0.461893289182332
0.148918926715851 0.464144372526396
0.149109110236168 0.466373289070609
0.149299293756485 0.468585832625649
0.149489492177963 0.470781877524327
0.14967967569828 0.472952013084136
0.149869874119759 0.475101509844455
0.150060057640076 0.477234044033665
0.150250256061554 0.47933694828282
0.150440439581871 0.48142931127498
0.150630623102188 0.483492924187787
0.150820821523666 0.485538108054069
0.151011005043983 0.487579302412205
0.151201203465462 0.489587036692413
0.151391386985779 0.491589476774037
0.151581585407257 0.493571006855149
0.151771768927574 0.495529525682612
0.151961952447891 0.497467694933263
0.15215215086937 0.4993833450922
0.152342349290848 0.50128914805749
0.152532532811165 0.503174508410555
0.152722716331482 0.50504779775263
0.15291291475296 0.506900932599423
0.153103098273277 0.508978150962761
0.153293296694756 0.510820173895949
0.153483480215073 0.512639245538547
0.153673678636551 0.514464335854923
0.153863862156868 0.516255766284318
0.154054045677185 0.518038482213524
0.154244244098663 0.519814256521989
0.15443442761898 0.521563101979436
0.154624626040459 0.523312756336796
0.154814809560776 0.525036131879404
0.155005007982254 0.526738384400654
0.155195191502571 0.528426108616148
0.155385375022888 0.530111623786604
0.155575573444366 0.531781317266831
0.155765771865845 0.533429348981765
0.155955955386162 0.535073816441533
0.156146138906479 0.536677302714977
0.156336337327957 0.538289646479342
0.156526520848274 0.539885683012174
0.156716719269753 0.541450920800739
0.15690690279007 0.543006378907577
0.157097101211548 0.544547799114776
0.157287284731865 0.546068410586452
0.157477468252182 0.547579240643735
0.15766766667366 0.549091608783657
0.157857865095139 0.550567850273795
0.158048048615456 0.552028269085336
0.158238232135773 0.553473244669564
0.158428430557251 0.554899914416616
0.158618614077568 0.556316400850249
0.158808812499046 0.557720940259792
0.158998996019363 0.559087014644807
0.159189194440842 0.560467688538578
0.159379377961159 0.561816519818228
0.159569561481476 0.563145724019904
0.159759759902954 0.564465721895882
0.159949943423271 0.565752276588923
0.160140141844749 0.567236791817979
0.160330325365067 0.568503301597282
0.160520523786545 0.569769815563584
0.160710707306862 0.571025660834046
0.16090090572834 0.572239099470538
0.161091089248657 0.57344267401223
0.161281287670135 0.574650462201297
0.161471471190453 0.575815289440132
0.16166165471077 0.576978485704278
0.161851853132248 0.578115258076019
0.162042036652565 0.579226126324744
0.162232235074043 0.580325944537399
0.16242241859436 0.581409051967519
0.162612617015839 0.582468341133987
0.162802800536156 0.583493948132935
0.162992984056473 0.584518600279542
0.163183182477951 0.585527680825706
0.163373365998268 0.586514680090755
0.163563564419746 0.587458025961642
0.163753747940063 0.588398340384351
0.163943946361542 0.589307189944792
0.164134129881859 0.590202880194498
0.164324328303337 0.591077744818714
0.164514511823654 0.591917710534301
0.164704710245132 0.592754665564783
0.16489489376545 0.593553377940618
0.165085077285767 0.594326161475846
0.165275275707245 0.595085669731923
0.165465459227562 0.595821981965433
0.16565565764904 0.596525061204732
0.165845841169357 0.597213709789716
0.166036039590836 0.597867226919566
0.166226223111153 0.598498194246827
0.16641640663147 0.599115331040541
0.166606605052948 0.599693766705238
0.166796788573265 0.600244791451675
0.166986986994743 0.600785998200897
0.16717717051506 0.601351939634765
0.167367368936539 0.601838312610188
0.167557552456856 0.602294868579025
0.167747750878334 0.602720025215458
0.167937934398651 0.603123993895735
0.168128132820129 0.603494431290236
0.168318316340446 0.603840120237451
0.168508499860764 0.604159034873479
0.168698698282242 0.604457646752193
0.168888881802559 0.604718682365641
0.169079080224037 0.604941117996413
0.169269263744354 0.605154843804553
0.169459462165833 0.605332247253124
0.16964964568615 0.605465962913612
0.169839844107628 0.605589506980336
0.170030027627945 0.605674052881149
0.170220226049423 0.605729337283693
0.17041040956974 0.605755838549857
0.170600593090057 0.605752142565368
0.170790791511536 0.605711160660719
0.170980975031853 0.605647774317009
0.171171173453331 0.605560733003102
0.171361356973648 0.605433614215604
0.171551555395126 0.605263252265852
0.171741738915443 0.605081003188698
0.17193192243576 0.60486578369949
0.172122120857239 0.604622108546364
0.172312304377556 0.604336626414672
0.172502502799034 0.604018202471038
0.172692686319351 0.603665353848023
0.172882884740829 0.603295207255883
0.173073068261147 0.602776105617441
0.173263266682625 0.602334596347818
0.173453450202942 0.601853537003318
0.17364364862442 0.601323968743197
0.173833832144737 0.600789529166459
0.174024015665054 0.600196742208585
0.174214214086533 0.599587561285123
0.17440439760685 0.598952488247133
0.174594596028328 0.598278788954738
0.174784779548645 0.597577675873317
0.174974977970123 0.596817640140761
0.17516516149044 0.596056250936637
0.175355359911919 0.595263007583571
0.175545543432236 0.594418428736889
0.175735726952553 0.593563946361654
0.175925925374031 0.592670953228114
0.176116108894348 0.591749714408459
0.176306307315826 0.590811006542872
0.176496490836143 0.589817739043545
0.176686689257622 0.588803380849791
0.176876872777939 0.587760707975479
0.177067071199417 0.586688809047927
0.177257254719734 0.58558192276201
0.177447438240051 0.584451133856414
0.17763763666153 0.583289182358926
0.177827820181847 0.582097263382337
0.178018018603325 0.580893003447136
0.178208202123642 0.579651543874182
0.17839840054512 0.578367325124425
0.178588584065437 0.577075846177666
0.178778782486916 0.575757021245651
0.178968966007233 0.574404169084833
0.179159164428711 0.572894400663355
0.179349347949028 0.571488938555386
0.179539531469345 0.570059747285992
0.179729729890823 0.568609344671331
0.17991991341114 0.567118484101769
0.180110111832619 0.565637089412052
0.180300295352936 0.564116680831667
0.180490493774414 0.562576952667961
0.180680677294731 0.561033812403908
0.180870860815048 0.55945495928364
0.181061059236526 0.55786561349375
0.181251242756844 0.556265319649164
0.181441441178322 0.554649444013539
0.181631624698639 0.553020266847742
0.181821823120117 0.551380544250446
0.182012006640434 0.549735587467528
0.182202205061913 0.548070751337451
0.18239238858223 0.546403666941643
0.182582587003708 0.544735209698142
0.182772770524025 0.543052291490407
0.182962954044342 0.54137257968265
0.18315315246582 0.539699985870395
0.183343335986137 0.538012457337814
0.183533534407616 0.536338708140407
0.183723717927933 0.53466790907513
0.183913916349411 0.53298835061826
0.184104099869728 0.531346038756038
0.184294298291206 0.529686317497118
0.184484481811523 0.528041030369272
0.184674665331841 0.526423711749393
0.184864863753319 0.524811562597182
0.185055047273636 0.523011218548844
0.185245245695114 0.521423155055132
0.185435429215431 0.519864686865016
0.185625627636909 0.518327044335742
0.185815811157227 0.516812093258108
0.186006009578705 0.515327648082285
0.186196193099022 0.513874368619974
0.186386376619339 0.512452827046273
0.186576575040817 0.511078812882461
0.186766758561134 0.509738030199112
0.186956956982613 0.508448478862808
0.18714714050293 0.507187813806252
0.187337338924408 0.505991339618217
0.187527522444725 0.504848470663786
0.187717720866203 0.503761921088649
0.18790790438652 0.502725423633376
0.188098102807999 0.501749421050978
0.188288286328316 0.500844278307301
0.188478469848633 0.50000725749591
0.188668668270111 0.499249888253009
0.188858851790428 0.498552435774979
0.189049050211906 0.49793539909746
0.189239233732224 0.497408134615523
0.189429432153702 0.49696220275528
0.189619615674019 0.496604794708431
0.189809814095497 0.496341828586584
0.189999997615814 0.496174291113137
};
\addlegendimage{dotted, ultra thick, udsred}
\end{axis}

\begin{axis}[tick align=outside,
	tick pos=right,
	x grid style={darkgray176},
	xlabel={arc length in \SI{}{\milli\meter}},
	xmin=-0.00949999988079071, xmax=0.199499997496605,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={\textcolor{udsred}{error in \SI{}{\milli\meter}}},
	ymin=-1.624835778744, ymax=34.1215513536239,
	ylabel style={color=udsred},
	ytick style={color=udsred, thick},
	yticklabel style={color=udsred},
	hide x axis,
	]
	\addplot [dotted, ultra thick, udsred]
	table {%
0 0
0.000190190185094252 5.67650307099944e-05
0.000380380370188504 0.000227073870123055
0.000570570584386587 0.000510927790685195
0.000760760740377009 0.000908301992329897
0.000950950896367431 0.00141914614272339
0.00114114116877317 0.00204338478228326
0.0013313313247636 0.00278091572285987
0.00152152148075402 0.00363161290872246
0.00171171163674444 0.00459532389130463
0.00190190179273486 0.00567187249577859
0.0020920920651406 0.0068610569593599
0.00228228233754635 0.008162650381019
0.00247247237712145 0.00957640020289445
0.00266266264952719 0.0111020328630972
0.00285285268910229 0.0127392463358587
0.00304304296150804 0.0144877195206777
0.00323323323391378 0.0163471016164287
0.00342342327348888 0.0183170171688456
0.00361361354589462 0.0203970757487916
0.00380380358546972 0.0225868524793418
0.00399399409070611 0.0248859089914673
0.00418418413028121 0.0272937732227934
0.00437437416985631 0.0298099561642516
0.0045645646750927 0.0324339477484897
0.0047547547146678 0.0351652036979436
0.0049449447542429 0.0380031685029141
0.005135134793818 0.0409472616615373
0.00532532529905438 0.0439968881548264
0.00551551533862948 0.0471514020432021
0.00570570537820458 0.0504101600047093
0.00589589588344097 0.0537725010299751
0.00608608592301607 0.0572377100847368
0.00627627596259117 0.060805088125431
0.00646646646782756 0.0644738982332017
0.00665665650740266 0.0682433597309641
0.00684684654697776 0.0721127049861131
0.00703703705221415 0.0760811428113765
0.00722722709178925 0.0801478270023968
0.00741741713136435 0.0843119308404073
0.00760760717093945 0.0885725781488417
0.00779779767617583 0.0929288897584474
0.00798798818141222 0.0973799596882175
0.00817817822098732 0.101924834256972
0.00836836826056242 0.10656257468194
0.00855855830013752 0.111292237409346
0.00874874833971262 0.116112821518462
0.00893893837928772 0.121023279222418
0.00912912935018539 0.126022648141906
0.00931931938976049 0.131109818393581
0.00950950942933559 0.136283765497702
0.00969969946891069 0.141543362594863
0.00988988950848579 0.146887508742994
0.0100800795480609 0.152315109940843
0.010270269587636 0.15782497591204
0.0104604605585337 0.163416004712258
0.0106506505981088 0.169086928153004
0.0108408406376839 0.174836586788628
0.011031030677259 0.180663763247104
0.0112212207168341 0.186567193088117
0.0114114107564092 0.192545649067495
0.0116016017273068 0.198597864243462
0.0117917917668819 0.204722491462482
0.011981981806457 0.210918228095095
0.0121721718460321 0.21718375266655
0.0123623618856072 0.223517728349354
0.0125525519251823 0.229918796516016
0.0127427419647574 0.236385549609875
0.0129329329356551 0.242916600318016
0.0131231229752302 0.249510535569878
0.0133133130148053 0.256165883657178
0.0135035030543804 0.262881246741298
0.0136936930939555 0.269655089012511
0.0138838831335306 0.276485963118357
0.0140740741044283 0.283372416478191
0.0142642641440034 0.290312822931966
0.0144544541835785 0.297305729947523
0.0146446442231536 0.30434955070924
0.0148348342627287 0.311442763017871
0.0150250243023038 0.318583742784318
0.0152152143418789 0.325770885944
0.0154054053127766 0.333002645304396
0.0155955953523517 0.340277278811458
0.0157857853919268 0.347593221436826
0.0159759763628244 0.35494881687648
0.016166165471077 0.362342311456848
0.0163563564419746 0.369772176167029
0.0165465455502272 0.37723650281271
0.0167367365211248 0.384733787744173
0.0169269256293774 0.392262039624713
0.017117116600275 0.399819755278266
0.0173073075711727 0.407405055030296
0.0174974966794252 0.415016139465849
0.0176876876503229 0.422651309212793
0.0178778767585754 0.43030858960158
0.0180680677294731 0.437986457133959
0.0182582587003708 0.445682855880311
0.0184484478086233 0.453395899912564
0.018638638779521 0.461123848541123
0.0188288278877735 0.468864787160982
0.0190190188586712 0.476616963871397
0.0192092079669237 0.48437825602031
0.0193993989378214 0.492146947221502
0.0195895899087191 0.499921013768084
0.0197797790169716 0.507698488330841
0.0199699699878693 0.515477553018317
0.0201601590961218 0.523256021338576
0.0203503500670195 0.531032181059633
0.020540539175272 0.538803840966123
0.0207307301461697 0.546569162657218
0.0209209211170673 0.554326128598581
0.0211111102253199 0.562072480186962
0.0213013011962175 0.569806515646971
0.0214914903044701 0.57752596369412
0.0216816812753677 0.585228993054157
0.0218718703836203 0.592913308590096
0.0220620613545179 0.600577009278663
0.0222522523254156 0.608217860294627
0.0224424414336681 0.615833752126478
0.0226326324045658 0.623422837532609
0.0228228215128183 0.630982721899694
0.023013012483716 0.638511440004762
0.0232032034546137 0.646006764343959
0.0233933925628662 0.6534665080404
0.0235835835337639 0.660888664394633
0.0237737726420164 0.66827088313808
0.0239639636129141 0.67561115676408
0.0241541527211666 0.682907140035529
0.0243443436920643 0.690156857184326
0.024534534662962 0.697358053608171
0.0247247237712145 0.704508310411306
0.0249149147421122 0.711605651021231
0.0251051038503647 0.718647586631616
0.0252952948212624 0.725632052312078
0.0254854839295149 0.732556642397222
0.0256756749004126 0.739419375669423
0.0258658658713102 0.746217721700505
0.0260560549795628 0.752949548589382
0.0262462459504604 0.759612561214162
0.026436435058713 0.766204472414745
0.0266266260296106 0.772722985796313
0.0268168170005083 0.779165766596721
0.0270070061087608 0.78553037684916
0.0271971970796585 0.79181471153919
0.027387386187911 0.798016293388458
0.0275775771588087 0.804132906380762
0.0277677662670612 0.810162185863955
0.0279579572379589 0.81610180518977
0.0281481482088566 0.821949345006435
0.0283383373171091 0.827702457571001
0.0285285282880068 0.833358831443836
0.0287187173962593 0.838915887743243
0.028908908367157 0.844371599050381
0.0290990974754095 0.849723299741962
0.0292892884463072 0.854968762674808
0.0294794794172049 0.860105555604115
0.0296696685254574 0.865131132358694
0.0298598594963551 0.870043263808772
0.0300500486046076 0.874839490347673
0.0302402395755053 0.879517379456237
0.0304304286837578 0.884074449144527
0.0306206196546555 0.888508377414351
0.0308108106255531 0.892816715553303
0.0310009997338057 0.896996955768695
0.0311911907047033 0.901046709694131
0.0313813798129559 0.904963561574765
0.0315715707838535 0.908745136667976
0.0317617617547512 0.912388724330253
0.0319519527256489 0.915892100797284
0.0321421399712563 0.91925253603234
0.0323323309421539 0.922468013853224
0.0325225219130516 0.925535674683817
0.0327127128839493 0.928453335471303
0.032902903854847 0.931218293425277
0.0330930911004543 0.933828093043567
0.033283282071352 0.936280521221402
0.0334734730422497 0.938572826031497
0.0336636640131474 0.940702511413554
0.0338538512587547 0.942667348532093
0.0340440422296524 0.944464711642913
0.0342342332005501 0.946092054848906
0.0344244241714478 0.947546886325509
0.0346146151423454 0.948826693648446
0.0348048023879528 0.949929278394336
0.0349949933588505 0.950851869622351
0.0351851843297482 0.95159206665875
0.0353753753006458 0.952147255312249
0.0355655662715435 0.952515183309551
0.0357557535171509 0.952693115037278
0.0359459444880486 0.952678571814698
0.0361361354589462 0.952469293065572
0.0363263264298439 0.952062562986597
0.0365165174007416 0.951456072901712
0.036706704646349 0.95064737020613
0.0368968956172466 0.94963377794502
0.0370870865881443 0.948412800764122
0.037277277559042 0.946981951949524
0.0374674648046494 0.945338988589559
0.037657655775547 0.943481227045684
0.0378478467464447 0.941406182512868
0.0380380377173424 0.93911139477912
0.0382282286882401 0.93659439710401
0.0384184159338474 0.933852723315311
0.0386086069047451 0.930884129559908
0.0387987978756428 0.927685953104663
0.0389889888465405 0.924255752957014
0.0391791798174381 0.920591093381983
0.0393693670630455 0.916689523014196
0.0395595580339432 0.912548579366923
0.0397497490048409 0.908165860837684
0.0399399399757385 0.903538956635647
0.0401301272213459 0.898665438429681
0.0403203181922436 0.893543107657636
0.0405105091631413 0.888169362080247
0.0407007001340389 0.882541764272775
0.0408908911049366 0.87665799058226
0.041081078350544 0.870516071651859
0.0412712693214417 0.864113000971681
0.0414614602923393 0.857446826032114
0.041651651263237 0.850515024182223
0.0418418422341347 0.843315490519025
0.0420320294797421 0.83584611779343
0.0422222204506397 0.82810418028983
0.0424124114215374 0.820087601091407
0.0426026023924351 0.811794357813827
0.0427927933633327 0.803221993921599
0.0429829806089401 0.794368775926406
0.0431731715798378 0.785232005308951
0.0433633625507355 0.775810016051034
0.0435535535216331 0.766100664801289
0.0437437407672405 0.756102161453072
0.0439339317381382 0.745811916338583
0.0441241227090359 0.735228403082794
0.0443143136799335 0.724349490405044
0.0445045046508312 0.713173695431336
0.0446946918964386 0.701699480459196
0.0448848828673363 0.689924809268895
0.0450750738382339 0.677848059788391
0.0452652648091316 0.665467883175898
0.0454554557800293 0.652783250997685
0.0456456430256367 0.639792900113411
0.0458358339965343 0.626495127698028
0.046026024967432 0.612889379526181
0.0462162159383297 0.598975301405173
0.0464064069092274 0.584752288910544
0.0465965941548347 0.570220327628705
0.0467867851257324 0.555379077312157
0.0469769760966301 0.540229368830064
0.0471671670675278 0.524772278378911
0.0473573543131351 0.509009437003818
0.0475475452840328 0.492942699117668
0.0477377362549305 0.476575098389541
0.0479279272258282 0.459910800595788
0.0481181181967258 0.442954728814856
0.0483083054423332 0.425713961952586
0.0484984964132309 0.408196007989148
0.0486886873841286 0.390411918287498
0.0488788783550262 0.372375292234124
0.0490690693259239 0.354104141493315
0.0492592565715313 0.335620613335274
0.049449447542429 0.316953537713027
0.0496396385133266 0.298141357219994
0.0498298294842243 0.279233732463874
0.050020020455122 0.260297741198458
0.0502102077007294 0.241424313153052
0.050400398671627 0.22273614166992
0.0505905896425247 0.204404665941653
0.0507807806134224 0.186670916593392
0.0509709678590298 0.169875572680285
0.0511611588299274 0.154496134196418
0.0513513498008251 0.14118953012217
0.0515415407717228 0.13080497957771
0.0517317317426205 0.124307962392021
0.0519219189882278 0.122557993108306
0.0521121099591255 0.125991198546883
0.0523023009300232 0.134437528534349
0.0524924919009209 0.147248480804371
0.0526826828718185 0.163596439078669
0.0528728701174259 0.182711800842368
0.0530630610883236 0.203981922344725
0.0532532520592213 0.226951809492963
0.0534434430301189 0.251294076424978
0.0536336340010166 0.276775357013088
0.053823821246624 0.303227925669857
0.0540140122175217 0.330531833915276
0.0542042031884193 0.358597401833348
0.054394394159317 0.387359175246017
0.0545845814049244 0.416766676506155
0.0547747723758221 0.446783423857295
0.0549649633467197 0.477379691107745
0.0551551543176174 0.508532974821654
0.0553453452885151 0.540225604841491
0.0555355325341225 0.572442917897131
0.0557257235050201 0.605175328375194
0.0559159144759178 0.638413343873637
0.0561061054468155 0.672150118755969
0.0562962964177132 0.706379965403803
0.0564864836633205 0.741097986848459
0.0566766746342182 0.776301883274218
0.0568668656051159 0.811988555350269
0.0570570565760136 0.848155807865874
0.0572472475469112 0.88480193450951
0.0574374347925186 0.921925345707218
0.0576276257634163 0.959526496412806
0.057817816734314 0.997604340176949
0.0580080077052116 1.03615844808543
0.058198194950819 1.07518829554556
0.0583883859217167 1.11469527651374
0.0585785768926144 1.15467916491945
0.058768767863512 1.19514041096494
0.0589589588344097 1.2360793769382
0.0591491460800171 1.27749601840275
0.0593393370509148 1.31939264463121
0.0595295280218124 1.36176929624136
0.0597197189927101 1.40462672967303
0.0599099099636078 1.44796601146595
0.0601000972092152 1.49178712475046
0.0602902881801128 1.53609277429989
0.0604804791510105 1.58088307714997
0.0606706701219082 1.62615899551573
0.0608608573675156 1.67192068243429
0.0610510483384132 1.71817118250143
0.0612412393093109 1.7649105909552
0.0614314302802086 1.81213989733408
0.0616216212511063 1.85986029011924
0.0618118084967136 1.90807180247949
0.0620019994676113 1.95677745993304
0.062192190438509 2.00597747396892
0.0623823814094067 2.05567302208988
0.062572568655014 2.10586389771154
0.0627627596259117 2.1565533826815
0.0629529505968094 2.20774156413842
0.0631431415677071 2.25942952317419
0.0633333325386047 2.31161822597875
0.0635235235095024 2.36430879222999
0.0637137144804001 2.41750220861487
0.0639039054512978 2.47119957319158
0.0640940889716148 2.52539968809205
0.0642842799425125 2.58010766550933
0.0644744709134102 2.63532272626013
0.0646646618843079 2.69104556102433
0.0648548528552055 2.74727720241958
0.0650450438261032 2.80401870721541
0.0652352347970009 2.86127067056378
0.0654254257678986 2.9190343607372
0.0656156167387962 2.97731035397224
0.0658058077096939 3.0360998633458
0.065995991230011 3.0954011218256
0.0661861822009087 3.15521985385827
0.0663763731718063 3.2155542896494
0.066566564142704 3.27640565733705
0.0667567551136017 3.33777435194892
0.0669469460844994 3.3996612195024
0.067137137055397 3.46206714261719
0.0673273280262947 3.52499248815908
0.0675175189971924 3.58843829180888
0.0677077025175095 3.65240247348208
0.0678978934884071 3.71689095599895
0.0680880844593048 3.78190186809623
0.0682782754302025 3.84743564579226
0.0684684664011002 3.9134930046605
0.0686586573719978 3.98007441138211
0.0688488483428955 4.0471805456553
0.0690390393137932 4.1148118763308
0.0692292302846909 4.18296900280846
0.0694194212555885 4.25165234024538
0.0696096047759056 4.32085982344523
0.0697997957468033 4.39059680426253
0.069989986717701 4.46086149106511
0.0701801776885986 4.53165421343721
0.0703703686594963 4.60297505663842
0.070560559630394 4.67482482042348
0.0707507506012917 4.74720327132716
0.0709409415721893 4.82011101385899
0.071131132543087 4.89354867531122
0.0713213160634041 4.96751319872363
0.0715115070343018 5.04201039238696
0.0717016980051994 5.11703801330953
0.0718918889760971 5.19259611467144
0.0720820799469948 5.26868485504417
0.0722722709178925 5.34530420629659
0.0724624618887901 5.42245459645482
0.0726526528596878 5.5001358081725
0.0728428438305855 5.57834806117611
0.0730330348014832 5.65709143026896
0.0732232183218002 5.73636260808188
0.0734134092926979 5.81616820636735
0.0736036002635956 5.89650466930721
0.0737937912344933 5.97737211237237
0.0739839822053909 6.05877049947565
0.0741741731762886 6.14069967202245
0.0743643641471863 6.2231592326059
0.074554555118084 6.30614915932295
0.0747447460889816 6.38966948776022
0.0749349296092987 6.47372651593668
0.0751251205801964 6.5582011745961
0.0753153115510941 6.64252938988765
0.0755055025219917 6.7265984644797
0.0756956934928894 6.81041666350617
0.0758858844637871 6.89398227757811
0.0760760754346848 6.97729465990686
0.0762662664055824 7.06035305129745
0.0764564573764801 7.14315679330853
0.0766466408967972 7.22570122736852
0.0768368318676949 7.30799195496763
0.0770270228385925 7.39002491484734
0.0772172138094902 7.47179895247886
0.0774074047803879 7.5533132152258
0.0775975957512856 7.63456660327233
0.0777877867221832 7.71555812124761
0.0779779776930809 7.79628679160709
0.0781681686639786 7.87675144836108
0.0783583596348763 7.95695043531196
0.0785485431551933 8.03688016490321
0.078738734126091 8.11654562391324
0.0789289250969887 8.19594192842325
0.0791191160678864 8.27506840134053
0.079309307038784 8.3539230511604
0.0794994980096817 8.43250438998507
0.0796896889805794 8.51081201689822
0.0798798799514771 8.58884393704303
0.0800700709223747 8.66659901364223
0.0802602544426918 8.74407247963034
0.0804504454135895 8.82126907378117
0.0806406363844872 8.89818304373414
0.0808308273553848 8.97481386454988
0.0810210183262825 9.05115896447893
0.0812112092971802 9.12721679036265
0.0814014002680779 9.20298595514823
0.0815915912389755 9.27846330531185
0.0817817822098732 9.3536479307659
0.0819719731807709 9.42853739312366
0.082162156701088 9.5031269302378
0.0823523476719856 9.57742009628243
0.0825425386428833 9.65141119405571
0.082732729613781 9.72509872002121
0.0829229205846786 9.79847981905803
0.0831131115555763 9.87155257482475
0.083303302526474 9.9443145179041
0.0834934934973717 10.0167632701265
0.0836836844682693 10.088895795305
0.0838738679885864 10.1607068776815
0.0840640589594841 10.2321992682389
0.0842542499303818 10.3033677902309
0.0844444409012794 10.37420990694
0.0846346318721771 10.4447221294606
0.0848248228430748 10.5149022091033
0.0850150138139725 10.584746593245
0.0852052047848701 10.6542523827546
0.0853953957557678 10.7234166490313
0.0855855867266655 10.7922364590959
0.0857757702469826 10.8607050870465
0.0859659612178802 10.9288256290328
0.0861561521887779 10.9965912946563
0.0863463431596756 11.0639991532374
0.0865365341305733 11.1310457315421
0.0867267251014709 11.1977276060541
0.0869169160723686 11.2640405863694
0.0871071070432663 11.3299818086854
0.087297298014164 11.395547356572
0.087487481534481 11.460731030948
0.0876776725053787 11.5255334293961
0.0878678634762764 11.5899489347077
0.0880580544471741 11.6539737422596
0.0882482454180717 11.7176034248386
0.0884384363889694 11.7808336865271
0.0886286273598671 11.843660733883
0.0888188183307648 11.9060807283345
0.0890090093016624 11.9680883436827
0.0891992002725601 12.0296805331572
0.0893893837928772 12.0908496808401
0.0895795747637749 12.1515965986572
0.0897697657346725 12.2119143694782
0.0899599567055702 12.2717985626249
0.0901501476764679 12.3312447826362
0.0903403386473656 12.3902475708897
0.0905305296182632 12.4488033320333
0.0907207205891609 12.5069068886344
0.0909109115600586 12.5645529323024
0.0911010950803757 12.6217347636193
0.0912912860512733 12.6784514522226
0.091481477022171 12.7346965755551
0.0916716679930687 12.7904653026189
0.0918618589639664 12.8457515725711
0.092052049934864 12.9005502615433
0.0922422409057617 12.9548563771295
0.0924324318766594 13.0086648258293
0.0926226228475571 13.061970555041
0.0928128138184547 13.1147679861589
0.0930029973387718 13.1670500948375
0.0931931883096695 13.2188143156748
0.0933833792805672 13.2700545272921
0.0935735702514648 13.3207640407182
0.0937637612223625 13.370938316173
0.0939539521932602 13.4205705376318
0.0941441431641579 13.4696558411817
0.0943343341350555 13.5181883207181
0.0945245251059532 13.5661618266596
0.0947147086262703 13.6135686823043
0.094904899597168 13.6604065624133
0.0950950980186462 13.7066696309883
0.0952852889895439 13.752348805091
0.095475472509861 13.7974382693085
0.0956656634807587 13.8419344903505
0.0958558544516563 13.8858290230359
0.096046045422554 13.92911755177
0.0962362363934517 13.9717927022973
0.0964264273643494 14.0138485246689
0.096616618335247 14.0552788909671
0.0968068093061447 14.0960777738489
0.0969970002770424 14.136237968596
0.0971871837973595 14.1757514235608
0.0973773747682571 14.2146155208601
0.0975675657391548 14.2528230281581
0.0977577567100525 14.2903661348427
0.0979479476809502 14.3272383723393
0.0981381386518478 14.3634335498225
0.0983283296227455 14.3989452077611
0.0985185205936432 14.433765481952
0.0987087115645409 14.4678895013334
0.0988989025354385 14.5013092444259
0.0990890860557556 14.5340175953525
0.0992792770266533 14.5660096829052
0.099469467997551 14.5972784988735
0.0996596589684486 14.627815598322
0.0998498499393463 14.657615342631
0.100040040910244 14.6866714514917
0.100230231881142 14.7149756096094
0.100420422852039 14.7425212876056
0.100610613822937 14.7693028834154
0.100800797343254 14.7953105282527
0.100990988314152 14.8205407960792
0.101181179285049 14.8449856312027
0.101371370255947 14.8686374977269
0.101561561226845 14.8914898199493
0.101751752197742 14.9135349999042
0.10194194316864 14.9347675024693
0.102132134139538 14.9551779715648
0.102322325110435 14.9747606387851
0.102512516081333 14.9935097649397
0.10270269960165 15.0114160628073
0.102892890572548 15.0284744483374
0.103083081543446 15.0446773481427
0.103273272514343 15.0600171294957
0.103463463485241 15.0744873945234
0.103653654456139 15.0880803991301
0.103843845427036 15.1007900613814
0.104034036397934 15.1126088195295
0.104224227368832 15.1235300158651
0.104414410889149 15.1335462349642
0.104604601860046 15.1426512161938
0.104794792830944 15.1508373307257
0.104984983801842 15.1580976493749
0.105175174772739 15.1644256413546
0.105365365743637 15.1698135568989
0.105555556714535 15.1742561055819
0.105745747685432 15.1777456422729
0.10593593865633 15.1802747909809
0.106126129627228 15.181837246332
0.106316313147545 15.1824257644926
0.106506504118443 15.1820336215195
0.10669669508934 15.1806543678816
0.106886886060238 15.1782820638451
0.107077077031136 15.1749095512491
0.107267268002033 15.1705292761136
0.107457458972931 15.1651361073351
0.107647649943829 15.158722332827
0.107837840914726 15.1512827662368
0.108028024435043 15.1428102335752
0.108218215405941 15.1332977542043
0.108408406376839 15.1227388980056
0.108598597347736 15.1111282009961
0.108788788318634 15.0984588706578
0.108978979289532 15.0847247831791
0.109169170260429 15.0699192684434
0.109359361231327 15.0540370503361
0.109549552202225 15.037071458672
0.109739743173122 15.0190170901477
0.109929926693439 14.9998689858155
0.110120117664337 14.9796189001843
0.110310308635235 14.9582631445261
0.110500499606133 14.9357950250682
0.11069069057703 14.9122096200172
0.110880881547928 14.8875016192279
0.111071072518826 14.8616645813794
0.111261263489723 14.8346940956703
0.111451454460621 14.8065846140874
0.111641637980938 14.777332600891
0.111831828951836 14.7469298562687
0.112022019922733 14.7153740318591
0.112212210893631 14.6826593103808
0.112402401864529 14.6487815644076
0.112592592835426 14.6137354287145
0.112782783806324 14.5775167588194
0.112972974777222 14.54012173462
0.113163165748119 14.5015457801022
0.113353356719017 14.4617841786543
0.113543540239334 14.4208356044087
0.113733731210232 14.3786929034212
0.113923922181129 14.3353534068433
0.114114113152027 14.2908141335569
0.114304304122925 14.2450715256409
0.114494495093822 14.1981222132505
0.11468468606472 14.1499644491594
0.114874877035618 14.1005932749856
0.115065068006516 14.0500076957138
0.115255251526833 13.9982056655068
0.11544544249773 13.9451819776182
0.115635633468628 13.8909361020728
0.115825824439526 13.8354659239121
0.116016015410423 13.7787696579295
0.116206206381321 13.7208459569291
0.116396397352219 13.6616932127688
0.116586588323116 13.6013112113602
0.116776779294014 13.5396975972132
0.116966962814331 13.4768547937017
0.117157153785229 13.4127782040764
0.117347344756126 13.3474691807823
0.117537535727024 13.2809285659936
0.117727726697922 13.2131562634547
0.117917917668819 13.1441533652526
0.118108108639717 13.0739198628601
0.118298299610615 13.0024573932951
0.118488490581512 12.9297680407075
0.11867868155241 12.8558537813845
0.118868865072727 12.7807194655227
0.119059056043625 12.7043611612653
0.119249247014523 12.6267858471055
0.11943943798542 12.5479964127215
0.119629628956318 12.4679958645787
0.119819819927216 12.3867897025723
0.120010010898113 12.304382361465
0.120200201869011 12.220777672189
0.120390392839909 12.1359816775706
0.120580576360226 12.0500035519089
0.120770767331123 11.9628437856508
0.120960958302021 11.8745133689037
0.121151149272919 11.7850188942172
0.121341340243816 11.6943683229749
0.121531531214714 11.6025708436731
0.121721722185612 11.509636294545
0.121911913156509 11.4155741042513
0.122102104127407 11.3203953211616
0.122292295098305 11.2241121970249
0.122482478618622 11.1267403528226
0.12267266958952 11.02828506862
0.122862860560417 10.9287655322331
0.123053051531315 10.8281956964889
0.123243242502213 10.7265922813647
0.12343343347311 10.6239717230355
0.123623624444008 10.5203525422189
0.123813815414906 10.4157547640642
0.124004006385803 10.3101980395115
0.12419418990612 10.2037082114401
0.124384380877018 10.0963013780214
0.124574571847916 9.9880049579259
0.124764762818813 9.87884687052269
0.124954953789711 9.76885318402769
0.125145137310028 9.65806010398155
0.125335335731506 9.54648500497117
0.125525534152985 9.43416978877219
0.125715717673302 9.32116050291627
0.125905901193619 9.20748571048207
0.126096099615097 9.09317795711881
0.126286283135414 8.97829770566575
0.126476466655731 8.86288140426323
0.126666665077209 8.74696986321374
0.126856863498688 8.63062501296215
0.127047047019005 8.51391051420486
0.127237230539322 8.39687846160222
0.1274274289608 8.27958161719236
0.127617612481117 8.16210734788917
0.127807810902596 8.04450922004596
0.127997994422913 7.92688246858744
0.128188192844391 7.8092922445583
0.128378376364708 7.69184544434738
0.128568559885025 7.57462721460954
0.128758758306503 7.45772972738094
0.128948956727982 7.34126889365447
0.129139140248299 7.22537033877365
0.129329323768616 7.11014633906216
0.129519522190094 6.99572230580662
0.129709705710411 6.88225501555546
0.129899904131889 6.76987874412294
0.130090087652206 6.65885201498951
0.130280286073685 6.54969473331864
0.130470469594002 6.44262542801634
0.130660653114319 6.33777059363473
0.130850851535797 6.23526802604353
0.131041035056114 6.13526592219075
0.131231233477592 6.03788059284725
0.13142141699791 5.94326103092109
0.131611615419388 5.85152029427086
0.131801798939705 5.76279525855564
0.131991982460022 5.67721232130068
0.1321821808815 5.59488164895763
0.132372379302979 5.51592859609998
0.132562562823296 5.44052031642386
0.132752746343613 5.36879400664708
0.132942944765091 5.30089682141043
0.133133128285408 5.2369763853215
0.133323326706886 5.17715868126865
0.133513510227203 5.12159304148131
0.133703708648682 5.07039811729574
0.133893892168999 5.02370104839062
0.134084075689316 4.98161478633639
0.134274274110794 4.94424492540034
0.134464472532272 4.91168113218527
0.134654656052589 4.88402193246045
0.134844839572906 4.86132675811909
0.135035037994385 4.8436529180963
0.135225221514702 4.83105170263254
0.13541541993618 4.82353098806722
0.135605603456497 4.82110864045047
0.135795801877975 4.8237848637986
0.135985985398293 4.83151888476028
0.13617616891861 4.84428533922085
0.136366367340088 4.86201905755711
0.136556550860405 4.88464300908143
0.136746749281883 4.9120844238667
0.1369369328022 4.94422511229502
0.137127131223679 4.98096981203964
0.137317314743996 5.02220343831435
0.137507498264313 5.06779140377661
0.137697696685791 5.11760475677045
0.137887895107269 5.17149000823459
0.138078078627586 5.22930178874817
0.138268262147903 5.29089886267568
0.138458460569382 5.35613936443288
0.138648644089699 5.42486130590348
0.138838842511177 5.49692138095556
0.139029026031494 5.57215781992744
0.139219224452972 5.65044485361707
0.139409407973289 5.73161257427257
0.139599591493607 5.81554244366502
0.139789789915085 5.90209358934309
0.139979973435402 5.99112106466433
0.14017017185688 6.08250403981186
0.140360355377197 6.17611961637343
0.140550553798676 6.27185660274172
0.140740737318993 6.36957506790442
0.14093092083931 6.46918761205004
0.141121119260788 6.57058786243328
0.141311317682266 6.67367481118688
0.141501501202583 6.77833722511421
0.1416916847229 6.88449635614217
0.141881883144379 6.99207529307283
0.142072066664696 7.10097847774534
0.142262265086174 7.21113780890365
0.142452448606491 7.32245299796991
0.142642647027969 7.434889108137
0.142832830548286 7.54835253380961
0.143023014068604 7.66277932872823
0.143213212490082 7.77813206909611
0.14340341091156 7.89434040727413
0.143593594431877 8.01133529761805
0.143783777952194 8.12907769524445
0.143973976373672 8.24752952462002
0.14416415989399 8.36663108359243
0.144354358315468 8.48634969632641
0.144544541835785 8.60661814249142
0.144734740257263 8.72743339787091
0.14492492377758 8.84871920948312
0.145115107297897 8.9704644403317
0.145305305719376 9.09263488567773
0.145495489239693 9.21518339641885
0.145685687661171 9.33809403387568
0.145875871181488 9.46132277688803
0.146066069602966 9.58485495583273
0.146256253123283 9.7086495981421
0.1464464366436 9.8326953983886
0.146636635065079 9.95696804356776
0.146826833486557 10.0814428246954
0.147017017006874 10.2060874887729
0.147207200527191 10.3308924529632
0.147397398948669 10.4558387096481
0.147587582468987 10.5808937594614
0.147777780890465 10.7060541750549
0.147967964410782 10.8312891788098
0.14815816283226 10.9566056378713
0.148348346352577 11.0819546282394
0.148538529872894 11.2073437238068
0.148728728294373 11.3327594267543
0.148918926715851 11.4581757918025
0.149109110236168 11.5835812051743
0.149299293756485 11.7089632170522
0.149489492177963 11.83433199527
0.14967967569828 11.959643941428
0.149869874119759 12.0849108644362
0.150060057640076 12.2100999068062
0.150250256061554 12.335223375285
0.150440439581871 12.4602513694308
0.150630623102188 12.5851856443598
0.150820821523666 12.7100286692226
0.151011005043983 12.834750446592
0.151201203465462 12.9593556557396
0.151391386985779 13.0838252305726
0.151581585407257 13.2081629557172
0.151771768927574 13.3323530475467
0.151961952447891 13.4563884802432
0.15215215086937 13.5802741125038
0.152342349290848 13.7039934726886
0.152532532811165 13.8275316633519
0.152722716331482 13.9508942039142
0.15291291475296 14.0740851965518
0.153103098273277 14.1970816668796
0.153293296694756 14.319888133229
0.153483480215073 14.4424906764404
0.153673678636551 14.5648950005199
0.153863862156868 14.6870782897453
0.154054045677185 14.809057421189
0.154244244098663 14.9308278580519
0.15443442761898 15.0523574960107
0.154624626040459 15.1736730373507
0.154814809560776 15.294752258226
0.155005007982254 15.4156011209537
0.155195191502571 15.5362039707985
0.155385375022888 15.6565695395233
0.155575573444366 15.7766992680058
0.155765771865845 15.8965819440547
0.155955955386162 16.0161958738779
0.156146138906479 16.135559532955
0.156336337327957 16.2546698535388
0.156526520848274 16.3735179702898
0.156716719269753 16.4921098059207
0.15690690279007 16.6104265957753
0.157097101211548 16.7284851141888
0.157287284731865 16.8462562492066
0.157477468252182 16.9637584265029
0.15766766667366 17.0809894611663
0.157857865095139 17.1979503238135
0.158048048615456 17.3146214441483
0.158238232135773 17.4310006412315
0.158428430557251 17.5471065099674
0.158618614077568 17.6629220716945
0.158808812499046 17.7784533306859
0.158998996019363 17.8936836398979
0.159189194440842 18.0086296875595
0.159379377961159 18.1232752302275
0.159569561481476 18.237629055311
0.159759759902954 18.3516988958326
0.159949943423271 18.4654588194219
0.160140141844749 18.5789251108379
0.160330325365067 18.6920827363207
0.160520523786545 18.8049473427276
0.160710707306862 18.9175047570557
0.16090090572834 19.0297601579523
0.161091089248657 19.1416991405351
0.161281287670135 19.2533479882183
0.161471471190453 19.3646720056706
0.16166165471077 19.4756894794513
0.161851853132248 19.5864092585961
0.162042036652565 19.6968071124465
0.162232235074043 19.8069087668292
0.16242241859436 19.9166802556144
0.162612617015839 20.0261473041064
0.162802800536156 20.1352973238738
0.162992984056473 20.244128314266
0.163183182477951 20.352658288634
0.163373365998268 20.4608648461309
0.163563564419746 20.5687627908257
0.163753747940063 20.6763399188936
0.163943946361542 20.783600563478
0.164134129881859 20.8905331718914
0.164324328303337 20.997162536669
0.164514511823654 21.1034673906685
0.164704710245132 21.2094610464646
0.16489489376545 21.3151228502178
0.165085077285767 21.4204711330883
0.165275275707245 21.5255027888111
0.165465459227562 21.6302075854805
0.16565565764904 21.734599154007
0.165845841169357 21.8386569138272
0.166036039590836 21.9424047231691
0.166226223111153 22.045822612294
0.16641640663147 22.1489173497468
0.166606605052948 22.2517078468787
0.166796788573265 22.3541634271295
0.166986986994743 22.4563070855223
0.16717717051506 22.5581201993837
0.167367368936539 22.6596248657636
0.167557552456856 22.7607919746634
0.167747750878334 22.8616545678181
0.167937934398651 22.9621833612728
0.168128132820129 23.0624014932571
0.168318316340446 23.1622894797007
0.168508499860764 23.2618553134105
0.168698698282242 23.3611046612545
0.168888881802559 23.460030980751
0.169079080224037 23.5586342993222
0.169269263744354 23.6569076957796
0.169459462165833 23.7548732069608
0.16964964568615 23.8525128036086
0.169839844107628 23.9498377824305
0.170030027627945 24.0468309238754
0.170220226049423 24.1435131435374
0.17041040956974 24.2398682342564
0.170600593090057 24.3359011478097
0.170790791511536 24.431619043191
0.170980975031853 24.5270154775156
0.171171173453331 24.6221004766164
0.171361356973648 24.7168581422013
0.171551555395126 24.8113082690178
0.171741738915443 24.9054245706357
0.17193192243576 24.9992236520292
0.172122120857239 25.092711155853
0.172312304377556 25.1858704188397
0.172502502799034 25.2787220965262
0.172692686319351 25.3712510954118
0.172882884740829 25.4634654762039
0.173073068261147 25.5553610688705
0.173263266682625 25.6469461164412
0.173453450202942 25.7382059766305
0.17364364862442 25.8291597823915
0.173833832144737 25.91979222303
0.174024015665054 26.0101092543217
0.174214214086533 26.1001149153752
0.17440439760685 26.1898064281588
0.174594596028328 26.279180230627
0.174784779548645 26.3682327546902
0.174974977970123 26.4569828856175
0.17516516149044 26.5454155989423
0.175355359911919 26.6335391653931
0.175545543432236 26.7213390931707
0.175735726952553 26.8088310109326
0.175925925374031 26.8960189411075
0.176116108894348 26.9828900231613
0.176306307315826 27.0694495799875
0.176496490836143 27.1556962795438
0.176686689257622 27.2416358181326
0.176876872777939 27.3272543624256
0.177067071199417 27.4125694369315
0.177257254719734 27.4975679686555
0.177447438240051 27.5822643848657
0.17763763666153 27.6666518652886
0.177827820181847 27.750728402008
0.178018018603325 27.8344996662382
0.178208202123642 27.9179531830827
0.17839840054512 28.001104765199
0.178588584065437 28.0839425437139
0.178778782486916 28.1664712683571
0.178968966007233 28.2486898167806
0.179159164428711 28.3306027800925
0.179349347949028 28.4122091034213
0.179539531469345 28.4935011646168
0.179729729890823 28.5744929042656
0.17991991341114 28.655172432271
0.180110111832619 28.7355550411976
0.180300295352936 28.8156292383116
0.180490493774414 28.8953987479044
0.180680677294731 28.9748523138623
0.180870860815048 29.0540036392959
0.181061059236526 29.1328550960615
0.181251242756844 29.2113958339343
0.181441441178322 29.2896399817315
0.181631624698639 29.3675766883459
0.181821823120117 29.4452088283264
0.182012006640434 29.5225261838998
0.182202205061913 29.5995530039175
0.18239238858223 29.6762679426385
0.182582587003708 29.7526842169088
0.182772770524025 29.8287918783238
0.182962954044342 29.9045927429312
0.18315315246582 29.9800991506515
0.183343335986137 30.0553016229563
0.183533534407616 30.1302015426619
0.183723717927933 30.2047894575077
0.183913916349411 30.2790829763354
0.184104099869728 30.3530673069766
0.184294298291206 30.4267543983333
0.184484481811523 30.5001348496422
0.184674665331841 30.5732103484234
0.184864863753319 30.6459921622144
0.185055047273636 30.7184661936242
0.185245245695114 30.7906438081632
0.185435429215431 30.8625106623342
0.185625627636909 30.934083256372
0.185815811157227 31.0053477461945
0.186006009578705 31.0763148413947
0.186196193099022 31.1469759592596
0.186386376619339 31.2173369420318
0.186576575040817 31.2873984626716
0.186766758561134 31.3571521361707
0.186956956982613 31.4266078109429
0.18714714050293 31.4957578891785
0.187337338924408 31.5646122429121
0.187527522444725 31.633157453185
0.187717720866203 31.7014086123493
0.18790790438652 31.7693472841994
0.188098102807999 31.8369883066419
0.188288286328316 31.9043239730645
0.188478469848633 31.9713539166837
0.188668668270111 32.0380885226807
0.188858851790428 32.1045152231631
0.189049050211906 32.1706422746252
0.189239233732224 32.2364631305957
0.189429432153702 32.3019860260026
0.189619615674019 32.3671985362491
0.189809814095497 32.4321142183943
0.189999997615814 32.4967155748799
	};
\end{axis}
\end{tikzpicture}


==> figs/bin_img.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{groupplot}[group style={group size=2 by 1},
		xticklabels={},
		yticklabels={},]
		\nextgroupplot[
		tick pos=left,
		title={Binary Image 0},
		xmin=-0.5, xmax=2499.5,
		y dir=reverse,
		ymin=-0.5, ymax=2499.5
		]
		
		\addplot graphics [xmin=-0.5, xmax=2499.5, ymin=2499.5, ymax=-0.5] {match_in_image_warmstarted-000.png};
		
		\addplot [line width=1.5, color=steelblue31119180, semithick] table[col sep=comma, x index=0, y index=1] {{data/skeleton_img0.txt}};
		
		\addplot [draw=none, draw=red, fill=udsred, mark=*]
		table{%
			x  y
		    1326 1214
		};
		
		
		\nextgroupplot[
		tick pos=left,
		title={Binary Image 1},
		xmin=-0.5, xmax=2499.5,
		y dir=reverse,
		ymin=-0.5, ymax=2499.5
		]
		\addplot graphics [xmin=-0.5, xmax=2499.5, ymin=2499.5, ymax=-0.5] {match_in_image_warmstarted-001.png};
		
		\addplot [line width=1.5, color=steelblue31119180, semithick] table[col sep=comma, x index=0, y index=1] {{data/skeleton_img1.txt}};
		
		\addplot [draw=none, draw=udsred, fill=udsred, mark=*]
		table{%
			x  y
			1199 1606
		};
		
		\addplot [semithick, udsred]
		table {%
			0 1054.4558367814
			3499 2664.91505660605
		};
		
\legend{, skeletonized backbone, , epipolar line}
		
\end{groupplot}
	
\end{tikzpicture}


==> figs/bin_img_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	\definecolor{colorinnertube}{RGB}{0,72,119}
	\definecolor{coloroutertube}{RGB}{200,34,84}
	\definecolor{udsblue}{RGB}{0,72,119}
	\definecolor{udsred}{RGB}{200,34,84}
	\definecolor{tuigreen}{RGB}{0,139,138}
	
	\begin{groupplot}[group style={group size=2 by 1},
		xticklabels={},
		yticklabels={},]
		\nextgroupplot[
		tick pos=left,
		title={Binary Image},
		xmin=800, xmax=1800,
		y dir=reverse,
		ymin=1500, ymax=2499.5,
		axis background/.style={fill=black},
		xtick=\empty,
		ytick=\empty,
		clip=false,
		]
		
		\addplot [line width=1.5, color=steelblue31119180, semithick] table[col sep=space, x index=0, y index=1] {{data/skeleton_img1.txt}};
		
		
		\addplot [semithick, red]
		table {%
			800 2011.664
			1495.919 2499.5
		};
		
		\legend{undistorted backbone, epipolar line}
		
		\filldraw[fill=none, draw=white] (1220,2300) rectangle (1300,2360);
		\draw[-{Latex[length=6mm,width=3mm]},tuigreen] (1310,2340) -- (1950,2000);
		
		\nextgroupplot[
		tick pos=left,
		title={Partial enlargement of Binary Image},
		xmin=0, xmax=2500,
		y dir=reverse,
		ymin=0, ymax=2500,
		axis background/.style={fill=black},
		xtick=\empty,
		ytick=\empty,
		]
		
		\addplot graphics [xmin=0, xmax=2500, ymin=0, ymax=2500] {Partial_enlargement_Binary_Image_1.png};
		
		\addplot [only marks, mark=*, green] coordinates {(100,100)};
		
		\addplot [only marks, mark=*, red] coordinates {(100,100)};
		
		\addplot [only marks, mark=*, black] coordinates {(100,100)};
		
		\coordinate[label=left:\textcolor{white}{$ \mathrm{P} _{1}  $}] (1) at 
		(450, 780);
		\coordinate[label=left:\textcolor{white}{$ \mathrm{P} _{\mathrm{2a} }  $}] (1)  at 
		(1100, 1370);
		\coordinate[label=left:\textcolor{white}{$ \mathrm{P} _{\mathrm{2b} }  $}] (1)  at 
		(1700, 1630);
		\coordinate[label=left:\textcolor{white}{$ \mathrm{P} _{\mathrm{2c} }  $}] (1)  at 
		(2120, 1750);
		
		
		\legend{,\ previous intersection point,\ intersection points being sought}
		

			
	\end{groupplot}
	
\end{tikzpicture}


==> figs/bin_img_sequence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{groupplot}[group style={group size=2 by 1},
		xticklabels={},
		yticklabels={},]
		\nextgroupplot[
		tick pos=left,
		title={Binary Image 0},
		xmin=700, xmax=1700,
		y dir=reverse,
		ymin=1200, ymax=2200,
		axis background/.style={fill=black},
		xtick=\empty,
		ytick=\empty,
		]
		
		
 	    \addplot [line width=1.5, color=steelblue31119180, semithick] table[col sep=space, x index=0, y index=1] {{data/skeleton_img0.txt}};
		
		\addplot [draw=none, draw=red, fill=red, mark=*]
		table{%
			x  y
		    1351.9482 1456.0623
		};
		
		\addplot [draw=none, draw=red, fill=red, mark=*]
		table{%
			x  y
			1335.6338 1661.5695
		};
		
		\addplot [draw=none, draw=red, fill=red, mark=*]
		table{%
			x  y
			1050.2968 1924.9468
		};
		
		\addplot [draw=none, draw=red, fill=red, mark=*]
		table{%
			x  y
			845.05835 1893.202
		};
		
	    \coordinate[label=left:\textcolor{white}{$ 1 $}] (1) at 
	    (1352+70, 1456+70);
	    \coordinate[label=left:\textcolor{white}{$ 2 $}] (1)  at   
	    (1335+70, 1661+70);
	    \coordinate[label=left:\textcolor{white}{$ 3 $}] (1)  at 
	    (1050+70, 1925+70);
	    \coordinate[label=left:\textcolor{white}{$ 4 $}] (1)  at 
	    (845+70, 1893+70);
		
		\draw[-{Latex[length=4mm,width=2mm]}, white] (1350,1850) -- (1150,2050);
		
		\nextgroupplot[
		tick pos=left,
		title={Binary Image 1},
		xmin=800, xmax=1800,
		y dir=reverse,
		ymin=1500, ymax=2499.5,
		axis background/.style={fill=black},
		xtick=\empty,
		ytick=\empty,
		]
		
		\addplot [line width=1.5, color=steelblue31119180, semithick] table[col sep=space, x index=0, y index=1] {{data/skeleton_img1.txt}};
		
		\addplot [draw=none, draw=red, fill=red, mark=*]
		table{%
			x  y
			1175.747 1912.9503
		};
		
		\addplot [semithick, red]
		table {%
			0 1239.8455990685025
			3499 3244.6158735341196
		};
		
		\addplot [draw=none, draw=red, fill=red, mark=*]
		table{%
			x  y
			1183.7942 2165.0674
		};
		
		\addplot [semithick, red]
		table {%
			0 1382.9527580651254
			3499 3691.54708494851
		};
		
		\addplot [draw=none, draw=red, fill=red, mark=*]
		table{%
			x  y
			1322.4199 2312.3577
		};
		
		\addplot [semithick, red]
		table {%
			0 1414.1232314741894
			3499 3788.8938613309656
		};
		
		\addplot [draw=none, draw=red, fill=red, mark=*]
		table{%
			x  y
			1386.3195 2145.1807
		};
		
		\addplot [semithick, red]
		table {%
		    0 1299.9446191532902
		    3499 3432.308238752661
		};
		
		\coordinate[label=left:\textcolor{white}{$ 1 $}] (1) at 
		(1175-20, 1913+60);
		\coordinate[label=left:\textcolor{white}{$ 2 $}] (1)  at 
		(1184-20, 2165+60);
		\coordinate[label=left:\textcolor{white}{$ 3 $}] (1)  at 
		(1322+70, 2312+60);
		\coordinate[label=left:\textcolor{white}{$ 4 $}] (1)  at 
		(1386+70, 2145+60);
		
		\draw[-{Latex[length=4mm,width=2mm]}, white] (1150,2350) -- (1300,2450);
		
		\legend{undistorted backbone, , epipolar line}

		
\end{groupplot}
	
\end{tikzpicture}


==> figs/boxplots_matching_base.tex <==
% !TeX spellcheck = en_US
% !TeX root = ..\CTCR_reconstruction.tex

%\begin{tikzpicture}
%	\begin{axis}[
%		boxplot/draw direction=y,
%		ylabel={Value},
%		xtick={1,2,3,4,5},
%		xticklabels={\os, \ms, \ms $p=8$},
%		xticklabel style={rotate=45, anchor=east},
%		width=12cm,
%		height=8cm
%		]
%		% Boxplot for Process 1
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0]{{data/stochastic_dist_torch.txt}};
%
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0]{{data/stochastic_dist_casadi.txt}};
%
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0]{{data/stochastic_dist_casadi_p8.txt}};
%	\end{axis}
%\end{tikzpicture}

%\begin{tikzpicture}
%	\begin{groupplot}[
%		group style={
%			group size=3 by 1, % 1 column, 3 rows
%			horizontal sep=2cm, % Space between rows
%		},
%		boxplot/draw direction=y,
%		width=5cm,
%		height=4cm, % Adjust height for individual plots
%		]
%		
%		% Boxplot 1
%		\nextgroupplot[
%		ylabel={Value},
%		xtick={1},
%		xticklabels={\os},
%		xticklabel style={rotate=45, anchor=east},
%		]
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0] {data/stochastic_dist_torch.txt};
%		
%		% Boxplot 2
%		\nextgroupplot[
%		ylabel={Value},
%		xtick={1},
%		xticklabels={\ms},
%		xticklabel style={rotate=45, anchor=east},
%		]
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0] {data/stochastic_dist_casadi.txt};
%		
%		% Boxplot 3
%		\nextgroupplot[
%		ylabel={Value},
%		xtick={1},
%		xticklabels={\ms $p=8$},
%		xticklabel style={rotate=45, anchor=east},
%		]
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0] {data/stochastic_dist_casadi_p8.txt};
%		
%	\end{groupplot}
%\end{tikzpicture}


\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 1, % 1 column, 3 rows
			horizontal sep=2cm, % Space between rows
		},
		boxplot/draw direction=y,
		height=6cm, % Adjust height for individual plots
		]
		
		% Boxplot 1
		\nextgroupplot[
		ylabel={Maximum distance in \SI{}{\milli\meter}},
		xtick={1, 2, 3},
		xticklabels={\os},% $p=2\,$, \ms $p=8\,$},
		xticklabel style={rotate=45, anchor=east},
		width=4cm,
		]
		\addplot [
		boxplot,
		color=udsblue,
		line width=1.pt,
		] table [y index=0, y expr=\thisrowno{0}*0.001] {data/stochastic_dist_torch.txt};
		
		% \addplot [
		% boxplot,
		% color=tuigreen,
		% line width=1.pt,
		% ] table [y index=0, y expr=\thisrowno{0}*0.001] {data/stochastic_dist_casadi_p8.txt};
		
%		\addplot [
%		boxplot,
%		color=udsyellow,
%		line width=1.pt,
%		] table [y index=0, y expr=\thisrowno{0}*0.001] {data/stochastic_dist_torch_p8.txt};
		
		% Boxplot 2
		\nextgroupplot[
		ylabel={},
		xtick={1},
		xticklabels={\ms},%, $p=2\,$},
		xticklabel style={rotate=45, anchor=east},
		width=4cm,
		]
		
		\addplot[
		boxplot,
		color=udsred,
		line width=1.pt,
		] table [y index=0, y expr=\thisrowno{0}*0.001] {data/stochastic_dist_casadi.txt};
		
	\end{groupplot}
\end{tikzpicture}


==> figs/boxplots_matching_warmstart.tex <==
%\begin{tikzpicture}
%	\begin{axis}[
%		boxplot/draw direction=y,
%		ylabel={Value},
%		xtick={1,2,3,4,5},
%		xticklabels={\os, \ms, \ms $p=8$},
%		xticklabel style={rotate=45, anchor=east},
%		width=12cm,
%		height=8cm
%		]
%		% Boxplot for Process 1
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0]{{data/stochastic_dist_torch.txt}};
%
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0]{{data/stochastic_dist_casadi.txt}};
%
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0]{{data/stochastic_dist_casadi_p8.txt}};
%	\end{axis}
%\end{tikzpicture}

%\begin{tikzpicture}
%	\begin{groupplot}[
%		group style={
%			group size=3 by 1, % 1 column, 3 rows
%			horizontal sep=2cm, % Space between rows
%		},
%		boxplot/draw direction=y,
%		width=5cm,
%		height=4cm, % Adjust height for individual plots
%		]
%		
%		% Boxplot 1
%		\nextgroupplot[
%		ylabel={Value},
%		xtick={1},
%		xticklabels={\os},
%		xticklabel style={rotate=45, anchor=east},
%		]
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0] {data/stochastic_dist_torch.txt};
%		
%		% Boxplot 2
%		\nextgroupplot[
%		ylabel={Value},
%		xtick={1},
%		xticklabels={\ms},
%		xticklabel style={rotate=45, anchor=east},
%		]
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0] {data/stochastic_dist_casadi.txt};
%		
%		% Boxplot 3
%		\nextgroupplot[
%		ylabel={Value},
%		xtick={1},
%		xticklabels={\ms $p=8$},
%		xticklabel style={rotate=45, anchor=east},
%		]
%		\addplot [
%		boxplot,
%		color=blue,
%		] table [y index=0] {data/stochastic_dist_casadi_p8.txt};
%		
%	\end{groupplot}
%\end{tikzpicture}


\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 1, % 1 column, 3 rows
			horizontal sep=2cm, % Space between rows
		},
		boxplot/draw direction=y,
		height=6cm, % Adjust height for individual plots
		]
		
		% Boxplot 1
		\nextgroupplot[
		ylabel={Maximum distance in \SI{}{\milli\meter}},
		xtick={1},
		xticklabels={\os $p=2\,$},
		xticklabel style={rotate=45, anchor=east},
		width=4cm,
		]
		\addplot [
		boxplot,
		color=udsblue,
		line width=1.pt,
		] table [y index=0, y expr=\thisrowno{0}*0.001] {data/stochastic_dist_torch_warmstart_0p15.txt};
		
		
%		\addplot [
%		boxplot,
%		color=gray,
%		line width=1.pt,
%		] table [y index=0, y expr=\thisrowno{0}*0.001] {data/stochastic_dist_torch_warmstart_p8.txt};
		
		\nextgroupplot[
		ylabel={},
		xtick={1, 2},
		xticklabels={\ms $p=2\,$, \ms $p=8\,$},
		xticklabel style={rotate=45, anchor=east},
		width=8cm,
		]
		\addplot [
		boxplot,
		color=udsred,
		line width=1.pt,
		] table [y index=0, y expr=\thisrowno{0}*0.001] {data/stochastic_dist_casadi_warmstart.txt};
		
		\addplot [
		boxplot,
		color=tuigreen,
		line width=1.pt,
		] table [y index=0, y expr=\thisrowno{0}*0.001] {data/stochastic_dist_casadi_p8_warmstart.txt};
		
	\end{groupplot}
\end{tikzpicture}


==> figs/boxplots_validation_realimage.tex <==
% !TeX spellcheck = en_US
% !TeX root = ..\main.tex

\begin{tikzpicture}
	\small
	\begin{axis}[
		boxplot/draw direction=y,
		height=5.5cm, % Adjust height for individual plots
		width=3.5cm,
		ylabel={Max. distance in \SI{}{\milli\meter}},
		xtick=\empty,
		]
		
		\addplot [
		boxplot,
		color=udsblue,
		line width=1.pt,
		] table [y index=0, y expr=\thisrowno{0}] {data/stochastic_readist_2step_new.txt};
		
	\end{axis}
\end{tikzpicture}


==> figs/comparison_diff_render/diffrender_comparison_with_icp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]
	
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{groupplot}[group style={group size=2 by 2},
		xticklabels={},
		yticklabels={},
		xmin=-0.5, xmax=2448,
		x dir=reverse,
		ymin=-0.5, ymax=2048,]
		\nextgroupplot[
		title={Target Image Camera 0},
		]
		
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {comparison_diff_render/curve_mesh_cam0_ang40.png};
		
		\addplot [line width=1.5, color=udsgreen, semithick] table[col sep=comma, x=im0_p1, y=im0_p2] {data/ang40_img_pos.csv};
		
		\legend{,Projected ICP reconstruction };
		
		\nextgroupplot[
		title={Target Image Camera 1},
		]
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {comparison_diff_render/curve_mesh_cam1_ang40.png};
		
		\addplot [line width=1.5, color=udsgreen, semithick] table[col sep=comma, x=im1_p1, y=im1_p2] {data/ang40_img_pos.csv};
		
		\nextgroupplot[
		title=Fitted Spline -- DiffRender
		]
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {comparison_diff_render/im0_ang40.png};
		
		\nextgroupplot[
		title=Fitted Spline -- DiffRender
		]
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {comparison_diff_render/im1_ang40.png};
		
	\end{groupplot}
	
\end{tikzpicture}


==> figs/ctcr_sketch.tex <==

\begin{tikzpicture}
	\newboolean{drawLines}
	% Define variables for arc radius and angle difference
	\def\innerRadius{0.1}
	\def\outerRadius{0.25}
	\def\innerStart{4} % numerical length where the inner tube starts
	\def\outerStart{6} % numerical length where the outer tube starts
	\def\innerArcRadius{1} % Radius where the outer tube is active
	\def\outerArcRadius{4} % Radius where the inner tube is active
	\def\angleOut{45} % anglular difference outer
	\def\angleIn{-90} % anglular difference inner
	\def\actHeight{3}
	\def\actWidth{8}
	\def\translArrowLength{0.75}
	\setboolean{drawLines}{true} % enable or disable the annotation of alpha and beta
	
	\tikzstyle{translBar} = [black!80!white, line width=2]
	\tikzstyle{innerTube} = [colorinnertube, line width=2]
	\tikzstyle{outerTube} = [coloroutertube, line width=2]
	\tikzstyle{arrow} = [-{Latex[length=6pt, flex=0.9]}, line width=1, black]
	
	% Draw the gray actuation unit block
	\fill[gray!50!white] (0,-\actHeight/2) rectangle (\actWidth, \actHeight/2);
	\draw[gray, ultra thick] (0,-\actHeight/2) -- (\actWidth-0.03, -\actHeight/2) -- (\actWidth-0.03, \actHeight/2) --  (0,\actHeight/2);
	
	% Draw the vertical bars on the actuation unit
	\draw[translBar] (\innerStart,-\actHeight/2) -- (\innerStart,\actHeight/2);
	\draw[translBar] (\outerStart,-\actHeight/2) -- (\outerStart,\actHeight/2);
	
	% Draw the outer tubes
	\fill[gray!50!white] (\outerStart,-\outerRadius) rectangle (\actWidth, \outerRadius);
	\draw[outerTube] (\outerStart,-\outerRadius) -- (\actWidth,-\outerRadius);
	\draw[outerTube] (\outerStart,\outerRadius) -- (\actWidth, \outerRadius);
	
	% Draw the inner tubes
	\fill[gray!50!white] (\innerStart,-\innerRadius) rectangle (\actWidth, \innerRadius);
	\draw[innerTube] (\innerStart,-\innerRadius) -- (\actWidth,-\innerRadius);
	\draw[innerTube] (\innerStart,\innerRadius) -- (\actWidth, \innerRadius);
	
	% Determine the outer radius when plotting
	%		\newcommand{\outerRadiusPlot}{\outerRadius}
	%		\ifnum\angleOut<0
	%			\renewcommand{\outerRadiusPlot}{-\outerRadius}
	%		\fi
	
	\pgfmathsetmacro{\initialOuterAngle}{\angleOut > 0 ? 90 : 270}
	\pgfmathsetmacro{\initialInnerAngle}{\angleIn > 0 ? 90 : 270}
	\pgfmathsetmacro{\anglediff}{\angleOut > 0 ? \innerRadius - \outerRadius : \outerRadius - \innerRadius}
	\pgfmathsetmacro{\outerRadiusPlot}{\angleOut > 0 ? \outerRadius : -\outerRadius}
	\pgfmathsetmacro{\innerRadiusPlot}{\angleIn < 0 ? \innerRadius : -\innerRadius}
	
	% Draw arcs at the end of the outer tubes
	\draw[outerTube] (\actWidth, \outerRadius) arc (\initialOuterAngle:\initialOuterAngle-\angleOut:\outerArcRadius+\outerRadiusPlot);
	\draw[outerTube] (\actWidth, -\outerRadius) arc (\initialOuterAngle:\initialOuterAngle-\angleOut:\outerArcRadius-\outerRadiusPlot);
	
	% Continue arcs at the end of the inner tubes with innerArcRadius and angleIn
	\draw[innerTube] (\actWidth, \innerRadius) arc (\initialOuterAngle:\initialOuterAngle-\angleOut:\outerArcRadius+\outerRadiusPlot+\anglediff) arc (\initialInnerAngle-\angleOut:\initialInnerAngle-\angleOut-\angleIn:\innerArcRadius-\innerRadiusPlot);
	\draw[innerTube] (\actWidth, -\innerRadius) arc (\initialOuterAngle:\initialOuterAngle-\angleOut:\outerArcRadius-\outerRadiusPlot-\anglediff) arc (\initialInnerAngle-\angleOut:\initialInnerAngle-\angleOut-\angleIn:\innerArcRadius+\innerRadiusPlot);
	
	
	% Add annotation
	\ifthenelse{\boolean{drawLines}}{t
		\draw[arrow] (\innerStart-\translArrowLength,\actHeight/4)  node[anchor=south] {$\beta_1$} -- (\innerStart,\actHeight/4);
		\draw[arrow] (\outerStart-\translArrowLength,\actHeight/4) node[anchor=south] {$\beta_2$} -- (\outerStart,\actHeight/4);
		\draw[arrow] (\innerStart+0.75,0) [partial ellipse=120:-140:\outerRadius cm and 2*\outerRadius cm]  node[anchor=north, yshift=-2mm] {$\alpha_1$};
		\draw[arrow] (\outerStart+0.75,0) [partial ellipse=120:-140:\outerRadius cm and 2*\outerRadius cm]  node[anchor=north, yshift=-2mm] {$\alpha_2$};
	}{}
	
\end{tikzpicture}



==> figs/diffrender_comparison.tex <==
% Define variables for file names
\def\fileone{data/error_over_angle_icp.csv}
\def\filetwo{data/error_over_angle_spline.csv}

\begin{figure}
\centering
\begin{tikzpicture}
	\begin{axis}[
		axis x line=bottom,
		xlabel=Angle,
		ylabel=Error (mm),
		ymode=log,
		xmin=0, xmax=360,
		ymin=0,
		legend style={at={(0.5,-0.22)},anchor=north, /tikz/every even column/.append style={column sep=1cm}},
		legend columns=2,
		ymajorgrids,
		xmajorgrids,
		scaled x ticks = false,
		axis y line=left,
		enlargelimits=0.05,
		xtick align=inside,
		ytick align=inside,
		axis on top,
		axis line style={-},
		width=0.6*\textwidth,
		]
		
		\addplot[
		color=udsblue,
		solid,
%		mark=*,
		mark options={solid},
		line width=1.5pt,
		] table[x=Angle, y expr=\thisrow{Mean GT to Model Error}*1000, col sep=comma] {\fileone};
		\addlegendentry{Mean Error (ICP)};
		
		\addplot[
		color=udsblue,
		dashed,
%		mark=*,
		mark options={solid},
		line width=1.5pt,
		] table[x=Angle, y expr=\thisrow{Mean GT to Model Error}*1000, col sep=comma] {\filetwo};
		\addlegendentry{Mean Error (DiffRender)};
		
		\addplot[
		color=udsred,
		solid,
		%		mark=*,
		mark options={solid},
		line width=1.5pt,
		] table[x=Angle, y expr=\thisrow{Max GT to Model Error}*1000, col sep=comma] {\fileone};
		\addlegendentry{Max Error (ICP)};
		
		\addplot[
		color=udsred,
		dashed,
%		mark=*,
		mark options={solid},
		line width=1.5pt,
		] table[x=Angle, y expr=\thisrow{Max GT to Model Error}*1000, col sep=comma] {\filetwo};
		\addlegendentry{Max Error (DiffRender)};
		
	\end{axis}
	
%	\begin{axis}[
%		axis x line=bottom,
%		axis y line=right,
%		ylabel=Duration (s),
%		xmin=0, xmax=360,
%		enlargelimits=0.05,
%		xtick=\empty,
%		xticklabels=\empty,
%		ytick align=inside,
%		axis on top,
%		axis line style={-},
%		width=\textwidth,
%		legend pos=outer,
%		legend style={at={(1.05,0.8)}},
%		]
%		
%		\addplot[
%		color=green,
%		solid,
%		mark options={solid},
%		line width=1.5pt,
%		] table[x=Angle, y=duration, col sep=comma] {\fileone};
%		\addlegendentry{Duration (ICP)};
%		
%		\addplot[
%		color=green,
%		dashed,
%		mark options={solid},
%		line width=1.5pt,
%		] table[x=Angle, y=duration, col sep=comma] {\filetwo};
%		\addlegendentry{Duration (DiffRender)};
%		
%	\end{axis}
\end{tikzpicture}
\caption{Comparison of our approach (ICP) with differential rendering-based reconstruction (DiffRender) \cite{lu2023diffrendering} on the same dataset of 36 rendered images of a single CTCR configuration, rotated in \SI{10}{\degree} steps.
We find that our ICP-based approach consistently outperforms the differential rendering-based approach in both mean and maximum error for CTCRs.}
\label{fig:diffrender_icp_comparison}
\end{figure}

==> figs/epipolar_geometry.tex <==
\begin{tikzpicture}[scale=2]
	% A tikz figure showing the epipolar geometry of two cameras using the pinhole camera model, by showing the projection of a 3D point onto two 2D planes.
	% Define the pinhole coordinates in 3D space
	\coordinate (O1) at (0,0); 
	\coordinate (O2) at (4.4,0);
	
	% Define image plane 1
	\coordinate (LU1) at ($(O1) + (-0.25,0.25)$);
	\coordinate (RU1) at ($(O1) + (1,-0.25)$);
	\coordinate (RO1) at ($(O1) + (1,0.75)$);
	\coordinate (LO1) at ($(O1) + (-0.25,1.25)$);
	
	% Define image plane 2 with flipped signs for the x coordinate
	\coordinate (LU2) at ($(O2) + (0.25,0.25)$);
	\coordinate (RU2) at ($(O2) + (-1,-0.25)$);
	\coordinate (RO2) at ($(O2) + (-1,0.75)$);
	\coordinate (LO2) at ($(O2) + (0.25,1.25)$);
	
	% Draw the image planes in udsblue with a 50% opacity and make the lines bold
	\filldraw[udsblue, opacity=0.3] (LU1) -- (RU1) -- (RO1) -- (LO1) -- cycle;
	\filldraw[udsblue, opacity=0.3] (LU2) -- (RU2) -- (RO2) -- (LO2) -- cycle;
	\draw[udsblue, opacity=0.3, line width=3] (LU1) -- (RU1) -- (RO1) -- (LO1) -- cycle;
	\draw[udsblue, opacity=0.3, line width=3] (LU2) -- (RU2) -- (RO2) -- (LO2) -- cycle;          
	
	% Add a 3D point P and draw the projection lines and color (P)
	\coordinate (P) at ($(O1)!0.5!(O2) + (0, 2)$);
	
	% Draw the plane containing the point P and the pinholes O1 and O2 as a triangle with dotted lines
	\filldraw[tuigreen, opacity=0.2] (O1) -- (P) -- (O2) -- cycle;
	
	% Add dashed line to the triangle
	\draw[dashed, line width=1] (O1) -- (P) -- (O2) -- cycle;
	
	% Add labelled points to the intersection of the image planes and the line connecting O1 and O2
	\coordinate (E1) at ($(O1)!0.15!(O2)$);
	\coordinate (E2) at ($(O2)!0.15!(O1)$);
	\coordinate (E1P) at ($(O1)!0.2!(P)$);
	\coordinate (E2P) at ($(O2)!0.2!(P)$);
	
	
	% Add a triangle connecting the points O1, P1 and E1
	\filldraw[tuigreen, opacity=0.3] (O1) -- (E1P) -- (E1) -- cycle;
	
	% Add a triangle connecting the points O2, P2 and E2
	\filldraw[tuigreen, opacity=0.3] (O2) -- (E2P) -- (E2) -- cycle;
	% Add a line that connects the points E2 and E2P, but that goes beyond the both points. Make the length a variable.
	\draw[udsred, line width=2, opacity=0.5] ($(E2)!-0.3!(E2P)$) -- ($(E2)!2.8!(E2P)$);
	\node[below] at ($(E2)!2.8!(E2P) + (0.08,-0.05)$){$l_\mathrm{R}$};
	
	% Add labelled points to the intersection of the image planes and the lines connecting O1 and O2 with P
	\filldraw (E1) circle (1pt) node[above right] {$e_\mathrm{L}$};
	\filldraw (E2) circle (1pt) node[above left] {$e_\mathrm{R}$};
	\filldraw (E1P) circle (1pt) node[above left] {$p_\mathrm{L}$};
	\filldraw (E2P) circle (1pt) node[above right] {};
	\draw (E2P)+(0.02, 0.01) node[right] {$p_\mathrm{R}$};
	
	% Draw the projection lines and color (P)
	\filldraw[udsblue, opacity=1] (P) circle (1.5pt) node[above] {\color{black}$P$};
	
	% Add more points in the connection line of O1 and P at 0.9 0.8 and 0.7
	\coordinate (P1) at ($(O1)!0.9!(P)$);
	\coordinate (P2) at ($(O1)!0.7!(P)$);
	\coordinate (P3) at ($(O1)!0.5!(P)$);
	\filldraw (P1) circle (1pt) node[above left] {$p_1$};
	\filldraw (P2) circle (1pt) node[above left] {$p_2$};
	\filldraw (P3) circle (1pt) node[above left] {$p_3$};
	
	% Add dotted lines connecting the points P1, P2 and P3 with O2
	\draw[dotted, line width=1] (P1) -- (O2);
	\draw[dotted, line width=1] (P2) -- (O2);
	\draw[dotted, line width=1] (P3) -- (O2);
	
	% Add small dots at the same percentage values as done for the points P1, P2 and P3 that for the lines connecting E2 and E2P
	\coordinate (P1E2) at ($(E2)!0.9!(E2P)$);
	\coordinate (P2E2) at ($(E2)!0.7!(E2P)$);
	\coordinate (P3E2) at ($(E2)!0.5!(E2P)$);
	
	% Add label Left image and right image below of the corresponding image planes
	\node[below] at ($(LU1)!0.5!(RU1) - (0, 0.3)$) {Left image};
	\node[below] at ($(LU2)!0.5!(RU2) - (0, 0.3)$) {Right image};
	
	
	% Draw the pinholes and add the labels O_L and O_R
	\filldraw (O1) circle (1.5pt) node[below left] {$O_\mathrm{L}$};
	\filldraw (O2) circle (1.5pt) node[below right] {$O_\mathrm{R}$};
\end{tikzpicture}

==> figs/histogram_configurations_error.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../Liebert_Template_MSPrep.tex

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfmathsetmacro{\shift}{0.24}

	\begin{groupplot}[
		group style={
			group size=1 by 2,
			vertical sep=2cm,
		},
		width=1.0\textwidth,
		ymode=log,
		xlabel={Maximum error in \SI{}{\milli\meter}},
		ylabel={Count},
		xticklabel style={/pgf/number format/fixed},
		enlarge x limits=3e-2,
		ymajorgrids=false,
		xmajorgrids=false,
		axis on top,
		log origin y=infty,
	]

	\nextgroupplot[
		bar width=0.16
		]

		% Plot the data as a bar chart
		\addplot+[
		ybar,
		fill=udsblue!50,
		draw=udsblue,
		x filter/.code={\pgfmathparse{\pgfmathresult-1.5*\shift}},
		] table [
		x=bincenter,
		y=count,
		col sep=comma,
		mark=none,
		] {data/p_norm_parameter_study/MaxErrorHistogramData_os2.csv};

		\addplot+[
		ybar,
		fill=udsred!50,
		draw=udsred,
		x filter/.code={\pgfmathparse{\pgfmathresult-0.5*\shift}},
		] table [
		x=bincenter,
		y=count,
		col sep=comma,
		mark=none,
		] {data/p_norm_parameter_study/MaxErrorHistogramData_os4.csv};

		\addplot+[
		ybar,
		fill=udsorange!50,
		draw=udsorange,
		x filter/.code={\pgfmathparse{\pgfmathresult+0.5*\shift}},
		] table [
		x=bincenter,
		y=count,
		col sep=comma,
		mark=none,
		] {data/p_norm_parameter_study/MaxErrorHistogramData_os6.csv};

		\addplot+[
		ybar,
		fill=udsgreen!50,
		draw=udsgreen,
		x filter/.code={\pgfmathparse{\pgfmathresult+1.5*\shift}},
		] table [
		x=bincenter,
		y=count,
		col sep=comma,
		mark=none,
		] {data/p_norm_parameter_study/MaxErrorHistogramData_os8.csv};

		% Add line at the value 10645 to the plot
		\addplot[
		domain=0:40,
		thick,
		dashed,
		color=udsred,
		] {10645};

	\nextgroupplot[
		bar width=0.16,
		legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1, column sep=1.5mm},
		legend cell align={left},
		legend image code/.code={
			\draw [#1] (0.1cm,-0.15cm) rectangle (0.2cm,0.15cm); },
	]

		% Plot the data as a bar chart (duplicate)
		\addplot+[
		ybar,
		fill=udsblue!50,
		draw=udsblue,
		x filter/.code={\pgfmathparse{\pgfmathresult-1.5*\shift}},
		] table [
		x=bincenter,
		y=count,
		col sep=comma,
		mark=none,
		] {data/p_norm_parameter_study/MaxErrorHistogramData_ms2.csv};
		\addlegendentry{$p=2$}

		\addplot+[
		ybar,
		fill=udsred!50,
		draw=udsred,
		x filter/.code={\pgfmathparse{\pgfmathresult-0.5*\shift}},
		] table [
		x=bincenter,
		y=count,
		col sep=comma,
		mark=none,
		] {data/p_norm_parameter_study/MaxErrorHistogramData_ms4.csv};
		\addlegendentry{$p=4$}

		\addplot+[
		ybar,
		fill=udsorange!50,
		draw=udsorange,
		x filter/.code={\pgfmathparse{\pgfmathresult+0.5*\shift}},
		] table [
		x=bincenter,
		y=count,
		col sep=comma,
		mark=none,
		] {data/p_norm_parameter_study/MaxErrorHistogramData_ms6.csv};
		\addlegendentry{$p=6$}

		\addplot+[
		ybar,
		fill=udsgreen!50,
		draw=udsgreen,
		x filter/.code={\pgfmathparse{\pgfmathresult+1.5*\shift}},
		] table [
		x=bincenter,
		y=count,
		col sep=comma,
		mark=none,
		] {data/p_norm_parameter_study/MaxErrorHistogramData_ms8.csv};
		\addlegendentry{$p=8$}

		% Add line at the value 10645 to the plot
		\addplot[
		domain=0:40,
		thick,
		dashed,
		color=udsred,
		] {10645};

	\end{groupplot}
\end{tikzpicture}

==> figs/histogram_configurations_error_2.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../Liebert_Template_MSPrep.tex

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfmathsetmacro{\shift}{0.48}

\begin{groupplot}[
	group style={
		group size=2 by 2,
		vertical sep=1.5cm,
		horizontal sep=2cm,
	},
	width=0.48\textwidth,
	ymode=log,
	xlabel={Maximum error in \SI{}{\milli\meter}},
	ylabel={Count},
	xticklabel style={/pgf/number format/fixed},
	enlarge x limits=3e-2,
	ymajorgrids=false,
	xmajorgrids=false,
	axis on top,
	log origin y=infty,
	xmax = 140
]

% p=2
\nextgroupplot[
	title={$p=2$},
	legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1, column sep=1.5mm},
	legend cell align={left},
	legend image code/.code={\draw [#1] (0.1cm,-0.15cm) rectangle (0.2cm,0.15cm);},
	bar width=0.48,
	xlabel={},
]
\addplot+[
	ybar,
	fill=udsblue!50,
	draw=udsblue,
	x filter/.code={\pgfmathparse{\pgfmathresult-\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxErrorHistogramData_os2.csv};

\addplot+[
	ybar,
	fill=udsred!50,
	draw=udsred,
	x filter/.code={\pgfmathparse{\pgfmathresult+\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxErrorHistogramData_ms2.csv};

% p=4
\nextgroupplot[
	title={$p=4$},
	legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1, column sep=1.5mm},
	legend cell align={left},
	legend image code/.code={\draw [#1] (0.1cm,-0.15cm) rectangle (0.2cm,0.15cm);},
	bar width=0.48,
	xlabel={},
	ylabel={}
]
\addplot+[
	ybar,
	fill=udsblue!50,
	draw=udsblue,
	x filter/.code={\pgfmathparse{\pgfmathresult-\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxErrorHistogramData_os4.csv};

\addplot+[
	ybar,
	fill=udsred!50,
	draw=udsred,
	x filter/.code={\pgfmathparse{\pgfmathresult+\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxErrorHistogramData_ms4.csv};

% p=6
\nextgroupplot[
	title={$p=6$},
	legend style={at={(1.2,-0.3)}, anchor=north, legend columns=-1, column sep=1.5mm},
	legend cell align={left},
	legend image code/.code={\draw [#1] (0.1cm,-0.15cm) rectangle (0.2cm,0.15cm);},
	bar width=0.48,
]
\addplot+[
	ybar,
	fill=udsblue!50,
	draw=udsblue,
	x filter/.code={\pgfmathparse{\pgfmathresult-\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxErrorHistogramData_os6.csv};
\addlegendentry{\os~~~~~}

\addplot+[
	ybar,
	fill=udsred!50,
	draw=udsred,
	x filter/.code={\pgfmathparse{\pgfmathresult+\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxErrorHistogramData_ms6.csv};
\addlegendentry{\ms}

% p=8
\nextgroupplot[
	title={$p=8$},
	legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1, column sep=1.5mm},
	legend cell align={left},
	legend image code/.code={\draw [#1] (0.1cm,-0.15cm) rectangle (0.2cm,0.15cm);},
	bar width=0.48,,
	ylabel={},
]
\addplot+[
	ybar,
	fill=udsblue!50,
	draw=udsblue,
	x filter/.code={\pgfmathparse{\pgfmathresult-\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxErrorHistogramData_os8.csv};

\addplot+[
	ybar,
	fill=udsred!50,
	draw=udsred,
	x filter/.code={\pgfmathparse{\pgfmathresult+\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxErrorHistogramData_ms8.csv};

\end{groupplot}
\end{tikzpicture}

==> figs/histogram_configurations_relative_error.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../Liebert_Template_MSPrep.tex

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfmathsetmacro{\shift}{2}

\begin{groupplot}[
	group style={
		group size=2 by 2,
		vertical sep=1.5cm,
		horizontal sep=2cm,
	},
	width=0.48\textwidth,
	ymode=log,
	xlabel={Maximum relative error in \SI{}{\percent}},
	ylabel={Count},
	xticklabel style={/pgf/number format/fixed},
	enlarge x limits=3e-2,
	ymajorgrids=false,
	xmajorgrids=false,
	axis on top,
	log origin y=infty,
	xmax = 500
]

% p=2
\nextgroupplot[
	title={$p=2$},
	legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1, column sep=1.5mm},
	legend cell align={left},
	legend image code/.code={\draw [#1] (0.1cm,-0.15cm) rectangle (0.2cm,0.15cm);},
	bar width=2,
	xlabel={},
]
\addplot+[
	ybar,
	fill=udsblue!50,
	draw=udsblue,
	x filter/.code={\pgfmathparse{\pgfmathresult-\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxRelativeErrorHistogramData_os2.csv};

\addplot+[
	ybar,
	fill=udsred!50,
	draw=udsred,
	x filter/.code={\pgfmathparse{\pgfmathresult+\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxRelativeErrorHistogramData_ms2.csv};

% p=4
\nextgroupplot[
	title={$p=4$},
	legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1, column sep=1.5mm},
	legend cell align={left},
	legend image code/.code={\draw [#1] (0.1cm,-0.15cm) rectangle (0.2cm,0.15cm);},
	bar width=2,
	xlabel={},
	ylabel={}
]
\addplot+[
	ybar,
	fill=udsblue!50,
	draw=udsblue,
	x filter/.code={\pgfmathparse{\pgfmathresult-\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxRelativeErrorHistogramData_os4.csv};

\addplot+[
	ybar,
	fill=udsred!50,
	draw=udsred,
	x filter/.code={\pgfmathparse{\pgfmathresult+\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxRelativeErrorHistogramData_ms4.csv};

% p=6
\nextgroupplot[
	title={$p=6$},
	legend style={at={(1.2,-0.3)}, anchor=north, legend columns=-1, column sep=1.5mm},
	legend cell align={left},
	legend image code/.code={\draw [#1] (0.1cm,-0.15cm) rectangle (0.2cm,0.15cm);},
	bar width=2,
]
\addplot+[
	ybar,
	fill=udsblue!50,
	draw=udsblue,
	x filter/.code={\pgfmathparse{\pgfmathresult-\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxRelativeErrorHistogramData_os6.csv};
\addlegendentry{\os~~~~~}

\addplot+[
	ybar,
	fill=udsred!50,
	draw=udsred,
	x filter/.code={\pgfmathparse{\pgfmathresult+\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxRelativeErrorHistogramData_ms6.csv};
\addlegendentry{\ms}

% p=8
\nextgroupplot[
	title={$p=8$},
	legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1, column sep=1.5mm},
	legend cell align={left},
	legend image code/.code={\draw [#1] (0.1cm,-0.15cm) rectangle (0.2cm,0.15cm);},
	bar width=2,,
	ylabel={},
]
\addplot+[
	ybar,
	fill=udsblue!50,
	draw=udsblue,
	x filter/.code={\pgfmathparse{\pgfmathresult-\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxRelativeErrorHistogramData_os8.csv};

\addplot+[
	ybar,
	fill=udsred!50,
	draw=udsred,
	x filter/.code={\pgfmathparse{\pgfmathresult+\shift}},
] table [
	x=bincenter,
	y=count,
	col sep=comma,
	mark=none,
] {data/p_norm_parameter_study/MaxRelativeErrorHistogramData_ms8.csv};

\end{groupplot}
\end{tikzpicture}

==> figs/loss_convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Epoch},
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={Loss},
	ylabel style={color=udsblue},
	ytick style={color=udsblue, thick},
	yticklabel style={color=udsblue},
	legend style={legend entries={\os, \ms, warmstarted \os, warmstarted \ms}, legend pos=north east,},
]
\addplot [line width=1.5, color=udsblue, thick] table [col sep=comma, x index=0, y index=1] {{data/onestep_loss.txt}};
\addplot [line width=1.5, color=udsblue, dotted, thick] table [col sep=comma, x index=0, y index=1] {{data/multistep_loss.txt}};
\addplot [line width=1.5, color=udsred, thick] table [col sep=comma, x index=0, y index=1] {{data/onestep_loss_warmstarted.txt}};
\addplot [line width=1.5, color=udsred, dotted, thick] table [col sep=comma, x index=0, y index=1] {{data/multistep_loss_warmstarted.txt}};
\end{axis}
\end{tikzpicture}


==> figs/match_in_image.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1},
	xticklabels={},
	yticklabels={},
	legend style={}]
\nextgroupplot[
tick pos=left,
title={Binary Image 0},
xmin=-0.5, xmax=2499.5,
y dir=reverse,
ymin=-0.5, ymax=2499.5
]
\addplot graphics [xmin=-0.5, xmax=2499.5, ymin=2499.5, ymax=-0.5] {match_in_image_warmstarted-000.png};

\addplot [line width=1.5, color=udsyellow, ultra thick, dashed] table[col sep=comma, x index=0, y index=1] {data/simple_ctcr_initguess_img0.txt};

\addplot [thick, udsblue, mark=None]
table {%
1309.48193359375 649.169677734375
1309.05981445312 670.595458984375
1308.7314453125 691.9248046875
1308.49597167969 713.158325195312
1308.3525390625 734.296142578125
1308.29956054688 755.33837890625
1308.33581542969 776.285400390625
1308.45971679688 797.137451171875
1308.66955566406 817.894470214844
1308.96337890625 838.556518554688
1309.33923339844 859.1240234375
1309.79516601562 879.596984863281
1310.3291015625 899.975463867188
1310.93859863281 920.259643554688
1311.62158203125 940.449645996094
1312.37536621094 960.546203613281
1313.19787597656 980.548400878906
1314.08654785156 1000.45672607422
1315.0390625 1020.27117919922
1316.052734375 1039.99206542969
1317.12536621094 1059.61950683594
1318.25427246094 1079.1533203125
1319.43713378906 1098.59497070312
1320.67163085938 1117.94311523438
1321.95520019531 1137.19775390625
1323.28564453125 1156.35974121094
1324.66064453125 1175.42919921875
1326.078125 1194.40588378906
1327.53601074219 1213.29040527344
1329.0322265625 1232.08264160156
1330.56481933594 1250.78295898438
1332.13208007812 1269.39135742188
1333.73205566406 1287.90832519531
1335.36352539062 1306.33374023438
1337.02465820312 1324.66821289062
1338.71459960938 1342.91162109375
1340.43176269531 1361.06457519531
1342.17553710938 1379.12707519531
1343.94482421875 1397.1005859375
1345.73889160156 1414.98425292969
1347.39489746094 1432.75024414062
1348.69299316406 1450.35424804688
1349.6318359375 1467.78491210938
1350.21020507812 1485.03198242188
1350.42602539062 1502.08435058594
1350.27685546875 1518.93176269531
1349.76000976562 1535.56323242188
1348.87194824219 1551.96801757812
1347.609375 1568.13562011719
1345.96850585938 1584.056640625
1343.94604492188 1599.71728515625
1341.53820800781 1615.107421875
1338.74194335938 1630.216796875
1335.55444335938 1645.03295898438
1331.97326660156 1659.54479980469
1327.99670410156 1673.74157714844
1323.62329101562 1687.61157226562
1318.85314941406 1701.14367675781
1313.6865234375 1714.32641601562
1308.125 1727.14880371094
1302.17065429688 1739.60473632812
1295.82751464844 1751.6787109375
1289.09985351562 1763.36328125
1281.99377441406 1774.6494140625
1274.51599121094 1785.53161621094
1266.67492675781 1795.99951171875
1258.47985839844 1806.04809570312
1249.94140625 1815.66943359375
1241.06323242188 1824.86352539062
1231.70068359375 1833.57080078125
1221.81213378906 1841.763671875
1211.42053222656 1849.43286132812
1200.54833984375 1856.57263183594
1189.21875 1863.17614746094
1177.45483398438 1869.23950195312
1165.27978515625 1874.76000976562
1152.71704101562 1879.7353515625
1139.7900390625 1884.16748046875
1126.52209472656 1888.05334472656
1112.93664550781 1891.39660644531
1099.05700683594 1894.19665527344
1084.90625 1896.4599609375
1070.50793457031 1898.19006347656
1055.884765625 1899.39208984375
1041.06005859375 1900.06811523438
1026.05639648438 1900.22875976562
1010.89654541016 1899.87939453125
995.603210449219 1899.02734375
980.199829101562 1897.67797851562
964.707397460938 1895.84252929688
949.148803710938 1893.5283203125
933.545471191406 1890.74584960938
917.92041015625 1887.501953125
902.294860839844 1883.80615234375
886.691528320312 1879.67041015625
871.130920410156 1875.10131835938
855.63525390625 1870.109375
840.226318359375 1864.70825195312
824.924682617188 1858.90307617188
809.752319335938 1852.70532226562
};
\addplot [dotted, ultra thick, udsred, mark=None, ]
table {%
1309.48193359375 649.169677734375
1309.06323242188 670.609985351562
1308.7451171875 691.983947753906
1308.52612304688 713.292114257812
1308.40502929688 734.53466796875
1308.37976074219 755.711242675781
1308.44848632812 776.820251464844
1308.60900878906 797.85986328125
1308.85888671875 818.82763671875
1309.19555664062 839.720336914062
1309.61633300781 860.5341796875
1310.1181640625 881.264343261719
1310.6982421875 901.905456542969
1311.35339355469 922.451232910156
1312.08020019531 942.89453125
1312.87548828125 963.227111816406
1313.73559570312 983.439819335938
1314.65710449219 1003.52239990234
1315.63623046875 1023.46337890625
1316.66918945312 1043.25012207031
1317.75244140625 1062.86877441406
1318.88171386719 1082.30444335938
1320.05322265625 1101.54040527344
1321.26293945312 1120.55981445312
1322.5068359375 1139.34350585938
1323.78076171875 1157.87243652344
1325.08056640625 1176.12536621094
1326.40234375 1194.08129882812
1327.74194335938 1211.71826171875
1329.09533691406 1229.013671875
1330.45861816406 1245.9453125
1331.82775878906 1262.49047851562
1333.19934082031 1278.62744140625
1334.56958007812 1294.33422851562
1335.93530273438 1309.59130859375
1337.29333496094 1324.37878417969
1338.64074707031 1338.67980957031
1339.97521972656 1352.47888183594
1341.29431152344 1365.76281738281
1342.59643554688 1378.52136230469
1343.8798828125 1390.91149902344
1345.14147949219 1403.21362304688
1346.37219238281 1415.4375
1347.55737304688 1427.60095214844
1348.67712402344 1439.72607421875
1349.70690917969 1451.83947753906
1350.61828613281 1463.97241210938
1351.37927246094 1476.15747070312
1351.95495605469 1488.42993164062
1352.30810546875 1500.82568359375
1352.3994140625 1513.37976074219
1352.18823242188 1526.12622070312
1351.63317871094 1539.09619140625
1350.69287109375 1552.31713867188
1349.32592773438 1565.81103515625
1347.49255371094 1579.59423828125
1345.15490722656 1593.67529296875
1342.27795410156 1608.05444335938
1338.83032226562 1622.72338867188
1334.78540039062 1637.66333007812
1330.12231445312 1652.84460449219
1324.82641601562 1668.22875976562
1318.89025878906 1683.76550292969
1312.31494140625 1699.39501953125
1305.109375 1715.04919433594
1297.29162597656 1730.65173339844
1288.88818359375 1746.12060546875
1279.93444824219 1761.37048339844
1270.47302246094 1776.31433105469
1260.17956542969 1790.68676757812
1248.88220214844 1804.30346679688
1236.64099121094 1817.09619140625
1223.52368164062 1829.00537109375
1209.60363769531 1839.9814453125
1194.95849609375 1849.98413085938
1179.66772460938 1858.98461914062
1163.81213378906 1866.96362304688
1147.4716796875 1873.91162109375
1130.72399902344 1879.8291015625
1113.64416503906 1884.72534179688
1096.30224609375 1888.61645507812
1078.76391601562 1891.52685546875
1061.08984375 1893.4853515625
1043.33422851562 1894.52661132812
1025.5458984375 1894.6884765625
1007.76818847656 1894.01110839844
990.03857421875 1892.53796386719
972.389465332031 1890.3115234375
954.848266601562 1887.37536621094
937.438293457031 1883.77270507812
920.179077148438 1879.54467773438
903.086853027344 1874.73132324219
886.175537109375 1869.37036132812
869.456298828125 1863.49621582031
852.939575195312 1857.140625
836.634582519531 1850.33190917969
820.549926757812 1843.09497070312
804.694946289062 1835.44946289062
789.078979492188 1827.41186523438
773.712524414062 1818.99340820312
};
% \addplot [line width=1.5, color=tuigreen, dashdotted] table [col sep=comma, x index=0, y index=1] {{data/tube_simple_casadi_p8_im0.txt}};
\nextgroupplot[
tick pos=left,
title={Binary Image 1},
xmin=-0.5, xmax=2499.5,
y dir=reverse,
ymin=-0.5, ymax=2499.5
]
\addplot graphics [xmin=-0.5, xmax=2499.5, ymin=2499.5, ymax=-0.5] {match_in_image_warmstarted-001.png};

\addplot [line width=1.5, color=udsyellow, ultra thick, dashed] table[col sep=comma, x index=0, y index=1] {data/simple_ctcr_initguess_img1.txt};

\addplot [thick, udsblue]
table {%
1210.37866210938 918.221313476562
1211.07275390625 944.17578125
1211.67419433594 970.00537109375
1212.1845703125 995.711364746094
1212.60375976562 1021.29406738281
1212.93322753906 1046.75427246094
1213.17456054688 1072.09301757812
1213.32824707031 1097.310546875
1213.39636230469 1122.40747070312
1213.38024902344 1147.38403320312
1213.28088378906 1172.24084472656
1213.10009765625 1196.97802734375
1212.84008789062 1221.59606933594
1212.50219726562 1246.0947265625
1212.08801269531 1270.47436523438
1211.60021972656 1294.73571777344
1211.03955078125 1318.87707519531
1210.40905761719 1342.89929199219
1209.70971679688 1366.80163574219
1208.94372558594 1390.58422851562
1208.11352539062 1414.24670410156
1207.22058105469 1437.78833007812
1206.26721191406 1461.21044921875
1205.25463867188 1484.51049804688
1204.18591308594 1507.68823242188
1203.06225585938 1530.74401855469
1201.88488769531 1553.6767578125
1200.65686035156 1576.48608398438
1199.37890625 1599.171875
1198.05346679688 1621.73315429688
1196.68188476562 1644.17016601562
1195.26550292969 1666.48168945312
1193.80615234375 1688.66821289062
1192.30505371094 1710.72888183594
1190.76379394531 1732.6640625
1189.18334960938 1754.47314453125
1187.56457519531 1776.15698242188
1185.90881347656 1797.71533203125
1184.21716308594 1819.14965820312
1182.49035644531 1840.45922851562
1180.86267089844 1861.55920410156
1179.51635742188 1882.32446289062
1178.45202636719 1902.73754882812
1177.66918945312 1922.78198242188
1177.16760253906 1942.44030761719
1176.94689941406 1961.69580078125
1177.00622558594 1980.53088378906
1177.34619140625 1998.9287109375
1177.96459960938 2016.87170410156
1178.86169433594 2034.34448242188
1180.03491210938 2051.326171875
1181.4833984375 2067.80078125
1183.20458984375 2083.751953125
1185.19677734375 2099.162109375
1187.45666503906 2114.01416015625
1189.98083496094 2128.29296875
1192.76574707031 2141.98217773438
1195.806640625 2155.0673828125
1199.09887695312 2167.5341796875
1202.63684082031 2179.36987304688
1206.41491699219 2190.56689453125
1210.42553710938 2201.109375
1214.66198730469 2210.99072265625
1219.11682128906 2220.20385742188
1223.78137207031 2228.74633789062
1228.64660644531 2236.61181640625
1233.70373535156 2243.80102539062
1238.94287109375 2250.31201171875
1244.35278320312 2256.1455078125
1249.8916015625 2261.0830078125
1255.53283691406 2265.046875
1261.259765625 2268.04443359375
1267.0556640625 2270.08666992188
1272.90319824219 2271.18579101562
1278.78466796875 2271.35717773438
1284.68310546875 2270.6181640625
1290.5810546875 2268.98706054688
1296.46179199219 2266.48828125
1302.30773925781 2263.1396484375
1308.10266113281 2258.96728515625
1313.83056640625 2253.99291992188
1319.47583007812 2248.24609375
1325.02331542969 2241.75244140625
1330.45886230469 2234.53979492188
1335.7685546875 2226.63208007812
1340.93908691406 2218.0625
1345.95825195312 2208.85791015625
1350.81494140625 2199.046875
1355.49768066406 2188.65600585938
1359.9970703125 2177.716796875
1364.30383300781 2166.25634765625
1368.40979003906 2154.3046875
1372.30725097656 2141.88720703125
1375.98999023438 2129.0322265625
1379.45239257812 2115.77026367188
1382.68933105469 2102.12426757812
1385.69763183594 2088.12158203125
1388.47399902344 2073.79321289062
1391.01647949219 2059.1591796875
1393.32470703125 2044.24755859375
};
\addplot [dotted, ultra thick, udsred, mark=None, ]
table {%
1210.37866210938 918.221313476562
1210.99438476562 944.176696777344
1211.36389160156 970.008178710938
1211.49487304688 995.714294433594
1211.39672851562 1021.29425048828
1211.08386230469 1046.74755859375
1210.57263183594 1072.07348632812
1209.88146972656 1097.27221679688
1209.03210449219 1122.34448242188
1208.04736328125 1147.29089355469
1206.95324707031 1172.11291503906
1205.77624511719 1196.81201171875
1204.54467773438 1221.39038085938
1203.28845214844 1245.84985351562
1202.03833007812 1270.19299316406
1200.82592773438 1294.421875
1199.68371582031 1318.53845214844
1198.64404296875 1342.54479980469
1197.74035644531 1366.4423828125
1197.00610351562 1390.23181152344
1196.47399902344 1413.91357421875
1196.17736816406 1437.4873046875
1196.14892578125 1460.95129394531
1196.419921875 1484.3037109375
1197.02172851562 1507.54040527344
1197.98413085938 1530.65747070312
1199.33642578125 1553.6484375
1201.10595703125 1576.50695800781
1203.3173828125 1599.22448730469
1205.99584960938 1621.79174804688
1209.16271972656 1644.19873046875
1212.83752441406 1666.43334960938
1217.03698730469 1688.48400878906
1221.77612304688 1710.33703613281
1227.06616210938 1731.97937011719
1232.91674804688 1753.39709472656
1239.3330078125 1774.57653808594
1246.31713867188 1795.50366210938
1253.869140625 1816.16564941406
1261.98474121094 1836.55029296875
1270.40759277344 1856.71459960938
1278.71752929688 1876.77392578125
1286.90100097656 1896.72338867188
1294.935546875 1916.55737304688
1302.79333496094 1936.26782226562
1310.4375 1955.84362792969
1317.82446289062 1975.27026367188
1324.90502929688 1994.5283203125
1331.62377929688 2013.59448242188
1337.92004394531 2032.43823242188
1343.72961425781 2051.0244140625
1348.9833984375 2069.30883789062
1353.61071777344 2087.24169921875
1357.53796386719 2104.7626953125
1360.69213867188 2121.80541992188
1363.00134277344 2138.2939453125
1364.39599609375 2154.1455078125
1364.8125 2169.27001953125
1364.19323730469 2183.57275390625
1362.48962402344 2196.95483398438
1359.66491699219 2209.31640625
1355.69409179688 2220.56005859375
1350.56799316406 2230.59130859375
1344.29260253906 2239.32446289062
1336.890625 2246.68481445312
1328.40148925781 2252.61083984375
1318.88159179688 2257.05883789062
1308.40185546875 2260.001953125
1297.04663085938 2261.43579101562
1285.75512695312 2261.3701171875
1275.09594726562 2259.8359375
1265.11083984375 2256.88305664062
1255.82922363281 2252.57250976562
1247.26843261719 2246.97387695312
1239.43615722656 2240.16552734375
1232.32897949219 2232.22900390625
1225.93359375 2223.24951171875
1220.23046875 2213.31225585938
1215.19067382812 2202.50219726562
1210.78063964844 2190.90112304688
1206.96166992188 2178.587890625
1203.69116210938 2165.63647460938
1200.92419433594 2152.11572265625
1198.61389160156 2138.09008789062
1196.71240234375 2123.61791992188
1195.17248535156 2108.75146484375
1193.94592285156 2093.5390625
1192.986328125 2078.02270507812
1192.25012207031 2062.240234375
1191.69311523438 2046.22534179688
1191.27575683594 2030.00732421875
1190.96032714844 2013.61206054688
1190.71154785156 1997.06274414062
1190.49780273438 1980.37915039062
1190.29248046875 1963.5791015625
1190.07019042969 1946.67846679688
1189.81103515625 1929.69091796875
1189.49938964844 1912.62866210938
1189.12390136719 1895.50244140625
1188.67797851562 1878.32177734375
};
% \addplot [line width=1.5, color=tuigreen, dashdotted] table[col sep=comma, x index=0, y index=1] {{data/tube_simple_casadi_p8_im1.txt}};

\legend{, Initial Guess, \os, \ms}%, Multi-Step $p=8$}
\end{groupplot}

\end{tikzpicture}


==> figs/match_in_image_warmstarted.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1},
	xticklabels={},
	yticklabels={},]
\nextgroupplot[
tick pos=left,
title={Binary Image 0},
xmin=-0.5, xmax=2499.5,
y dir=reverse,
ymin=-0.5, ymax=2499.5
]

\addplot graphics [xmin=-0.5, xmax=2499.5, ymin=2499.5, ymax=-0.5] {match_in_image_warmstarted-000.png};

\addplot [line width=1.5, color=udsyellow, ultra thick, dashed] table[col sep=comma, x index=0, y index=1] {{data/simple_ctcr_initguess_warmstart_img0.txt}};

\addplot [thick, udsblue, mark=None]
table {%
1309.48193359375 649.169677734375
1309.0546875 670.594970703125
1308.7109375 691.923095703125
1308.45007324219 713.154541015625
1308.27136230469 734.289245605469
1308.17395019531 755.327819824219
1308.1572265625 776.270263671875
1308.22045898438 797.116943359375
1308.36279296875 817.868041992188
1308.58349609375 838.523803710938
1308.8818359375 859.084411621094
1309.25708007812 879.550109863281
1309.70849609375 899.921020507812
1310.23510742188 920.197448730469
1310.83642578125 940.379516601562
1311.51147460938 960.467529296875
1312.25952148438 980.461730957031
1313.07995605469 1000.36224365234
1313.97192382812 1020.16931152344
1314.93469238281 1039.88305664062
1315.96765136719 1059.50390625
1317.06982421875 1079.03186035156
1318.24060058594 1098.46728515625
1319.47924804688 1117.81066894531
1320.78515625 1137.06176757812
1322.15747070312 1156.22119140625
1323.59558105469 1175.2890625
1325.09887695312 1194.26574707031
1326.66650390625 1213.15161132812
1328.29809570312 1231.94677734375
1329.99267578125 1250.65161132812
1331.75 1269.26647949219
1333.56909179688 1287.7919921875
1335.44970703125 1306.22802734375
1337.39099121094 1324.57543945312
1339.39245605469 1342.83410644531
1341.45373535156 1361.00500488281
1343.57409667969 1379.08850097656
1345.75317382812 1397.08471679688
1347.99035644531 1414.99462890625
1350.09997558594 1432.79956054688
1351.77416992188 1450.46557617188
1353.01525878906 1467.97741699219
1353.82556152344 1485.322265625
1354.20825195312 1502.48608398438
1354.16674804688 1519.4560546875
1353.70495605469 1536.21911621094
1352.8271484375 1552.76196289062
1351.53796386719 1569.07250976562
1349.84252929688 1585.13793945312
1347.74621582031 1600.94604492188
1345.25476074219 1616.48522949219
1342.37438964844 1631.7431640625
1339.11145019531 1646.70874023438
1335.47277832031 1661.37097167969
1331.46533203125 1675.71899414062
1327.09680175781 1689.7421875
1322.37463378906 1703.431640625
1317.30688476562 1716.77661132812
1311.90161132812 1729.76916503906
1306.16760253906 1742.40063476562
1300.11303710938 1754.66284179688
1293.7470703125 1766.54907226562
1287.07873535156 1778.05224609375
1280.11706542969 1789.16674804688
1272.87133789062 1799.88696289062
1265.35107421875 1810.20886230469
1257.56555175781 1820.12854003906
1249.5244140625 1829.64306640625
1240.96606445312 1838.69360351562
1231.75231933594 1847.23596191406
1221.91418457031 1855.2568359375
1211.48364257812 1862.74633789062
1200.49389648438 1869.69567871094
1188.97875976562 1876.09814453125
1176.97229003906 1881.94982910156
1164.50891113281 1887.24743652344
1151.62280273438 1891.98999023438
1138.34814453125 1896.17822265625
1124.71826171875 1899.81384277344
1110.76586914062 1902.90026855469
1096.52294921875 1905.44213867188
1082.02075195312 1907.44506835938
1067.2890625 1908.91516113281
1052.35705566406 1909.86010742188
1037.25231933594 1910.28771972656
1022.00158691406 1910.20654296875
1006.63037109375 1909.62548828125
991.162841796875 1908.55358886719
975.622131347656 1907
960.030151367188 1904.974609375
944.407897949219 1902.48681640625
928.775390625 1899.54565429688
913.151428222656 1896.16040039062
897.554321289062 1892.34033203125
882.001342773438 1888.09375
866.509399414062 1883.42944335938
851.0947265625 1878.35522460938
835.773315429688 1872.87866210938
820.560485839844 1867.00708007812
};
\addplot [dotted, ultra thick, udsred, mark=None, ]
table[col sep=comma, x index=0, y index=1] {{data/multistep_ctcr_warmstart_img0.txt}};

\legend{, Initial Guess, One-Step, Multi-Step}
\nextgroupplot[
tick pos=left,
title={Binary Image 1},
xmin=-0.5, xmax=2499.5,
y dir=reverse,
ymin=-0.5, ymax=2499.5
]
\addplot graphics [xmin=-0.5, xmax=2499.5, ymin=2499.5, ymax=-0.5] {match_in_image_warmstarted-001.png};

\addplot [line width=1.5, color=udsyellow, ultra thick, dashed] table[col sep=comma, x index=0, y index=1] {{data/simple_ctcr_initguess_warmstart_img1.txt}};

\addplot [thick, udsblue]
table {%
1210.37866210938 918.221313476562
1211.06774902344 943.9169921875
1211.66943359375 969.490966796875
1212.18395996094 994.943969726562
1212.61328125 1020.27661132812
1212.95715332031 1045.48974609375
1213.21740722656 1070.583984375
1213.39489746094 1095.55969238281
1213.49011230469 1120.41772460938
1213.50476074219 1145.15808105469
1213.43969726562 1169.78149414062
1213.29565429688 1194.28784179688
1213.07421875 1218.67736816406
1212.7763671875 1242.95031738281
1212.40319824219 1267.1064453125
1211.95642089844 1291.14611816406
1211.43591308594 1315.06884765625
1210.84399414062 1338.87414550781
1210.18176269531 1362.56225585938
1209.4501953125 1386.13305664062
1208.65014648438 1409.58557128906
1207.78356933594 1432.91967773438
1206.85083007812 1456.13500976562
1205.85375976562 1479.23107910156
1204.79321289062 1502.20703125
1203.67028808594 1525.0615234375
1202.48608398438 1547.79577636719
1201.24206542969 1570.40844726562
1199.93933105469 1592.89916992188
1198.578125 1615.26733398438
1197.16076660156 1637.51220703125
1195.68725585938 1659.63403320312
1194.15869140625 1681.63195800781
1192.57641601562 1703.50561523438
1190.94128417969 1725.25524902344
1189.25378417969 1746.880859375
1187.51513671875 1768.38256835938
1185.72595214844 1789.76025390625
1183.88671875 1811.01440429688
1181.99841308594 1832.14575195312
1180.11376953125 1853.13122558594
1178.51342773438 1873.81420898438
1177.23803710938 1894.162109375
1176.28625488281 1914.15673828125
1175.65393066406 1933.78063964844
1175.33898925781 1953.01782226562
1175.33654785156 1971.84912109375
1175.6416015625 1990.26037597656
1176.24987792969 2008.23449707031
1177.15515136719 2025.7548828125
1178.35168457031 2042.80419921875
1179.83251953125 2059.36767578125
1181.59094238281 2075.42846679688
1183.61926269531 2090.97192382812
1185.90991210938 2105.98217773438
1188.455078125 2120.4462890625
1191.24597167969 2134.34790039062
1194.27380371094 2147.67529296875
1197.5302734375 2160.4150390625
1201.00561523438 2172.55541992188
1204.69116210938 2184.08642578125
1208.5771484375 2194.99829101562
1212.65393066406 2205.28271484375
1216.91198730469 2214.93041992188
1221.34204101562 2223.939453125
1225.93444824219 2232.30493164062
1230.67932128906 2240.0234375
1235.56811523438 2247.09423828125
1240.59106445312 2253.52197265625
1245.74572753906 2259.25073242188
1251.04541015625 2264.0458984375
1256.47680664062 2267.88159179688
1262.02233886719 2270.767578125
1267.66418457031 2272.71484375
1273.3837890625 2273.73657226562
1279.16247558594 2273.84423828125
1284.9814453125 2273.05932617188
1290.82214355469 2271.3974609375
1296.66613769531 2268.8828125
1302.494140625 2265.5322265625
1308.28833007812 2261.37084960938
1314.03051757812 2256.41967773438
1319.703125 2250.70581054688
1325.28991699219 2244.25415039062
1330.77392578125 2237.08959960938
1336.14025878906 2229.24243164062
1341.37329101562 2220.73559570312
1346.45947265625 2211.59741210938
1351.38500976562 2201.85546875
1356.13720703125 2191.5380859375
1360.70520019531 2180.67138671875
1365.07775878906 2169.28442382812
1369.2451171875 2157.40576171875
1373.19885253906 2145.060546875
1376.93103027344 2132.27661132812
1380.43432617188 2119.08154296875
1383.70397949219 2105.501953125
1386.73461914062 2091.56713867188
1389.5234375 2077.30029296875
1392.06750488281 2062.728515625
1394.36560058594 2047.87744140625
};
\addplot [dotted, ultra thick, udsred, mark=None, ]
table[col sep=comma, x index=0, y index=1] {{data/multistep_ctcr_warmstart_img1.txt}};S
\end{groupplot}

\end{tikzpicture}


==> figs/moving_frame.tex <==
% !TeX spellcheck = en_US
% !TeX root = ..\SoRo_CTCR_reconstruction.tex

\newcommand{\axl}{0.25}

\begin{tikzpicture}[scale=1.0,
	declare function={
  		a(\s) = 0.8*\s^2 - 1*\s^5;
		b(\s) = 0.5*\s^3 - 0.2*\s^2;
		c(\s) = \s - 0.5*\s^12;
		Ta(\s) = -5*\s^4 + (8*\s)/5;
		Tb(\s) = (3*\s^2)/2 - (2*\s)/5;
		Tc(\s) = 1 - 6*\s^11;
		Na(\s) = 0;
		Nb(\s) = 1 - 6*\s^11;
		Nc(\s) = (2*\s)/5 - (3*\s^2)/2;
		Ba(\s) = 36*\s^22 - 12*\s^11 + (9*\s^4)/4 - (6*\s^3)/5 + (4*\s^2)/25 + 1;
		Bb(\s) = (15*\s^6)/2 - 2*\s^5 - (12*\s^3)/5 + (16*\s^2)/25;
		Bc(\s) = -30*\s^15 + (48*\s^12)/5 + 5*\s^4 - (8*\s)/5;
		normalizerT(\s) = sqrt(Ta(\s)^2 + Tb(\s)^2 + Tc(\s)^2);
		normalizerN(\s) = sqrt(Na(\s)^2 + Nb(\s)^2 + Nc(\s)^2);
		normalizerB(\s) = sqrt(Ba(\s)^2 + Bb(\s)^2 + Bc(\s)^2);
	}
	]
	\begin{axis}[
		view={135}{20},
		axis lines=center,
		xlabel={$x$},
		ylabel={$y$},
		zlabel={$z$},
		% Customize the following to your curve's range and ticks
		zmin=0, zmax=0.83,
		ticks=none,
		axis equal,
		axis line style={{-Latex}}
		]
		
%		\addplot3 [mesh, gray!40, domain=-0.6:0.6, samples=7, domain y=-0.6:0.6, samples y=7, forget plot] {0};
		
		\pgfmathsetmacro{\sBase}{0.}
		\pgfmathsetmacro{\sOne}{0.6}
		\pgfmathsetmacro{\sTwo}{1}
		
		% Define your curve here
		\addplot3[
		domain=0:1,
		samples=100,
		samples y=0,
		smooth,
		ultra thick,
		udsred,
		decoration={
			markings,
			mark=at position 0.5 with {\arrow{>}},
		},
%			postaction={decorate}
		] ({a(x)}, {b(x)}, {c(x)});
		
		% Draw coordinate frame with arrows at s=\sOne by drawing three arrow from ({a(\sOne)}, {b(\sOne)}, {c(\sOne)}) to ({a(\sOne) + \axl*Ta(\sOne)}, {b(\sOne) + \axl*Tb(\sOne)}, {c(\sOne) + \axl*Tc(\sOne)}) and N and B, but normalize them first
		\draw[very thick, udsblue, -{Latex[length=1.2mm]}] ({a(\sOne)}, {b(\sOne)}, {c(\sOne)}) -- ({a(\sOne) + \axl*Ta(\sOne)/normalizerT(\sOne)}, {b(\sOne) + \axl*Tb(\sOne)/normalizerT(\sOne)}, {c(\sOne) + \axl*Tc(\sOne)/normalizerT(\sOne)});
		\draw[very thick, udsblue, -{Latex[length=1.2mm]}] ({a(\sOne)}, {b(\sOne)}, {c(\sOne)}) -- ({a(\sOne) + \axl*Na(\sOne)/normalizerN(\sOne)}, {b(\sOne) + \axl*Nb(\sOne)/normalizerN(\sOne)}, {c(\sOne) + \axl*Nc(\sOne)/normalizerN(\sOne)});
		\draw[very thick, udsblue, -{Latex[length=1.2mm]}] ({a(\sOne)}, {b(\sOne)}, {c(\sOne)}) -- ({a(\sOne) + \axl*Ba(\sOne)/normalizerB(\sOne)}, {b(\sOne) + \axl*Bb(\sOne)/normalizerB(\sOne)}, {c(\sOne) + \axl*Bc(\sOne)/normalizerB(\sOne)});
		
		\pgfmathsetmacro{\Tx}{a(\sOne)} % Replace a(\sOne) with your definition of T(s) for x
		\pgfmathsetmacro{\Ty}{b(\sOne)} % Replace b(\sOne) with your definition of T(s) for y
		\pgfmathsetmacro{\Tz}{c(\sOne)} % Replace c(\sOne) with your definition of T(s) for z
		
  		\pgfmathsetmacro{\radius}{0.08}
		\pgfmathsetmacro{\scaleFactor}{0.8}
		\pgfmathsetmacro{\TaOne}{Ta(\sOne)/normalizerT(\sOne)}
		\pgfmathsetmacro{\TbOne}{Tb(\sOne)/normalizerT(\sOne)}
		\pgfmathsetmacro{\TcOne}{Tc(\sOne)/normalizerT(\sOne)}
		\pgfmathsetmacro{\NaOne}{Na(\sOne)/normalizerN(\sOne)}
		\pgfmathsetmacro{\NbOne}{Nb(\sOne)/normalizerN(\sOne)}
		\pgfmathsetmacro{\NcOne}{Nc(\sOne)/normalizerN(\sOne)}
		\pgfmathsetmacro{\BaOne}{Ba(\sOne)/normalizerB(\sOne)}
		\pgfmathsetmacro{\BbOne}{Bb(\sOne)/normalizerB(\sOne)}
		\pgfmathsetmacro{\BcOne}{Bc(\sOne)/normalizerB(\sOne)}
		
		% Draw a circular arrow around the T vector at s=\sOne
		\addplot3 [
			domain=0:260,
			samples=40,
			thick,
			sharp plot,
			samples y=0
		] (
			{a(\sOne) + \scaleFactor*\axl*\TaOne + \radius*cos(x)*\NaOne + \radius*sin(x)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\TbOne + \radius*cos(x)*\NbOne + \radius*sin(x)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\TcOne + \radius*cos(x)*\NcOne + \radius*sin(x)*\BcOne}
		);
		
		% Draw an arrow from the second to the first position that was computed in the previous plot
		\draw[thick, black, -{Latex[length=1.2mm]}] (
			{a(\sOne) + \scaleFactor*\axl*\TaOne + \radius*cos(0)*\NaOne + \radius*sin(0)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\TbOne + \radius*cos(0)*\NbOne + \radius*sin(0)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\TcOne + \radius*cos(0)*\NcOne + \radius*sin(0)*\BcOne}
			) -- (
			{a(\sOne) + \scaleFactor*\axl*\TaOne + \radius*cos(-15)*\NaOne + \radius*sin(-15)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\TbOne + \radius*cos(-15)*\NbOne + \radius*sin(-15)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\TcOne + \radius*cos(-15)*\NcOne + \radius*sin(-15)*\BcOne}
			) node [anchor=west, xshift=-12mm] {$u_z$};

		% Draw a circular arrow around the N vector at s=\sOne 
		\addplot3 [
			domain=0:260,
			samples=40,
			thick,
			sharp plot,
			samples y=0
		] (
			{a(\sOne) + \scaleFactor*\axl*\NaOne + \radius*cos(x)*\TaOne + \radius*sin(x)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\NbOne + \radius*cos(x)*\TbOne + \radius*sin(x)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\NcOne + \radius*cos(x)*\TcOne + \radius*sin(x)*\BcOne}
		);
		
		% Draw an arrow from the second to the first position that was computed in the previous plot
		\draw[thick, black, -{Latex[length=1.2mm]}] (
			{a(\sOne) + \scaleFactor*\axl*\NaOne + \radius*cos(250)*\TaOne + \radius*sin(250)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\NbOne + \radius*cos(250)*\TbOne + \radius*sin(250)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\NcOne + \radius*cos(250)*\TcOne + \radius*sin(250)*\BcOne}
			) -- (
			{a(\sOne) + \scaleFactor*\axl*\NaOne + \radius*cos(280)*\TaOne + \radius*sin(280)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\NbOne + \radius*cos(280)*\TbOne + \radius*sin(280)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\NcOne + \radius*cos(280)*\TcOne + \radius*sin(280)*\BcOne}
			) node [anchor=north, xshift=0.5mm, yshift=-3.7mm] {$u_y$};
		
		% Draw a circular arrow around the B vector at s=\sOne
		\addplot3 [
			domain=-110:150,
			samples=40,
			thick,
			sharp plot,
			samples y=0
		] (
			{a(\sOne) + \scaleFactor*\axl*\BaOne + \radius*cos(x)*\TaOne + \radius*sin(x)*\NaOne},
			{b(\sOne) + \scaleFactor*\axl*\BbOne + \radius*cos(x)*\TbOne + \radius*sin(x)*\NbOne},
			{c(\sOne) + \scaleFactor*\axl*\BcOne + \radius*cos(x)*\TcOne + \radius*sin(x)*\NcOne}
		);
		
		% Draw an arrow from the second to the first position that was computed in the previous plot
		\draw[thick, black, -{Latex[length=1.2mm]}] (
			{a(\sOne) + \scaleFactor*\axl*\BaOne + \radius*cos(-110)*\TaOne + \radius*sin(-110)*\NaOne},
			{b(\sOne) + \scaleFactor*\axl*\BbOne + \radius*cos(-110)*\TbOne + \radius*sin(-110)*\NbOne},
			{c(\sOne) + \scaleFactor*\axl*\BcOne + \radius*cos(-110)*\TcOne + \radius*sin(-110)*\NcOne}
			) -- (
			{a(\sOne) + \scaleFactor*\axl*\BaOne + \radius*cos(-125)*\TaOne + \radius*sin(-125)*\NaOne},
			{b(\sOne) + \scaleFactor*\axl*\BbOne + \radius*cos(-125)*\TbOne + \radius*sin(-125)*\NbOne},
			{c(\sOne) + \scaleFactor*\axl*\BcOne + \radius*cos(-125)*\TcOne + \radius*sin(-125)*\NcOne}
			) node [anchor=east] {$u_x$};

		% Draw the next coordinate frame at s=1.0
		\draw[very thick, udsblue, -{Latex[length=1.2mm]}] ({a(\sTwo)}, {b(\sTwo)}, {c(\sTwo)}) -- ({a(\sTwo) + \axl*Ta(\sTwo)/normalizerT(\sTwo)}, {b(\sTwo) + \axl*Tb(\sTwo)/normalizerT(\sTwo)}, {c(\sTwo) + \axl*Tc(\sTwo)/normalizerT(\sTwo)});
		\draw[very thick, udsblue, -{Latex[length=1.2mm]}] ({a(\sTwo)}, {b(\sTwo)}, {c(\sTwo)}) -- ({a(\sTwo) + \axl*Na(\sTwo)/normalizerN(\sTwo)}, {b(\sTwo) + \axl*Nb(\sTwo)/normalizerN(\sTwo)}, {c(\sTwo) + \axl*Nc(\sTwo)/normalizerN(\sTwo)});
		\draw[very thick, udsblue, -{Latex[length=1.2mm]}] ({a(\sTwo)}, {b(\sTwo)}, {c(\sTwo)}) -- ({a(\sTwo) + \axl*Ba(\sTwo)/normalizerB(\sTwo)}, {b(\sTwo) + \axl*Bb(\sTwo)/normalizerB(\sTwo)}, {c(\sTwo) + \axl*Bc(\sTwo)/normalizerB(\sTwo)});
		
		\draw[very thick, udsblue, -{Latex[length=1.2mm]}] ({a(\sBase)}, {b(\sBase)}, {c(\sBase)}) -- ({a(\sBase) + \axl*Ta(\sBase)/normalizerT(\sBase)}, {b(\sBase) + \axl*Tb(\sBase)/normalizerT(\sBase)}, {c(\sBase) + \axl*Tc(\sBase)/normalizerT(\sBase)});
		\draw[very thick, udsblue, -{Latex[length=1.2mm]}] ({a(\sBase)}, {b(\sBase)}, {c(\sBase)}) -- ({a(\sBase) + \axl*Na(\sBase)/normalizerN(\sBase)}, {b(\sBase) + \axl*Nb(\sBase)/normalizerN(\sBase)}, {c(\sBase) + \axl*Nc(\sBase)/normalizerN(\sBase)});
		\draw[very thick, udsblue, -{Latex[length=1.2mm]}] ({a(\sBase)}, {b(\sBase)}, {c(\sBase)}) -- ({a(\sBase) + \axl*Ba(\sBase)/normalizerB(\sBase)}, {b(\sBase) + \axl*Bb(\sBase)/normalizerB(\sBase)}, {c(\sBase) + \axl*Bc(\sBase)/normalizerB(\sBase)});
	\end{axis}
\end{tikzpicture}


==> figs/moving_frame_2.tex <==
% !TeX spellcheck = en_US
% !TeX root = ..\main.tex

\newcommand{\axl}{0.25}

\tikzset{extrathick1/.style={line width=2.0pt}}
\tikzset{extrathick2/.style={line width=2.5pt}}
\tikzset{extrathick3/.style={line width=3.0pt}}

\newcommand{\vect}[1]{{#1}} % Hier kann das Aussehen aller Vektoren zenrtal geändert werden

\begin{tikzpicture}[scale=1.0, font = \small,
	declare function={
  		a(\s) = 0.8*\s^2 - 1*\s^5;
		b(\s) = 0.5*\s^3 - 0.2*\s^2;
		c(\s) = \s - 0.5*\s^12;
		Ta(\s) = -5*\s^4 + (8*\s)/5;
		Tb(\s) = (3*\s^2)/2 - (2*\s)/5;
		Tc(\s) = 1 - 6*\s^11;
		Na(\s) = 0;
		Nb(\s) = 1 - 6*\s^11;
		Nc(\s) = (2*\s)/5 - (3*\s^2)/2;
		Ba(\s) = 36*\s^22 - 12*\s^11 + (9*\s^4)/4 - (6*\s^3)/5 + (4*\s^2)/25 + 1;
		Bb(\s) = (15*\s^6)/2 - 2*\s^5 - (12*\s^3)/5 + (16*\s^2)/25;
		Bc(\s) = -30*\s^15 + (48*\s^12)/5 + 5*\s^4 - (8*\s)/5;
		normalizerT(\s) = sqrt(Ta(\s)^2 + Tb(\s)^2 + Tc(\s)^2);
		normalizerN(\s) = sqrt(Na(\s)^2 + Nb(\s)^2 + Nc(\s)^2);
		normalizerB(\s) = sqrt(Ba(\s)^2 + Bb(\s)^2 + Bc(\s)^2);
	}
	]
	\begin{axis}[
		view={135}{20},
		axis lines=center,
		xlabel={$X$},
		ylabel={$Y$},
		zlabel={$Z$},
		height=10cm,
		% Customize the following to your curve's range and ticks
		zmin=0, zmax=0.82,
		ticks=none,
		axis equal,
		axis line style={line width = 0.5pt, {-Latex}}
		]
		
%		\addplot3 [mesh, gray!40, domain=-0.6:0.6, samples=7, domain y=-0.6:0.6, samples y=7, forget plot] {0};
		
		\pgfmathsetmacro{\sBase}{0.}
		\pgfmathsetmacro{\sp}{0.56}
		\pgfmathsetmacro{\sOne}{0.56}
		\pgfmathsetmacro{\sTwo}{1}
		
		% Define your curve here
		\addplot3[
		domain=0:1,
		samples=50,
		samples y=0,
		smooth,
		extrathick2,
		gray,
		decoration={
			markings,
			mark=at position 0.5 with {\arrow{>}},
		},
%			postaction={decorate}
		] ({a(x)}, {b(x)}, {c(x)});
		
		% Draw coordinate frame with arrows at s=\sOne by drawing three arrow from ({a(\sOne)}, {b(\sOne)}, {c(\sOne)}) to ({a(\sOne) + \axl*Ta(\sOne)}, {b(\sOne) + \axl*Tb(\sOne)}, {c(\sOne) + \axl*Tc(\sOne)}) and N and B, but normalize them first
		\draw[ultra thick, udsblue, -{Latex[length=2.0mm]}] ({a(\sOne)}, {b(\sOne)}, {c(\sOne)}) -- ({a(\sOne) + \axl*Ta(\sOne)/normalizerT(\sOne)}, {b(\sOne) + \axl*Tb(\sOne)/normalizerT(\sOne)}, {c(\sOne) + \axl*Tc(\sOne)/normalizerT(\sOne)});
		\draw[ultra thick, udsblue, -{Latex[length=2.0mm]}] ({a(\sOne)}, {b(\sOne)}, {c(\sOne)}) -- ({a(\sOne) + \axl*Na(\sOne)/normalizerN(\sOne)}, {b(\sOne) + \axl*Nb(\sOne)/normalizerN(\sOne)}, {c(\sOne) + \axl*Nc(\sOne)/normalizerN(\sOne)});
		\draw[ultra thick, udsblue, -{Latex[length=2.0mm]}] ({a(\sOne)}, {b(\sOne)}, {c(\sOne)}) -- ({a(\sOne) + \axl*Ba(\sOne)/normalizerB(\sOne)}, {b(\sOne) + \axl*Bb(\sOne)/normalizerB(\sOne)}, {c(\sOne) + \axl*Bc(\sOne)/normalizerB(\sOne)});
		
		\pgfmathsetmacro{\Tx}{a(\sOne)} % Replace a(\sOne) with your definition of T(s) for x
		\pgfmathsetmacro{\Ty}{b(\sOne)} % Replace b(\sOne) with your definition of T(s) for y
		\pgfmathsetmacro{\Tz}{c(\sOne)} % Replace c(\sOne) with your definition of T(s) for z
		
  		\pgfmathsetmacro{\radius}{0.08}
		\pgfmathsetmacro{\scaleFactor}{0.8}
		\pgfmathsetmacro{\TaOne}{Ta(\sOne)/normalizerT(\sOne)}
		\pgfmathsetmacro{\TbOne}{Tb(\sOne)/normalizerT(\sOne)}
		\pgfmathsetmacro{\TcOne}{Tc(\sOne)/normalizerT(\sOne)}
		\pgfmathsetmacro{\NaOne}{Na(\sOne)/normalizerN(\sOne)}
		\pgfmathsetmacro{\NbOne}{Nb(\sOne)/normalizerN(\sOne)}
		\pgfmathsetmacro{\NcOne}{Nc(\sOne)/normalizerN(\sOne)}
		\pgfmathsetmacro{\BaOne}{Ba(\sOne)/normalizerB(\sOne)}
		\pgfmathsetmacro{\BbOne}{Bb(\sOne)/normalizerB(\sOne)}
		\pgfmathsetmacro{\BcOne}{Bc(\sOne)/normalizerB(\sOne)}
		
		% Draw a circular arrow around the T vector at s=\sOne
		\addplot3 [
			domain=0:260,
			samples=40,
			thick,
			udsred,
			sharp plot,
			samples y=0
		] (
			{a(\sOne) + \scaleFactor*\axl*\TaOne + \radius*cos(x)*\NaOne + \radius*sin(x)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\TbOne + \radius*cos(x)*\NbOne + \radius*sin(x)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\TcOne + \radius*cos(x)*\NcOne + \radius*sin(x)*\BcOne}
		);
		
		% Draw an arrow from the second to the first position that was computed in the previous plot
		\draw[thick, udsred, -{Latex[length=2.0mm]}] (
			{a(\sOne) + \scaleFactor*\axl*\TaOne + \radius*cos(0)*\NaOne + \radius*sin(0)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\TbOne + \radius*cos(0)*\NbOne + \radius*sin(0)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\TcOne + \radius*cos(0)*\NcOne + \radius*sin(0)*\BcOne}
			) -- (
			{a(\sOne) + \scaleFactor*\axl*\TaOne + \radius*cos(-15)*\NaOne + \radius*sin(-15)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\TbOne + \radius*cos(-15)*\NbOne + \radius*sin(-15)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\TcOne + \radius*cos(-15)*\NcOne + \radius*sin(-15)*\BcOne}
			) node [anchor=west, xshift=-16mm] {$u_z$};

		% Draw a circular arrow around the N vector at s=\sOne 
		\addplot3 [
			domain=0:260,
			samples=40,
			thick,
			udsred,
			sharp plot,
			samples y=0
		] (
			{a(\sOne) + \scaleFactor*\axl*\NaOne + \radius*cos(x)*\TaOne + \radius*sin(x)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\NbOne + \radius*cos(x)*\TbOne + \radius*sin(x)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\NcOne + \radius*cos(x)*\TcOne + \radius*sin(x)*\BcOne}
		);
		
		% Draw an arrow from the second to the first position that was computed in the previous plot
		\draw[thick, udsred, -{Latex[length=2.0mm]}] (
			{a(\sOne) + \scaleFactor*\axl*\NaOne + \radius*cos(250)*\TaOne + \radius*sin(250)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\NbOne + \radius*cos(250)*\TbOne + \radius*sin(250)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\NcOne + \radius*cos(250)*\TcOne + \radius*sin(250)*\BcOne}
			) -- (
			{a(\sOne) + \scaleFactor*\axl*\NaOne + \radius*cos(280)*\TaOne + \radius*sin(280)*\BaOne},
			{b(\sOne) + \scaleFactor*\axl*\NbOne + \radius*cos(280)*\TbOne + \radius*sin(280)*\BbOne},
			{c(\sOne) + \scaleFactor*\axl*\NcOne + \radius*cos(280)*\TcOne + \radius*sin(280)*\BcOne}
			) node [anchor=south, xshift=0.0mm, yshift=-1.0mm] {$u_y$};
		
		% Draw a circular arrow around the B vector at s=\sOne
		\addplot3 [
			domain=-110:150,
			samples=40,
			thick,
			udsred,
			sharp plot,
			samples y=0
		] (
			{a(\sOne) + \scaleFactor*\axl*\BaOne + \radius*cos(x)*\TaOne + \radius*sin(x)*\NaOne},
			{b(\sOne) + \scaleFactor*\axl*\BbOne + \radius*cos(x)*\TbOne + \radius*sin(x)*\NbOne},
			{c(\sOne) + \scaleFactor*\axl*\BcOne + \radius*cos(x)*\TcOne + \radius*sin(x)*\NcOne}
		);
		
		% Draw an arrow from the second to the first position that was computed in the previous plot
		\draw[thick, udsred, -{Latex[length=2.0mm]}] (
			{a(\sOne) + \scaleFactor*\axl*\BaOne + \radius*cos(-110)*\TaOne + \radius*sin(-110)*\NaOne},
			{b(\sOne) + \scaleFactor*\axl*\BbOne + \radius*cos(-110)*\TbOne + \radius*sin(-110)*\NbOne},
			{c(\sOne) + \scaleFactor*\axl*\BcOne + \radius*cos(-110)*\TcOne + \radius*sin(-110)*\NcOne}
			) -- (
			{a(\sOne) + \scaleFactor*\axl*\BaOne + \radius*cos(-125)*\TaOne + \radius*sin(-125)*\NaOne},
			{b(\sOne) + \scaleFactor*\axl*\BbOne + \radius*cos(-125)*\TbOne + \radius*sin(-125)*\NbOne},
			{c(\sOne) + \scaleFactor*\axl*\BcOne + \radius*cos(-125)*\TcOne + \radius*sin(-125)*\NcOne}
			) node [anchor=east] {$u_x$};

		% Draw the next coordinate frame at s=1.0
		\draw[ultra thick, udsblue, -{Latex[length=2.0mm]}] ({a(\sTwo)}, {b(\sTwo)}, {c(\sTwo)}) -- ({a(\sTwo) + \axl*Ta(\sTwo)/normalizerT(\sTwo)}, {b(\sTwo) + \axl*Tb(\sTwo)/normalizerT(\sTwo)}, {c(\sTwo) + \axl*Tc(\sTwo)/normalizerT(\sTwo)});
		\draw[ultra thick, udsblue, -{Latex[length=2.0mm]}] ({a(\sTwo)}, {b(\sTwo)}, {c(\sTwo)}) -- ({a(\sTwo) + \axl*Na(\sTwo)/normalizerN(\sTwo)}, {b(\sTwo) + \axl*Nb(\sTwo)/normalizerN(\sTwo)}, {c(\sTwo) + \axl*Nc(\sTwo)/normalizerN(\sTwo)});
		\draw[ultra thick, udsblue, -{Latex[length=2.0mm]}] ({a(\sTwo)}, {b(\sTwo)}, {c(\sTwo)}) -- ({a(\sTwo) + \axl*Ba(\sTwo)/normalizerB(\sTwo)}, {b(\sTwo) + \axl*Bb(\sTwo)/normalizerB(\sTwo)}, {c(\sTwo) + \axl*Bc(\sTwo)/normalizerB(\sTwo)});
		
		\draw[ultra thick, udsblue, -{Latex[length=2.0mm]}] ({a(\sBase)}, {b(\sBase)}, {c(\sBase)}) -- ({a(\sBase) + \axl*Ta(\sBase)/normalizerT(\sBase)}, {b(\sBase) + \axl*Tb(\sBase)/normalizerT(\sBase)}, {c(\sBase) + \axl*Tc(\sBase)/normalizerT(\sBase)}) node [anchor=west] {$\bolde_z \left(0\right)$};
		\draw[ultra thick, udsblue, -{Latex[length=2.0mm]}] ({a(\sBase)}, {b(\sBase)}, {c(\sBase)}) -- ({a(\sBase) + \axl*Na(\sBase)/normalizerN(\sBase)}, {b(\sBase) + \axl*Nb(\sBase)/normalizerN(\sBase)}, {c(\sBase) + \axl*Nc(\sBase)/normalizerN(\sBase)}) node [anchor=south, xshift = 0.3em, yshift = 0.1em] {$\bolde_y \left(0\right)$};
		\draw[ultra thick, udsblue, -{Latex[length=2.0mm]}] ({a(\sBase)}, {b(\sBase)}, {c(\sBase)}) -- ({a(\sBase) + \axl*Ba(\sBase)/normalizerB(\sBase)}, {b(\sBase) + \axl*Bb(\sBase)/normalizerB(\sBase)}, {c(\sBase) + \axl*Bc(\sBase)/normalizerB(\sBase)}) node [anchor=south, xshift = -0.3em, yshift = 0.1em] {$\bolde_x \left(0\right)$};
		
		% Additional symbolics like p and s
		\newcommand{\poss}{0.09}
		\draw[semithick, black] ({a(\sBase)}, {b(\sBase)}, {c(\sBase)}) -- ({a(\sBase) - \poss*0.5}, {b(\sBase) + \poss*0.5}, {c(\sBase) + \poss*1.2}) node [anchor=south west, xshift = -1.0mm, yshift = -1.0mm] {$s=0$};
		\fill[udsblue] ({a(\sBase)}, {b(\sBase)}, {c(\sBase)}) circle (3pt);
		\draw[semithick, black] ({a(\sTwo)}, {b(\sTwo)}, {c(\sTwo)}) -- ({a(\sTwo) - \poss*0.5}, {b(\sTwo) + \poss*0.5}, {c(\sTwo) + \poss*0.5}) node [anchor=south west, xshift = -1.0mm, yshift = -1.0mm] {$s=L$};
		\fill[udsblue] ({a(\sTwo)}, {b(\sTwo)}, {c(\sTwo)}) circle (3pt);
		\draw[ultra thick, udsblue,  -{Latex[length=2.0mm]}] ({a(\sBase)}, {b(\sBase)}, {c(\sBase)}) -- ({a(\sp)}, {b(\sp)}, {c(\sp)}) node [anchor=east, xshift = 4.2mm, yshift = -18.0mm] {$\vect{\rho}\left(s\right)$};
		\fill[udsblue] ({a(\sOne)}, {b(\sOne)}, {c(\sOne)}) circle (3pt);
		\node[anchor = south east, xshift = -3mm, yshift = -1.5mm, udsblue] at ({a(\sOne)},{b(\sOne)},{c(\sOne)}) {$\left(\vect{\rho}, \bolde_x , \bolde_y , \bolde_z \right) \left(s\right)$};
	\end{axis}
\end{tikzpicture}


==> figs/multistep_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={arc length},
xmin=-0.00949999988079071, xmax=0.199499997496605,
xtick style={color=black},
y grid style={darkgray176},
ylabel={error in mm},
ymin=-1.624835778744, ymax=34.1215513536239,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.000190190185094252 5.67650307099944e-05
0.000380380370188504 0.000227073870123055
0.000570570584386587 0.000510927790685195
0.000760760740377009 0.000908301992329897
0.000950950896367431 0.00141914614272339
0.00114114116877317 0.00204338478228326
0.0013313313247636 0.00278091572285987
0.00152152148075402 0.00363161290872246
0.00171171163674444 0.00459532389130463
0.00190190179273486 0.00567187249577859
0.0020920920651406 0.0068610569593599
0.00228228233754635 0.008162650381019
0.00247247237712145 0.00957640020289445
0.00266266264952719 0.0111020328630972
0.00285285268910229 0.0127392463358587
0.00304304296150804 0.0144877195206777
0.00323323323391378 0.0163471016164287
0.00342342327348888 0.0183170171688456
0.00361361354589462 0.0203970757487916
0.00380380358546972 0.0225868524793418
0.00399399409070611 0.0248859089914673
0.00418418413028121 0.0272937732227934
0.00437437416985631 0.0298099561642516
0.0045645646750927 0.0324339477484897
0.0047547547146678 0.0351652036979436
0.0049449447542429 0.0380031685029141
0.005135134793818 0.0409472616615373
0.00532532529905438 0.0439968881548264
0.00551551533862948 0.0471514020432021
0.00570570537820458 0.0504101600047093
0.00589589588344097 0.0537725010299751
0.00608608592301607 0.0572377100847368
0.00627627596259117 0.060805088125431
0.00646646646782756 0.0644738982332017
0.00665665650740266 0.0682433597309641
0.00684684654697776 0.0721127049861131
0.00703703705221415 0.0760811428113765
0.00722722709178925 0.0801478270023968
0.00741741713136435 0.0843119308404073
0.00760760717093945 0.0885725781488417
0.00779779767617583 0.0929288897584474
0.00798798818141222 0.0973799596882175
0.00817817822098732 0.101924834256972
0.00836836826056242 0.10656257468194
0.00855855830013752 0.111292237409346
0.00874874833971262 0.116112821518462
0.00893893837928772 0.121023279222418
0.00912912935018539 0.126022648141906
0.00931931938976049 0.131109818393581
0.00950950942933559 0.136283765497702
0.00969969946891069 0.141543362594863
0.00988988950848579 0.146887508742994
0.0100800795480609 0.152315109940843
0.010270269587636 0.15782497591204
0.0104604605585337 0.163416004712258
0.0106506505981088 0.169086928153004
0.0108408406376839 0.174836586788628
0.011031030677259 0.180663763247104
0.0112212207168341 0.186567193088117
0.0114114107564092 0.192545649067495
0.0116016017273068 0.198597864243462
0.0117917917668819 0.204722491462482
0.011981981806457 0.210918228095095
0.0121721718460321 0.21718375266655
0.0123623618856072 0.223517728349354
0.0125525519251823 0.229918796516016
0.0127427419647574 0.236385549609875
0.0129329329356551 0.242916600318016
0.0131231229752302 0.249510535569878
0.0133133130148053 0.256165883657178
0.0135035030543804 0.262881246741298
0.0136936930939555 0.269655089012511
0.0138838831335306 0.276485963118357
0.0140740741044283 0.283372416478191
0.0142642641440034 0.290312822931966
0.0144544541835785 0.297305729947523
0.0146446442231536 0.30434955070924
0.0148348342627287 0.311442763017871
0.0150250243023038 0.318583742784318
0.0152152143418789 0.325770885944
0.0154054053127766 0.333002645304396
0.0155955953523517 0.340277278811458
0.0157857853919268 0.347593221436826
0.0159759763628244 0.35494881687648
0.016166165471077 0.362342311456848
0.0163563564419746 0.369772176167029
0.0165465455502272 0.37723650281271
0.0167367365211248 0.384733787744173
0.0169269256293774 0.392262039624713
0.017117116600275 0.399819755278266
0.0173073075711727 0.407405055030296
0.0174974966794252 0.415016139465849
0.0176876876503229 0.422651309212793
0.0178778767585754 0.43030858960158
0.0180680677294731 0.437986457133959
0.0182582587003708 0.445682855880311
0.0184484478086233 0.453395899912564
0.018638638779521 0.461123848541123
0.0188288278877735 0.468864787160982
0.0190190188586712 0.476616963871397
0.0192092079669237 0.48437825602031
0.0193993989378214 0.492146947221502
0.0195895899087191 0.499921013768084
0.0197797790169716 0.507698488330841
0.0199699699878693 0.515477553018317
0.0201601590961218 0.523256021338576
0.0203503500670195 0.531032181059633
0.020540539175272 0.538803840966123
0.0207307301461697 0.546569162657218
0.0209209211170673 0.554326128598581
0.0211111102253199 0.562072480186962
0.0213013011962175 0.569806515646971
0.0214914903044701 0.57752596369412
0.0216816812753677 0.585228993054157
0.0218718703836203 0.592913308590096
0.0220620613545179 0.600577009278663
0.0222522523254156 0.608217860294627
0.0224424414336681 0.615833752126478
0.0226326324045658 0.623422837532609
0.0228228215128183 0.630982721899694
0.023013012483716 0.638511440004762
0.0232032034546137 0.646006764343959
0.0233933925628662 0.6534665080404
0.0235835835337639 0.660888664394633
0.0237737726420164 0.66827088313808
0.0239639636129141 0.67561115676408
0.0241541527211666 0.682907140035529
0.0243443436920643 0.690156857184326
0.024534534662962 0.697358053608171
0.0247247237712145 0.704508310411306
0.0249149147421122 0.711605651021231
0.0251051038503647 0.718647586631616
0.0252952948212624 0.725632052312078
0.0254854839295149 0.732556642397222
0.0256756749004126 0.739419375669423
0.0258658658713102 0.746217721700505
0.0260560549795628 0.752949548589382
0.0262462459504604 0.759612561214162
0.026436435058713 0.766204472414745
0.0266266260296106 0.772722985796313
0.0268168170005083 0.779165766596721
0.0270070061087608 0.78553037684916
0.0271971970796585 0.79181471153919
0.027387386187911 0.798016293388458
0.0275775771588087 0.804132906380762
0.0277677662670612 0.810162185863955
0.0279579572379589 0.81610180518977
0.0281481482088566 0.821949345006435
0.0283383373171091 0.827702457571001
0.0285285282880068 0.833358831443836
0.0287187173962593 0.838915887743243
0.028908908367157 0.844371599050381
0.0290990974754095 0.849723299741962
0.0292892884463072 0.854968762674808
0.0294794794172049 0.860105555604115
0.0296696685254574 0.865131132358694
0.0298598594963551 0.870043263808772
0.0300500486046076 0.874839490347673
0.0302402395755053 0.879517379456237
0.0304304286837578 0.884074449144527
0.0306206196546555 0.888508377414351
0.0308108106255531 0.892816715553303
0.0310009997338057 0.896996955768695
0.0311911907047033 0.901046709694131
0.0313813798129559 0.904963561574765
0.0315715707838535 0.908745136667976
0.0317617617547512 0.912388724330253
0.0319519527256489 0.915892100797284
0.0321421399712563 0.91925253603234
0.0323323309421539 0.922468013853224
0.0325225219130516 0.925535674683817
0.0327127128839493 0.928453335471303
0.032902903854847 0.931218293425277
0.0330930911004543 0.933828093043567
0.033283282071352 0.936280521221402
0.0334734730422497 0.938572826031497
0.0336636640131474 0.940702511413554
0.0338538512587547 0.942667348532093
0.0340440422296524 0.944464711642913
0.0342342332005501 0.946092054848906
0.0344244241714478 0.947546886325509
0.0346146151423454 0.948826693648446
0.0348048023879528 0.949929278394336
0.0349949933588505 0.950851869622351
0.0351851843297482 0.95159206665875
0.0353753753006458 0.952147255312249
0.0355655662715435 0.952515183309551
0.0357557535171509 0.952693115037278
0.0359459444880486 0.952678571814698
0.0361361354589462 0.952469293065572
0.0363263264298439 0.952062562986597
0.0365165174007416 0.951456072901712
0.036706704646349 0.95064737020613
0.0368968956172466 0.94963377794502
0.0370870865881443 0.948412800764122
0.037277277559042 0.946981951949524
0.0374674648046494 0.945338988589559
0.037657655775547 0.943481227045684
0.0378478467464447 0.941406182512868
0.0380380377173424 0.93911139477912
0.0382282286882401 0.93659439710401
0.0384184159338474 0.933852723315311
0.0386086069047451 0.930884129559908
0.0387987978756428 0.927685953104663
0.0389889888465405 0.924255752957014
0.0391791798174381 0.920591093381983
0.0393693670630455 0.916689523014196
0.0395595580339432 0.912548579366923
0.0397497490048409 0.908165860837684
0.0399399399757385 0.903538956635647
0.0401301272213459 0.898665438429681
0.0403203181922436 0.893543107657636
0.0405105091631413 0.888169362080247
0.0407007001340389 0.882541764272775
0.0408908911049366 0.87665799058226
0.041081078350544 0.870516071651859
0.0412712693214417 0.864113000971681
0.0414614602923393 0.857446826032114
0.041651651263237 0.850515024182223
0.0418418422341347 0.843315490519025
0.0420320294797421 0.83584611779343
0.0422222204506397 0.82810418028983
0.0424124114215374 0.820087601091407
0.0426026023924351 0.811794357813827
0.0427927933633327 0.803221993921599
0.0429829806089401 0.794368775926406
0.0431731715798378 0.785232005308951
0.0433633625507355 0.775810016051034
0.0435535535216331 0.766100664801289
0.0437437407672405 0.756102161453072
0.0439339317381382 0.745811916338583
0.0441241227090359 0.735228403082794
0.0443143136799335 0.724349490405044
0.0445045046508312 0.713173695431336
0.0446946918964386 0.701699480459196
0.0448848828673363 0.689924809268895
0.0450750738382339 0.677848059788391
0.0452652648091316 0.665467883175898
0.0454554557800293 0.652783250997685
0.0456456430256367 0.639792900113411
0.0458358339965343 0.626495127698028
0.046026024967432 0.612889379526181
0.0462162159383297 0.598975301405173
0.0464064069092274 0.584752288910544
0.0465965941548347 0.570220327628705
0.0467867851257324 0.555379077312157
0.0469769760966301 0.540229368830064
0.0471671670675278 0.524772278378911
0.0473573543131351 0.509009437003818
0.0475475452840328 0.492942699117668
0.0477377362549305 0.476575098389541
0.0479279272258282 0.459910800595788
0.0481181181967258 0.442954728814856
0.0483083054423332 0.425713961952586
0.0484984964132309 0.408196007989148
0.0486886873841286 0.390411918287498
0.0488788783550262 0.372375292234124
0.0490690693259239 0.354104141493315
0.0492592565715313 0.335620613335274
0.049449447542429 0.316953537713027
0.0496396385133266 0.298141357219994
0.0498298294842243 0.279233732463874
0.050020020455122 0.260297741198458
0.0502102077007294 0.241424313153052
0.050400398671627 0.22273614166992
0.0505905896425247 0.204404665941653
0.0507807806134224 0.186670916593392
0.0509709678590298 0.169875572680285
0.0511611588299274 0.154496134196418
0.0513513498008251 0.14118953012217
0.0515415407717228 0.13080497957771
0.0517317317426205 0.124307962392021
0.0519219189882278 0.122557993108306
0.0521121099591255 0.125991198546883
0.0523023009300232 0.134437528534349
0.0524924919009209 0.147248480804371
0.0526826828718185 0.163596439078669
0.0528728701174259 0.182711800842368
0.0530630610883236 0.203981922344725
0.0532532520592213 0.226951809492963
0.0534434430301189 0.251294076424978
0.0536336340010166 0.276775357013088
0.053823821246624 0.303227925669857
0.0540140122175217 0.330531833915276
0.0542042031884193 0.358597401833348
0.054394394159317 0.387359175246017
0.0545845814049244 0.416766676506155
0.0547747723758221 0.446783423857295
0.0549649633467197 0.477379691107745
0.0551551543176174 0.508532974821654
0.0553453452885151 0.540225604841491
0.0555355325341225 0.572442917897131
0.0557257235050201 0.605175328375194
0.0559159144759178 0.638413343873637
0.0561061054468155 0.672150118755969
0.0562962964177132 0.706379965403803
0.0564864836633205 0.741097986848459
0.0566766746342182 0.776301883274218
0.0568668656051159 0.811988555350269
0.0570570565760136 0.848155807865874
0.0572472475469112 0.88480193450951
0.0574374347925186 0.921925345707218
0.0576276257634163 0.959526496412806
0.057817816734314 0.997604340176949
0.0580080077052116 1.03615844808543
0.058198194950819 1.07518829554556
0.0583883859217167 1.11469527651374
0.0585785768926144 1.15467916491945
0.058768767863512 1.19514041096494
0.0589589588344097 1.2360793769382
0.0591491460800171 1.27749601840275
0.0593393370509148 1.31939264463121
0.0595295280218124 1.36176929624136
0.0597197189927101 1.40462672967303
0.0599099099636078 1.44796601146595
0.0601000972092152 1.49178712475046
0.0602902881801128 1.53609277429989
0.0604804791510105 1.58088307714997
0.0606706701219082 1.62615899551573
0.0608608573675156 1.67192068243429
0.0610510483384132 1.71817118250143
0.0612412393093109 1.7649105909552
0.0614314302802086 1.81213989733408
0.0616216212511063 1.85986029011924
0.0618118084967136 1.90807180247949
0.0620019994676113 1.95677745993304
0.062192190438509 2.00597747396892
0.0623823814094067 2.05567302208988
0.062572568655014 2.10586389771154
0.0627627596259117 2.1565533826815
0.0629529505968094 2.20774156413842
0.0631431415677071 2.25942952317419
0.0633333325386047 2.31161822597875
0.0635235235095024 2.36430879222999
0.0637137144804001 2.41750220861487
0.0639039054512978 2.47119957319158
0.0640940889716148 2.52539968809205
0.0642842799425125 2.58010766550933
0.0644744709134102 2.63532272626013
0.0646646618843079 2.69104556102433
0.0648548528552055 2.74727720241958
0.0650450438261032 2.80401870721541
0.0652352347970009 2.86127067056378
0.0654254257678986 2.9190343607372
0.0656156167387962 2.97731035397224
0.0658058077096939 3.0360998633458
0.065995991230011 3.0954011218256
0.0661861822009087 3.15521985385827
0.0663763731718063 3.2155542896494
0.066566564142704 3.27640565733705
0.0667567551136017 3.33777435194892
0.0669469460844994 3.3996612195024
0.067137137055397 3.46206714261719
0.0673273280262947 3.52499248815908
0.0675175189971924 3.58843829180888
0.0677077025175095 3.65240247348208
0.0678978934884071 3.71689095599895
0.0680880844593048 3.78190186809623
0.0682782754302025 3.84743564579226
0.0684684664011002 3.9134930046605
0.0686586573719978 3.98007441138211
0.0688488483428955 4.0471805456553
0.0690390393137932 4.1148118763308
0.0692292302846909 4.18296900280846
0.0694194212555885 4.25165234024538
0.0696096047759056 4.32085982344523
0.0697997957468033 4.39059680426253
0.069989986717701 4.46086149106511
0.0701801776885986 4.53165421343721
0.0703703686594963 4.60297505663842
0.070560559630394 4.67482482042348
0.0707507506012917 4.74720327132716
0.0709409415721893 4.82011101385899
0.071131132543087 4.89354867531122
0.0713213160634041 4.96751319872363
0.0715115070343018 5.04201039238696
0.0717016980051994 5.11703801330953
0.0718918889760971 5.19259611467144
0.0720820799469948 5.26868485504417
0.0722722709178925 5.34530420629659
0.0724624618887901 5.42245459645482
0.0726526528596878 5.5001358081725
0.0728428438305855 5.57834806117611
0.0730330348014832 5.65709143026896
0.0732232183218002 5.73636260808188
0.0734134092926979 5.81616820636735
0.0736036002635956 5.89650466930721
0.0737937912344933 5.97737211237237
0.0739839822053909 6.05877049947565
0.0741741731762886 6.14069967202245
0.0743643641471863 6.2231592326059
0.074554555118084 6.30614915932295
0.0747447460889816 6.38966948776022
0.0749349296092987 6.47372651593668
0.0751251205801964 6.5582011745961
0.0753153115510941 6.64252938988765
0.0755055025219917 6.7265984644797
0.0756956934928894 6.81041666350617
0.0758858844637871 6.89398227757811
0.0760760754346848 6.97729465990686
0.0762662664055824 7.06035305129745
0.0764564573764801 7.14315679330853
0.0766466408967972 7.22570122736852
0.0768368318676949 7.30799195496763
0.0770270228385925 7.39002491484734
0.0772172138094902 7.47179895247886
0.0774074047803879 7.5533132152258
0.0775975957512856 7.63456660327233
0.0777877867221832 7.71555812124761
0.0779779776930809 7.79628679160709
0.0781681686639786 7.87675144836108
0.0783583596348763 7.95695043531196
0.0785485431551933 8.03688016490321
0.078738734126091 8.11654562391324
0.0789289250969887 8.19594192842325
0.0791191160678864 8.27506840134053
0.079309307038784 8.3539230511604
0.0794994980096817 8.43250438998507
0.0796896889805794 8.51081201689822
0.0798798799514771 8.58884393704303
0.0800700709223747 8.66659901364223
0.0802602544426918 8.74407247963034
0.0804504454135895 8.82126907378117
0.0806406363844872 8.89818304373414
0.0808308273553848 8.97481386454988
0.0810210183262825 9.05115896447893
0.0812112092971802 9.12721679036265
0.0814014002680779 9.20298595514823
0.0815915912389755 9.27846330531185
0.0817817822098732 9.3536479307659
0.0819719731807709 9.42853739312366
0.082162156701088 9.5031269302378
0.0823523476719856 9.57742009628243
0.0825425386428833 9.65141119405571
0.082732729613781 9.72509872002121
0.0829229205846786 9.79847981905803
0.0831131115555763 9.87155257482475
0.083303302526474 9.9443145179041
0.0834934934973717 10.0167632701265
0.0836836844682693 10.088895795305
0.0838738679885864 10.1607068776815
0.0840640589594841 10.2321992682389
0.0842542499303818 10.3033677902309
0.0844444409012794 10.37420990694
0.0846346318721771 10.4447221294606
0.0848248228430748 10.5149022091033
0.0850150138139725 10.584746593245
0.0852052047848701 10.6542523827546
0.0853953957557678 10.7234166490313
0.0855855867266655 10.7922364590959
0.0857757702469826 10.8607050870465
0.0859659612178802 10.9288256290328
0.0861561521887779 10.9965912946563
0.0863463431596756 11.0639991532374
0.0865365341305733 11.1310457315421
0.0867267251014709 11.1977276060541
0.0869169160723686 11.2640405863694
0.0871071070432663 11.3299818086854
0.087297298014164 11.395547356572
0.087487481534481 11.460731030948
0.0876776725053787 11.5255334293961
0.0878678634762764 11.5899489347077
0.0880580544471741 11.6539737422596
0.0882482454180717 11.7176034248386
0.0884384363889694 11.7808336865271
0.0886286273598671 11.843660733883
0.0888188183307648 11.9060807283345
0.0890090093016624 11.9680883436827
0.0891992002725601 12.0296805331572
0.0893893837928772 12.0908496808401
0.0895795747637749 12.1515965986572
0.0897697657346725 12.2119143694782
0.0899599567055702 12.2717985626249
0.0901501476764679 12.3312447826362
0.0903403386473656 12.3902475708897
0.0905305296182632 12.4488033320333
0.0907207205891609 12.5069068886344
0.0909109115600586 12.5645529323024
0.0911010950803757 12.6217347636193
0.0912912860512733 12.6784514522226
0.091481477022171 12.7346965755551
0.0916716679930687 12.7904653026189
0.0918618589639664 12.8457515725711
0.092052049934864 12.9005502615433
0.0922422409057617 12.9548563771295
0.0924324318766594 13.0086648258293
0.0926226228475571 13.061970555041
0.0928128138184547 13.1147679861589
0.0930029973387718 13.1670500948375
0.0931931883096695 13.2188143156748
0.0933833792805672 13.2700545272921
0.0935735702514648 13.3207640407182
0.0937637612223625 13.370938316173
0.0939539521932602 13.4205705376318
0.0941441431641579 13.4696558411817
0.0943343341350555 13.5181883207181
0.0945245251059532 13.5661618266596
0.0947147086262703 13.6135686823043
0.094904899597168 13.6604065624133
0.0950950980186462 13.7066696309883
0.0952852889895439 13.752348805091
0.095475472509861 13.7974382693085
0.0956656634807587 13.8419344903505
0.0958558544516563 13.8858290230359
0.096046045422554 13.92911755177
0.0962362363934517 13.9717927022973
0.0964264273643494 14.0138485246689
0.096616618335247 14.0552788909671
0.0968068093061447 14.0960777738489
0.0969970002770424 14.136237968596
0.0971871837973595 14.1757514235608
0.0973773747682571 14.2146155208601
0.0975675657391548 14.2528230281581
0.0977577567100525 14.2903661348427
0.0979479476809502 14.3272383723393
0.0981381386518478 14.3634335498225
0.0983283296227455 14.3989452077611
0.0985185205936432 14.433765481952
0.0987087115645409 14.4678895013334
0.0988989025354385 14.5013092444259
0.0990890860557556 14.5340175953525
0.0992792770266533 14.5660096829052
0.099469467997551 14.5972784988735
0.0996596589684486 14.627815598322
0.0998498499393463 14.657615342631
0.100040040910244 14.6866714514917
0.100230231881142 14.7149756096094
0.100420422852039 14.7425212876056
0.100610613822937 14.7693028834154
0.100800797343254 14.7953105282527
0.100990988314152 14.8205407960792
0.101181179285049 14.8449856312027
0.101371370255947 14.8686374977269
0.101561561226845 14.8914898199493
0.101751752197742 14.9135349999042
0.10194194316864 14.9347675024693
0.102132134139538 14.9551779715648
0.102322325110435 14.9747606387851
0.102512516081333 14.9935097649397
0.10270269960165 15.0114160628073
0.102892890572548 15.0284744483374
0.103083081543446 15.0446773481427
0.103273272514343 15.0600171294957
0.103463463485241 15.0744873945234
0.103653654456139 15.0880803991301
0.103843845427036 15.1007900613814
0.104034036397934 15.1126088195295
0.104224227368832 15.1235300158651
0.104414410889149 15.1335462349642
0.104604601860046 15.1426512161938
0.104794792830944 15.1508373307257
0.104984983801842 15.1580976493749
0.105175174772739 15.1644256413546
0.105365365743637 15.1698135568989
0.105555556714535 15.1742561055819
0.105745747685432 15.1777456422729
0.10593593865633 15.1802747909809
0.106126129627228 15.181837246332
0.106316313147545 15.1824257644926
0.106506504118443 15.1820336215195
0.10669669508934 15.1806543678816
0.106886886060238 15.1782820638451
0.107077077031136 15.1749095512491
0.107267268002033 15.1705292761136
0.107457458972931 15.1651361073351
0.107647649943829 15.158722332827
0.107837840914726 15.1512827662368
0.108028024435043 15.1428102335752
0.108218215405941 15.1332977542043
0.108408406376839 15.1227388980056
0.108598597347736 15.1111282009961
0.108788788318634 15.0984588706578
0.108978979289532 15.0847247831791
0.109169170260429 15.0699192684434
0.109359361231327 15.0540370503361
0.109549552202225 15.037071458672
0.109739743173122 15.0190170901477
0.109929926693439 14.9998689858155
0.110120117664337 14.9796189001843
0.110310308635235 14.9582631445261
0.110500499606133 14.9357950250682
0.11069069057703 14.9122096200172
0.110880881547928 14.8875016192279
0.111071072518826 14.8616645813794
0.111261263489723 14.8346940956703
0.111451454460621 14.8065846140874
0.111641637980938 14.777332600891
0.111831828951836 14.7469298562687
0.112022019922733 14.7153740318591
0.112212210893631 14.6826593103808
0.112402401864529 14.6487815644076
0.112592592835426 14.6137354287145
0.112782783806324 14.5775167588194
0.112972974777222 14.54012173462
0.113163165748119 14.5015457801022
0.113353356719017 14.4617841786543
0.113543540239334 14.4208356044087
0.113733731210232 14.3786929034212
0.113923922181129 14.3353534068433
0.114114113152027 14.2908141335569
0.114304304122925 14.2450715256409
0.114494495093822 14.1981222132505
0.11468468606472 14.1499644491594
0.114874877035618 14.1005932749856
0.115065068006516 14.0500076957138
0.115255251526833 13.9982056655068
0.11544544249773 13.9451819776182
0.115635633468628 13.8909361020728
0.115825824439526 13.8354659239121
0.116016015410423 13.7787696579295
0.116206206381321 13.7208459569291
0.116396397352219 13.6616932127688
0.116586588323116 13.6013112113602
0.116776779294014 13.5396975972132
0.116966962814331 13.4768547937017
0.117157153785229 13.4127782040764
0.117347344756126 13.3474691807823
0.117537535727024 13.2809285659936
0.117727726697922 13.2131562634547
0.117917917668819 13.1441533652526
0.118108108639717 13.0739198628601
0.118298299610615 13.0024573932951
0.118488490581512 12.9297680407075
0.11867868155241 12.8558537813845
0.118868865072727 12.7807194655227
0.119059056043625 12.7043611612653
0.119249247014523 12.6267858471055
0.11943943798542 12.5479964127215
0.119629628956318 12.4679958645787
0.119819819927216 12.3867897025723
0.120010010898113 12.304382361465
0.120200201869011 12.220777672189
0.120390392839909 12.1359816775706
0.120580576360226 12.0500035519089
0.120770767331123 11.9628437856508
0.120960958302021 11.8745133689037
0.121151149272919 11.7850188942172
0.121341340243816 11.6943683229749
0.121531531214714 11.6025708436731
0.121721722185612 11.509636294545
0.121911913156509 11.4155741042513
0.122102104127407 11.3203953211616
0.122292295098305 11.2241121970249
0.122482478618622 11.1267403528226
0.12267266958952 11.02828506862
0.122862860560417 10.9287655322331
0.123053051531315 10.8281956964889
0.123243242502213 10.7265922813647
0.12343343347311 10.6239717230355
0.123623624444008 10.5203525422189
0.123813815414906 10.4157547640642
0.124004006385803 10.3101980395115
0.12419418990612 10.2037082114401
0.124384380877018 10.0963013780214
0.124574571847916 9.9880049579259
0.124764762818813 9.87884687052269
0.124954953789711 9.76885318402769
0.125145137310028 9.65806010398155
0.125335335731506 9.54648500497117
0.125525534152985 9.43416978877219
0.125715717673302 9.32116050291627
0.125905901193619 9.20748571048207
0.126096099615097 9.09317795711881
0.126286283135414 8.97829770566575
0.126476466655731 8.86288140426323
0.126666665077209 8.74696986321374
0.126856863498688 8.63062501296215
0.127047047019005 8.51391051420486
0.127237230539322 8.39687846160222
0.1274274289608 8.27958161719236
0.127617612481117 8.16210734788917
0.127807810902596 8.04450922004596
0.127997994422913 7.92688246858744
0.128188192844391 7.8092922445583
0.128378376364708 7.69184544434738
0.128568559885025 7.57462721460954
0.128758758306503 7.45772972738094
0.128948956727982 7.34126889365447
0.129139140248299 7.22537033877365
0.129329323768616 7.11014633906216
0.129519522190094 6.99572230580662
0.129709705710411 6.88225501555546
0.129899904131889 6.76987874412294
0.130090087652206 6.65885201498951
0.130280286073685 6.54969473331864
0.130470469594002 6.44262542801634
0.130660653114319 6.33777059363473
0.130850851535797 6.23526802604353
0.131041035056114 6.13526592219075
0.131231233477592 6.03788059284725
0.13142141699791 5.94326103092109
0.131611615419388 5.85152029427086
0.131801798939705 5.76279525855564
0.131991982460022 5.67721232130068
0.1321821808815 5.59488164895763
0.132372379302979 5.51592859609998
0.132562562823296 5.44052031642386
0.132752746343613 5.36879400664708
0.132942944765091 5.30089682141043
0.133133128285408 5.2369763853215
0.133323326706886 5.17715868126865
0.133513510227203 5.12159304148131
0.133703708648682 5.07039811729574
0.133893892168999 5.02370104839062
0.134084075689316 4.98161478633639
0.134274274110794 4.94424492540034
0.134464472532272 4.91168113218527
0.134654656052589 4.88402193246045
0.134844839572906 4.86132675811909
0.135035037994385 4.8436529180963
0.135225221514702 4.83105170263254
0.13541541993618 4.82353098806722
0.135605603456497 4.82110864045047
0.135795801877975 4.8237848637986
0.135985985398293 4.83151888476028
0.13617616891861 4.84428533922085
0.136366367340088 4.86201905755711
0.136556550860405 4.88464300908143
0.136746749281883 4.9120844238667
0.1369369328022 4.94422511229502
0.137127131223679 4.98096981203964
0.137317314743996 5.02220343831435
0.137507498264313 5.06779140377661
0.137697696685791 5.11760475677045
0.137887895107269 5.17149000823459
0.138078078627586 5.22930178874817
0.138268262147903 5.29089886267568
0.138458460569382 5.35613936443288
0.138648644089699 5.42486130590348
0.138838842511177 5.49692138095556
0.139029026031494 5.57215781992744
0.139219224452972 5.65044485361707
0.139409407973289 5.73161257427257
0.139599591493607 5.81554244366502
0.139789789915085 5.90209358934309
0.139979973435402 5.99112106466433
0.14017017185688 6.08250403981186
0.140360355377197 6.17611961637343
0.140550553798676 6.27185660274172
0.140740737318993 6.36957506790442
0.14093092083931 6.46918761205004
0.141121119260788 6.57058786243328
0.141311317682266 6.67367481118688
0.141501501202583 6.77833722511421
0.1416916847229 6.88449635614217
0.141881883144379 6.99207529307283
0.142072066664696 7.10097847774534
0.142262265086174 7.21113780890365
0.142452448606491 7.32245299796991
0.142642647027969 7.434889108137
0.142832830548286 7.54835253380961
0.143023014068604 7.66277932872823
0.143213212490082 7.77813206909611
0.14340341091156 7.89434040727413
0.143593594431877 8.01133529761805
0.143783777952194 8.12907769524445
0.143973976373672 8.24752952462002
0.14416415989399 8.36663108359243
0.144354358315468 8.48634969632641
0.144544541835785 8.60661814249142
0.144734740257263 8.72743339787091
0.14492492377758 8.84871920948312
0.145115107297897 8.9704644403317
0.145305305719376 9.09263488567773
0.145495489239693 9.21518339641885
0.145685687661171 9.33809403387568
0.145875871181488 9.46132277688803
0.146066069602966 9.58485495583273
0.146256253123283 9.7086495981421
0.1464464366436 9.8326953983886
0.146636635065079 9.95696804356776
0.146826833486557 10.0814428246954
0.147017017006874 10.2060874887729
0.147207200527191 10.3308924529632
0.147397398948669 10.4558387096481
0.147587582468987 10.5808937594614
0.147777780890465 10.7060541750549
0.147967964410782 10.8312891788098
0.14815816283226 10.9566056378713
0.148348346352577 11.0819546282394
0.148538529872894 11.2073437238068
0.148728728294373 11.3327594267543
0.148918926715851 11.4581757918025
0.149109110236168 11.5835812051743
0.149299293756485 11.7089632170522
0.149489492177963 11.83433199527
0.14967967569828 11.959643941428
0.149869874119759 12.0849108644362
0.150060057640076 12.2100999068062
0.150250256061554 12.335223375285
0.150440439581871 12.4602513694308
0.150630623102188 12.5851856443598
0.150820821523666 12.7100286692226
0.151011005043983 12.834750446592
0.151201203465462 12.9593556557396
0.151391386985779 13.0838252305726
0.151581585407257 13.2081629557172
0.151771768927574 13.3323530475467
0.151961952447891 13.4563884802432
0.15215215086937 13.5802741125038
0.152342349290848 13.7039934726886
0.152532532811165 13.8275316633519
0.152722716331482 13.9508942039142
0.15291291475296 14.0740851965518
0.153103098273277 14.1970816668796
0.153293296694756 14.319888133229
0.153483480215073 14.4424906764404
0.153673678636551 14.5648950005199
0.153863862156868 14.6870782897453
0.154054045677185 14.809057421189
0.154244244098663 14.9308278580519
0.15443442761898 15.0523574960107
0.154624626040459 15.1736730373507
0.154814809560776 15.294752258226
0.155005007982254 15.4156011209537
0.155195191502571 15.5362039707985
0.155385375022888 15.6565695395233
0.155575573444366 15.7766992680058
0.155765771865845 15.8965819440547
0.155955955386162 16.0161958738779
0.156146138906479 16.135559532955
0.156336337327957 16.2546698535388
0.156526520848274 16.3735179702898
0.156716719269753 16.4921098059207
0.15690690279007 16.6104265957753
0.157097101211548 16.7284851141888
0.157287284731865 16.8462562492066
0.157477468252182 16.9637584265029
0.15766766667366 17.0809894611663
0.157857865095139 17.1979503238135
0.158048048615456 17.3146214441483
0.158238232135773 17.4310006412315
0.158428430557251 17.5471065099674
0.158618614077568 17.6629220716945
0.158808812499046 17.7784533306859
0.158998996019363 17.8936836398979
0.159189194440842 18.0086296875595
0.159379377961159 18.1232752302275
0.159569561481476 18.237629055311
0.159759759902954 18.3516988958326
0.159949943423271 18.4654588194219
0.160140141844749 18.5789251108379
0.160330325365067 18.6920827363207
0.160520523786545 18.8049473427276
0.160710707306862 18.9175047570557
0.16090090572834 19.0297601579523
0.161091089248657 19.1416991405351
0.161281287670135 19.2533479882183
0.161471471190453 19.3646720056706
0.16166165471077 19.4756894794513
0.161851853132248 19.5864092585961
0.162042036652565 19.6968071124465
0.162232235074043 19.8069087668292
0.16242241859436 19.9166802556144
0.162612617015839 20.0261473041064
0.162802800536156 20.1352973238738
0.162992984056473 20.244128314266
0.163183182477951 20.352658288634
0.163373365998268 20.4608648461309
0.163563564419746 20.5687627908257
0.163753747940063 20.6763399188936
0.163943946361542 20.783600563478
0.164134129881859 20.8905331718914
0.164324328303337 20.997162536669
0.164514511823654 21.1034673906685
0.164704710245132 21.2094610464646
0.16489489376545 21.3151228502178
0.165085077285767 21.4204711330883
0.165275275707245 21.5255027888111
0.165465459227562 21.6302075854805
0.16565565764904 21.734599154007
0.165845841169357 21.8386569138272
0.166036039590836 21.9424047231691
0.166226223111153 22.045822612294
0.16641640663147 22.1489173497468
0.166606605052948 22.2517078468787
0.166796788573265 22.3541634271295
0.166986986994743 22.4563070855223
0.16717717051506 22.5581201993837
0.167367368936539 22.6596248657636
0.167557552456856 22.7607919746634
0.167747750878334 22.8616545678181
0.167937934398651 22.9621833612728
0.168128132820129 23.0624014932571
0.168318316340446 23.1622894797007
0.168508499860764 23.2618553134105
0.168698698282242 23.3611046612545
0.168888881802559 23.460030980751
0.169079080224037 23.5586342993222
0.169269263744354 23.6569076957796
0.169459462165833 23.7548732069608
0.16964964568615 23.8525128036086
0.169839844107628 23.9498377824305
0.170030027627945 24.0468309238754
0.170220226049423 24.1435131435374
0.17041040956974 24.2398682342564
0.170600593090057 24.3359011478097
0.170790791511536 24.431619043191
0.170980975031853 24.5270154775156
0.171171173453331 24.6221004766164
0.171361356973648 24.7168581422013
0.171551555395126 24.8113082690178
0.171741738915443 24.9054245706357
0.17193192243576 24.9992236520292
0.172122120857239 25.092711155853
0.172312304377556 25.1858704188397
0.172502502799034 25.2787220965262
0.172692686319351 25.3712510954118
0.172882884740829 25.4634654762039
0.173073068261147 25.5553610688705
0.173263266682625 25.6469461164412
0.173453450202942 25.7382059766305
0.17364364862442 25.8291597823915
0.173833832144737 25.91979222303
0.174024015665054 26.0101092543217
0.174214214086533 26.1001149153752
0.17440439760685 26.1898064281588
0.174594596028328 26.279180230627
0.174784779548645 26.3682327546902
0.174974977970123 26.4569828856175
0.17516516149044 26.5454155989423
0.175355359911919 26.6335391653931
0.175545543432236 26.7213390931707
0.175735726952553 26.8088310109326
0.175925925374031 26.8960189411075
0.176116108894348 26.9828900231613
0.176306307315826 27.0694495799875
0.176496490836143 27.1556962795438
0.176686689257622 27.2416358181326
0.176876872777939 27.3272543624256
0.177067071199417 27.4125694369315
0.177257254719734 27.4975679686555
0.177447438240051 27.5822643848657
0.17763763666153 27.6666518652886
0.177827820181847 27.750728402008
0.178018018603325 27.8344996662382
0.178208202123642 27.9179531830827
0.17839840054512 28.001104765199
0.178588584065437 28.0839425437139
0.178778782486916 28.1664712683571
0.178968966007233 28.2486898167806
0.179159164428711 28.3306027800925
0.179349347949028 28.4122091034213
0.179539531469345 28.4935011646168
0.179729729890823 28.5744929042656
0.17991991341114 28.655172432271
0.180110111832619 28.7355550411976
0.180300295352936 28.8156292383116
0.180490493774414 28.8953987479044
0.180680677294731 28.9748523138623
0.180870860815048 29.0540036392959
0.181061059236526 29.1328550960615
0.181251242756844 29.2113958339343
0.181441441178322 29.2896399817315
0.181631624698639 29.3675766883459
0.181821823120117 29.4452088283264
0.182012006640434 29.5225261838998
0.182202205061913 29.5995530039175
0.18239238858223 29.6762679426385
0.182582587003708 29.7526842169088
0.182772770524025 29.8287918783238
0.182962954044342 29.9045927429312
0.18315315246582 29.9800991506515
0.183343335986137 30.0553016229563
0.183533534407616 30.1302015426619
0.183723717927933 30.2047894575077
0.183913916349411 30.2790829763354
0.184104099869728 30.3530673069766
0.184294298291206 30.4267543983333
0.184484481811523 30.5001348496422
0.184674665331841 30.5732103484234
0.184864863753319 30.6459921622144
0.185055047273636 30.7184661936242
0.185245245695114 30.7906438081632
0.185435429215431 30.8625106623342
0.185625627636909 30.934083256372
0.185815811157227 31.0053477461945
0.186006009578705 31.0763148413947
0.186196193099022 31.1469759592596
0.186386376619339 31.2173369420318
0.186576575040817 31.2873984626716
0.186766758561134 31.3571521361707
0.186956956982613 31.4266078109429
0.18714714050293 31.4957578891785
0.187337338924408 31.5646122429121
0.187527522444725 31.633157453185
0.187717720866203 31.7014086123493
0.18790790438652 31.7693472841994
0.188098102807999 31.8369883066419
0.188288286328316 31.9043239730645
0.188478469848633 31.9713539166837
0.188668668270111 32.0380885226807
0.188858851790428 32.1045152231631
0.189049050211906 32.1706422746252
0.189239233732224 32.2364631305957
0.189429432153702 32.3019860260026
0.189619615674019 32.3671985362491
0.189809814095497 32.4321142183943
0.189999997615814 32.4967155748799
};
\end{axis}

\end{tikzpicture}


==> figs/p_parameter_study/non_convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]
	
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{groupplot}[group style={group size=2 by 1},
		xticklabels={},
		yticklabels={},
		xmin=-0.5, xmax=2448,
		x dir=reverse,
		ymin=-0.5, ymax=2048,]
		\nextgroupplot[
		title={Camera 0},
		]
		
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {p_parameter_study/im0_ang60.png};
		
		\addplot [line width=1.5, color=udsgreen, semithick] table[col sep=comma, x=im0_p1, y=im0_p2] {data/p_norm_parameter_study/icp_img_pos_ang60.csv};
		
		\legend{,Projected ICP reconstruction };
		
		\nextgroupplot[
		title={Camera 1},
		]
		\addplot graphics [xmin=-0.5, xmax=2448, ymin=2048, ymax=-0.5] {p_parameter_study/im1_ang60.png};
		
		\addplot [line width=1.5, color=udsgreen, semithick] table[col sep=comma, x=im1_p1, y=im1_p2] {data/p_norm_parameter_study/icp_img_pos_ang60.csv};
		
	\end{groupplot}
	
\end{tikzpicture}


==> figs/reconstruction_optimal.tex <==
% !TeX spellcheck = en_US

% Tikz figure of the optimal reconstruction loss function.

\begin{tikzpicture}[scale=0.9,
	arr/.style={
		-{Latex[length=4mm, width=2mm]}, % Arrow tip style
		line width=2pt,       % Line thickness
		color=black           % Line color
	}]
\newcommand{\rrval}{7}
% Draw a red quarter cicle with radius 6 from 90 to 180 degrees. Opacity is 0.4. Use pgfplots to draw the function.	Do not draw the axes. The legend entries are robot image, robot reconstruction and reconstruction error.
\begin{axis}[clip mode=individual,
	axis x line=center,
	axis y line=center,
	axis equal,
	xticklabels={,,},
	yticklabels={,,},
	axis line style={draw=none},
	ticks=none,
	legend columns=3,
	legend style={anchor=south,legend cell align=left, cells={align=left}, column sep=0.94ex},
	legend entries={robot, robot pixels, robot estimate, estimate pixels, estimate error per pixel},
	at={(200, 150)}, xshift=-5mm]
	\addlegendimage{udsred, opacity=0.2, line width=4}
	\addlegendimage{only marks, mark=*, mark size=2pt, udsred}
	\addlegendimage{udsblue, opacity=0.2, line width=4}
	\addlegendimage{only marks, mark=*, mark size=2pt, udsblue}
	\addlegendimage{arr}
	\addplot[draw=none] {x};
\end{axis};
\begin{groupplot}[
	group style={group size=3 by 1,
				horizontal sep = -1.5cm,
				},
	xmin=4,
	xmax=6,
	ymin=-11,
	ymax=0,
	clip mode=individual,
	axis x line=center,
	axis y line=center,
	axis equal,
	xticklabels={,,},
	yticklabels={,,},
	axis line style={draw=none},
	ticks=none,
	width=8cm
	]
\nextgroupplot[title = Initial guess, title style={anchor=south east}]

\pgfmathsetmacro{\rb}{50}
\pgfmathsetmacro{\rr}{\rrval}
\pgfmathsetmacro{\angend}{360-(\rr/\rb)*180/2}
\pgfmathsetmacro{\nb}{7}
\pgfmathsetmacro{\nr}{7}
\pgfmathsetmacro{\db}{(360-\angend)/(\nb-1)}
\pgfmathsetmacro{\dr}{90/(\nr-1)}

\addplot[domain=360:270, samples=100, udsred, opacity=0.2, line width=4] ({\rr*cos(x)},{\rr*sin(x)});

% Add 6 crosses allong the red quarter circle without the lines connecting them.
\addplot[domain=360:270, samples=\nr, only marks, mark=*, mark size=2pt, udsred] ({\rr*cos(x)},{\rr*sin(x)});

% Do the same in udsblue, from 360 to 300 degrees with radius 9.
\addplot[domain=360:\angend, samples=100, udsblue, opacity=0.2, line width=4] ({\rb*cos(x)-(\rb-\rr)},{\rb*sin(x)});
\addplot[domain=360:\angend, samples=\nb, only marks, mark=*, mark size=2pt, udsblue] ({\rb*cos(x)-(\rb-\rr)},{\rb*sin(x)});

% Add an arrow from (1.5, -7.7942) to (1.8541, -5.7063)
\node[] (tipr) at (axis cs: {\rr*cos(270)},{\rr*sin(270)}) {};
\node[] (pretipb) at (axis cs: {\rb*cos(\angend+\db)-(\rb-\rr)},{\rb*sin(\angend+\db)}) {};
%\draw[arr, thick] (axis cs:1.5177,-7.6898) -- (axis cs:1.8364,-5.8107);
\draw[arr] ($(pretipb.center)!0.94!(tipr)$) -- ($(pretipb.center)!0.06!(tipr)$);

\pgfplotsinvokeforeach{1,...,4}
{
	\node[] (r#1) at (axis cs: {\rr*cos(360-\dr*(#1))},{\rr*sin(360-\dr*(#1))}) {};
	\node[] (b#1) at (axis cs: {\rb*cos(360-\db*(#1))-(\rb-\rr)},{\rb*sin(360-\db*(#1))}) {};
	\draw[arr] ($(r#1.center)!0.09!(b#1.center)$) -- ($(b#1.center)!0.06!(r#1.center)$);
}

% Add a for loop from 0 to 3 that draws the black arrows from the red crosses to the blue crosses.
\pgfplotsinvokeforeach{5,...,\nb-1}
{
	\node[] (r#1) at (axis cs: {\rr*cos(360-\dr*(#1))},{\rr*sin(360-\dr*(#1))}) {};
	\node[] (b#1) at (axis cs: {\rb*cos(360-\db*(#1-1))-(\rb-\rr)},{\rb*sin(360-\db*(#1-1))}) {};
	\draw[arr] ($(r#1.center)!0.09!(b#1.center)$) -- ($(b#1.center)!0.06!(r#1.center)$);
}

.\nextgroupplot[title = Step 1, title style={anchor=south east}]

\pgfmathsetmacro{\rb}{10}
\pgfmathsetmacro{\rr}{\rrval}
\pgfmathsetmacro{\angend}{360-(\rr/\rb)*180/2}
\pgfmathsetmacro{\nb}{7}
\pgfmathsetmacro{\nr}{7}
\pgfmathsetmacro{\db}{(360-\angend)/(\nb-1)}
\pgfmathsetmacro{\dr}{90/(\nr-1)}

\addplot[domain=360:270, samples=100, udsred, opacity=0.2, line width=4] ({\rr*cos(x)},{\rr*sin(x)});

% Add 6 crosses allong the red quarter circle without the lines connecting them.
\addplot[domain=360:270, samples=\nr, only marks, mark=*, mark size=2pt, udsred] ({\rr*cos(x)},{\rr*sin(x)});

% Do the same in udsblue, from 360 to 300 degrees with radius 9.
\addplot[domain=360:\angend, samples=100, udsblue, opacity=0.2, line width=4] ({\rb*cos(x)-(\rb-\rr)},{\rb*sin(x)});
\addplot[domain=360:\angend, samples=\nb, only marks, mark=*, mark size=2pt, udsblue] ({\rb*cos(x)-(\rb-\rr)},{\rb*sin(x)});

% Add a for loop from 0 to 3 that draws the black arrows from the red crosses to the blue crosses.
\pgfplotsinvokeforeach{1,...,\nb-1}
{
	\node[] (r#1) at (axis cs: {\rr*cos(360-\dr*#1)},{\rr*sin(360-\dr*#1)}) {};
	\node[] (b#1) at (axis cs: {\rb*cos(360-\db*#1)-(\rb-\rr)},{\rb*sin(360-\db*#1)}) {};
	\draw[arr] ($(r#1.center)!0.09!(b#1.center)$) -- ($(b#1.center)!0.06!(r#1.center)$);      
}


\nextgroupplot[title = Step 2, title style={anchor=south east}]
	\pgfmathsetmacro{\rb}{8}
	\pgfmathsetmacro{\rr}{\rrval}
	\pgfmathsetmacro{\angend}{360-(\rr/\rb)*180/2}
	\pgfmathsetmacro{\nb}{7}
	\pgfmathsetmacro{\nr}{7}
	\pgfmathsetmacro{\db}{(360-\angend)/(\nb-1)}
	\pgfmathsetmacro{\dr}{90/(\nr-1)}
	
	\addplot[domain=360:270, samples=100, udsred, opacity=0.2, line width=4] ({\rr*cos(x)},{\rr*sin(x)});
	
	% Add 6 crosses allong the red quarter circle without the lines connecting them.
	\addplot[domain=360:270, samples=\nr, only marks, mark=*, mark size=2pt, udsred] ({\rr*cos(x)},{\rr*sin(x)});
	
	% Do the same in udsblue, from 360 to 300 degrees with radius 9.
	\addplot[domain=360:\angend, samples=100, udsblue, opacity=0.2, line width=4] ({\rb*cos(x)-(\rb-\rr)},{\rb*sin(x)});
	\addplot[domain=360:\angend, samples=\nb, only marks, mark=*, mark size=2pt, udsblue] ({\rb*cos(x)-(\rb-\rr)},{\rb*sin(x)});
	
	\addlegendimage{arr}
	
	% Add a for loop from 0 to 3 that draws the black arrows from the red crosses to the blue crosses.
	\pgfplotsinvokeforeach{1,...,\nb-1}
	{
		\node[] (r#1) at (axis cs: {\rr*cos(360-\dr*#1)},{\rr*sin(360-\dr*#1)}) {};
		\node[] (b#1) at (axis cs: {\rb*cos(360-\db*#1)-(\rb-\rr)},{\rb*sin(360-\db*#1)}) {};
		\draw[arr] ($(r#1.center)!0.09!(b#1.center)$) -- ($(b#1.center)!0.06!(r#1.center)$);      
	}
	
\end{groupplot}

\end{tikzpicture}

==> figs/testbench.tex <==
\begin{tikzpicture}[font = \small]
	
	% Hintergrundbild einfügen
	\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.5\linewidth]{figs/testbench_edit.jpg}};
	\definecolor{labelscol}{RGB}{150,40,40}
	
	% Koordinatensystem an das Bild anpassen
	\begin{scope}[x={(image.south east)},y={(image.north west)}]
		\draw[udsred,very thick,<-, >={latex}] (0.63,0.9) -- (0.3,0.85) node[anchor=east] {\colorbox{white}{Camera 2}};
		\draw[udsred,very thick,<-, >={latex}] (0.63,0.4) -- (0.3,0.72) node[anchor=east] {\colorbox{white}{LED panel}};
		\draw[udsred,very thick,<-, >={latex}] (0.6,0.26) -- (0.2,0.6) node[anchor=east] {\colorbox{white}{CTCR}};
		\draw[udsred,very thick,<-, >={latex}] (0.23,0.14) -- (0.125,0.43) node[anchor=south] {\colorbox{white}{Camera 1}};
	\end{scope}
	
\end{tikzpicture}

==> figs/tube_epipolar_3d.tex <==
\begin{tikzpicture}
	\small
	
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	
	\begin{axis}[
		axis equal image,
		axis lines=none,
		width=7.3cm,
%		height=7cm,
		view={25}{18},
		unit vector ratio*={1 1 1},
		xmin= -0.01, xmax=0.05,
		ymin=-0.04, ymax=0.02,
		zmin=-0, zmax=0.08,
		clip=false,
		ticks=none,
		legend style={legend entries={Proj. onto coord. planes, Manual measurement, \os algorithm},
			legend pos = north west, xshift = -6.5mm, yshift=9.5mm, font = \small,  legend cell align=left},
		rotate around y= 90,
		rotate around z= 90,
		xlabel={$X$}, 
		xlabel style={at={(axis cs:0.025,-0.029,0)}, anchor=north east, xshift = 1mm},
		ylabel={$Y$}, 
		ylabel style={at={(axis cs:0.01,-0.01,-0.01)}, anchor=north east, rotate=-90},
		zlabel={$Z$},
		zlabel style={rotate=-90}
		]		

		\addplot3 [color=gray, thin] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_op_new_z.txt};
		
		\addplot3 [color=gray, thin, forget plot] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_op_new_y.txt};
		
		\addplot3 [color=gray, thin, forget plot] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_op_new_x.txt};
		
%		\addplot3 [patch, patch refines=2, patch type=rectangle, white, faceted color=gray!40 ]  coordinates {(-0.01,-0.04,0) (-0.01, -0.04 ,0.08) (0.05, -0.04, 0.08) (0.05,-0.04,0) };
		
		\addplot3 [mark=*, only marks, color=udsred, semithick] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_manuell_new.txt};
		
%		\addplot3 [line width=2.5, color=tuigreen, thick] table[col sep=space, x index=0, y index=1, z index=2] {{data/Data_3d_ep.txt}};
	
		\addplot3 [color=udsblue, thick] table[col sep=space, x index=0, y index=1, z index=2] {data/Data_3d_op_new.txt};
		
		% Box wireframe drawn last so the coordinate-plane projections sit behind all edges.
		% Edges parallel to X
		\addplot3 [black, thin, forget plot] coordinates {(-0.01,-0.04,0)    ( 0.05,-0.04,0)};
		\addplot3 [black, thin, forget plot] coordinates {(-0.01, 0.02,0)    ( 0.05, 0.02,0)};
		\addplot3 [black, thin, forget plot] coordinates {(-0.01,-0.04,0.08) ( 0.05,-0.04,0.08)};
		\addplot3 [black, thin, forget plot] coordinates {(-0.01, 0.02,0.08) ( 0.05, 0.02,0.08)};
		% Edges parallel to Y
		\addplot3 [black, thin, forget plot] coordinates {(-0.01,-0.04,0)    (-0.01, 0.02,0)};
		\addplot3 [black, thin, forget plot] coordinates {( 0.05,-0.04,0)    ( 0.05, 0.02,0)};
		\addplot3 [black, thin, forget plot] coordinates {(-0.01,-0.04,0.08) (-0.01, 0.02,0.08)};
		\addplot3 [black, thin, forget plot] coordinates {( 0.05,-0.04,0.08) ( 0.05, 0.02,0.08)};
		% Edges parallel to Z
		\addplot3 [black, thin, forget plot] coordinates {(-0.01,-0.04,0)    (-0.01,-0.04,0.08)};
		\addplot3 [black, thin, forget plot] coordinates {(-0.01, 0.02,0)    (-0.01, 0.02,0.08)};
		\addplot3 [black, thin, forget plot] coordinates {( 0.05,-0.04,0)    ( 0.05,-0.04,0.08)};
		\addplot3 [black, thin, forget plot] coordinates {( 0.05, 0.02,0)    ( 0.05, 0.02,0.08)};
		
%		\addplot3 [red, thin, forget plot] coordinates {(0.0,0.0,0.0)   ( 0.05,0.02,0.08)};
		
	\end{axis}
	
\end{tikzpicture}

==> figs/tube_onestep_3d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
axis equal image,
width=20cm,
view={45}{20},
unit vector ratio*={1 1 1},
xmin=-0.04, xmax=0.08,
ymin=-0.04, ymax=0.08,
zmin=0,
ticks=none,
legend style={legend entries={CTCR, One-step reconstruction},
	legend pos = outer north east,},
]

\addplot3 [mesh, gray!40, domain=-0.04:0.08, samples=7, domain y=-0.04:0.08, samples y=7, forget plot] {0};

\addplot3 [line width=1.5, color=darkorange25512714, ultra thick] table[col sep=comma, x index=0, y index=1, z index=2] {{data/simple_ctcr_tubepos.txt}};
\addplot3 [line width=1.5, color=udsblue, semithick] table[col sep=comma, x index=0, y index=1, z index=2] {{data/onestep_tubepos.txt}};

\end{axis}

\end{tikzpicture}


==> figs/warmstart_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={arc length in \SI{}{\milli\meter}},
xmin=-0.00949999988079071, xmax=0.199499997496605,
xtick style={color=black},
y grid style={darkgray176},
ylabel={{error in \SI{}{\meter}}},
ymin=-0.0188218594525342, ymax=1.01,
ylabel style={},
ytick style={thick},
yticklabel style={},
xticklabels={, 0, 0.05, 0.1, 0.15},
legend style={legend entries={One-Step, Multi-Step},
			  legend pos=north west,},
]
\addplot [thick, udsblue]
table {%
0 0
0.000190190185094252 3.68596222769444e-06
0.000380380370188504 1.47656931075379e-05
0.000570570584386587 3.32711424497342e-05
0.000760760740377009 5.92321909494441e-05
0.000950950896367431 9.26776028768656e-05
0.00114114116877317 0.000133634704229263
0.0013313313247636 0.00018212786203226
0.00152152148075402 0.000238181400236371
0.00171171163674444 0.000301817872298837
0.00190190179273486 0.00037305732340791
0.0020920920651406 0.000451918422634346
0.00228228233754635 0.000538419663042824
0.00247247237712145 0.000632574075421004
0.00266266264952719 0.000734399358632792
0.00285285268910229 0.000843906222250912
0.00304304296150804 0.000961103114441775
0.00323323323391378 0.00108600471957934
0.00342342327348888 0.00121861366231529
0.00361361354589462 0.00135893860755383
0.00380380358546972 0.00150698098696709
0.00399399409070611 0.00166275223090716
0.00418418413028121 0.00182624054834968
0.00437437416985631 0.00199745845315554
0.0045645646750927 0.00217639454692558
0.0047547547146678 0.00236304203409639
0.0049449447542429 0.00255741208945081
0.005135134793818 0.00275948291503464
0.00532532529905438 0.00296925665627703
0.00551551533862948 0.00318670982391336
0.00570570537820458 0.00341184178110207
0.00589589588344097 0.00364464607707898
0.00608608592301607 0.00388510514552782
0.00627627596259117 0.00413320858989601
0.00646646646782756 0.00438894366872136
0.00665665650740266 0.00465228018080728
0.00684684654697776 0.00492320298120432
0.00703703705221415 0.00520169040371789
0.00722722709178925 0.00548770188632876
0.00741741713136435 0.00578123581894843
0.00760760717093945 0.00608224666958049
0.00779779767617583 0.00639070408306132
0.00798798818141222 0.00670660571396987
0.00817817822098732 0.00702988615687173
0.00836836826056242 0.00736052623240378
0.00855855830013752 0.00769851013150387
0.00874874833971262 0.00804377658462404
0.00893893837928772 0.00839629574315412
0.00912912935018539 0.00875605197412498
0.00931931938976049 0.0091229652861564
0.00950950942933559 0.0094970733431533
0.00969969946891069 0.00987825601025315
0.00988988950848579 0.0102665003284347
0.0100800795480609 0.0106617664810171
0.010270269587636 0.0110640172294726
0.0104604605585337 0.0114732128533589
0.0106506505981088 0.0118892904310647
0.0108408406376839 0.0123121822113899
0.011031030677259 0.0127419073140661
0.0112212207168341 0.0131783397647988
0.0114114107564092 0.0136214898250775
0.0116016017273068 0.0140712261470155
0.0117917917668819 0.0145275865485586
0.011981981806457 0.0149904781706599
0.0121721718460321 0.0154598498224438
0.0123623618856072 0.0159356171422573
0.0125525519251823 0.01641777766637
0.0127427419647574 0.0169061869264187
0.0129329329356551 0.0174008793052948
0.0131231229752302 0.017901770741796
0.0133133130148053 0.018408698817049
0.0135035030543804 0.0189217096742018
0.0136936930939555 0.0194407294575122
0.0138838831335306 0.0199656926864626
0.0140740741044283 0.0204964713715113
0.0142642641440034 0.0210330520069245
0.0144544541835785 0.0215753521740794
0.0146446442231536 0.0221232496251013
0.0148348342627287 0.0226768003715732
0.0150250243023038 0.0232357745252076
0.0152152143418789 0.0238002218974112
0.0154054053127766 0.024369951315602
0.0155955953523517 0.0249449934876451
0.0157857853919268 0.0255252455048447
0.0159759763628244 0.0261105993160522
0.016166165471077 0.0267009604642745
0.0163563564419746 0.0272963017328453
0.0165465455502272 0.0278964822153812
0.0167367365211248 0.0285014388196579
0.0169269256293774 0.0291111283872473
0.017117116600275 0.0297253585813886
0.0173073075711727 0.0303441864212787
0.0174974966794252 0.0309674243503931
0.0176876876503229 0.0315949458691477
0.0178778767585754 0.0322262435488401
0.0180680677294731 0.0328623218042621
0.0182582587003708 0.0335024001898782
0.0184484478086233 0.0341465649258973
0.018638638779521 0.0347946180191761
0.0188288278877735 0.0354465321682455
0.0190190188586712 0.0361021931066221
0.0192092079669237 0.0367613762177243
0.0193993989378214 0.0374241819482654
0.0195895899087191 0.0380904306481457
0.0197797790169716 0.0387599686302519
0.0199699699878693 0.0394327887335735
0.0201601590961218 0.0401088183014435
0.0203503500670195 0.0407877617063011
0.020540539175272 0.0414697185021832
0.0207307301461697 0.0421544938418425
0.0209209211170673 0.0428420838366736
0.0211111102253199 0.0435322088817316
0.0213013011962175 0.0442248459668631
0.0214914903044701 0.0449200147313962
0.0216816812753677 0.0456173815926177
0.0218718703836203 0.0463170140102028
0.0220620613545179 0.0470186911726191
0.0222522523254156 0.0477224569267827
0.0224424414336681 0.0484280871364795
0.0226326324045658 0.0491355283406784
0.0228228215128183 0.0498446170152588
0.023013012483716 0.0505552889537332
0.0232032034546137 0.0512673283111559
0.0233933925628662 0.0519807357553844
0.0235835835337639 0.0526955462651653
0.0237737726420164 0.0534113493490148
0.0239639636129141 0.0541281110213298
0.0241541527211666 0.0548458717196409
0.0243443436920643 0.0555644369455944
0.024534534662962 0.0562835946476089
0.0247247237712145 0.0570033480933663
0.0249149147421122 0.0577236738440207
0.0251051038503647 0.0584440918335998
0.0252952948212624 0.0591647618805549
0.0254854839295149 0.0598857177187292
0.0256756749004126 0.060606473279571
0.0258658658713102 0.0613272813984357
0.0260560549795628 0.0620477367612509
0.0262462459504604 0.0627678724553678
0.026436435058713 0.0634874404444931
0.0266266260296106 0.0642064399814412
0.0268168170005083 0.0649246011526915
0.0270070061087608 0.0656421872115662
0.0271971970796585 0.0663585074583077
0.027387386187911 0.0670738894297907
0.0275775771588087 0.0677880085749468
0.0277677662670612 0.0685007391983444
0.0279579572379589 0.0692119958860304
0.0281481482088566 0.0699216480965542
0.0283383373171091 0.0706298445467997
0.0285285282880068 0.0713359361480919
0.0287187173962593 0.0720399871249881
0.028908908367157 0.0727422140149133
0.0290990974754095 0.073442150864329
0.0292892884463072 0.0741396682129913
0.0294794794172049 0.0748347229205685
0.0296696685254574 0.0755272620426897
0.0298598594963551 0.0762167799873851
0.0300500486046076 0.0769037631465338
0.0302402395755053 0.0775874798203852
0.0304304286837578 0.0782684310228655
0.0306206196546555 0.0789456509471571
0.0308108106255531 0.0796197954067712
0.0310009997338057 0.080290441622395
0.0311911907047033 0.0809573946253922
0.0313813798129559 0.0816204086227849
0.0315715707838535 0.0822795059038364
0.0317617617547512 0.0829345751371682
0.0319519527256489 0.0835856204077873
0.0321421399712563 0.0842326147167213
0.0323323309421539 0.0848748921761855
0.0325225219130516 0.0855124484133722
0.0327127128839493 0.0861456597240019
0.032902903854847 0.0867738386766116
0.0330930911004543 0.0873968649387033
0.033283282071352 0.0880150408311224
0.0334734730422497 0.0886280323390683
0.0336636640131474 0.0892356643421336
0.0338538512587547 0.0898377529624589
0.0340440422296524 0.0904343820627315
0.0342342332005501 0.0910250000219896
0.0344244241714478 0.0916099127643891
0.0346146151423454 0.0921885420538823
0.0348048023879528 0.092761253997142
0.0349949933588505 0.0933274771323918
0.0351851843297482 0.0938876897087796
0.0353753753006458 0.0944409833293249
0.0355655662715435 0.0949877313790543
0.0357557535171509 0.0955275027409228
0.0359459444880486 0.0960601330161593
0.0361361354589462 0.0965861561559059
0.0363263264298439 0.0971043888574063
0.0365165174007416 0.097615449938829
0.036706704646349 0.0981191222216318
0.0368968956172466 0.0986153209951122
0.0370870865881443 0.0991037775815465
0.037277277559042 0.0995842142387481
0.0374674648046494 0.100056474006839
0.037657655775547 0.100520520474869
0.0378478467464447 0.100976674360785
0.0380380377173424 0.101423970120675
0.0382282286882401 0.101863222229915
0.0384184159338474 0.102293177195528
0.0386086069047451 0.102714778573866
0.0387987978756428 0.103127174748575
0.0389889888465405 0.103530616935002
0.0391791798174381 0.10392509128345
0.0393693670630455 0.104309505558821
0.0395595580339432 0.104685320333721
0.0397497490048409 0.105050860822067
0.0399399399757385 0.105407045486016
0.0401301272213459 0.105753586790743
0.0403203181922436 0.106089791018501
0.0405105091631413 0.10641590450844
0.0407007001340389 0.106731787276851
0.0408908911049366 0.107037357113352
0.041081078350544 0.107332473107397
0.0412712693214417 0.107617059551324
0.0414614602923393 0.107890825927286
0.041651651263237 0.108153492374961
0.0418418422341347 0.108405630682852
0.0420320294797421 0.108645920602612
0.0422222204506397 0.108875446779534
0.0424124114215374 0.109093415283036
0.0426026023924351 0.109300230309409
0.0427927933633327 0.109495246867599
0.0429829806089401 0.109678415084543
0.0431731715798378 0.109849341182171
0.0433633625507355 0.110008814597807
0.0435535535216331 0.110156204292751
0.0437437407672405 0.11029085441368
0.0439339317381382 0.110413662214849
0.0441241227090359 0.110523693813437
0.0443143136799335 0.11062111370867
0.0445045046508312 0.110705841144278
0.0446946918964386 0.110777598887552
0.0448848828673363 0.110836730022073
0.0450750738382339 0.110882014427491
0.0452652648091316 0.110915254304176
0.0454554557800293 0.110934070488986
0.0456456430256367 0.110940136983639
0.0458358339965343 0.110932213472691
0.046026024967432 0.110910809651301
0.0462162159383297 0.110875464406341
0.0464064069092274 0.110827998927489
0.0465965941548347 0.110764976364233
0.0467867851257324 0.110687701461748
0.0469769760966301 0.110596598801311
0.0471671670675278 0.11049085330154
0.0473573543131351 0.110371028299527
0.0475475452840328 0.110236276651299
0.0477377362549305 0.110086750048272
0.0479279272258282 0.109923221905306
0.0481181181967258 0.109744332608763
0.0483083054423332 0.109551072212235
0.0484984964132309 0.109342189831804
0.0486886873841286 0.10911839490813
0.0488788783550262 0.108880209708798
0.0490690693259239 0.108625634730827
0.0492592565715313 0.108355974565444
0.049449447542429 0.108070972601932
0.0496396385133266 0.107770624039316
0.0498298294842243 0.107454193773974
0.050020020455122 0.107122233501617
0.0502102077007294 0.106774896976155
0.050400398671627 0.106410941110955
0.0505905896425247 0.106032005810682
0.0507807806134224 0.105636597600511
0.0509709678590298 0.105224754787913
0.0511611588299274 0.104797310698696
0.0513513498008251 0.104353566384354
0.0515415407717228 0.103893402326432
0.0517317317426205 0.103416998904654
0.0519219189882278 0.102924387988225
0.0521121099591255 0.102415571384599
0.0523023009300232 0.101890010425747
0.0524924919009209 0.101347656282796
0.0526826828718185 0.100789661404395
0.0528728701174259 0.100214544263293
0.0530630610883236 0.0996229798801747
0.0532532520592213 0.0990147857284848
0.0534434430301189 0.0983907724141056
0.0536336340010166 0.0977497442616043
0.053823821246624 0.0970920435931933
0.0540140122175217 0.0964179072903488
0.0542042031884193 0.0957271549651516
0.054394394159317 0.0950196220527108
0.0545845814049244 0.0942961777422722
0.0547747723758221 0.0935560099846966
0.0549649633467197 0.092799344268427
0.0551551543176174 0.0920266323769157
0.0553453452885151 0.0912379230686194
0.0555355325341225 0.0904327705247513
0.0557257235050201 0.0896114610621551
0.0559159144759178 0.0887744952305417
0.0561061054468155 0.0879217020094939
0.0562962964177132 0.0870533921067096
0.0564864836633205 0.0861690595796891
0.0566766746342182 0.085269478158296
0.0568668656051159 0.0843550107077681
0.0570570565760136 0.0834258751481925
0.0572472475469112 0.0824819043421502
0.0574374347925186 0.0815237341578497
0.0576276257634163 0.0805508192554473
0.057817816734314 0.0795645684492329
0.0580080077052116 0.078564785550702
0.058198194950819 0.0775520045018038
0.0583883859217167 0.0765270994542318
0.0585785768926144 0.0754893878748125
0.058768767863512 0.0744402760659025
0.0589589588344097 0.0733801146285679
0.0591491460800171 0.0723093209808263
0.0593393370509148 0.0712290530621509
0.0595295280218124 0.0701398875629893
0.0597197189927101 0.0690424083570386
0.0599099099636078 0.067937368847224
0.0601000972092152 0.066826736801165
0.0602902881801128 0.0657103270928974
0.0604804791510105 0.0645898443347411
0.0606706701219082 0.0634666640815657
0.0608608573675156 0.0623422133070424
0.0610510483384132 0.0612231055426017
0.0612412393093109 0.0601009882148214
0.0614314302802086 0.0589827239788885
0.0616216212511063 0.0578702731853601
0.0618118084967136 0.0567660436252762
0.0620019994676113 0.0556723166861194
0.062192190438509 0.0545921583076514
0.0623823814094067 0.0535281514020546
0.062572568655014 0.0524835847070813
0.0627627596259117 0.0514623412940844
0.0629529505968094 0.050467301133995
0.0631431415677071 0.0495032495245639
0.0633333325386047 0.0485746412804846
0.0635235235095024 0.0476854979295862
0.0637137144804001 0.0468410652643844
0.0639039054512978 0.0460479394095456
0.0640940889716148 0.0453104009399075
0.0642842799425125 0.0446343803903374
0.0644744709134102 0.0440262684718576
0.0646646618843079 0.0434923150141532
0.0648548528552055 0.04303765022312
0.0650450438261032 0.0426686759302534
0.0652352347970009 0.0423916209256552
0.0654254257678986 0.0422114553145973
0.0656156167387962 0.0421320761030722
0.0658058077096939 0.0421587368022496
0.065995991230011 0.042295137118543
0.0661861822009087 0.0425425707771603
0.0663763731718063 0.0429043684848189
0.066566564142704 0.0433794395894187
0.0667567551136017 0.0439699796097163
0.0669469460844994 0.0446740651079063
0.067137137055397 0.0454899951191835
0.0673273280262947 0.0464156322312677
0.0675175189971924 0.0474494086423578
0.0677077025175095 0.0485851026110504
0.0678978934884071 0.0498211787302915
0.0680880844593048 0.0511549442074338
0.0682782754302025 0.0525793794704801
0.0684684664011002 0.05409387591408
0.0686586573719978 0.0556919042500627
0.0688488483428955 0.0573711244010727
0.0690390393137932 0.059128483603291
0.0692292302846909 0.0609583538857015
0.0694194212555885 0.0628579766151907
0.0696096047759056 0.064823504357794
0.0697997957468033 0.0668552591948925
0.069989986717701 0.0689471526350934
0.0701801776885986 0.0710987781894421
0.0703703686594963 0.0733047710673841
0.070560559630394 0.0755653387306467
0.0707507506012917 0.0778777128387854
0.0709409415721893 0.0802401839827829
0.071131132543087 0.0826510486331025
0.0713213160634041 0.0851087951671729
0.0715115070343018 0.087610998083278
0.0717016980051994 0.0901568298243816
0.0718918889760971 0.0927452407397486
0.0720820799469948 0.0953747841570785
0.0722722709178925 0.0980448302102466
0.0724624618887901 0.100752729552531
0.0726526528596878 0.103500795312835
0.0728428438305855 0.10628586432052
0.0730330348014832 0.109105840537487
0.0732232183218002 0.111963431540476
0.0734134092926979 0.114854938082537
0.0736036002635956 0.117783224322977
0.0737937912344933 0.12074233543497
0.0739839822053909 0.123736989683424
0.0741741731762886 0.126775718845113
0.0743643641471863 0.129836669026648
0.074554555118084 0.132933980186951
0.0747447460889816 0.136074767739279
0.0749349296092987 0.139222427571089
0.0751251205801964 0.142403107917478
0.0753153115510941 0.145550739640744
0.0755055025219917 0.148618457651532
0.0756956934928894 0.151615859249888
0.0758858844637871 0.154545361740168
0.0760760754346848 0.157406979905271
0.0762662664055824 0.160198876041673
0.0764564573764801 0.16288622444317
0.0766466408967972 0.165525809973822
0.0768368318676949 0.168095432274958
0.0770270228385925 0.170590646425001
0.0772172138094902 0.173016040236079
0.0774074047803879 0.175368038248742
0.0775975957512856 0.177649446724319
0.0777877867221832 0.179859654773352
0.0779779776930809 0.18199762355485
0.0781681686639786 0.18406277749553
0.0783583596348763 0.186059598951428
0.0785485431551933 0.187982247347049
0.078738734126091 0.189834539489542
0.0789289250969887 0.19161772046306
0.0791191160678864 0.193326548793688
0.079309307038784 0.194966316474732
0.0794994980096817 0.196535522634986
0.0796896889805794 0.198029199811346
0.0798798799514771 0.199456694533964
0.0800700709223747 0.200815550429611
0.0802602544426918 0.202103324340539
0.0804504454135895 0.203321654429244
0.0806406363844872 0.204471749051039
0.0808308273553848 0.205552952008729
0.0810210183262825 0.206566195754247
0.0812112092971802 0.207509673443669
0.0814014002680779 0.208388176214194
0.0815915912389755 0.209196745458844
0.0817817822098732 0.209940376779986
0.0819719731807709 0.210616557893506
0.082162156701088 0.211227841562118
0.0823523476719856 0.211772155599601
0.0825425386428833 0.212253340336523
0.082732729613781 0.212668322334098
0.0829229205846786 0.213019440899838
0.0831131115555763 0.213306011630179
0.083303302526474 0.213530345039165
0.0834934934973717 0.213691472830607
0.0836836844682693 0.213790927573614
0.0838738679885864 0.213829308479977
0.0840640589594841 0.213806644914075
0.0842542499303818 0.21372172985983
0.0844444409012794 0.213578760397876
0.0846346318721771 0.213374434642131
0.0848248228430748 0.21311411265797
0.0850150138139725 0.212793501420427
0.0852052047848701 0.212416946576428
0.0853953957557678 0.211983187672382
0.0855855867266655 0.211493136113275
0.0857757702469826 0.21094736221593
0.0859659612178802 0.210348592480917
0.0861561521887779 0.209693352520675
0.0863463431596756 0.208987917694322
0.0865365341305733 0.208227012391426
0.0867267251014709 0.207416810800156
0.0869169160723686 0.206554873261206
0.0871071070432663 0.205643151233824
0.087297298014164 0.204664764963694
0.087487481534481 0.203653265271875
0.0876776725053787 0.202594936880993
0.0878678634762764 0.201489280163987
0.0880580544471741 0.200337442764244
0.0882482454180717 0.199140213107948
0.0884384363889694 0.197900525290687
0.0886286273598671 0.196616580368927
0.0888188183307648 0.195290700964593
0.0890090093016624 0.193924987941464
0.0891992002725601 0.192518405717663
0.0893893837928772 0.19107198335352
0.0895795747637749 0.1895876544217
0.0897697657346725 0.188068045184473
0.0899599567055702 0.186512754342672
0.0901501476764679 0.184922289602269
0.0903403386473656 0.183298999958531
0.0905305296182632 0.181643838536352
0.0907207205891609 0.179958256223242
0.0909109115600586 0.178242914400017
0.0911010950803757 0.17650140653175
0.0912912860512733 0.174729949761374
0.091481477022171 0.172936633128537
0.0916716679930687 0.171118478338132
0.0918618589639664 0.169278981519759
0.092052049934864 0.167417118087504
0.0922422409057617 0.165537009946103
0.0924324318766594 0.163640815745882
0.0926226228475571 0.161727174562085
0.0928128138184547 0.159802967125741
0.0930029973387718 0.157864149764363
0.0931931883096695 0.155919197801924
0.0933833792805672 0.153963672276215
0.0935735702514648 0.152003574472916
0.0937637612223625 0.150040111872189
0.0939539521932602 0.148076655223256
0.0941441431641579 0.146114472962395
0.0943343341350555 0.14415218795325
0.0945245251059532 0.142200236989649
0.0947147086262703 0.140258357782511
0.094904899597168 0.138326284526383
0.0950950980186462 0.136400386972682
0.0952852889895439 0.134500743347671
0.095475472509861 0.132620715742948
0.0956656634807587 0.130765623227121
0.0958558544516563 0.128935584696783
0.096046045422554 0.127136731831771
0.0962362363934517 0.125372964849839
0.0964264273643494 0.123646910606037
0.096616618335247 0.121961500699309
0.0968068093061447 0.12032193444062
0.0969970002770424 0.118731355924198
0.0971871837973595 0.11719091711068
0.0973773747682571 0.115707660246188
0.0975675657391548 0.114290321344639
0.0977577567100525 0.112936301553249
0.0979479476809502 0.11164884096506
0.0981381386518478 0.110440616894928
0.0983283296227455 0.109306828216566
0.0985185205936432 0.108250743818988
0.0987087115645409 0.107281393360005
0.0988989025354385 0.106403017272364
0.0990890860557556 0.105617975500823
0.0992792770266533 0.104927559511689
0.099469467997551 0.104330445744478
0.0996596589684486 0.103840772714715
0.0998498499393463 0.103451395281045
0.100040040910244 0.103166795708825
0.100230231881142 0.10298922275277
0.100420422852039 0.102915723711426
0.100610613822937 0.102954001962914
0.100800797343254 0.103100279276999
0.100990988314152 0.103353595406734
0.101181179285049 0.103714468207756
0.101371370255947 0.104182245637929
0.101561561226845 0.104750313299094
0.101751752197742 0.105421566824934
0.10194194316864 0.106193908496343
0.102132134139538 0.107061536830499
0.102322325110435 0.108025755413468
0.102512516081333 0.10907867231557
0.10270269960165 0.110247455601164
0.102892890572548 0.111473534705677
0.103083081543446 0.112780002284681
0.103273272514343 0.114158049884851
0.103463463485241 0.115615665141632
0.103653654456139 0.11713816606255
0.103843845427036 0.118721395646672
0.104034036397934 0.120368632011963
0.104224227368832 0.122070222072875
0.104414410889149 0.123826203053398
0.104604601860046 0.125628608872183
0.104794792830944 0.127475025115753
0.104984983801842 0.129363502002734
0.105175174772739 0.131287778257682
0.105365365743637 0.13324634651468
0.105555556714535 0.135237486080368
0.105745747685432 0.137253392374251
0.10593593865633 0.139293431081397
0.106126129627228 0.141354105782315
0.106316313147545 0.14343443606166
0.106506504118443 0.14552975758682
0.10669669508934 0.147634922730234
0.106886886060238 0.149752173119204
0.107077077031136 0.151874695561588
0.107267268002033 0.154007084800251
0.107457458972931 0.156135116908201
0.107647649943829 0.158259967480919
0.107837840914726 0.160391231853918
0.108028024435043 0.162514972062685
0.108218215405941 0.164628961889294
0.108408406376839 0.166735878365511
0.108598597347736 0.168831816376123
0.108788788318634 0.170916439835068
0.108978979289532 0.172980118921236
0.109169170260429 0.175035949152533
0.109359361231327 0.177066946311088
0.109549552202225 0.179080246201478
0.109739743173122 0.181074644538021
0.109929926693439 0.183038387729795
0.110120117664337 0.184983543847168
0.110310308635235 0.186900695617386
0.110500499606133 0.188785558876022
0.11069069057703 0.19064614895566
0.110880881547928 0.192476740678647
0.111071072518826 0.194275847858123
0.111261263489723 0.196038231455522
0.111451454460621 0.197770423999994
0.111641637980938 0.199466574878012
0.111831828951836 0.20112293577868
0.112022019922733 0.202744327106842
0.112212210893631 0.204324887746388
0.112402401864529 0.205864442431038
0.112592592835426 0.207361341587277
0.112782783806324 0.208816064524963
0.112972974777222 0.210226371810818
0.113163165748119 0.211593754080515
0.113353356719017 0.212913712341079
0.113543540239334 0.214186017814928
0.113733731210232 0.215412467826217
0.113923922181129 0.216588194114213
0.114114113152027 0.217711929207708
0.114304304122925 0.218788872408236
0.114494495093822 0.219810386966033
0.11468468606472 0.220784391916384
0.114874877035618 0.221699630836459
0.115065068006516 0.22256114866307
0.115255251526833 0.223368260620499
0.11544544249773 0.224115765139507
0.115635633468628 0.22481073819031
0.115825824439526 0.225445720386575
0.116016015410423 0.226022515099635
0.116206206381321 0.226535244148106
0.116396397352219 0.226992160836524
0.116586588323116 0.227382247074504
0.116776779294014 0.227715545642743
0.116966962814331 0.227984142673522
0.117157153785229 0.228190290924946
0.117347344756126 0.228331386519363
0.117537535727024 0.228409922980425
0.117727726697922 0.22841717676644
0.117917917668819 0.228364221054284
0.118108108639717 0.228178344721072
0.118298299610615 0.227985422084346
0.118488490581512 0.227720718478536
0.11867868155241 0.227387185964794
0.118868865072727 0.226978870775824
0.119059056043625 0.226506909468797
0.119249247014523 0.225957435010629
0.11943943798542 0.225344364164114
0.119629628956318 0.22465063057606
0.119819819927216 0.223887599625667
0.120010010898113 0.223052270229501
0.120200201869011 0.222139493442043
0.120390392839909 0.221154494913762
0.120580576360226 0.220094375283171
0.120770767331123 0.218956830307861
0.120960958302021 0.217741862331528
0.121151149272919 0.216454927862031
0.121341340243816 0.215090702186784
0.121531531214714 0.213646366766729
0.121721722185612 0.212122165478125
0.121911913156509 0.210523824340908
0.122102104127407 0.208842966485512
0.122292295098305 0.207085496948398
0.122482478618622 0.205248469104774
0.12267266958952 0.203329950190104
0.122862860560417 0.201329702314282
0.123053051531315 0.199254400565796
0.123243242502213 0.197095020598809
0.12343343347311 0.194854649610082
0.123623624444008 0.192534455907883
0.123813815414906 0.190131154141897
0.124004006385803 0.187651812771437
0.12419418990612 0.185087291671736
0.124384380877018 0.182441257035612
0.124574571847916 0.179714609563702
0.124764762818813 0.176908236755417
0.124954953789711 0.174015605656588
0.125145137310028 0.171047459549823
0.125335335731506 0.167992306173827
0.125525534152985 0.164860078462891
0.125715717673302 0.161644978561593
0.125905901193619 0.158338454734555
0.126096099615097 0.15496186173345
0.126286283135414 0.151509416588775
0.126476466655731 0.147975539482318
0.126666665077209 0.144366277688505
0.126856863498688 0.140679246646201
0.127047047019005 0.136915544371711
0.127237230539322 0.13307372376761
0.1274274289608 0.1292039890682
0.127617612481117 0.125233805908756
0.127807810902596 0.121196531944696
0.127997994422913 0.117093860956017
0.128188192844391 0.112941163039777
0.128378376364708 0.108741542268174
0.128568559885025 0.104486155823873
0.128758758306503 0.100169615838479
0.128948956727982 0.0960293383045875
0.129139140248299 0.0914834381494992
0.129329323768616 0.0871862069874468
0.129519522190094 0.0827193117182341
0.129709705710411 0.0783458958800553
0.129899904131889 0.0740937437244825
0.130090087652206 0.0698750202860588
0.130280286073685 0.0657791392996498
0.130470469594002 0.0616533011456395
0.130660653114319 0.0577998638381706
0.130850851535797 0.0542506193345342
0.131041035056114 0.0510997069796758
0.131231233477592 0.048406875630505
0.13142141699791 0.0463918491484561
0.131611615419388 0.0448072955222015
0.131801798939705 0.0437593001374024
0.131991982460022 0.0432236242259486
0.1321821808815 0.0432024693490002
0.132372379302979 0.0436546382894201
0.132562562823296 0.0445430761078865
0.132752746343613 0.0458331764278131
0.132942944765091 0.0474731110196709
0.133133128285408 0.0494125465718705
0.133323326706886 0.0515704577213935
0.133513510227203 0.0539442290332966
0.133703708648682 0.0564458547402411
0.133893892168999 0.0590659163239772
0.134084075689316 0.0617763786476252
0.134274274110794 0.0645341241998366
0.134464472532272 0.0673373790332873
0.134654656052589 0.0701604493270775
0.134844839572906 0.0729953238433578
0.135035037994385 0.0758224220053852
0.135225221514702 0.0786350295319277
0.13541541993618 0.0814243750237696
0.135605603456497 0.0841848904162866
0.135795801877975 0.0869088828535254
0.135985985398293 0.0895960957661811
0.13617616891861 0.0922394109165234
0.136366367340088 0.0948372277756914
0.136556550860405 0.0973862466685054
0.136746749281883 0.0998839002236962
0.1369369328022 0.102328483686815
0.137127131223679 0.104718960918358
0.137317314743996 0.107053033914739
0.137507498264313 0.109329264607338
0.137697696685791 0.111550106798945
0.137887895107269 0.113712121500099
0.138078078627586 0.115815575011908
0.138268262147903 0.11786021559912
0.138458460569382 0.119844061459892
0.138648644089699 0.121769072118967
0.138838842511177 0.123636755828682
0.139029026031494 0.125443367808347
0.139219224452972 0.12719107289605
0.139409407973289 0.128879134555356
0.139599591493607 0.130510674610743
0.139789789915085 0.132084369009048
0.139979973435402 0.13359883044187
0.14017017185688 0.135061700429874
0.140360355377197 0.136457961087513
0.140550553798676 0.137810816288629
0.140740737318993 0.139099676542403
0.14093092083931 0.14040554852283
0.141121119260788 0.141593737402157
0.141311317682266 0.142732772627034
0.141501501202583 0.143814887968676
0.1416916847229 0.144850601129546
0.141881883144379 0.145835762557191
0.142072066664696 0.146767861680228
0.142262265086174 0.147661773911307
0.142452448606491 0.148505226833315
0.142642647027969 0.149300408695975
0.142832830548286 0.150055180180539
0.143023014068604 0.150756713846443
0.143213212490082 0.151421961684529
0.14340341091156 0.15203989684871
0.143593594431877 0.152625271113931
0.143783777952194 0.153174687364113
0.143973976373672 0.15368958017376
0.14416415989399 0.154160892425315
0.144354358315468 0.154603256679798
0.144544541835785 0.155014412645982
0.144734740257263 0.155385907268897
0.14492492377758 0.155727485442751
0.145115107297897 0.156045612162034
0.145305305719376 0.156335863843531
0.145495489239693 0.156604812953342
0.145685687661171 0.156850262478445
0.145875871181488 0.157074448820223
0.146066069602966 0.15727495536286
0.146256253123283 0.157457972168959
0.1464464366436 0.157628305373654
0.146636635065079 0.1577818878255
0.146826833486557 0.157926029635226
0.147017017006874 0.157936699607994
0.147207200527191 0.158038179467522
0.147397398948669 0.158133801904254
0.147587582468987 0.158237292427342
0.147777780890465 0.158323820502175
0.147967964410782 0.158413524884804
0.14815816283226 0.158501064506795
0.148348346352577 0.158595455029969
0.148538529872894 0.1586829390693
0.148728728294373 0.158788171146715
0.148918926715851 0.158891763948552
0.149109110236168 0.159009371486883
0.149299293756485 0.159128983749255
0.149489492177963 0.159268372763418
0.14967967569828 0.159434449072409
0.149869874119759 0.159604919826689
0.150060057640076 0.159790590334316
0.150250256061554 0.160016704657875
0.150440439581871 0.160247810030776
0.150630623102188 0.160526546476129
0.150820821523666 0.160805057838461
0.151011005043983 0.161126459315521
0.151201203465462 0.161475127489814
0.151391386985779 0.161856730241044
0.151581585407257 0.16226621372898
0.151771768927574 0.162722302307054
0.151961952447891 0.163212967893845
0.15215215086937 0.163730469617696
0.152342349290848 0.164296843267529
0.152532532811165 0.164921302900115
0.152722716331482 0.165561317690642
0.15291291475296 0.166255465199569
0.153103098273277 0.166979049643018
0.153293296694756 0.167775889224961
0.153483480215073 0.168793501415851
0.153673678636551 0.169675481803153
0.153863862156868 0.170612624902266
0.154054045677185 0.171597223797151
0.154244244098663 0.172629026886333
0.15443442761898 0.173719898268173
0.154624626040459 0.174845243148677
0.154814809560776 0.176030093244271
0.155005007982254 0.177256892847146
0.155195191502571 0.178535698854925
0.155385375022888 0.179862839688012
0.155575573444366 0.18122422592619
0.155765771865845 0.182641965581344
0.155955955386162 0.184121931201437
0.156146138906479 0.185647665801803
0.156336337327957 0.187202656552908
0.156526520848274 0.188812514734609
0.156716719269753 0.1904694833893
0.15690690279007 0.192158726449235
0.157097101211548 0.193899967404178
0.157287284731865 0.195670728400093
0.157477468252182 0.197501003857101
0.15766766667366 0.199377745652676
0.157857865095139 0.201272923401783
0.158048048615456 0.203211069363591
0.158238232135773 0.205183903817013
0.158428430557251 0.207208627439044
0.158618614077568 0.209252634284143
0.158808812499046 0.211336374450645
0.158998996019363 0.213444120554442
0.159189194440842 0.215594360672159
0.159379377961159 0.217772987659089
0.159569561481476 0.219972346794454
0.159759759902954 0.222199568559368
0.159949943423271 0.224458609195104
0.160140141844749 0.226610792711808
0.160330325365067 0.228898203668212
0.160520523786545 0.231206951118314
0.160710707306862 0.233550345478061
0.16090090572834 0.23588286724694
0.161091089248657 0.238254814252117
0.161281287670135 0.240640724491592
0.161471471190453 0.243031914597294
0.16166165471077 0.245437295885064
0.161851853132248 0.247864928866261
0.162042036652565 0.250285572995615
0.162232235074043 0.25273186130998
0.16242241859436 0.255173524001747
0.162612617015839 0.257631687512542
0.162802800536156 0.260076416126674
0.162992984056473 0.262534523008345
0.163183182477951 0.265007601177557
0.163373365998268 0.267464640264709
0.163563564419746 0.269925700898586
0.163753747940063 0.272390603120856
0.163943946361542 0.274831523020086
0.164134129881859 0.277294435483501
0.164324328303337 0.279740606946294
0.164514511823654 0.282174265806555
0.164704710245132 0.284607994372771
0.16489489376545 0.287036330669388
0.165085077285767 0.289448400034814
0.165275275707245 0.291849699513611
0.165465459227562 0.294229369697881
0.16565565764904 0.296607719323677
0.165845841169357 0.298974550313953
0.166036039590836 0.301309962300997
0.166226223111153 0.303637613913443
0.16641640663147 0.305946319934778
0.166606605052948 0.308232067143468
0.166796788573265 0.310498117989919
0.166986986994743 0.312741934122517
0.16717717051506 0.314969417895533
0.167367368936539 0.317164173597522
0.167557552456856 0.319335549592953
0.167747750878334 0.321484067362069
0.167937934398651 0.323608600659635
0.168128132820129 0.325698585503998
0.168318316340446 0.327759558652799
0.168508499860764 0.329793921624933
0.168698698282242 0.331793688180458
0.168888881802559 0.333761633609674
0.169079080224037 0.335697374177404
0.169269263744354 0.337601783266421
0.169459462165833 0.339467785792364
0.16964964568615 0.341301500881955
0.169839844107628 0.343098051152945
0.170030027627945 0.344854842345129
0.170220226049423 0.346569939143949
0.17041040956974 0.348256018848656
0.170600593090057 0.349892127009279
0.170790791511536 0.351486460472799
0.170980975031853 0.353044485175354
0.171171173453331 0.354559669856389
0.171361356973648 0.356032426526311
0.171551555395126 0.357457769014081
0.171741738915443 0.358839941350167
0.17193192243576 0.360173645119856
0.172122120857239 0.361461382571162
0.172312304377556 0.362700684870737
0.172502502799034 0.363893211341517
0.172692686319351 0.365037584146488
0.172882884740829 0.366128022963147
0.173073068261147 0.367170738617482
0.173263266682625 0.368164312276955
0.173453450202942 0.369105497969477
0.17364364862442 0.369987983636556
0.173833832144737 0.370818239877726
0.174024015665054 0.371597438956023
0.174214214086533 0.372322323752797
0.17440439760685 0.372990701531935
0.174594596028328 0.373603994147889
0.174784779548645 0.374109000648538
0.174974977970123 0.374604833765927
0.17516516149044 0.375042657459607
0.175355359911919 0.375418915687142
0.175545543432236 0.375740925783278
0.175735726952553 0.376001768809607
0.175925925374031 0.376201934507358
0.176116108894348 0.376338257439763
0.176306307315826 0.376424160077563
0.176496490836143 0.376437189050684
0.176686689257622 0.376383581699919
0.176876872777939 0.376273501121737
0.177067071199417 0.376098935858067
0.177257254719734 0.375860352735753
0.177447438240051 0.375559024547344
0.17763763666153 0.375186748895706
0.177827820181847 0.374753363777852
0.178018018603325 0.374255745314739
0.178208202123642 0.373685355181145
0.17839840054512 0.373053248461586
0.178588584065437 0.372348539962537
0.178778782486916 0.371580854313765
0.178968966007233 0.370746864747342
0.179159164428711 0.36984399319867
0.179349347949028 0.368871608680507
0.179539531469345 0.367828201392857
0.179729729890823 0.366716329083435
0.17991991341114 0.365541887259617
0.180110111832619 0.364291349144875
0.180300295352936 0.362975125133004
0.180490493774414 0.361586227703158
0.180680677294731 0.360132847667753
0.180870860815048 0.358604787015056
0.181061059236526 0.357006878608191
0.181251242756844 0.35533812783897
0.181441441178322 0.353599685258301
0.181631624698639 0.351796216611587
0.181821823120117 0.349918057853568
0.182012006640434 0.347970200798829
0.182202205061913 0.345954374956791
0.18239238858223 0.343866638028019
0.182582587003708 0.341708506735846
0.182772770524025 0.33948052460825
0.182962954044342 0.33713976894698
0.18315315246582 0.334771404611104
0.183343335986137 0.332333805015896
0.183533534407616 0.329827668515031
0.183723717927933 0.327254016363464
0.183913916349411 0.32461475367607
0.184104099869728 0.321905565303047
0.184294298291206 0.319132620405928
0.184484481811523 0.316290233348696
0.184674665331841 0.313384213935841
0.184864863753319 0.31041320174091
0.185055047273636 0.307380468917927
0.185245245695114 0.304282968561368
0.185435429215431 0.301125056189405
0.185625627636909 0.29790723880538
0.185815811157227 0.294630332073049
0.186006009578705 0.291293094445131
0.186196193099022 0.2879011565957
0.186386376619339 0.28445444425844
0.186576575040817 0.280956150072157
0.186766758561134 0.277403092892853
0.186956956982613 0.273805263815334
0.18714714050293 0.27015769423893
0.187337338924408 0.266466198135223
0.187527522444725 0.262733718493552
0.187717720866203 0.258964438728032
0.18790790438652 0.255157974889364
0.188098102807999 0.251319404980137
0.188288286328316 0.24745209521644
0.188478469848633 0.243560612385883
0.188668668270111 0.2396483794171
0.188858851790428 0.23572147772885
0.189049050211906 0.231784791617558
0.189239233732224 0.227843294074524
0.189429432153702 0.223904533358359
0.189619615674019 0.219974313470625
0.189809814095497 0.21606034256611
0.189999997615814 0.212170641930028
};
\addplot [dotted, ultra thick, udsred, mark=None, ]
table[col sep=comma] {{data/multistep_error_warmstart.txt}};
\addlegendimage{dotted, ultra thick, udsred}
\end{axis}

%\begin{axis}[tick align=outside,
%	tick pos=right,
%	x grid style={darkgray176},
%	xlabel={arc length in \SI{}{\milli\meter}},
%	xmin=-0.00949999988079071, xmax=0.199499997496605,
%	xtick style={color=black},
%	y grid style={darkgray176},
%	ylabel={\textcolor{udsred}{error in \SI{}{\milli\meter}}},
%	ymin=-0.0477, ymax=1,
%	ylabel style={color=udsred},
%	ytick style={color=udsred, thick},
%	yticklabel style={color=udsred},
%	hide x axis,
%	]
%\addplot [dotted, ultra thick, udsred, mark=None, ]
%table[col sep=comma] {{data/multistep_error_warmstart.txt}};
%\end{axis}
\end{tikzpicture}

